Air-photonics terahertz platform with versatile micro-controller based interface and data acquisition

We present a recently developed terahertz platform. An air plasma produced by an ultrashort two-color laser pulse serves as a broadband terahertz source, with electric field that has peak amplitude in the MV/cm range. Air biased coherent detection of the terahertz field is employed where a peak detector associated with a micro-controller board acquires the signal coming from an avalanche photodiode. The temporal and spectral profiles of the produced terahertz electric field are presented, in excellent agreement with numerical simulations of the whole setup. We illustrate the capabilities of this platform by performing spectroscopy on water vapor and of a polystyrene reference sample.

==> figures/Data_heterodynedetection.txt <==
   delay   sig_neg   sig_pos   sig_het
  -9.9871091e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -9.9884434e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
  -9.9879097e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -9.9835067e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -9.9636929e-01   1.8587337e-02   1.9072224e-02   4.8488704e-04
  -9.9196625e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -9.8945785e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -9.8817029e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -9.8669594e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
  -9.8442770e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -9.8186593e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -9.7993126e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -9.7819672e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -9.7617532e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -9.7400716e-01   1.7779191e-02   1.8587337e-02   8.0814507e-04
  -9.7184566e-01   1.7940821e-02   1.7940821e-02   0.0000000e+00
  -9.6989098e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -9.6809640e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -9.6609502e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -9.6394686e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -9.6181873e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -9.5992408e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -9.5798941e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
  -9.5594133e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
  -9.5382653e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -9.5182515e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -9.4991716e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -9.4799583e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -9.4595442e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
  -9.4396638e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -9.4189161e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -9.3988355e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -9.3788884e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -9.3601421e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -9.3403284e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
  -9.3199142e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -9.2999671e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -9.2801534e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -9.2606733e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -9.2395920e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -9.2187776e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -9.1994309e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -9.1810182e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -9.1607375e-01   1.7779191e-02   1.8264079e-02   4.8488704e-04
  -9.1432587e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -9.1235784e-01   1.8587337e-02   1.8910595e-02   3.2325803e-04
  -9.0963596e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
  -9.0779469e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -9.0622693e-01   1.8587337e-02   1.8748966e-02   1.6162901e-04
  -9.0431895e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
  -9.0206405e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -8.9986253e-01   1.8587337e-02   1.8748966e-02   1.6162901e-04
  -8.9789450e-01   1.9233853e-02   1.8102450e-02  -1.1314031e-03
  -8.9618665e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -8.9427867e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -8.9218389e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -8.8987562e-01   1.7617562e-02   1.9233853e-02   1.6162901e-03
  -8.8762740e-01   1.8587337e-02   1.7940821e-02  -6.4651605e-04
  -8.8568606e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -8.8401157e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -8.8227703e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
  -8.8022228e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -8.7794070e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -8.7560575e-01   1.8102450e-02   1.7940821e-02  -1.6162901e-04
  -8.7383786e-01   1.8910595e-02   1.8425708e-02  -4.8488704e-04
  -8.7198324e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -8.7002189e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -8.6794045e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
  -8.6589903e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -8.6379091e-01   1.8425708e-02   1.8748966e-02   3.2325803e-04
  -8.6184290e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -8.5981483e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
  -8.5780677e-01   1.8264079e-02   1.9072224e-02   8.0814507e-04
  -8.5592547e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -8.5389740e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -8.5171589e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -8.4963445e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
  -8.4784655e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -8.4587852e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
  -8.4386379e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -8.4171564e-01   1.7779191e-02   1.8264079e-02   4.8488704e-04
  -8.3970758e-01   1.8587337e-02   1.7940821e-02  -6.4651605e-04
  -8.3790634e-01   1.8910595e-02   1.8748966e-02  -1.6162901e-04
  -8.3587827e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -8.3375013e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
  -8.3169537e-01   1.8910595e-02   1.8102450e-02  -8.0814507e-04
  -8.2976737e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -8.2786606e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -8.2601144e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -8.2408344e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -8.2179519e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
  -8.1972709e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
  -8.1781911e-01   1.9072224e-02   1.8587337e-02  -4.8488704e-04
  -8.1590445e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -8.1400980e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -8.1191502e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
  -8.0992031e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
  -8.0787890e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -8.0573074e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -8.0386946e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -8.0194146e-01   1.7779191e-02   1.8102450e-02   3.2325803e-04
  -7.9994007e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -7.9786530e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -7.9578386e-01   1.8425708e-02   1.9072224e-02   6.4651605e-04
  -7.9380249e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
  -7.9182779e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -7.8988645e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -7.8793176e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -7.8586367e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
  -7.8387562e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
  -7.8190760e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -7.7885215e-01   1.9072224e-02   1.7940821e-02  -1.1314031e-03
  -7.7707092e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
  -7.7623701e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -7.7485605e-01   1.8748966e-02   1.8425708e-02  -3.2325803e-04
  -7.7188733e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -7.6928553e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -7.6767108e-01   1.7779191e-02   1.8264079e-02   4.8488704e-04
  -7.6619006e-01   1.8910595e-02   1.8425708e-02  -4.8488704e-04
  -7.6402189e-01   1.8748966e-02   1.8425708e-02  -3.2325803e-04
  -7.6154684e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -7.5865818e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -7.5751739e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
  -7.5652337e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -7.5451531e-01   1.7940821e-02   1.7940821e-02   0.0000000e+00
  -7.5134645e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -7.4937842e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -7.4800414e-01   1.8910595e-02   1.8264079e-02  -6.4651605e-04
  -7.4618955e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
  -7.4393466e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -7.4081917e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -7.3866435e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -7.3789715e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -7.3704322e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -7.3384768e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -7.3135262e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -7.2994498e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
  -7.2851733e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -7.2587550e-01   1.8748966e-02   1.8102450e-02  -6.4651605e-04
  -7.2344048e-01   1.7779191e-02   1.9072224e-02   1.2930321e-03
  -7.2186606e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -7.2037836e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -7.1849706e-01   1.8587337e-02   1.8910595e-02   3.2325803e-04
  -7.1595530e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -7.1346691e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -7.1169902e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
  -7.1017797e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -7.0835671e-01   1.7617562e-02   1.8910595e-02   1.2930321e-03
  -7.0530127e-01   1.7779191e-02   1.9072224e-02   1.2930321e-03
  -7.0205235e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -7.0143859e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -7.0093158e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -6.9973742e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -6.9527433e-01   1.7779191e-02   1.9072224e-02   1.2930321e-03
  -6.9303945e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
  -6.9177858e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -6.9081124e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -6.8807602e-01   1.8910595e-02   1.8587337e-02  -3.2325803e-04
  -6.8568103e-01   1.8425708e-02   1.8102450e-02  -3.2325803e-04
  -6.8383308e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -6.8195178e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
  -6.7996374e-01   1.8910595e-02   1.8264079e-02  -6.4651605e-04
  -6.7770884e-01   1.8587337e-02   1.9072224e-02   4.8488704e-04
  -6.7589425e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -6.7409968e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -6.7200490e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -6.6979003e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -6.6768191e-01   1.8264079e-02   1.9233853e-02   9.6977408e-04
  -6.6574724e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
  -6.6391263e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -6.6191125e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
  -6.5978311e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -6.5773503e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -6.5571363e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -6.5388570e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -6.5186430e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -6.4728780e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
  -6.4686084e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -6.4662734e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -6.4580677e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
  -6.4164389e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -6.3790798e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -6.3738094e-01   1.8748966e-02   1.8587337e-02  -1.6162901e-04
  -6.3686726e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -6.3551299e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -6.3046283e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -6.2897513e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -6.2828132e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
  -6.2708049e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -6.2317111e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
  -6.2125646e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -6.2026911e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -6.1808760e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -6.1573931e-01   1.8748966e-02   1.8748966e-02   0.0000000e+00
  -6.1382465e-01   1.7779191e-02   1.9072224e-02   1.2930321e-03
  -6.1147636e-01   1.7940821e-02   1.8102450e-02   1.6162901e-04
  -6.0947497e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -6.0818074e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -6.0637950e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -6.0360424e-01   1.8425708e-02   1.8102450e-02  -3.2325803e-04
  -6.0136269e-01   1.8425708e-02   1.8748966e-02   3.2325803e-04
  -5.9990835e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -5.9734658e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -5.9547195e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -5.9423776e-01   1.7779191e-02   1.8587337e-02   8.0814507e-04
  -5.9224972e-01   1.7779191e-02   1.8587337e-02   8.0814507e-04
  -5.8896745e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -5.8704612e-01   1.7617562e-02   1.8425708e-02   8.0814507e-04
  -5.8613883e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -5.8439762e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -5.8119541e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -5.7969437e-01   1.7779191e-02   1.9072224e-02   1.2930321e-03
  -5.7834010e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
  -5.7545143e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -5.7383031e-01   1.8102450e-02   1.9395482e-02   1.2930321e-03
  -5.7220252e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
  -5.6960072e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
  -5.6773276e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -5.6616501e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -5.6302284e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -5.6178198e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -5.6051443e-01   1.8748966e-02   1.8264079e-02  -4.8488704e-04
  -5.5771250e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -5.5565774e-01   1.8264079e-02   1.9072224e-02   8.0814507e-04
  -5.5330945e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -5.5137478e-01   1.8748966e-02   1.8102450e-02  -6.4651605e-04
  -5.5022065e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -5.4856617e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -5.4649807e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
  -5.4298231e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -5.4146792e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -5.4042720e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -5.3785876e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -5.3577732e-01   1.7617562e-02   1.8910595e-02   1.2930321e-03
  -5.3405613e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
  -5.3197469e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -5.2965308e-01   1.8587337e-02   1.9072224e-02   4.8488704e-04
  -5.2769840e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -5.2623072e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -5.2450285e-01   1.7779191e-02   1.8587337e-02   8.0814507e-04
  -5.2101377e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
  -5.1950606e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -5.1843199e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
  -5.1619044e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -5.1327509e-01   1.7940821e-02   1.8102450e-02   1.6162901e-04
  -5.1169399e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
  -5.1039309e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -5.0749109e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -5.0584995e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -5.0443564e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -5.0127345e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -4.9931209e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -4.9807791e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -4.9656353e-01   1.8425708e-02   1.9395482e-02   9.6977408e-04
  -4.9297438e-01   1.8425708e-02   1.8748966e-02   3.2325803e-04
  -4.9148001e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -4.9049933e-01   1.7455933e-02   1.9233853e-02   1.7779191e-03
  -4.8784416e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -4.8501554e-01   1.8748966e-02   1.7940821e-02  -8.0814507e-04
  -4.8366127e-01   1.8748966e-02   1.8264079e-02  -4.8488704e-04
  -4.8250713e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -4.7915815e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -4.7717011e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -4.7615607e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -4.7421473e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -4.7117930e-01   1.7940821e-02   1.8102450e-02   1.6162901e-04
  -4.6971829e-01   1.8910595e-02   1.8587337e-02  -3.2325803e-04
  -4.6838403e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -4.6505506e-01   1.9395482e-02   1.8264079e-02  -1.1314031e-03
  -4.6325382e-01   1.9072224e-02   1.8264079e-02  -8.0814507e-04
  -4.6219975e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -4.6017168e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
  -4.5702951e-01   1.8748966e-02   1.8748966e-02   0.0000000e+00
  -4.5564188e-01   1.8264079e-02   1.9072224e-02   8.0814507e-04
  -4.5435433e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
  -4.5133223e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -4.4955100e-01   1.8425708e-02   1.9072224e-02   6.4651605e-04
  -4.4808999e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -4.4575504e-01   1.8748966e-02   1.8264079e-02  -4.8488704e-04
  -4.4305985e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -4.4174560e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -4.4049807e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
  -4.3726250e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -4.3558801e-01   1.7779191e-02   1.8587337e-02   8.0814507e-04
  -4.3419371e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -4.3140512e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -4.2945043e-01   1.8425708e-02   1.8748966e-02   3.2325803e-04
  -4.2802945e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -4.2640833e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
  -4.2304600e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -4.2163169e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -4.2045754e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -4.1741544e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -4.1502712e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -4.1388633e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -4.1267216e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -4.0927647e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
  -4.0636779e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -4.0564730e-01   1.7617562e-02   1.9072224e-02   1.4546611e-03
  -4.0487343e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -4.0304550e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -3.9782188e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -3.9690125e-01   1.8425708e-02   1.8748966e-02   3.2325803e-04
  -3.9636087e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -3.9539354e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -3.9262495e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -3.8697438e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -3.8667417e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
  -3.8647403e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -3.8578022e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -3.8343860e-01   1.7940821e-02   1.7940821e-02   0.0000000e+00
  -3.7642708e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
  -3.7593341e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -3.7594008e-01   1.7940821e-02   1.7940821e-02   0.0000000e+00
  -3.7556649e-01   1.8587337e-02   1.8910595e-02   3.2325803e-04
  -3.7421222e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
  -3.6832147e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -3.6445213e-01   1.8264079e-02   1.7779191e-02  -4.8488704e-04
  -3.6451217e-01   1.8910595e-02   1.8425708e-02  -4.8488704e-04
  -3.6452551e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -3.6417194e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -3.6291774e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -3.5704034e-01   1.9233853e-02   1.7940821e-02  -1.2930321e-03
  -3.5219699e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -3.5228371e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
  -3.5225703e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -3.5191679e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -3.5068928e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -3.4601938e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
  -3.4032210e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -3.4025539e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
  -3.4022203e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -3.3992850e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -3.3872767e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -3.3325722e-01   1.8587337e-02   1.8748966e-02   1.6162901e-04
  -3.2858065e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
  -3.2847391e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
  -3.2842054e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
  -3.2788683e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
  -3.2631241e-01   1.7779191e-02   1.8587337e-02   8.0814507e-04
  -3.1939429e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -3.1721278e-01   1.8748966e-02   1.8264079e-02  -4.8488704e-04
  -3.1713940e-01   1.8748966e-02   1.8587337e-02  -1.6162901e-04
  -3.1698596e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -3.1625212e-01   1.8102450e-02   1.9233853e-02   1.1314031e-03
  -3.1364365e-01   1.8587337e-02   1.8748966e-02   1.6162901e-04
  -3.0681893e-01   1.8910595e-02   1.8587337e-02  -3.2325803e-04
  -3.0635194e-01   1.8587337e-02   1.9395482e-02   8.0814507e-04
  -3.0627855e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
  -3.0573151e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -3.0388356e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -2.9704550e-01   1.7779191e-02   1.9072224e-02   1.2930321e-03
  -2.9606482e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -2.9587802e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -2.9547775e-01   1.9072224e-02   1.8425708e-02  -6.4651605e-04
  -2.9402341e-01   1.7940821e-02   1.8102450e-02   1.6162901e-04
  -2.8743885e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
  -2.8598451e-01   1.9072224e-02   1.8587337e-02  -4.8488704e-04
  -2.8577770e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -2.8531738e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -2.8388973e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -2.7743860e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
  -2.7604430e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -2.7587752e-01   1.8910595e-02   1.8748966e-02  -1.6162901e-04
  -2.7537050e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -2.7377607e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -2.6753175e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -2.6641097e-01   1.8425708e-02   1.9072224e-02   6.4651605e-04
  -2.6613745e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -2.6543029e-01   1.8910595e-02   1.8102450e-02  -8.0814507e-04
  -2.6264170e-01   1.8910595e-02   1.8587337e-02  -3.2325803e-04
  -2.5789174e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
  -2.5710453e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -2.5660419e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -2.5549008e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -2.5041324e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -2.4844521e-01   1.8910595e-02   1.8264079e-02  -6.4651605e-04
  -2.4793819e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -2.4709761e-01   1.8748966e-02   1.8587337e-02  -1.6162901e-04
  -2.4372861e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -2.4067984e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -2.3965246e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -2.3867178e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
  -2.3547624e-01   1.8910595e-02   1.8425708e-02  -4.8488704e-04
  -2.3329473e-01   1.7617562e-02   1.8587337e-02   9.6977408e-04
  -2.3188709e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
  -2.2963887e-01   1.8748966e-02   1.8748966e-02   0.0000000e+00
  -2.2745069e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -2.2600302e-01   1.7617562e-02   1.8587337e-02   9.6977408e-04
  -2.2436855e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -2.2146655e-01   1.8748966e-02   1.8264079e-02  -4.8488704e-04
  -2.1964529e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
  -2.1809088e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
  -2.1524224e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -2.1293398e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -2.1193995e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
  -2.1074580e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -2.0736346e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -2.0556221e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -2.0409453e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -2.0140600e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
  -1.9967147e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -1.9809037e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -1.9530178e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -1.9286009e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
  -1.9192611e-01   1.8425708e-02   1.8102450e-02  -3.2325803e-04
  -1.9065857e-01   1.7779191e-02   1.8264079e-02   4.8488704e-04
  -1.8729624e-01   1.8587337e-02   1.9233853e-02   6.4651605e-04
  -1.8556838e-01   1.7940821e-02   1.7940821e-02   0.0000000e+00
  -1.8423412e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
  -1.8167235e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -1.7991780e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -1.7861690e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -1.7767625e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
  -1.7376021e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
  -1.7005765e-01   1.8587337e-02   1.8264079e-02  -3.2325803e-04
  -1.6907697e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
  -1.6854994e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -1.6744250e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -1.6330631e-01   1.8425708e-02   1.9072224e-02   6.4651605e-04
  -1.6095135e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -1.5983057e-01   1.8587337e-02   1.8264079e-02  -3.2325803e-04
  -1.5864308e-01   1.8587337e-02   1.9072224e-02   4.8488704e-04
  -1.5567436e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -1.5380640e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
  -1.5197847e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -1.4973692e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -1.4800906e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
  -1.4644798e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
  -1.4334583e-01   1.8425708e-02   1.9557111e-02   1.1314031e-03
  -1.4168469e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
  -1.3996349e-01   1.8425708e-02   1.9072224e-02   6.4651605e-04
  -1.3762187e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
  -1.3607414e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -1.3399270e-01   1.8587337e-02   1.9233853e-02   6.4651605e-04
  -1.3123746e-01   1.7617562e-02   1.8264079e-02   6.4651605e-04
  -1.2975643e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -1.2818868e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
  -1.2554685e-01   1.8587337e-02   1.8748966e-02   1.6162901e-04
  -1.2374561e-01   1.7779191e-02   1.8587337e-02   8.0814507e-04
  -1.2167751e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
  -1.1942929e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
  -1.1798829e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
  -1.1626710e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
  -1.1341846e-01   1.8587337e-02   1.8264079e-02  -3.2325803e-04
  -1.1163056e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
  -1.1030965e-01   1.8587337e-02   1.8748966e-02   1.6162901e-04
  -1.0748769e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
  -1.0574649e-01   1.8910595e-02   1.8425708e-02  -4.8488704e-04
  -1.0417874e-01   1.8587337e-02   1.8748966e-02   1.6162901e-04
  -1.0116999e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
  -9.9648938e-02   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -9.8321353e-02   1.8264079e-02   1.8102450e-02  -1.6162901e-04
  -9.5779594e-02   1.8748966e-02   1.8264079e-02  -4.8488704e-04
  -9.3598085e-02   1.7940821e-02   1.8264079e-02   3.2325803e-04
  -9.1696770e-02   1.8102450e-02   1.8748966e-02   6.4651605e-04
  -8.9395178e-02   1.8264079e-02   1.8910595e-02   6.4651605e-04
  -8.7547232e-02   1.9072224e-02   1.8102450e-02  -9.6977408e-04
  -8.6239661e-02   1.9233853e-02   1.8748966e-02  -4.8488704e-04
  -8.4298318e-02   1.8102450e-02   1.8910595e-02   8.0814507e-04
  -8.0715840e-02   1.8910595e-02   1.8425708e-02  -4.8488704e-04
  -7.8814524e-02   1.9233853e-02   1.8425708e-02  -8.0814507e-04
  -7.8020642e-02   1.8425708e-02   1.9072224e-02   6.4651605e-04
  -7.6953237e-02   1.8264079e-02   1.8587337e-02   3.2325803e-04
  -7.3304046e-02   1.9072224e-02   1.9233853e-02   1.6162901e-04
  -7.1342689e-02   1.9072224e-02   1.9395482e-02   3.2325803e-04
  -7.0068474e-02   1.8425708e-02   1.9395482e-02   9.6977408e-04
  -6.7646799e-02   1.8425708e-02   1.9557111e-02   1.1314031e-03
  -6.5765497e-02   1.8264079e-02   1.9557111e-02   1.2930321e-03
  -6.4131033e-02   1.8102450e-02   1.9718740e-02   1.6162901e-03
  -6.1589275e-02   1.8264079e-02   1.9718740e-02   1.4546611e-03
  -5.9180942e-02   1.8748966e-02   2.0203627e-02   1.4546611e-03
  -5.7913398e-02   1.8264079e-02   2.1173401e-02   2.9093222e-03
  -5.6439045e-02   1.8264079e-02   2.0688514e-02   2.4244352e-03
  -5.3430297e-02   1.9072224e-02   2.0203627e-02   1.1314031e-03
  -5.1749134e-02   1.8102450e-02   2.0850143e-02   2.7476932e-03
  -4.9921202e-02   1.8102450e-02   2.0365256e-02   2.2628062e-03
  -4.7506198e-02   1.9233853e-02   2.2789691e-02   3.5558383e-03
  -4.6105229e-02   1.9072224e-02   2.2789691e-02   3.7174673e-03
  -4.4323997e-02   1.9557111e-02   2.2143175e-02   2.5860642e-03
  -4.1081754e-02   1.9557111e-02   2.4567610e-02   5.0104994e-03
  -3.9033670e-02   1.9718740e-02   2.4244352e-02   4.5256124e-03
  -3.8079677e-02   2.0041998e-02   2.5860642e-02   5.8186445e-03
  -3.6358486e-02   2.2628062e-02   2.8769964e-02   6.1419025e-03
  -3.3496506e-02   2.6830416e-02   3.7013044e-02   1.0182628e-02
  -3.1688589e-02   3.5235125e-02   4.7518930e-02   1.2283805e-02
  -2.9513751e-02   4.7357301e-02   6.7884186e-02   2.0526885e-02
  -2.8079426e-02   5.6408526e-02   8.0814507e-02   2.4405981e-02
  -2.5524325e-02   8.4855232e-02   1.1507986e-01   3.0224626e-02
  -2.3649694e-02   1.0117976e-01   1.5791155e-01   5.6731784e-02
  -2.2095286e-02   1.5144639e-01   2.3371555e-01   8.2269168e-02
  -1.9640254e-02   1.9476296e-01   2.5860642e-01   6.3843460e-02
  -1.7778966e-02   2.3662488e-01   2.8608335e-01   4.9458478e-02
  -1.6151173e-02   3.0337766e-01   4.7906840e-01   1.7569074e-01
  -1.3215809e-02   4.1005281e-01   5.9366337e-01   1.8361056e-01
  -1.1614702e-02   4.7066369e-01   6.4991026e-01   1.7924658e-01
  -1.0360501e-02   4.4577282e-01   7.2183517e-01   2.7606236e-01
  -8.1189501e-03   5.9123893e-01   8.8443396e-01   2.9319503e-01
  -5.2969978e-03   6.6623479e-01   8.5986635e-01   1.9363156e-01
  -3.5157656e-03   7.2490613e-01   9.9983708e-01   2.7493095e-01
  -2.3149348e-03   7.7145528e-01   9.0932483e-01   1.3786955e-01
  -3.8693435e-04   7.4995862e-01   9.5732865e-01   2.0737002e-01
   2.2415507e-03   9.4649950e-01   9.3502384e-01  -1.1475660e-02
   4.5831707e-03   8.4079413e-01   8.3659177e-01  -4.2023544e-03
   6.0174963e-03   7.8810307e-01   7.6450523e-01  -2.3597836e-02
   8.0455660e-03   7.1149092e-01   6.5928475e-01  -5.2206171e-02
   1.0500598e-02   6.9128729e-01   5.3386063e-01  -1.5742666e-01
   1.2128391e-02   5.9366337e-01   4.4480305e-01  -1.4886032e-01
   1.3842910e-02   5.0703022e-01   3.3295577e-01  -1.7407445e-01
   1.6077789e-02   4.3316576e-01   2.5989945e-01  -1.7326630e-01
   1.7965762e-02   3.5913967e-01   2.0235952e-01  -1.5678014e-01
   2.0153943e-02   2.8010308e-01   1.2413108e-01  -1.5597200e-01
   2.2608974e-02   2.3387718e-01   9.8432069e-02  -1.3544511e-01
   2.4089999e-02   2.1561310e-01   9.0512248e-02  -1.2510086e-01
   2.5510982e-02   1.6615463e-01   5.5600381e-02  -1.1055425e-01
   2.8372962e-02   1.3172765e-01   4.6064269e-02  -8.5663377e-02
   3.0047454e-02   1.1281705e-01   3.9760737e-02  -7.3056314e-02
   3.1595191e-02   9.2775054e-02   2.7315303e-02  -6.5459750e-02
   3.4290389e-02   6.7560928e-02   2.4567610e-02  -4.2993318e-02
   3.6151677e-02   6.1580654e-02   2.1173401e-02  -4.0407253e-02
   3.7926238e-02   4.8973591e-02   2.0365256e-02  -2.8608335e-02
   4.0568065e-02   3.6689786e-02   2.0041998e-02  -1.6647788e-02
   4.2502737e-02   3.4426980e-02   1.9880369e-02  -1.4546611e-02
   4.3783623e-02   2.8446706e-02   1.9880369e-02  -8.5663377e-03
   4.5891748e-02   2.7961819e-02   1.9072224e-02  -8.8895957e-03
   4.8540247e-02   2.3112949e-02   1.8910595e-02  -4.2023544e-03
   5.0188054e-02   2.1658288e-02   1.9880369e-02  -1.7779191e-03
   5.1602366e-02   2.0041998e-02   1.9718740e-02  -3.2325803e-04
   5.4317577e-02   1.9557111e-02   1.9718740e-02   1.6162901e-04
   5.6332304e-02   2.0203627e-02   2.0850143e-02   6.4651605e-04
   5.8073509e-02   1.8425708e-02   2.0850143e-02   2.4244352e-03
   6.0475170e-02   1.7779191e-02   2.0850143e-02   3.0709513e-03
   6.2890175e-02   1.8425708e-02   2.0688514e-02   2.2628062e-03
   6.4010950e-02   1.8910595e-02   2.1173401e-02   2.2628062e-03
   6.5398577e-02   1.7940821e-02   2.0526885e-02   2.5860642e-03
   6.7740196e-02   1.7940821e-02   2.0365256e-02   2.4244352e-03
   7.1262633e-02   1.8425708e-02   1.9880369e-02   1.4546611e-03
   7.2676945e-02   1.7940821e-02   2.1335030e-02   3.3942093e-03
   7.3684309e-02   1.7779191e-02   2.0365256e-02   2.5860642e-03
   7.5859147e-02   1.7940821e-02   1.9557111e-02   1.6162901e-03
   7.8614386e-02   1.7940821e-02   2.0526885e-02   2.5860642e-03
   8.0255521e-02   1.7940821e-02   2.0526885e-02   2.5860642e-03
   8.2043425e-02   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.4565169e-02   1.7940821e-02   2.0041998e-02   2.1011772e-03
   8.5952796e-02   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.7600603e-02   1.8910595e-02   1.9072224e-02   1.6162901e-04
   9.0429226e-02   1.8587337e-02   1.9072224e-02   4.8488704e-04
   9.2590722e-02   1.8264079e-02   1.9557111e-02   1.2930321e-03
   9.4071746e-02   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   9.6853671e-02   2.0526885e-02   1.8264079e-02  -2.2628062e-03
   9.8348038e-02   2.0041998e-02   1.9233853e-02  -8.0814507e-04
   9.9615581e-02   2.1335030e-02   1.8264079e-02  -3.0709513e-03
   1.0155025e-01   2.0850143e-02   1.7779191e-02  -3.0709513e-03
   1.0481918e-01   2.1819917e-02   1.8264079e-02  -3.5558383e-03
   1.0664044e-01   2.2466433e-02   1.8425708e-02  -4.0407253e-03
   1.0784127e-01   2.2789691e-02   1.7940821e-02  -4.8488704e-03
   1.1042973e-01   2.1981546e-02   1.7779191e-02  -4.2023544e-03
   1.1204418e-01   2.2143175e-02   1.7940821e-02  -4.2023544e-03
   1.1371200e-01   2.1496659e-02   1.7779191e-02  -3.7174673e-03
   1.1663402e-01   2.2143175e-02   1.7940821e-02  -4.2023544e-03
   1.1834854e-01   2.1011772e-02   1.7779191e-02  -3.2325803e-03
   1.2023651e-01   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   1.2257146e-01   2.1658288e-02   1.7779191e-02  -3.8790963e-03
   1.2410586e-01   1.9557111e-02   1.7940821e-02  -1.6162901e-03
   1.2622065e-01   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   1.2855560e-01   1.9395482e-02   1.7617562e-02  -1.7779191e-03
   1.3023009e-01   1.9557111e-02   1.8102450e-02  -1.4546611e-03
   1.3228485e-01   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   1.3439297e-01   2.0041998e-02   1.7940821e-02  -2.1011772e-03
   1.3607414e-01   1.9395482e-02   1.7779191e-02  -1.6162901e-03
   1.3860255e-01   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   1.4057725e-01   1.9233853e-02   1.7779191e-02  -1.4546611e-03
   1.4199824e-01   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   1.4399962e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.4644798e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.4828925e-01   1.9395482e-02   1.7617562e-02  -1.7779191e-03
   1.5053080e-01   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   1.5249216e-01   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   1.5393983e-01   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   1.5563434e-01   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   1.5868311e-01   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   1.6037762e-01   1.9395482e-02   1.7940821e-02  -1.4546611e-03
   1.6179193e-01   1.9557111e-02   1.7779191e-02  -1.7779191e-03
   1.6468059e-01   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   1.6625502e-01   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   1.6771603e-01   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   1.7052464e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
   1.7247265e-01   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   1.7408710e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   1.7670224e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.7892378e-01   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.7993782e-01   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   1.8111196e-01   1.8264079e-02   1.7940821e-02  -3.2325803e-04
   1.8404733e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.8640229e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   1.8814349e-01   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.9071194e-01   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.9221965e-01   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   1.9354056e-01   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   1.9563534e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
   1.9877752e-01   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   2.0047202e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.0169287e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
   2.0424797e-01   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   2.0623601e-01   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   2.0795720e-01   2.0041998e-02   1.7940821e-02  -2.1011772e-03
   2.1055233e-01   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   2.1260708e-01   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   2.1400805e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.1540902e-01   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   2.1797079e-01   1.9718740e-02   1.8264079e-02  -1.4546611e-03
   2.2073938e-01   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   2.2240720e-01   1.9395482e-02   1.7779191e-02  -1.6162901e-03
   2.2374145e-01   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   2.2639662e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.2854478e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   2.2989237e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   2.3229404e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.3433545e-01   1.8587337e-02   1.9072224e-02   4.8488704e-04
   2.3603663e-01   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.3826483e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.4035962e-01   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   2.4208081e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.4466926e-01   1.8425708e-02   1.9072224e-02   6.4651605e-04
   2.4640380e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.4785814e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   2.5015973e-01   1.8264079e-02   1.9233853e-02   9.6977408e-04
   2.5264812e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   2.5422921e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.5640405e-01   1.8264079e-02   1.9233853e-02   9.6977408e-04
   2.5819195e-01   1.8910595e-02   1.8910595e-02   0.0000000e+00
   2.6009994e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   2.6246824e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.6425615e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.6600402e-01   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   2.6886600e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   2.7042041e-01   1.8425708e-02   1.8748966e-02   3.2325803e-04
   2.7171464e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   2.7398955e-01   2.0041998e-02   1.8102450e-02  -1.9395482e-03
   2.7675146e-01   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.7855938e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.7998036e-01   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   2.8261552e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.8465693e-01   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.8607124e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.8814601e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
   2.9032085e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.9223550e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.9477059e-01   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.9673862e-01   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.9788608e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   2.9960727e-01   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.0263603e-01   1.8102450e-02   1.9718740e-02   1.6162901e-03
   3.0532456e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.0636528e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
   3.0737264e-01   1.8425708e-02   1.9395482e-02   9.6977408e-04
   3.1036805e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.1256957e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.1425073e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   3.1665907e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
   3.1860041e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.1992799e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   3.2146239e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   3.2455786e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.2658593e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.2806696e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.3082887e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   3.3251003e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   3.3375756e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.3561885e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.3914129e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.4109597e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.4196324e-01   1.7940821e-02   1.9557111e-02   1.6162901e-03
   3.4310403e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   3.4643300e-01   1.8425708e-02   1.9233853e-02   8.0814507e-04
   3.4853445e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.5010220e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.5182339e-01   1.7617562e-02   1.9233853e-02   1.6162901e-03
   3.5477877e-01   1.7940821e-02   2.0041998e-02   2.1011772e-03
   3.5670677e-01   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.5798099e-01   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.6012247e-01   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.6250412e-01   1.7940821e-02   1.9718740e-02   1.7779191e-03
   3.6402517e-01   1.7617562e-02   1.9072224e-02   1.4546611e-03
   3.6598653e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
   3.6831480e-01   1.8587337e-02   1.9072224e-02   4.8488704e-04
   3.7006268e-01   1.7779191e-02   1.9557111e-02   1.7779191e-03
   3.7216413e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.7425224e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   3.7608685e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   3.7837510e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.8034312e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
   3.8179079e-01   1.8748966e-02   1.9395482e-02   6.4651605e-04
   3.8405903e-01   1.8102450e-02   1.9233853e-02   1.1314031e-03
   3.8641399e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.8822858e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   3.9047680e-01   1.7617562e-02   1.8748966e-02   1.1314031e-03
   3.9197784e-01   1.8425708e-02   1.9072224e-02   6.4651605e-04
   3.9362565e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   3.9655434e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
   3.9853571e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.0002341e-01   1.8587337e-02   1.9557111e-02   9.6977408e-04
   4.0175127e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
   4.0455988e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
   4.0663465e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
   4.0795556e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   4.1023714e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.1231858e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.1421322e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   4.1669494e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.1818931e-01   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   4.1965032e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   4.2242557e-01   1.8425708e-02   1.9233853e-02   8.0814507e-04
   4.2454704e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
   4.2605475e-01   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   4.2854314e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.3019094e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.3175202e-01   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   4.3466070e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.3680218e-01   1.7940821e-02   1.8102450e-02   1.6162901e-04
   4.3800968e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
   4.3992434e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.4242607e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   4.4434073e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.4627540e-01   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   4.4881716e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.5009805e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   4.5151903e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.5380061e-01   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.5738976e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.5861727e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
   4.5957794e-01   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   4.6235319e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.6472150e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   4.6614248e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
   4.6790370e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.7041210e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
   4.7229340e-01   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   4.7396122e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
   4.7694996e-01   1.7455933e-02   1.8425708e-02   9.6977408e-04
   4.7841764e-01   1.7779191e-02   1.8264079e-02   4.8488704e-04
   4.7964516e-01   1.8587337e-02   1.9072224e-02   4.8488704e-04
   4.8180665e-01   1.7617562e-02   1.8910595e-02   1.2930321e-03
   4.8518899e-01   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   4.8715035e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
   4.8795757e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.8909836e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
   4.9258744e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.9467555e-01   1.8102450e-02   1.9718740e-02   1.6162901e-03
   4.9610988e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.9780438e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.0116671e-01   1.8264079e-02   1.9395482e-02   1.1314031e-03
   5.0268776e-01   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.0376851e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.0582327e-01   1.8264079e-02   1.9233853e-02   9.6977408e-04
   5.0874529e-01   1.7455933e-02   1.9718740e-02   2.2628062e-03
   5.1088677e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.1216098e-01   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.1403561e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.1659739e-01   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.1821851e-01   1.7779191e-02   1.9880369e-02   2.1011772e-03
   5.2020655e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   5.2221460e-01   1.7779191e-02   1.9880369e-02   2.1011772e-03
   5.2432940e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.2644420e-01   1.8748966e-02   1.9395482e-02   6.4651605e-04
   5.2825212e-01   1.7455933e-02   1.8910595e-02   1.4546611e-03
   5.2997331e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.3266183e-01   1.7779191e-02   1.8425708e-02   6.4651605e-04
   5.3470324e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
   5.3596412e-01   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   5.3806557e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.4064736e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.4268877e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.4390961e-01   1.8587337e-02   1.9233853e-02   6.4651605e-04
   5.4569085e-01   1.8264079e-02   1.9233853e-02   9.6977408e-04
   5.4866624e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.5036741e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.5198186e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
   5.5412335e-01   1.7940821e-02   2.0041998e-02   2.1011772e-03
   5.5613807e-01   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.5808609e-01   1.7940821e-02   1.9395482e-02   1.4546611e-03
   5.6049442e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   5.6212221e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.6360991e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.6655194e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.6841323e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.6988091e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   5.7224255e-01   1.7779191e-02   1.9880369e-02   2.1011772e-03
   5.7424393e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
   5.7601849e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
   5.7835344e-01   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   5.8067505e-01   1.8587337e-02   1.8748966e-02   1.6162901e-04
   5.8204933e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.8351701e-01   1.8587337e-02   1.9233853e-02   6.4651605e-04
   5.8615884e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.8866057e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.9048183e-01   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   5.9201623e-01   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.9375743e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
   5.9707973e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   5.9866082e-01   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   5.9974824e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   6.0180300e-01   1.9072224e-02   1.7779191e-02  -1.2930321e-03
   6.0429806e-01   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   6.0675976e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
   6.0802730e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   6.0991528e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   6.1237698e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
   6.1499879e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   6.1616627e-01   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   6.1736043e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.2025576e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
   6.2236389e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
   6.2422518e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
   6.2645338e-01   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   6.2808785e-01   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   6.2994247e-01   1.8910595e-02   1.7779191e-02  -1.1314031e-03
   6.3291119e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   6.3452564e-01   2.0041998e-02   1.8102450e-02  -1.9395482e-03
   6.3573981e-01   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   6.3816816e-01   2.0203627e-02   1.8102450e-02  -2.1011772e-03
   6.4045641e-01   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   6.4213090e-01   1.9072224e-02   1.7779191e-02  -1.2930321e-03
   6.4443916e-01   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   6.4629378e-01   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   6.4818842e-01   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   6.5042330e-01   2.0203627e-02   1.8102450e-02  -2.1011772e-03
   6.5229126e-01   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   6.5422593e-01   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   6.5630070e-01   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   6.5825539e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.6009666e-01   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   6.6251166e-01   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   6.6455975e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.6602743e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.6830901e-01   1.9557111e-02   1.7940821e-02  -1.6162901e-03
   6.7059059e-01   1.7455933e-02   1.8264079e-02   8.0814507e-04
   6.7212498e-01   1.7294304e-02   1.8587337e-02   1.2930321e-03
   6.7446660e-01   1.6809417e-02   1.7455933e-02   6.4651605e-04
   6.7654804e-01   1.6971046e-02   1.6971046e-02   0.0000000e+00
   6.7802239e-01   1.5678014e-02   1.6486159e-02   8.0814507e-04
   6.8014386e-01   1.5354756e-02   1.6162901e-02   8.0814507e-04
   6.8241210e-01   1.6001272e-02   1.6971046e-02   9.6977408e-04
   6.8468033e-01   1.6001272e-02   1.7455933e-02   1.4546611e-03
   6.8603460e-01   1.5839643e-02   1.6324530e-02   4.8488704e-04
   6.8787588e-01   1.4869869e-02   1.6486159e-02   1.6162901e-03
   6.9079790e-01   1.4869869e-02   1.6001272e-02   1.1314031e-03
   6.9297941e-01   1.4708240e-02   1.7294304e-02   2.5860642e-03
   6.9409351e-01   1.5354756e-02   1.6001272e-02   6.4651605e-04
   6.9578802e-01   1.4708240e-02   1.6647788e-02   1.9395482e-03
   6.9843652e-01   1.4384982e-02   1.6971046e-02   2.5860642e-03
   7.0044457e-01   1.7132675e-02   1.9072224e-02   1.9395482e-03
   7.0197897e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.0491433e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
   7.0627527e-01   1.8587337e-02   2.0041998e-02   1.4546611e-03
   7.0753614e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   7.0965761e-01   1.7940821e-02   1.9718740e-02   1.7779191e-03
   7.1260632e-01   1.7617562e-02   1.9557111e-02   1.9395482e-03
   7.1530152e-01   1.7940821e-02   1.9395482e-02   1.4546611e-03
   7.1630221e-01   1.7940821e-02   1.9718740e-02   1.7779191e-03
   7.1728956e-01   1.7617562e-02   2.0203627e-02   2.5860642e-03
   7.2049177e-01   1.7779191e-02   1.9718740e-02   1.9395482e-03
   7.2260657e-01   1.7940821e-02   2.0041998e-02   2.1011772e-03
   7.2404757e-01   1.7779191e-02   2.0688514e-02   2.9093222e-03
   7.2626243e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   7.2838390e-01   1.7617562e-02   1.8748966e-02   1.1314031e-03
   7.2994498e-01   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.3166617e-01   1.7779191e-02   1.9880369e-02   2.1011772e-03
   7.3461488e-01   1.7940821e-02   1.9718740e-02   1.7779191e-03
   7.3654288e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.3795052e-01   1.7617562e-02   1.9395482e-02   1.7779191e-03
   7.4005864e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.4259373e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.4421485e-01   1.7779191e-02   1.9557111e-02   1.7779191e-03
   7.4559581e-01   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.4838440e-01   1.8425708e-02   1.9233853e-02   8.0814507e-04
   7.5029906e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   7.5184013e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   7.5448196e-01   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   7.5641663e-01   1.8102450e-02   1.8425708e-02   3.2325803e-04
   7.5789765e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.5999243e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.6243412e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   7.6406859e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   7.6604996e-01   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   7.6845829e-01   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   7.7006607e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   7.7176058e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   7.7414889e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.7625702e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.7855861e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.8063338e-01   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   7.8202101e-01   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   7.8396902e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.8644407e-01   1.8102450e-02   1.8102450e-02   0.0000000e+00
   7.8844545e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
   7.9044684e-01   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   7.9239485e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   7.9390923e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.9641096e-01   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.9851909e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   8.0007350e-01   1.8748966e-02   1.8910595e-02   1.6162901e-04
   8.0246182e-01   1.7940821e-02   1.8102450e-02   1.6162901e-04
   8.0440316e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   8.0590420e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   8.0829919e-01   1.8102450e-02   1.9395482e-02   1.2930321e-03
   8.1051405e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   8.1214852e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   8.1470362e-01   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.1648485e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.1779909e-01   1.8425708e-02   1.9395482e-02   9.6977408e-04
   8.1971375e-01   1.8102450e-02   1.9880369e-02   1.7779191e-03
   8.2296934e-01   1.7940821e-02   1.8587337e-02   6.4651605e-04
   8.2507079e-01   1.7940821e-02   1.9557111e-02   1.6162901e-03
   8.2605814e-01   1.7940821e-02   1.9395482e-02   1.4546611e-03
   8.2728566e-01   1.7779191e-02   1.9072224e-02   1.2930321e-03
   8.3049454e-01   1.7940821e-02   1.9880369e-02   1.9395482e-03
   8.3244256e-01   1.7294304e-02   1.9395482e-02   2.1011772e-03
   8.3393025e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   8.3640530e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   8.3831996e-01   1.7779191e-02   2.0041998e-02   2.2628062e-03
   8.4018124e-01   1.7940821e-02   1.9557111e-02   1.6162901e-03
   8.4256289e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
   8.4479777e-01   1.7617562e-02   1.9718740e-02   2.1011772e-03
   8.4585850e-01   1.7779191e-02   2.0041998e-02   2.2628062e-03
   8.4782653e-01   1.7940821e-02   1.9557111e-02   1.6162901e-03
   8.5059511e-01   1.7779191e-02   2.0365256e-02   2.5860642e-03
   8.5225626e-01   1.7617562e-02   1.9557111e-02   1.9395482e-03
   8.5381734e-01   1.7940821e-02   1.9233853e-02   1.2930321e-03
   8.5652588e-01   1.7779191e-02   2.0203627e-02   2.4244352e-03
   8.5822039e-01   1.7779191e-02   1.9880369e-02   2.1011772e-03
   8.5986820e-01   1.7940821e-02   1.9718740e-02   1.7779191e-03
   8.6313712e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   8.6468486e-01   1.7617562e-02   2.0041998e-02   2.4244352e-03
   8.6571224e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
   8.6802050e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   8.7053558e-01   1.7617562e-02   1.9718740e-02   2.1011772e-03
   8.7225010e-01   1.7617562e-02   1.9395482e-02   1.7779191e-03
   8.7449832e-01   1.7617562e-02   1.8748966e-02   1.1314031e-03
   8.7664647e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.7798073e-01   1.7779191e-02   1.9557111e-02   1.7779191e-03
   8.7957516e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   8.8207022e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
   8.8541253e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.8641990e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   8.8734721e-01   1.8425708e-02   1.9233853e-02   8.0814507e-04
   8.9032927e-01   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.9277096e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   8.9417193e-01   1.8102450e-02   1.9233853e-02   1.1314031e-03
   8.9637345e-01   1.7779191e-02   1.9557111e-02   1.7779191e-03
   8.9834148e-01   1.8102450e-02   1.9557111e-02   1.4546611e-03
   8.9993591e-01   1.7940821e-02   1.8910595e-02   9.6977408e-04
   9.0209741e-01   1.8264079e-02   1.8910595e-02   6.4651605e-04
   9.0485932e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   9.0666057e-01   1.8264079e-02   1.8264079e-02   0.0000000e+00
   9.0776133e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
   9.0944916e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
   9.1273143e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   9.1490627e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
   9.1600036e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   9.1732128e-01   1.7940821e-02   1.8264079e-02   3.2325803e-04
   9.2008319e-01   1.8748966e-02   1.9072224e-02   3.2325803e-04
   9.2317866e-01   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   9.2439283e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   9.2542688e-01   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   9.2756836e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   9.3041700e-01   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   9.3243173e-01   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   9.3410622e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
   9.3606091e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   9.3800892e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   9.4027049e-01   1.7940821e-02   1.8425708e-02   4.8488704e-04
   9.4238528e-01   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   9.4394636e-01   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   9.4616123e-01   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   9.4822932e-01   1.8102450e-02   1.8587337e-02   4.8488704e-04
   9.5001056e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
   9.5242556e-01   1.7779191e-02   1.8748966e-02   9.6977408e-04
   9.5432688e-01   1.8102450e-02   1.8264079e-02   1.6162901e-04
   9.5587461e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
   9.5848976e-01   1.7940821e-02   1.9395482e-02   1.4546611e-03
   9.6043110e-01   1.8102450e-02   1.8748966e-02   6.4651605e-04
   9.6191880e-01   1.8102450e-02   1.9233853e-02   1.1314031e-03
   9.6452060e-01   1.7617562e-02   1.8587337e-02   9.6977408e-04
   9.6640190e-01   1.8425708e-02   1.8425708e-02   0.0000000e+00
   9.6795631e-01   1.8425708e-02   1.8910595e-02   4.8488704e-04
   9.7051808e-01   1.7779191e-02   1.8587337e-02   8.0814507e-04
   9.7254615e-01   1.8910595e-02   1.9395482e-02   4.8488704e-04
   9.7394712e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   9.7614197e-01   1.7779191e-02   1.9395482e-02   1.6162901e-03
   9.7866371e-01   1.7779191e-02   1.9072224e-02   1.2930321e-03
   9.8013807e-01   1.8425708e-02   1.8587337e-02   1.6162901e-04
   9.8151902e-01   1.8102450e-02   1.8910595e-02   8.0814507e-04
   9.8468788e-01   1.7779191e-02   1.9233853e-02   1.4546611e-03
   9.8628232e-01   1.7779191e-02   1.8910595e-02   1.1314031e-03
   9.8768329e-01   1.8587337e-02   1.8910595e-02   3.2325803e-04
   9.9050524e-01   1.7940821e-02   1.9072224e-02   1.1314031e-03
   9.9221309e-01   1.8587337e-02   1.8587337e-02   0.0000000e+00
   9.9386756e-01   1.8264079e-02   1.8748966e-02   4.8488704e-04
   9.9682961e-01   1.8102450e-02   1.9072224e-02   9.6977408e-04
   9.9837735e-01   1.7940821e-02   1.8748966e-02   8.0814507e-04
   9.9969826e-01   1.8910595e-02   1.8910595e-02   0.0000000e+00
   1.0018731e+00   1.7779191e-02   1.8264079e-02   4.8488704e-04
   1.0050753e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.0068632e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   1.0078439e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   1.0097652e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.0122870e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   1.0143284e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.0164565e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.0184713e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.0198189e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   1.0216601e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   1.0248957e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   1.0263100e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   1.0275175e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   1.0304595e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   1.0322608e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   1.0341021e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.0364103e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.0381248e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   1.0404465e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   1.0426013e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   1.0439756e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   1.0460437e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.0485921e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.0505601e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   1.0519010e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   1.0543894e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   1.0565843e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.0579719e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.0604536e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   1.0622015e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.0638026e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   1.0662910e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   1.0684859e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   1.0704539e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   1.0722751e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.0739763e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   1.0764113e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   1.0788997e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   1.0801606e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   1.0817083e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   1.0843035e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.0862181e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.0883729e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   1.0901542e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   1.0923290e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.0941169e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   1.0963251e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.0978061e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   1.0995140e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.1025561e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   1.1045975e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.1058584e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   1.1081333e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   1.1100813e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.1118158e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.1144176e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   1.1167526e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   1.1180134e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   1.1193477e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.1221363e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.1242978e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.1259256e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   1.1285607e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   1.1299417e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   1.1314494e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.1338911e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.1367064e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   1.1386010e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   1.1398352e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   1.1413963e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.1448920e+00   1.7779191e-02   1.8102450e-02   3.2325803e-04
   1.1463664e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   1.1475672e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   1.1501557e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   1.1523305e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   1.1541518e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.1562999e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.1581946e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   1.1601159e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   1.1627911e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.1640586e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   1.1655663e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   1.1680814e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   1.1708633e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   1.1721442e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.1738521e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.1762204e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   1.1782284e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   1.1803032e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   1.1823913e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   1.1844327e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.1858937e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   1.1880486e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   1.1904235e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   1.1922715e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   1.1945864e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.1960007e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   1.1975952e+00   1.7779191e-02   2.0850143e-02   3.0709513e-03
   1.2006106e+00   1.7779191e-02   2.0203627e-02   2.4244352e-03
   1.2024052e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   1.2042464e+00   1.7940821e-02   2.1173401e-02   3.2325803e-03
   1.2062879e+00   1.7779191e-02   2.1173401e-02   3.3942093e-03
   1.2080557e+00   1.7779191e-02   2.0850143e-02   3.0709513e-03
   1.2103707e+00   1.8102450e-02   2.0203627e-02   2.1011772e-03
   1.2124855e+00   1.7617562e-02   2.0688514e-02   3.0709513e-03
   1.2139331e+00   1.7617562e-02   2.1658288e-02   4.0407253e-03
   1.2161213e+00   1.7779191e-02   2.0365256e-02   2.5860642e-03
   1.2185563e+00   1.7940821e-02   2.1173401e-02   3.2325803e-03
   1.2203709e+00   1.7779191e-02   2.1658288e-02   3.8790963e-03
   1.2219253e+00   1.7779191e-02   2.1011772e-02   3.2325803e-03
   1.2242336e+00   1.7617562e-02   2.0850143e-02   3.2325803e-03
   1.2270556e+00   1.7779191e-02   2.1011772e-02   3.2325803e-03
   1.2281496e+00   1.7617562e-02   2.1011772e-02   3.3942093e-03
   1.2293972e+00   1.7779191e-02   2.1011772e-02   3.2325803e-03
   1.2323392e+00   1.7779191e-02   2.1658288e-02   3.8790963e-03
   1.2342605e+00   1.7779191e-02   2.0526885e-02   2.7476932e-03
   1.2359350e+00   1.8102450e-02   2.1173401e-02   3.0709513e-03
   1.2383901e+00   1.7779191e-02   2.1011772e-02   3.2325803e-03
   1.2404515e+00   1.7779191e-02   2.1658288e-02   3.8790963e-03
   1.2420860e+00   1.7940821e-02   2.0688514e-02   2.7476932e-03
   1.2446877e+00   1.7940821e-02   2.1658288e-02   3.7174673e-03
   1.2460420e+00   1.8102450e-02   2.0526885e-02   2.4244352e-03
   1.2476965e+00   1.8264079e-02   2.0526885e-02   2.2628062e-03
   1.2508720e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   1.2530402e+00   1.8264079e-02   2.0203627e-02   1.9395482e-03
   1.2540409e+00   1.8264079e-02   2.0365256e-02   2.1011772e-03
   1.2553418e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   1.2585974e+00   1.7940821e-02   2.0365256e-02   2.4244352e-03
   1.2603719e+00   1.8748966e-02   2.0041998e-02   1.2930321e-03
   1.2618396e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   1.2640345e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   1.2670432e+00   1.9395482e-02   1.8910595e-02  -4.8488704e-04
   1.2687310e+00   1.9557111e-02   1.8425708e-02  -1.1314031e-03
   1.2697851e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   1.2717665e+00   1.9395482e-02   1.8910595e-02  -4.8488704e-04
   1.2745951e+00   2.1011772e-02   1.8264079e-02  -2.7476932e-03
   1.2767566e+00   2.0365256e-02   1.7940821e-02  -2.4244352e-03
   1.2779441e+00   2.0203627e-02   1.8102450e-02  -2.1011772e-03
   1.2792850e+00   1.9395482e-02   1.7940821e-02  -1.4546611e-03
   1.2820736e+00   2.1496659e-02   1.8102450e-02  -3.3942093e-03
   1.2842618e+00   2.1173401e-02   1.7779191e-02  -3.3942093e-03
   1.2862965e+00   2.3597836e-02   1.7779191e-02  -5.8186445e-03
   1.2879043e+00   2.2466433e-02   1.7779191e-02  -4.6872414e-03
   1.2904127e+00   2.1819917e-02   1.7779191e-02  -4.0407253e-03
   1.2921072e+00   2.1011772e-02   1.7779191e-02  -3.2325803e-03
   1.2936616e+00   2.2143175e-02   1.7617562e-02  -4.5256124e-03
   1.2963635e+00   2.1496659e-02   1.7617562e-02  -3.8790963e-03
   1.2983849e+00   2.3436207e-02   1.7617562e-02  -5.8186445e-03
   1.2998392e+00   2.4567610e-02   1.7617562e-02  -6.9500476e-03
   1.3021275e+00   2.3436207e-02   1.7779191e-02  -5.6570155e-03
   1.3041155e+00   2.3112949e-02   1.7455933e-02  -5.6570155e-03
   1.3058234e+00   2.1981546e-02   1.7617562e-02  -4.3639834e-03
   1.3082851e+00   2.5214126e-02   1.7779191e-02  -7.4349346e-03
   1.3101130e+00   2.2143175e-02   1.8102450e-02  -4.0407253e-03
   1.3121611e+00   2.4729239e-02   1.7779191e-02  -6.9500476e-03
   1.3144694e+00   2.3274578e-02   1.7779191e-02  -5.4953865e-03
   1.3159904e+00   2.2789691e-02   1.7779191e-02  -5.0104994e-03
   1.3179651e+00   2.1173401e-02   1.7779191e-02  -3.3942093e-03
   1.3203668e+00   2.0688514e-02   1.8264079e-02  -2.4244352e-03
   1.3220212e+00   2.0203627e-02   1.8102450e-02  -2.1011772e-03
   1.3242428e+00   1.9880369e-02   1.8425708e-02  -1.4546611e-03
   1.3262242e+00   2.1658288e-02   1.8587337e-02  -3.0709513e-03
   1.3280988e+00   1.9880369e-02   1.9072224e-02  -8.0814507e-04
   1.3306672e+00   2.0041998e-02   1.8910595e-02  -1.1314031e-03
   1.3320348e+00   1.8910595e-02   1.9557111e-02   6.4651605e-04
   1.3338694e+00   1.9072224e-02   1.9072224e-02   0.0000000e+00
   1.3363578e+00   1.8910595e-02   1.9880369e-02   9.6977408e-04
   1.3383192e+00   1.8425708e-02   1.9880369e-02   1.4546611e-03
   1.3404874e+00   1.8102450e-02   2.0850143e-02   2.7476932e-03
   1.3421819e+00   1.7779191e-02   2.1173401e-02   3.3942093e-03
   1.3438764e+00   1.8102450e-02   2.2304804e-02   4.2023544e-03
   1.3464982e+00   1.7779191e-02   2.2951320e-02   5.1721284e-03
   1.3485930e+00   1.7455933e-02   2.3759465e-02   6.3035315e-03
   1.3499873e+00   1.7617562e-02   2.3112949e-02   5.4953865e-03
   1.3523289e+00   1.7779191e-02   2.3112949e-02   5.3337574e-03
   1.3543436e+00   1.7617562e-02   2.3112949e-02   5.4953865e-03
   1.3561916e+00   1.7779191e-02   2.3759465e-02   5.9802735e-03
   1.3586666e+00   1.7779191e-02   2.3759465e-02   5.9802735e-03
   1.3603744e+00   1.7617562e-02   2.3921094e-02   6.3035315e-03
   1.3618021e+00   1.7779191e-02   2.3436207e-02   5.6570155e-03
   1.3643772e+00   1.7779191e-02   2.4082723e-02   6.3035315e-03
   1.3667122e+00   1.7779191e-02   2.4244352e-02   6.4651605e-03
   1.3681065e+00   1.7617562e-02   2.3759465e-02   6.1419025e-03
   1.3699411e+00   1.7779191e-02   2.2304804e-02   4.5256124e-03
   1.3727830e+00   1.7617562e-02   2.2466433e-02   4.8488704e-03
   1.3742574e+00   1.7617562e-02   2.2466433e-02   4.8488704e-03
   1.3756183e+00   1.7779191e-02   2.3112949e-02   5.3337574e-03
   1.3781668e+00   1.8102450e-02   2.2143175e-02   4.0407253e-03
   1.3807285e+00   1.7779191e-02   2.1335030e-02   3.5558383e-03
   1.3821695e+00   1.7779191e-02   2.1658288e-02   3.8790963e-03
   1.3841242e+00   1.7779191e-02   2.0365256e-02   2.5860642e-03
   1.3858187e+00   1.7940821e-02   2.1011772e-02   3.0709513e-03
   1.3888675e+00   1.7779191e-02   2.0203627e-02   2.4244352e-03
   1.3902885e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   1.3916227e+00   1.8264079e-02   2.0041998e-02   1.7779191e-03
   1.3938109e+00   1.7940821e-02   2.0365256e-02   2.4244352e-03
   1.3973133e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   1.3985942e+00   1.8748966e-02   1.9718740e-02   9.6977408e-04
   1.3995482e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   1.4023235e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   1.4048452e+00   1.8910595e-02   1.9395482e-02   4.8488704e-04
   1.4061461e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   1.4076872e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   1.4104491e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   1.4122770e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.4138781e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   1.4165933e+00   1.8910595e-02   1.7779191e-02  -1.1314031e-03
   1.4180744e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   1.4198022e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   1.4227176e+00   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   1.4244121e+00   2.0203627e-02   1.7779191e-02  -2.4244352e-03
   1.4257864e+00   1.9880369e-02   1.7779191e-02  -2.1011772e-03
   1.4289085e+00   1.9880369e-02   1.7779191e-02  -2.1011772e-03
   1.4302361e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   1.4315037e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.4342456e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   1.4365205e+00   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   1.4381883e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   1.4399628e+00   1.9395482e-02   1.7779191e-02  -1.6162901e-03
   1.4427848e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   1.4443792e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   1.4456801e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   1.4480618e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   1.4506302e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.4524315e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   1.4538058e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.4567278e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   1.4580420e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   1.4594830e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   1.4617046e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   1.4650869e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   1.4665412e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   1.4675219e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   1.4701170e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   1.4722452e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.4744667e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   1.4761612e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   1.4779291e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.4802174e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   1.4824055e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   1.4839733e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   1.4860280e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   1.4880695e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   1.4901109e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.4926393e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   1.4943471e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   1.4958615e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   1.4983699e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.5006715e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   1.5019991e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.5037336e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.5061086e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.5084169e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.5102515e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   1.5119993e+00   1.8264079e-02   1.7940821e-02  -3.2325803e-04
   1.5143410e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.5166159e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.5180302e+00   1.7940821e-02   1.7940821e-02   0.0000000e+00
   1.5199982e+00   1.7940821e-02   1.8102450e-02   1.6162901e-04
   1.5224666e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.5241211e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   1.5258956e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   1.5284974e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   1.5302653e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   1.5318064e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.5347084e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.5361494e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   1.5375303e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   1.5401321e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   1.5430008e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   1.5442950e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   1.5455826e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   1.5478975e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.5510197e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.5523873e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.5535414e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.5559964e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   1.5586316e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   1.5603528e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   1.5619005e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   1.5648492e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.5666305e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.5677112e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   1.5698861e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.5726480e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   1.5745826e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.5758569e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   1.5785187e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   1.5806802e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   1.5819611e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.5843227e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   1.5863575e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   1.5880786e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   1.5906071e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.5920948e+00   1.7940821e-02   1.8102450e-02   1.6162901e-04
   1.5936692e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.5966446e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.5984125e+00   1.8264079e-02   1.7940821e-02  -3.2325803e-04
   1.6002537e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.6025286e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.6040163e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   1.6061178e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   1.6083327e+00   1.7779191e-02   1.8425708e-02   6.4651605e-04
   1.6102073e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.6127023e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.6145636e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   1.6157911e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   1.6180727e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.6214084e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   1.6229628e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.6237500e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   1.6254111e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.6288802e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   1.6305414e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.6316354e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   1.6344908e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   1.6361853e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   1.6378064e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.6407551e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   1.6424496e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   1.6437438e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.6462055e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.6486139e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   1.6501683e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   1.6514425e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.6547714e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   1.6563992e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.6575734e+00   1.7617562e-02   1.8425708e-02   8.0814507e-04
   1.6596748e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   1.6627570e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   1.6648851e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   1.6659325e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   1.6671467e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   1.6704356e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   1.6722969e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   1.6737312e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.6760061e+00   1.7617562e-02   1.9557111e-02   1.9395482e-03
   1.6784145e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   1.6804225e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   1.6818235e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.6834846e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.6866602e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.6884014e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   1.6896756e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   1.6923975e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   1.6941720e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   1.6957598e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   1.6987419e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.7003363e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   1.7017506e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   1.7039455e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   1.7068808e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   1.7084019e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   1.7097295e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.7125914e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.7144928e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.7157870e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.7184488e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   1.7201567e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.7217778e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   1.7246865e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   1.7261675e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   1.7283557e+00   1.8102450e-02   1.7779191e-02  -3.2325803e-04
   1.7304772e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   1.7321116e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.7343198e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   1.7366748e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   1.7379823e+00   1.9557111e-02   1.8748966e-02  -8.0814507e-04
   1.7401105e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   1.7423654e+00   1.9557111e-02   1.8102450e-02  -1.4546611e-03
   1.7441066e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   1.7464949e+00   1.9395482e-02   1.8748966e-02  -6.4651605e-04
   1.7484963e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.7498839e+00   1.9880369e-02   1.7940821e-02  -1.9395482e-03
   1.7523456e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   1.7545538e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   1.7561149e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.7584298e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   1.7607314e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.7619523e+00   1.9880369e-02   1.7940821e-02  -1.9395482e-03
   1.7637068e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   1.7661151e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   1.7692373e+00   1.9557111e-02   1.8587337e-02  -9.6977408e-04
   1.7703314e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.7714455e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   1.7743208e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.7764289e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   1.7780567e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   1.7806986e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   1.7823864e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   1.7837473e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   1.7856286e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   1.7892978e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   1.7905854e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   1.7915194e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   1.7942680e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   1.7967096e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   1.7980239e+00   1.7617562e-02   2.0688514e-02   3.0709513e-03
   1.7998652e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   1.8025537e+00   1.7617562e-02   1.9395482e-02   1.7779191e-03
   1.8042148e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   1.8058360e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   1.8088247e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   1.8101323e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   1.8115466e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   1.8139282e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   1.8174173e+00   1.7617562e-02   1.9718740e-02   2.1011772e-03
   1.8184180e+00   1.8102450e-02   2.0365256e-02   2.2628062e-03
   1.8193386e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   1.8222073e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   1.8246089e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   1.8260233e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   1.8279980e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   1.8301128e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   1.8319740e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.8343423e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   1.8363304e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   1.8378848e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   1.8403999e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   1.8423145e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   1.8438756e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   1.8460371e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   1.8482186e+00   1.7617562e-02   1.8910595e-02   1.2930321e-03
   1.8501933e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.8523081e+00   1.7617562e-02   1.8587337e-02   9.6977408e-04
   1.8540493e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.8556638e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   1.8583923e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   1.8601602e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   1.8618614e+00   1.7779191e-02   1.8102450e-02   3.2325803e-04
   1.8640496e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   1.8662444e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   1.8682258e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.8699803e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   1.8723887e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   1.8740431e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   1.8757577e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   1.8788265e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   1.8804809e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.8817084e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   1.8840834e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   1.8862983e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   1.8881062e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   1.8906346e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   1.8919088e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   1.8935233e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   1.8970924e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   1.8989404e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.8998010e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   1.9016556e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   1.9047844e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   1.9063522e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.9077131e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   1.9104417e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.9121428e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   1.9137706e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   1.9170195e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   1.9185606e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   1.9197348e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.9222031e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   1.9242179e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   1.9261058e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   1.9287477e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   1.9306690e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.9317964e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   1.9339046e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.9364530e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   1.9389814e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   1.9400555e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.9417366e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   1.9443518e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   1.9462598e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.9483612e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   1.9506094e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.9520571e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   1.9535715e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   1.9565936e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   1.9584549e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   1.9603895e+00   1.7779191e-02   1.8264079e-02   4.8488704e-04
   1.9626845e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   1.9639787e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   1.9654797e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   1.9682483e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   1.9707567e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   1.9721910e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   1.9735653e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   1.9767742e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   1.9783153e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   1.9798897e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   1.9823314e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   1.9841927e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   1.9864676e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   1.9883155e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   1.9898966e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   1.9926052e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   1.9943731e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   1.9956873e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   1.9982958e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   2.0003906e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   2.0026254e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.0043866e+00   1.7779191e-02   2.0203627e-02   2.4244352e-03
   2.0057142e+00   1.7617562e-02   1.9072224e-02   1.4546611e-03
   2.0084028e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   2.0108178e+00   1.7455933e-02   2.0365256e-02   2.9093222e-03
   2.0120653e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   2.0136330e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   2.0160013e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.0183096e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.0203243e+00   1.7455933e-02   2.0041998e-02   2.5860642e-03
   2.0219855e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.0244605e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   2.0260416e+00   1.7940821e-02   2.0526885e-02   2.5860642e-03
   2.0276761e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   2.0306782e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   2.0323994e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.0336736e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   2.0359818e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   2.0383501e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   2.0402314e+00   1.7779191e-02   2.0365256e-02   2.5860642e-03
   2.0421795e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   2.0438940e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.0464091e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.0479368e+00   1.8587337e-02   1.9718740e-02   1.1314031e-03
   2.0495579e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   2.0527935e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   2.0545747e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   2.0558289e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   2.0583306e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.0604321e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.0622066e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   2.0643014e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.0667031e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   2.0679640e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   2.0697185e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.0724004e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   2.0744218e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.0762163e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   2.0785513e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   2.0800123e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   2.0817402e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.0847222e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   2.0862499e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.0876576e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   2.0904062e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   2.0921340e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   2.0941554e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   2.0965237e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   2.0981048e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   2.1003664e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   2.1028147e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   2.1040623e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.1060303e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   2.1085921e+00   1.7617562e-02   1.9072224e-02   1.4546611e-03
   2.1102265e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   2.1120011e+00   1.8264079e-02   1.7940821e-02  -3.2325803e-04
   2.1142026e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   2.1167911e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   2.1181654e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.1199266e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   2.1223082e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   2.1241495e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.1264244e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.1283257e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.1301470e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.1326220e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   2.1341698e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   2.1357575e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   2.1387529e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   2.1403207e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   2.1417483e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   2.1444369e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   2.1463182e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   2.1484130e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.1505478e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   2.1520021e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   2.1542170e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   2.1568188e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   2.1581397e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.1599876e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   2.1625894e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.1641238e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   2.1659985e+00   1.9395482e-02   1.7940821e-02  -1.4546611e-03
   2.1685202e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.1700279e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   2.1719426e+00   1.9557111e-02   1.7779191e-02  -1.7779191e-03
   2.1747378e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   2.1761788e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.1775598e+00   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   2.1804685e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.1823298e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.1839442e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   2.1870130e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   2.1883072e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   2.1895080e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.1915428e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   2.1947583e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   2.1968198e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.1980006e+00   1.7617562e-02   1.8910595e-02   1.2930321e-03
   2.1992348e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   2.2024637e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   2.2042182e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.2056259e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   2.2081810e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.2102224e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   2.2120170e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.2144320e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.2161331e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   2.2178343e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   2.2207096e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.2226710e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   2.2238451e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   2.2259266e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   2.2283950e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.2302296e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.2323444e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   2.2343057e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.2359802e+00   1.8587337e-02   1.9718740e-02   1.1314031e-03
   2.2384686e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.2404967e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   2.2419710e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.2443527e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.2462673e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   2.2478551e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   2.2506704e+00   1.7617562e-02   1.8425708e-02   8.0814507e-04
   2.2526117e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.2537258e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.2563143e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   2.2582890e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   2.2599501e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   2.2624785e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   2.2641664e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   2.2662078e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   2.2687495e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   2.2701438e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   2.2720718e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   2.2744135e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   2.2761480e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   2.2784162e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   2.2804376e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.2819186e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   2.2842136e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   2.2864284e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   2.2883231e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   2.2904712e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   2.2926127e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   2.2940070e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   2.2958816e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   2.2985301e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   2.3004648e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   2.3018658e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.3046744e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   2.3061221e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.3077432e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   2.3100514e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.3131002e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   2.3145879e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.3156753e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   2.3186107e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   2.3205654e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.3219463e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   2.3243146e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   2.3264428e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   2.3280839e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   2.3306323e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   2.3328205e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   2.3340614e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   2.3358093e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   2.3384844e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   2.3402924e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   2.3422671e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   2.3446487e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.3460230e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.3477042e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   2.3500725e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.3533481e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   2.3544955e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.3554629e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   2.3582114e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   2.3607198e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.3621808e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   2.3643490e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   2.3661236e+00   1.8264079e-02   1.7940821e-02  -3.2325803e-04
   2.3678114e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   2.3706200e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.3725347e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   2.3737488e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   2.3759437e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   2.3781986e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   2.3805135e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.3824482e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   2.3838358e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   2.3857838e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   2.3886925e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   2.3904337e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   2.3917680e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.3940295e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   2.3968381e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   2.3982324e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.3996935e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   2.4018149e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.4043634e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   2.4063314e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.4081526e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.4104476e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   2.4119886e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   2.4139366e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   2.4164184e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.4184531e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   2.4203144e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   2.4223224e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.4239102e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.4258516e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.4289670e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   2.4304147e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.4316089e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   2.4345976e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   2.4363121e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.4378132e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.4399013e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.4432836e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   2.4448780e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.4457653e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   2.4477734e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   2.4507154e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   2.4523165e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   2.4536441e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.4566195e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.4581873e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   2.4597617e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.4621166e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.4651721e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   2.4667332e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   2.4677806e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.4700288e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.4724705e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   2.4742917e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   2.4762531e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   2.4783746e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   2.4800824e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.4822706e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.4848724e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.4864335e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.4881080e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   2.4906230e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   2.4921641e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.4937052e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.4966872e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.4984484e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.5005432e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.5024979e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   2.5040123e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.5066074e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   2.5087356e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   2.5099831e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   2.5123314e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   2.5144462e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.5159806e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   2.5182088e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   2.5203903e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.5227119e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   2.5247933e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.5262677e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   2.5285493e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.5306240e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   2.5319516e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   2.5344934e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.5365281e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.5379291e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   2.5404375e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   2.5425523e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   2.5439866e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   2.5465217e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   2.5482762e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   2.5499174e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   2.5523724e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.5548074e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   2.5561017e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.5575894e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   2.5604380e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   2.5629464e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   2.5641339e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   2.5652680e+00   1.7617562e-02   1.8910595e-02   1.2930321e-03
   2.5679765e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.5703448e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   2.5723863e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   2.5741808e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   2.5761355e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.5779234e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.5804852e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   2.5821397e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   2.5837274e+00   1.8910595e-02   1.9233853e-02   3.2325803e-04
   2.5863693e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   2.5884040e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.5898317e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   2.5920132e+00   1.9557111e-02   1.8425708e-02  -1.1314031e-03
   2.5944348e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   2.5962761e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.5982308e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   2.6003723e+00   2.0203627e-02   1.7940821e-02  -2.2628062e-03
   2.6020535e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   2.6036145e+00   1.8587337e-02   1.7779191e-02  -8.0814507e-04
   2.6070035e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   2.6084312e+00   2.0526885e-02   1.7617562e-02  -2.9093222e-03
   2.6095987e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   2.6118536e+00   1.9395482e-02   1.7779191e-02  -1.6162901e-03
   2.6148823e+00   1.9395482e-02   1.7940821e-02  -1.4546611e-03
   2.6167036e+00   2.0203627e-02   1.7940821e-02  -2.2628062e-03
   2.6178444e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   2.6202260e+00   2.0041998e-02   1.8264079e-02  -1.7779191e-03
   2.6225743e+00   1.9880369e-02   1.7940821e-02  -1.9395482e-03
   2.6241688e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   2.6262902e+00   1.9395482e-02   1.7940821e-02  -1.4546611e-03
   2.6283250e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   2.6302463e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   2.6325345e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.6340956e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   2.6357568e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   2.6387989e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   2.6405734e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   2.6417409e+00   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   2.6438290e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   2.6469445e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   2.6485723e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   2.6497998e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   2.6516878e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   2.6548566e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   2.6565578e+00   1.8425708e-02   2.0203627e-02   1.7779191e-03
   2.6577720e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   2.6594932e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   2.6623618e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   2.6650504e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   2.6662445e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   2.6679791e+00   1.7779191e-02   2.0526885e-02   2.7476932e-03
   2.6709611e+00   1.7940821e-02   2.0850143e-02   2.9093222e-03
   2.6721553e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   2.6739165e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   2.6764249e+00   1.7779191e-02   2.1335030e-02   3.5558383e-03
   2.6782061e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   2.6800074e+00   1.7779191e-02   2.0850143e-02   3.0709513e-03
   2.6827293e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   2.6849908e+00   1.7617562e-02   1.9718740e-02   2.1011772e-03
   2.6859982e+00   1.8102450e-02   2.0526885e-02   2.4244352e-03
   2.6875593e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   2.6905013e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   2.6923960e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   2.6939570e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   2.6958383e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   2.6990806e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   2.7005282e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.7016090e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   2.7042041e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   2.7066391e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   2.7083470e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   2.7105418e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.7123498e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   2.7140376e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.7160657e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   2.7190077e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   2.7203686e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   2.7216162e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   2.7246783e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   2.7265462e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   2.7279606e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   2.7300487e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.7320901e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   2.7341315e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   2.7361662e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   2.7384411e+00   1.9395482e-02   1.7779191e-02  -1.6162901e-03
   2.7399555e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   2.7415366e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.7443986e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   2.7462332e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   2.7478343e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   2.7502693e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   2.7521106e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   2.7538318e+00   2.0203627e-02   1.8102450e-02  -2.1011772e-03
   2.7563936e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   2.7580280e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.7597826e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   2.7621642e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   2.7640522e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   2.7662270e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   2.7682418e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.7700630e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   2.7722178e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   2.7741859e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   2.7762340e+00   1.8102450e-02   2.0203627e-02   2.1011772e-03
   2.7780619e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   2.7804836e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   2.7824783e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   2.7843462e+00   1.7940821e-02   2.0526885e-02   2.5860642e-03
   2.7859073e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.7879487e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   2.7903304e+00   1.7779191e-02   2.0365256e-02   2.5860642e-03
   2.7924051e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   2.7949202e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.7959276e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   2.7978155e+00   1.7617562e-02   1.9880369e-02   2.2628062e-03
   2.8002906e+00   1.7617562e-02   2.0041998e-02   2.4244352e-03
   2.8025522e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   2.8043067e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   2.8058211e+00   1.7779191e-02   2.0365256e-02   2.5860642e-03
   2.8078291e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   2.8107712e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   2.8122922e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   2.8138800e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   2.8162016e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   2.8183431e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.8206714e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   2.8225393e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   2.8239069e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.8256348e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.8288237e+00   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   2.8304448e+00   1.9557111e-02   1.8264079e-02  -1.2930321e-03
   2.8317457e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.8344075e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   2.8362555e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   2.8379233e+00   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   2.8407519e+00   1.8102450e-02   1.7940821e-02  -1.6162901e-04
   2.8421996e+00   1.9880369e-02   1.7940821e-02  -1.9395482e-03
   2.8436206e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   2.8462224e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   2.8486374e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   2.8502051e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   2.8521265e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   2.8543480e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   2.8568831e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.8581439e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   2.8596717e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   2.8621267e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.8646218e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   2.8662229e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   2.8680375e+00   1.9557111e-02   1.8102450e-02  -1.4546611e-03
   2.8704791e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   2.8726873e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.8739549e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.8758028e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   2.8783513e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   2.8808863e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   2.8820538e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   2.8837950e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   2.8864569e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.8883115e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   2.8900060e+00   1.7617562e-02   1.9880369e-02   2.2628062e-03
   2.8919206e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   2.8948026e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.8961636e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   2.8977180e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.9003331e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.9025213e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   2.9041424e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   2.9062839e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   2.9085522e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   2.9100599e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   2.9120479e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   2.9139759e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   2.9164043e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   2.9185057e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   2.9199133e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   2.9219814e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.9241496e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   2.9261310e+00   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   2.9282391e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   2.9300203e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.9321618e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   2.9343567e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   2.9359778e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   2.9380059e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   2.9401540e+00   2.0203627e-02   1.7940821e-02  -2.2628062e-03
   2.9422555e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.9442835e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   2.9461248e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   2.9484131e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   2.9506213e+00   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   2.9519488e+00   1.9072224e-02   1.7779191e-02  -1.2930321e-03
   2.9536233e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.9562652e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   2.9588336e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   2.9602279e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   2.9617490e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   2.9643508e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   2.9661186e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   2.9680733e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   2.9700547e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   2.9725631e+00   1.9395482e-02   1.8748966e-02  -6.4651605e-04
   2.9741776e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   2.9756853e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   2.9785673e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   2.9803151e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   2.9818695e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   2.9840177e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   2.9865728e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   2.9884474e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   2.9900685e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   2.9923968e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   2.9946584e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   2.9960594e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   2.9981541e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   3.0005892e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   3.0021169e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.0041650e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   3.0066667e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.0081144e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   3.0103359e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.0122973e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   3.0145388e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   3.0159731e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.0182013e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   3.0202561e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   3.0221908e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   3.0246058e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   3.0259801e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   3.0276145e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.0302830e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.0328248e+00   1.7617562e-02   1.9718740e-02   2.1011772e-03
   3.0341057e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   3.0358536e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   3.0382085e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.0404034e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   3.0421846e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   3.0443861e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   3.0464075e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   3.0480086e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.0502902e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   3.0522249e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.0543864e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   3.0564144e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   3.0579021e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   3.0601771e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.0623385e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   3.0646001e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   3.0664347e+00   1.7940821e-02   1.7940821e-02   0.0000000e+00
   3.0679291e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.0704575e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   3.0724989e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   3.0740333e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   3.0762482e+00   1.8425708e-02   1.7779191e-02  -6.4651605e-04
   3.0782029e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   3.0803977e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   3.0825525e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   3.0840402e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   3.0864686e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   3.0885500e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.0900978e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   3.0921725e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.0943340e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   3.0961419e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   3.0980432e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   3.1001714e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   3.1022995e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   3.1042142e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   3.1062756e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   3.1083837e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   3.1099315e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.1120730e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.1146281e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.1163893e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   3.1178970e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.1196382e+00   1.8264079e-02   1.7940821e-02  -3.2325803e-04
   3.1226469e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   3.1245416e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.1258692e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   3.1275503e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.1301254e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   3.1327473e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.1342216e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   3.1354491e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.1383511e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   3.1402258e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   3.1418669e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   3.1439684e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.1465368e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   3.1482246e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   3.1497657e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.1522741e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   3.1542221e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   3.1562702e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.1581982e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   3.1602063e+00   1.7617562e-02   1.9072224e-02   1.4546611e-03
   3.1622143e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   3.1643691e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   3.1664639e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   3.1679716e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.1698729e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.1726749e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.1747763e+00   1.7617562e-02   1.9072224e-02   1.4546611e-03
   3.1760505e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   3.1781253e+00   1.8425708e-02   2.0041998e-02   1.6162901e-03
   3.1802134e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   3.1821815e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.1844097e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   3.1861042e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.1879788e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   3.1906273e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   3.1926687e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   3.1940363e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.1962112e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   3.1983927e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   3.2007209e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   3.2025089e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   3.2040032e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.2063048e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   3.2085597e+00   1.8102450e-02   2.0365256e-02   2.2628062e-03
   3.2101742e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   3.2118820e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   3.2146306e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   3.2168054e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   3.2181397e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   3.2202078e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   3.2222558e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   3.2239637e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   3.2262453e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   3.2284134e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   3.2301947e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   3.2322361e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   3.2344243e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.2362522e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   3.2384204e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.2406219e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   3.2424231e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   3.2438441e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.2457388e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   3.2486341e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   3.2504087e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   3.2519030e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   3.2541979e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   3.2562727e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   3.2583008e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   3.2605490e+00   1.7940821e-02   1.8102450e-02   1.6162901e-04
   3.2620701e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.2638179e+00   1.8425708e-02   1.7779191e-02  -6.4651605e-04
   3.2667266e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.2684678e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   3.2698888e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   3.2719569e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   3.2746921e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.2765267e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   3.2778076e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   3.2801025e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   3.2822907e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   3.2841453e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   3.2862268e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   3.2882682e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   3.2902162e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   3.2921976e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   3.2940322e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   3.2961470e+00   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   3.2982417e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   3.3001297e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   3.3020310e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   3.3041191e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   3.3063207e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   3.3082687e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   3.3099232e+00   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   3.3121180e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.3142928e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.3161942e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   3.3180621e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   3.3201636e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.3223584e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   3.3244065e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   3.3262678e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   3.3281624e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   3.3303840e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   3.3319918e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   3.3340799e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   3.3363948e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   3.3383562e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   3.3400507e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   3.3422055e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   3.3443270e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   3.3464017e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   3.3481629e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   3.3501243e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.3525060e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   3.3545807e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.3560684e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   3.3582099e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   3.3604514e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.3621860e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.3640273e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.3664356e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   3.3688106e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.3701382e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.3718260e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.3740942e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.3767961e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.3782438e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   3.3797114e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   3.3822999e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.3845414e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   3.3862426e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.3882974e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.3902587e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   3.3922535e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.3941614e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   3.3964564e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.3985978e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   3.4000989e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   3.4019802e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.4045286e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.4063432e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   3.4081111e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   3.4101191e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   3.4124341e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   3.4143821e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.4160766e+00   1.8425708e-02   2.0041998e-02   1.6162901e-03
   3.4184316e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   3.4201995e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   3.4218739e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   3.4246225e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.4262570e+00   1.7617562e-02   1.9718740e-02   2.1011772e-03
   3.4279115e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   3.4300463e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.4326147e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   3.4342892e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   3.4361238e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.4381986e+00   1.7617562e-02   1.9880369e-02   2.2628062e-03
   3.4403801e+00   1.8264079e-02   2.0850143e-02   2.5860642e-03
   3.4421747e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   3.4444029e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   3.4462041e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   3.4479987e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   3.4501668e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   3.4523083e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   3.4543564e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   3.4563378e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   3.4580790e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   3.4602805e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.4620951e+00   1.7617562e-02   1.8910595e-02   1.2930321e-03
   3.4641432e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   3.4662847e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.4683127e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.4702274e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.4719886e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.4741901e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   3.4763183e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.4781128e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   3.4802010e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   3.4821356e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   3.4841770e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   3.4862185e+00   1.9395482e-02   1.8910595e-02  -4.8488704e-04
   3.4881598e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.4899744e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   3.4921559e+00   1.7940821e-02   1.7940821e-02   0.0000000e+00
   3.4945175e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   3.4962254e+00   1.9718740e-02   1.8102450e-02  -1.6162901e-03
   3.4978598e+00   1.8910595e-02   1.7779191e-02  -1.1314031e-03
   3.4998879e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   3.5022629e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   3.5041308e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   3.5058454e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.5083604e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.5102684e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   3.5122365e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   3.5145247e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   3.5158723e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   3.5176269e+00   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   3.5201219e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   3.5227437e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   3.5243915e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   3.5257858e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   3.5283543e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.5302889e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.5319901e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   3.5346319e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   3.5363131e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   3.5377941e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.5402425e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   3.5426909e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   3.5444654e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   3.5460398e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   3.5482881e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   3.5503628e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   3.5521908e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   3.5543990e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   3.5564270e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   3.5582149e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.5600829e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   3.5625046e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   3.5645660e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.5661071e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   3.5680150e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.5705435e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   3.5725248e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.5740726e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   3.5761207e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.5783822e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   3.5806238e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.5823850e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   3.5839527e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   3.5862143e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   3.5883691e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   3.5903105e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.5923786e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   3.5944133e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.5960478e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   3.5982626e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   3.6003107e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.6024322e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   3.6042534e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   3.6061548e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   3.6081762e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   3.6103176e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   3.6123791e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   3.6142137e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   3.6161884e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   3.6182832e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   3.6204113e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.6223927e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   3.6240271e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.6262954e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.6285769e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.6301580e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   3.6320527e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.6343276e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   3.6364557e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.6380568e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   3.6401183e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.6423131e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.6440943e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   3.6459823e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   3.6480171e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   3.6501118e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.6521933e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   3.6542814e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.6563895e+00   1.8910595e-02   1.9395482e-02   4.8488704e-04
   3.6579373e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   3.6596851e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   3.6625671e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.6643750e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   3.6656826e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   3.6679842e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   3.6702524e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.6723205e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   3.6740684e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   3.6761098e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.6781979e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   3.6801993e+00   1.8264079e-02   2.0041998e-02   1.7779191e-03
   3.6820406e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   3.6842688e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.6860901e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   3.6880581e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.6901729e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   3.6923411e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   3.6942224e+00   1.7617562e-02   1.9557111e-02   1.9395482e-03
   3.6961570e+00   1.7617562e-02   1.9557111e-02   1.9395482e-03
   3.6981584e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   3.7003199e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.7023213e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   3.7040425e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   3.7061773e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   3.7083188e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.7103402e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   3.7122215e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   3.7141028e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   3.7163243e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   3.7183724e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   3.7200802e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   3.7220883e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   3.7242231e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.7265114e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   3.7283126e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   3.7299271e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   3.7323554e+00   1.7779191e-02   1.8425708e-02   6.4651605e-04
   3.7344835e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.7363715e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   3.7380327e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.7403009e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   3.7423423e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.7444771e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   3.7464118e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   3.7480729e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   3.7504012e+00   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   3.7524827e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   3.7540704e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   3.7564387e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   3.7582600e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   3.7600679e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   3.7624162e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   3.7643442e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   3.7660520e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   3.7684804e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.7702616e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.7720162e+00   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   3.7745646e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.7763058e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   3.7779469e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   3.7806421e+00   1.9880369e-02   1.8264079e-02  -1.6162901e-03
   3.7821098e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   3.7838243e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   3.7862327e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   3.7888411e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.7901354e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   3.7916631e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   3.7941448e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   3.7966532e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.7982143e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   3.7998354e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   3.8025106e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   3.8044453e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   3.8059463e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   3.8080144e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   3.8105695e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   3.8124908e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   3.8140853e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.8163402e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   3.8183215e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   3.8200961e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   3.8224711e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   3.8242523e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   3.8260002e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   3.8279415e+00   1.7617562e-02   1.9557111e-02   1.9395482e-03
   3.8301364e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   3.8323179e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   3.8342325e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   3.8359738e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   3.8379485e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   3.8402634e+00   1.7940821e-02   2.0526885e-02   2.5860642e-03
   3.8423248e+00   1.7779191e-02   2.0526885e-02   2.7476932e-03
   3.8441861e+00   1.7779191e-02   2.0526885e-02   2.7476932e-03
   3.8460340e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   3.8481088e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   3.8501502e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   3.8521249e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   3.8542531e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   3.8560343e+00   1.7779191e-02   2.1335030e-02   3.5558383e-03
   3.8580023e+00   1.8102450e-02   2.0365256e-02   2.2628062e-03
   3.8603306e+00   1.7617562e-02   2.0203627e-02   2.5860642e-03
   3.8622653e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.8641466e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   3.8660079e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   3.8683095e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   3.8703175e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   3.8720120e+00   1.7617562e-02   2.0041998e-02   2.4244352e-03
   3.8739934e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.8763350e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   3.8785232e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   3.8801310e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   3.8822391e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.8842938e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.8862085e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   3.8880765e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   3.8904381e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   3.8925796e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   3.8940139e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   3.8959819e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   3.8982168e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   3.9005184e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   3.9021595e+00   1.9557111e-02   1.8748966e-02  -8.0814507e-04
   3.9039274e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   3.9066827e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   3.9081971e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   3.9097114e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   3.9118996e+00   1.9557111e-02   1.8425708e-02  -1.1314031e-03
   3.9147015e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   3.9163894e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   3.9177703e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   3.9203588e+00   1.9718740e-02   1.8102450e-02  -1.6162901e-03
   3.9222668e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   3.9240080e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   3.9265097e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   3.9282109e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   3.9299187e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   3.9325806e+00   1.8264079e-02   1.7940821e-02  -3.2325803e-04
   3.9344085e+00   1.9718740e-02   1.7940821e-02  -1.7779191e-03
   3.9358962e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   3.9385981e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   3.9405061e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   3.9419271e+00   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   3.9441619e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   3.9464902e+00   1.9557111e-02   1.7940821e-02  -1.6162901e-03
   3.9482981e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   3.9502728e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   3.9524410e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   3.9545891e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   3.9559234e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   3.9576646e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   3.9604866e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   3.9628682e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   3.9641958e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   3.9659170e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   3.9683120e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   3.9703400e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.9721680e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   3.9744629e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   3.9765443e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   3.9782388e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   3.9802869e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.9820348e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   3.9842563e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   3.9866513e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   3.9882191e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   3.9899269e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   3.9923086e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   3.9946502e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   3.9962046e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   3.9981059e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   4.0001607e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   4.0023822e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.0044236e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.0060247e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   4.0081062e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   4.0100875e+00   1.8587337e-02   1.9880369e-02   1.2930321e-03
   4.0121290e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   4.0141970e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.0161651e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   4.0179930e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   4.0203079e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   4.0220358e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.0241039e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   4.0262721e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.0281133e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.0300347e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   4.0320294e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   4.0343110e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   4.0360588e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.0381403e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   4.0402951e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   4.0420630e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   4.0439843e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   4.0463193e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.0481605e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   4.0502153e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   4.0522967e+00   1.9557111e-02   1.7779191e-02  -1.7779191e-03
   4.0541914e+00   2.0041998e-02   1.7940821e-02  -2.1011772e-03
   4.0562728e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   4.0582142e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   4.0602489e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   4.0626906e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   4.0644718e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   4.0660996e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   4.0679542e+00   1.9557111e-02   1.8910595e-02  -6.4651605e-04
   4.0702091e+00   1.9718740e-02   1.8264079e-02  -1.4546611e-03
   4.0726308e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   4.0742586e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   4.0759598e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   4.0784215e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   4.0800960e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.0820040e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   4.0843256e+00   1.9880369e-02   1.8264079e-02  -1.6162901e-03
   4.0864871e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   4.0881682e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   4.0902296e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.0923511e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.0941123e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   4.0961070e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.0983419e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.1004167e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   4.1023113e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   4.1043127e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   4.1062140e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   4.1082888e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.1103369e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.1121181e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   4.1141395e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   4.1163010e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.1184091e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   4.1204105e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   4.1222785e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.1241798e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   4.1261745e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   4.1282893e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   4.1303040e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.1324655e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   4.1344069e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   4.1361281e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   4.1380361e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   4.1402909e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.1423324e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   4.1442537e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.1463485e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.1483966e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.1501444e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   4.1522526e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.1545608e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   4.1564354e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   4.1581300e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.1601447e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   4.1624863e+00   1.8264079e-02   1.7779191e-02  -4.8488704e-04
   4.1645744e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   4.1662889e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   4.1682103e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   4.1703384e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.1725199e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.1742945e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   4.1762692e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   4.1781838e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   4.1802653e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.1823334e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.1843281e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   4.1862761e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.1881908e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   4.1901321e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.1923403e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.1940348e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   4.1959628e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   4.1980442e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   4.2002591e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   4.2022271e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   4.2040617e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.2060498e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   4.2081179e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   4.2101393e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.2121407e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   4.2142288e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.2161501e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.2179780e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.2202129e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   4.2223677e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.2241023e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.2259769e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   4.2280717e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.2304266e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.2322012e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   4.2340225e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   4.2360238e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   4.2382921e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.2404202e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   4.2421681e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.2440961e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   4.2461909e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.2483457e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   4.2502337e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   4.2521950e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   4.2542364e+00   1.9718740e-02   1.7940821e-02  -1.7779191e-03
   4.2564380e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.2584594e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   4.2601472e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   4.2621886e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   4.2642767e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.2663315e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   4.2682795e+00   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   4.2704076e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   4.2724691e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   4.2741969e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   4.2760115e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   4.2781797e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   4.2803212e+00   1.9880369e-02   1.8264079e-02  -1.6162901e-03
   4.2823759e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.2842038e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.2863186e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   4.2882066e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   4.2902480e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.2923828e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   4.2944042e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   4.2959720e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   4.2980267e+00   1.7617562e-02   1.8748966e-02   1.1314031e-03
   4.3004751e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   4.3024098e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.3041843e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.3062991e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   4.3082338e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   4.3102886e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   4.3123567e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.3142713e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.3163861e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.3181073e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   4.3200286e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.3223169e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   4.3243716e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   4.3262329e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.3280942e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   4.3304959e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   4.3321036e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.3339849e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   4.3365334e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   4.3383813e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   4.3401826e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   4.3421239e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   4.3443721e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.3463802e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   4.3482815e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   4.3501628e+00   1.7455933e-02   2.0365256e-02   2.9093222e-03
   4.3523977e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   4.3542390e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   4.3562137e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   4.3584619e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   4.3603565e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.3620444e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   4.3642726e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   4.3664874e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.3681553e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.3700699e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.3722781e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.3743128e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   4.3760074e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.3777819e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.3800968e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   4.3823718e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   4.3842197e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   4.3859075e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.3879556e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   4.3903106e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   4.3924320e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.3941599e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.3958277e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.3980026e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   4.4002975e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   4.4022322e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   4.4040934e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.4060948e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.4081162e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.4102844e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.4122057e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   4.4139669e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   4.4162819e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   4.4183500e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   4.4201579e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   4.4220459e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   4.4242474e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   4.4263889e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   4.4282702e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.4302515e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.4322262e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   4.4343144e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   4.4363157e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   4.4381370e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   4.4401717e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   4.4423599e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   4.4443279e+00   1.8264079e-02   1.7940821e-02  -3.2325803e-04
   4.4462826e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   4.4480572e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   4.4504388e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   4.4523668e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.4541547e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   4.4561895e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.4583777e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   4.4603524e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   4.4622403e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   4.4644552e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   4.4660563e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   4.4678042e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.4703459e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.4723206e+00   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   4.4741086e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.4761566e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.4782781e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.4801394e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   4.4821074e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.4843223e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   4.4865438e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   4.4882784e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.4900062e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   4.4923612e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.4946494e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.4962505e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.4978983e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.5002066e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   4.5025816e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   4.5043495e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   4.5059306e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.5081454e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   4.5103003e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.5124151e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   4.5141696e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   4.5160976e+00   1.7617562e-02   1.9880369e-02   2.2628062e-03
   4.5182658e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.5204740e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   4.5223819e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   4.5240698e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.5262379e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   4.5282260e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   4.5302941e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   4.5323422e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   4.5343903e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   4.5362582e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   4.5383597e+00   1.7617562e-02   1.9072224e-02   1.4546611e-03
   4.5404745e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.5423424e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.5442704e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   4.5461050e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   4.5483866e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.5505614e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.5522226e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.5539438e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.5563788e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   4.5580933e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.5599613e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   4.5621161e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.5643843e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   4.5662256e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   4.5678601e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   4.5700883e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.5721964e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.5741911e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.5761925e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.5781205e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   4.5801019e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   4.5820566e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   4.5841447e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.5861260e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   4.5880874e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   4.5901221e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.5921769e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.5942450e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   4.5960663e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.5982611e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   4.6005894e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.6021238e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.6038783e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   4.6062733e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.6084815e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.6102627e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   4.6121574e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   4.6142655e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   4.6164203e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.6182016e+00   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   4.6202430e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   4.6224178e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.6242724e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.6261404e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.6282218e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   4.6302432e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   4.6322646e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   4.6343728e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   4.6362474e+00   1.7617562e-02   1.8910595e-02   1.2930321e-03
   4.6381954e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.6401834e+00   1.7779191e-02   1.8264079e-02   4.8488704e-04
   4.6424850e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   4.6445331e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   4.6463010e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.6481957e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   4.6505173e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.6523118e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.6539530e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   4.6561345e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   4.6583560e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.6603841e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   4.6622320e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.6640399e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.6662748e+00   1.9395482e-02   1.9233853e-02  -1.6162901e-04
   4.6685364e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   4.6703643e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   4.6720788e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   4.6741870e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   4.6762684e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.6782564e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.6802912e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.6824193e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   4.6846409e+00   1.9557111e-02   1.8748966e-02  -8.0814507e-04
   4.6863621e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.6879765e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   4.6902381e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   4.6926798e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   4.6943476e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   4.6958686e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   4.6981969e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   4.7007053e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   4.7024465e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   4.7040276e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   4.7061557e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   4.7086041e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   4.7102586e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   4.7120265e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   4.7141880e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.7164229e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   4.7182708e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   4.7202322e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.7221735e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   4.7243417e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   4.7263097e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   4.7284445e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.7304993e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.7321271e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   4.7341418e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.7362499e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   4.7381512e+00   1.9718740e-02   1.8748966e-02  -9.6977408e-04
   4.7400592e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.7420339e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.7440286e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.7462902e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.7481848e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.7500861e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.7519541e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   4.7542490e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.7561170e+00   1.7455933e-02   1.8748966e-02   1.2930321e-03
   4.7581250e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   4.7601664e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   4.7621545e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   4.7641225e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   4.7661306e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   4.7680719e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   4.7700466e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   4.7721481e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   4.7743162e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.7761709e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   4.7781589e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   4.7801603e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   4.7822617e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   4.7842364e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.7860844e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   4.7881325e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.7903006e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   4.7923487e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   4.7943434e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.7962781e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   4.7982528e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   4.8001541e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.8022289e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.8044437e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.8063851e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   4.8081997e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   4.8101277e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.8122758e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   4.8144907e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.8164521e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   4.8180999e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   4.8201479e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.8224295e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   4.8243442e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   4.8261921e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.8281535e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.8303350e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   4.8325432e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   4.8342243e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   4.8361057e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   4.8382071e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   4.8406154e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   4.8422299e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   4.8438844e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   4.8465529e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.8483341e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.8500086e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   4.8522902e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   4.8542649e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   4.8562129e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   4.8582943e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   4.8600489e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   4.8621703e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   4.8646187e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.8661531e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   4.8678876e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.8701359e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   4.8723107e+00   1.7940821e-02   2.0526885e-02   2.5860642e-03
   4.8743655e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   4.8763402e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   4.8784549e+00   1.8425708e-02   1.9880369e-02   1.4546611e-03
   4.8800094e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   4.8820508e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   4.8845392e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   4.8863137e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   4.8880349e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.8901097e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   4.8923646e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   4.8942525e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   4.8961672e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   4.8983087e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.9002967e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   4.9021914e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.9042928e+00   1.9395482e-02   1.9233853e-02  -1.6162901e-04
   4.9062942e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   4.9083156e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   4.9101636e+00   1.8748966e-02   1.9718740e-02   9.6977408e-04
   4.9121583e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   4.9142397e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   4.9163612e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   4.9183959e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   4.9199370e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.9218850e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   4.9243133e+00   1.9233853e-02   1.7617562e-02  -1.6162901e-03
   4.9263414e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   4.9280559e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   4.9300440e+00   1.9395482e-02   1.7940821e-02  -1.4546611e-03
   4.9322121e+00   1.8910595e-02   1.7617562e-02  -1.2930321e-03
   4.9342269e+00   1.9880369e-02   1.8102450e-02  -1.7779191e-03
   4.9361215e+00   1.9718740e-02   1.8264079e-02  -1.4546611e-03
   4.9380762e+00   2.0041998e-02   1.7779191e-02  -2.2628062e-03
   4.9402444e+00   1.9880369e-02   1.7940821e-02  -1.9395482e-03
   4.9421990e+00   1.9718740e-02   1.7940821e-02  -1.7779191e-03
   4.9442204e+00   1.9880369e-02   1.8264079e-02  -1.6162901e-03
   4.9459883e+00   1.9557111e-02   1.8264079e-02  -1.2930321e-03
   4.9480965e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   4.9502446e+00   1.9718740e-02   1.7779191e-02  -1.9395482e-03
   4.9522260e+00   2.0365256e-02   1.7940821e-02  -2.4244352e-03
   4.9539272e+00   1.9557111e-02   1.7940821e-02  -1.6162901e-03
   4.9561220e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   4.9583502e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   4.9602782e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   4.9621195e+00   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   4.9641542e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   4.9661489e+00   1.9880369e-02   1.8587337e-02  -1.2930321e-03
   4.9681770e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   4.9701450e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   4.9722799e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   4.9744881e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   4.9760558e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   4.9776903e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   4.9804789e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   4.9822534e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   4.9840680e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   4.9862028e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   4.9884310e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   4.9902656e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   4.9920602e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   4.9945019e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   4.9961230e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   4.9979043e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   5.0003459e+00   1.8587337e-02   1.9880369e-02   1.2930321e-03
   5.0024207e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.0041686e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   5.0061900e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.0083448e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.0101994e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   5.0121141e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   5.0141955e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.0164104e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.0183384e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.0200796e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.0223412e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.0244893e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   5.0262972e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   5.0280851e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.0302533e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   5.0325015e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.0342427e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   5.0360506e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.0384790e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.0405337e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.0420148e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   5.0440428e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   5.0461977e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.0483125e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   5.0503739e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   5.0521218e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.0540431e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.0563514e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   5.0582794e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.0601873e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.0623822e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.0645037e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   5.0661248e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.0679927e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   5.0703410e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   5.0724492e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.0741970e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.0760116e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   5.0782398e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   5.0802879e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.0824294e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   5.0842907e+00   1.8910595e-02   1.9233853e-02   3.2325803e-04
   5.0860919e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   5.0883468e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   5.0903615e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.0921294e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   5.0941642e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   5.0963857e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.0984538e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   5.1002751e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   5.1021497e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.1041511e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.1060124e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   5.1081672e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.1101753e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   5.1120966e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.1142114e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.1162394e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   5.1183209e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   5.1199754e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.1218633e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.1241449e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.1263798e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   5.1282144e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.1298956e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.1323439e+00   1.8425708e-02   1.9880369e-02   1.4546611e-03
   5.1341852e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.1358864e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.1383681e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.1403361e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   5.1420306e+00   1.8102450e-02   2.0203627e-02   2.1011772e-03
   5.1440120e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.1461335e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   5.1482883e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.1501829e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.1522710e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   5.1542858e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   5.1561737e+00   1.8587337e-02   2.0203627e-02   1.6162901e-03
   5.1581751e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   5.1601965e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   5.1621912e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.1642327e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   5.1664475e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   5.1684155e+00   1.7779191e-02   2.0203627e-02   2.4244352e-03
   5.1700634e+00   1.7940821e-02   2.0365256e-02   2.4244352e-03
   5.1720847e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.1742996e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   5.1764611e+00   1.8102450e-02   2.0365256e-02   2.2628062e-03
   5.1783157e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   5.1800302e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.1821651e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   5.1844266e+00   1.7779191e-02   2.0203627e-02   2.4244352e-03
   5.1863613e+00   1.8587337e-02   1.9880369e-02   1.2930321e-03
   5.1882826e+00   1.7779191e-02   2.0203627e-02   2.4244352e-03
   5.1902306e+00   1.7779191e-02   2.0688514e-02   2.9093222e-03
   5.1921386e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   5.1942934e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.1963549e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   5.1982095e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   5.2002576e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   5.2023790e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.2043738e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   5.2062484e+00   1.9395482e-02   1.9072224e-02  -3.2325803e-04
   5.2081564e+00   1.9072224e-02   1.9395482e-02   3.2325803e-04
   5.2102578e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   5.2124860e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.2144140e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   5.2160752e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   5.2181433e+00   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   5.2202981e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   5.2224396e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   5.2243009e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   5.2261955e+00   1.9395482e-02   1.7940821e-02  -1.4546611e-03
   5.2281369e+00   1.9557111e-02   1.8587337e-02  -9.6977408e-04
   5.2303584e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   5.2324732e+00   1.9718740e-02   1.8102450e-02  -1.6162901e-03
   5.2342611e+00   2.1335030e-02   1.8102450e-02  -3.2325803e-03
   5.2361224e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   5.2383039e+00   2.1011772e-02   1.7779191e-02  -3.2325803e-03
   5.2406122e+00   2.0041998e-02   1.7940821e-02  -2.1011772e-03
   5.2421466e+00   2.0688514e-02   1.8102450e-02  -2.5860642e-03
   5.2439611e+00   2.1011772e-02   1.7779191e-02  -3.2325803e-03
   5.2461893e+00   2.0041998e-02   1.7779191e-02  -2.2628062e-03
   5.2483308e+00   2.0041998e-02   1.7455933e-02  -2.5860642e-03
   5.2502522e+00   2.0688514e-02   1.7940821e-02  -2.7476932e-03
   5.2523469e+00   2.0526885e-02   1.7940821e-02  -2.5860642e-03
   5.2543350e+00   2.1335030e-02   1.8102450e-02  -3.2325803e-03
   5.2561162e+00   2.1658288e-02   1.7617562e-02  -4.0407253e-03
   5.2583044e+00   1.9718740e-02   1.7779191e-02  -1.9395482e-03
   5.2604726e+00   1.9557111e-02   1.7940821e-02  -1.6162901e-03
   5.2621804e+00   2.1011772e-02   1.8102450e-02  -2.9093222e-03
   5.2642752e+00   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   5.2663700e+00   1.9718740e-02   1.7940821e-02  -1.7779191e-03
   5.2682246e+00   2.0850143e-02   1.7940821e-02  -2.9093222e-03
   5.2701192e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   5.2722540e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   5.2743622e+00   2.0041998e-02   1.8425708e-02  -1.6162901e-03
   5.2762835e+00   1.8910595e-02   1.7779191e-02  -1.1314031e-03
   5.2782849e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   5.2804197e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   5.2823210e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.2841690e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   5.2861103e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   5.2881584e+00   1.9072224e-02   1.9233853e-02   1.6162901e-04
   5.2902332e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.2921545e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   5.2940958e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   5.2961973e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   5.2982387e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.3002201e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   5.3021547e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   5.3041695e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   5.3060441e+00   1.8587337e-02   2.0203627e-02   1.6162901e-03
   5.3080722e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.3100869e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   5.3121883e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.3142698e+00   1.7455933e-02   2.0365256e-02   2.9093222e-03
   5.3162178e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   5.3181658e+00   1.7779191e-02   2.0526885e-02   2.7476932e-03
   5.3200538e+00   1.7617562e-02   2.0365256e-02   2.7476932e-03
   5.3222486e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   5.3244902e+00   1.8264079e-02   2.0041998e-02   1.7779191e-03
   5.3262314e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   5.3280326e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   5.3301141e+00   1.7779191e-02   2.0365256e-02   2.5860642e-03
   5.3322889e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.3342036e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.3362316e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.3382931e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.3402411e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   5.3421691e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   5.3442172e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   5.3461919e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   5.3483800e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   5.3503347e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   5.3522827e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.3542841e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   5.3562055e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   5.3581735e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.3603884e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   5.3625165e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   5.3642043e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   5.3661056e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   5.3684272e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.3705687e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   5.3721965e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   5.3741045e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.3763327e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   5.3786076e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   5.3803088e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.3818766e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   5.3839513e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   5.3866198e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.3885879e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   5.3900555e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   5.3918968e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   5.3944719e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.3966268e+00   1.9557111e-02   1.8264079e-02  -1.2930321e-03
   5.3980744e+00   1.8425708e-02   1.7940821e-02  -4.8488704e-04
   5.4000024e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   5.4025242e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.4045923e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   5.4061333e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   5.4080747e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.4103496e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   5.4125978e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   5.4142523e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   5.4160936e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   5.4183551e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.4205366e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   5.4221911e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   5.4240657e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.4262806e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   5.4284087e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.4303634e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.4321246e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.4341394e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   5.4364009e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   5.4384023e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   5.4401502e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   5.4421116e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.4445199e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   5.4465346e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.4480623e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.4500971e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   5.4523453e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   5.4544067e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   5.4561546e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.4580826e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.4602041e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   5.4623789e+00   1.7940821e-02   1.8102450e-02   1.6162901e-04
   5.4642602e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   5.4662349e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   5.4682697e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   5.4700375e+00   1.9557111e-02   1.8425708e-02  -1.1314031e-03
   5.4720923e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   5.4741604e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   5.4761618e+00   1.7779191e-02   1.8102450e-02   3.2325803e-04
   5.4780164e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   5.4800511e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   5.4824261e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   5.4843941e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   5.4860886e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   5.4880633e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   5.4900581e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   5.4922929e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   5.4942943e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   5.4961489e+00   1.8425708e-02   1.7779191e-02  -6.4651605e-04
   5.4979102e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   5.5001517e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   5.5023599e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   5.5042412e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.5060825e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   5.5080905e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   5.5101253e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   5.5125336e+00   1.9557111e-02   1.8587337e-02  -9.6977408e-04
   5.5139946e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.5157425e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   5.5182776e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.5205191e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.5222136e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   5.5239815e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.5262164e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.5285180e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.5302592e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   5.5318803e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   5.5343220e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   5.5362367e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   5.5381580e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.5401460e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   5.5423209e+00   1.7779191e-02   2.0041998e-02   2.2628062e-03
   5.5443089e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.5460368e+00   1.8425708e-02   2.0203627e-02   1.7779191e-03
   5.5480715e+00   1.7940821e-02   2.0526885e-02   2.5860642e-03
   5.5504198e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   5.5522811e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   5.5541357e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.5563573e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   5.5584987e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   5.5603600e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   5.5620812e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   5.5640226e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   5.5662107e+00   1.7940821e-02   2.0365256e-02   2.4244352e-03
   5.5683923e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   5.5702202e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   5.5720748e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   5.5742296e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.5765245e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.5784926e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   5.5800803e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   5.5819883e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   5.5843633e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   5.5866916e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   5.5882860e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.5898404e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.5920620e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.5947371e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.5966318e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   5.5979394e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   5.5997339e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.6024825e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   5.6047307e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   5.6061517e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.6078929e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   5.6103479e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.6126095e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   5.6144041e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.6159785e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   5.6183335e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   5.6203882e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.6222028e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   5.6242242e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.6263857e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.6283471e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.6299548e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   5.6320696e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   5.6345514e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   5.6365060e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   5.6381872e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   5.6401752e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   5.6422367e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   5.6442981e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   5.6462661e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.6482608e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   5.6502822e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   5.6522102e+00   1.7940821e-02   1.8102450e-02   1.6162901e-04
   5.6539848e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.6559528e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   5.6581610e+00   1.7779191e-02   1.7940821e-02   1.6162901e-04
   5.6602758e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   5.6621705e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   5.6640451e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.6661065e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   5.6683547e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   5.6702360e+00   1.8425708e-02   1.7779191e-02  -6.4651605e-04
   5.6719839e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.6739319e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   5.6761668e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.6783283e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   5.6801095e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.6819975e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.6840656e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   5.6862404e+00   1.9395482e-02   1.8748966e-02  -6.4651605e-04
   5.6880884e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   5.6900097e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   5.6920845e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   5.6942793e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   5.6963941e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   5.6982421e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   5.7000033e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.7020447e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   5.7043196e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   5.7063143e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   5.7082690e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   5.7101503e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.7121717e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.7143332e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   5.7163613e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   5.7181625e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   5.7201506e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.7222120e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   5.7241066e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   5.7261814e+00   1.8102450e-02   1.7779191e-02  -3.2325803e-04
   5.7283095e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   5.7302375e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.7321055e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   5.7342003e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   5.7362751e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   5.7382698e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.7402178e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   5.7422792e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   5.7443073e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.7463153e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   5.7482834e+00   1.9557111e-02   1.9072224e-02  -4.8488704e-04
   5.7501780e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   5.7522461e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   5.7543609e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.7563756e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.7582236e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   5.7603117e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   5.7621997e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.7643011e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.7663692e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.7681571e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   5.7699984e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   5.7723867e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.7745415e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.7764162e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   5.7781841e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.7801654e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   5.7824470e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.7844217e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.7861562e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   5.7882243e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.7904058e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.7923338e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   5.7940617e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   5.7962365e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   5.7984848e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   5.8002593e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   5.8020939e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.8045289e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   5.8065904e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   5.8082849e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   5.8099727e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   5.8121876e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.8144625e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   5.8163838e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.8179849e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   5.8201397e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.8224480e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.8242759e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   5.8261372e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.8280719e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   5.8302601e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.8323415e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.8342362e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.8358373e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   5.8379521e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   5.8402870e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   5.8423084e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   5.8439429e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.8459376e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   5.8482058e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   5.8502606e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   5.8520351e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   5.8540499e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.8562781e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   5.8583262e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   5.8601941e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.8620020e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   5.8640435e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.8661182e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   5.8682130e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   5.8701010e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   5.8720890e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   5.8740570e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   5.8761985e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   5.8780998e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   5.8801746e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   5.8822160e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   5.8841907e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   5.8862255e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.8883136e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   5.8904150e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.8924364e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.8942644e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.8961390e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   5.8983272e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   5.9003819e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   5.9021431e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   5.9041379e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   5.9063994e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   5.9084342e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   5.9101554e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   5.9121501e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   5.9142715e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   5.9162129e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   5.9183410e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   5.9201556e+00   1.7617562e-02   1.9880369e-02   2.2628062e-03
   5.9221370e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   5.9242718e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   5.9263265e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   5.9281678e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   5.9302359e+00   1.9233853e-02   1.9233853e-02   0.0000000e+00
   5.9321105e+00   1.8425708e-02   2.0041998e-02   1.6162901e-03
   5.9344121e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   5.9364002e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   5.9380813e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   5.9401428e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.9423776e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.9444124e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   5.9462537e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   5.9481616e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   5.9502631e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   5.9523379e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   5.9542859e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   5.9561405e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   5.9582553e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   5.9603634e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   5.9622714e+00   1.9395482e-02   1.9072224e-02  -3.2325803e-04
   5.9641060e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   5.9661608e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   5.9682222e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   5.9703236e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   5.9723384e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   5.9742797e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   5.9764145e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   5.9781691e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   5.9800570e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   5.9822586e+00   1.9718740e-02   1.7940821e-02  -1.7779191e-03
   5.9844134e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   5.9862213e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   5.9881226e+00   2.0365256e-02   1.8425708e-02  -1.9395482e-03
   5.9903241e+00   2.1011772e-02   1.8264079e-02  -2.7476932e-03
   5.9923722e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   5.9941935e+00   1.8425708e-02   1.7779191e-02  -6.4651605e-04
   5.9961548e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   5.9982963e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   6.0003578e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   6.0022257e+00   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   6.0042538e+00   1.9557111e-02   1.8425708e-02  -1.1314031e-03
   6.0063152e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   6.0083700e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   6.0103180e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   6.0121392e+00   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   6.0142874e+00   1.9880369e-02   1.7940821e-02  -1.9395482e-03
   6.0161820e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   6.0180033e+00   1.9557111e-02   1.8102450e-02  -1.4546611e-03
   6.0200647e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   6.0221462e+00   2.0041998e-02   1.7940821e-02  -2.1011772e-03
   6.0241742e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.0262223e+00   2.0526885e-02   1.7940821e-02  -2.5860642e-03
   6.0280836e+00   1.9233853e-02   1.7940821e-02  -1.2930321e-03
   6.0301250e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   6.0322265e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.0341011e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   6.0360758e+00   1.9395482e-02   1.8748966e-02  -6.4651605e-04
   6.0381239e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   6.0401853e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   6.0420132e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   6.0439946e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   6.0461761e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   6.0481708e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.0500388e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.0520402e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.0541216e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.0561830e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.0582178e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   6.0600324e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.0621605e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   6.0642286e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   6.0662500e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.0681380e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   6.0701794e+00   1.8587337e-02   2.0041998e-02   1.4546611e-03
   6.0721674e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   6.0742489e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.0761969e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.0782717e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   6.0803064e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.0821744e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   6.0843359e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   6.0863239e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   6.0882119e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.0902266e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   6.0923080e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.0942761e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   6.0961507e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   6.0981454e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   6.1002535e+00   1.7617562e-02   2.0041998e-02   2.4244352e-03
   6.1023016e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.1041162e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   6.1062977e+00   1.7940821e-02   2.0365256e-02   2.4244352e-03
   6.1084926e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   6.1102538e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   6.1119950e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   6.1141632e+00   1.7617562e-02   1.9880369e-02   2.2628062e-03
   6.1161846e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   6.1182059e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   6.1202207e+00   1.7779191e-02   2.0365256e-02   2.5860642e-03
   6.1222221e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   6.1242902e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.1263116e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   6.1280861e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.1301542e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   6.1322623e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   6.1344038e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   6.1363452e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   6.1381598e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   6.1402078e+00   1.7617562e-02   2.0203627e-02   2.5860642e-03
   6.1423560e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.1442907e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.1461186e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   6.1481600e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.1503882e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.1523162e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   6.1541375e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.1561455e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   6.1582336e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   6.1602684e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   6.1622097e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   6.1643178e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   6.1663059e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   6.1681538e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.1701952e+00   1.9072224e-02   1.9557111e-02   4.8488704e-04
   6.1723768e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.1743181e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   6.1762194e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.1781874e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.1803823e+00   1.8910595e-02   1.9233853e-02   3.2325803e-04
   6.1822636e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   6.1841983e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.1863264e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.1882277e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   6.1904159e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.1924840e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   6.1944187e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   6.1962132e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   6.1982146e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   6.2001426e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   6.2019039e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   6.2042054e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   6.2063403e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   6.2081015e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   6.2100028e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.2121109e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   6.2142924e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   6.2162271e+00   1.9557111e-02   1.8587337e-02  -9.6977408e-04
   6.2181351e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   6.2200898e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   6.2220511e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   6.2240925e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   6.2261339e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.2281620e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   6.2300767e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   6.2320714e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   6.2341395e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.2362076e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.2382357e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.2400636e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   6.2420583e+00   1.9395482e-02   1.7940821e-02  -1.4546611e-03
   6.2442665e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   6.2464613e+00   1.9557111e-02   1.8587337e-02  -9.6977408e-04
   6.2482426e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.2499905e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   6.2520585e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   6.2544068e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   6.2564016e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.2581628e+00   1.9718740e-02   1.8425708e-02  -1.2930321e-03
   6.2600974e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   6.2622589e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.2643671e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   6.2661817e+00   1.9718740e-02   1.8425708e-02  -1.2930321e-03
   6.2680363e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   6.2701311e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.2724260e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   6.2744741e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   6.2761485e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   6.2779832e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   6.2802447e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   6.2825730e+00   1.9395482e-02   1.8748966e-02  -6.4651605e-04
   6.2843209e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   6.2860954e+00   1.9557111e-02   1.8587337e-02  -9.6977408e-04
   6.2881635e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   6.2903384e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   6.2923197e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   6.2943078e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   6.2962625e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   6.2981704e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   6.3001918e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   6.3024000e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.3043547e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   6.3061827e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.3080640e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.3101854e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   6.3124803e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   6.3143817e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   6.3162163e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   6.3180642e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   6.3201857e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.3224206e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   6.3243819e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.3261431e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.3279911e+00   1.8587337e-02   1.9718740e-02   1.1314031e-03
   6.3304061e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   6.3324542e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.3341086e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   6.3360500e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.3383583e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   6.3403596e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.3421609e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.3441823e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.3463171e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   6.3483118e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.3502865e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.3522145e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   6.3541892e+00   1.9072224e-02   1.9072224e-02   0.0000000e+00
   6.3562239e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   6.3582320e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   6.3602734e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   6.3623215e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.3643229e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   6.3662709e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.3681922e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.3702003e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.3722617e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   6.3742297e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.3762578e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   6.3783059e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   6.3801939e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.3819751e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   6.3840632e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.3862647e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   6.3883061e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.3901341e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   6.3917885e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   6.3939901e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.3963851e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.3983064e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   6.4000609e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.4020156e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.4040971e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   6.4062986e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   6.4081866e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   6.4100412e+00   1.8748966e-02   1.9718740e-02   9.6977408e-04
   6.4120225e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   6.4141240e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   6.4161387e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.4182135e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.4200481e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.4219694e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   6.4241309e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   6.4263591e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.4283472e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.4301284e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.4320898e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   6.4341645e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   6.4363527e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.4381873e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.4401754e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   6.4422435e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   6.4443182e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   6.4463063e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.4481142e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   6.4502356e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.4522771e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   6.4542051e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   6.4561798e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   6.4582946e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.4603026e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   6.4621839e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   6.4642987e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   6.4664002e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   6.4683482e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   6.4701094e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   6.4721975e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   6.4744257e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.4763537e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   6.4780482e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   6.4801430e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   6.4824379e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.4845260e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   6.4861738e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   6.4880151e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.4901232e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   6.4924382e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   6.4944462e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   6.4962075e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   6.4979820e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   6.5002236e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   6.5025185e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   6.5043598e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.5061143e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   6.5080490e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   6.5102839e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.5123319e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.5141799e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.5161546e+00   1.7940821e-02   1.8264079e-02   3.2325803e-04
   6.5182761e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.5203508e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   6.5222455e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   6.5240801e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   6.5260881e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   6.5284164e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.5303511e+00   1.9718740e-02   1.8748966e-02  -9.6977408e-04
   6.5321056e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.5340937e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   6.5363619e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.5383833e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.5401645e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   6.5420859e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   6.5443074e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   6.5464489e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   6.5482501e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   6.5501248e+00   1.9718740e-02   1.8102450e-02  -1.6162901e-03
   6.5523530e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   6.5544211e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   6.5562957e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   6.5581103e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   6.5601517e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   6.5622398e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   6.5642812e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   6.5661358e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.5679504e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   6.5700986e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   6.5723068e+00   1.9557111e-02   1.8264079e-02  -1.2930321e-03
   6.5742815e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   6.5761294e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   6.5781108e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.5801188e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.5821869e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.5842684e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   6.5861297e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   6.5880176e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   6.5899990e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.5922005e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.5942553e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   6.5961699e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   6.5979512e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   6.6001060e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   6.6021141e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   6.6041822e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   6.6061635e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   6.6081782e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   6.6101863e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   6.6120609e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   6.6141157e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.6163372e+00   1.7940821e-02   2.0688514e-02   2.7476932e-03
   6.6182786e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   6.6201599e+00   1.7940821e-02   2.0365256e-02   2.4244352e-03
   6.6221479e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   6.6243094e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   6.6263175e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   6.6281254e+00   1.7779191e-02   2.0526885e-02   2.7476932e-03
   6.6300734e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   6.6321548e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   6.6343697e+00   1.8425708e-02   2.0041998e-02   1.6162901e-03
   6.6363511e+00   1.7940821e-02   2.0526885e-02   2.5860642e-03
   6.6380989e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   6.6400470e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   6.6422952e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   6.6443766e+00   1.8102450e-02   2.0203627e-02   2.1011772e-03
   6.6461512e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   6.6481059e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   6.6502540e+00   1.8102450e-02   2.0688514e-02   2.5860642e-03
   6.6523955e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   6.6542968e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   6.6560781e+00   1.8910595e-02   1.9718740e-02   8.0814507e-04
   6.6581328e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.6604144e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   6.6623491e+00   1.8748966e-02   1.9557111e-02   8.0814507e-04
   6.6642037e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   6.6662317e+00   1.9718740e-02   1.8425708e-02  -1.2930321e-03
   6.6683399e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   6.6702812e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   6.6721892e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   6.6741706e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.6763187e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.6783735e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   6.6802414e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   6.6820627e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.6842042e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   6.6864124e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   6.6883204e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   6.6902217e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   6.6921297e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   6.6942511e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   6.6963192e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   6.6983273e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   6.7002686e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   6.7022700e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.7042514e+00   1.9718740e-02   1.8748966e-02  -9.6977408e-04
   6.7062794e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   6.7083609e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   6.7103956e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.7122169e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   6.7140448e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.7162797e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.7184345e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.7202891e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   6.7221037e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.7241918e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.7264200e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.7283280e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   6.7302027e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   6.7321507e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   6.7342788e+00   1.9072224e-02   1.9718740e-02   6.4651605e-04
   6.7362468e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   6.7381949e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.7402229e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   6.7423444e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   6.7443525e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   6.7460803e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.7480417e+00   1.7617562e-02   1.9072224e-02   1.4546611e-03
   6.7500297e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   6.7521645e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.7541793e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.7562007e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.7582020e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.7601234e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   6.7620647e+00   1.7617562e-02   2.0041998e-02   2.4244352e-03
   6.7641728e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   6.7662609e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.7682223e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   6.7700035e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.7720383e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   6.7743065e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   6.7762679e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.7779957e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.7799037e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   6.7820585e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.7844402e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   6.7862614e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   6.7879693e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.7898773e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.7922056e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.7942937e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.7961950e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   6.7981830e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.8001444e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.8021057e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.8042539e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.8063954e+00   1.9395482e-02   1.9072224e-02  -3.2325803e-04
   6.8082367e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   6.8100112e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   6.8121860e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   6.8143609e+00   1.9718740e-02   1.8587337e-02  -1.1314031e-03
   6.8162889e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   6.8179967e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.8201449e+00   1.9557111e-02   1.8264079e-02  -1.2930321e-03
   6.8223931e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   6.8244012e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   6.8262825e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.8281104e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   6.8302185e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.8323200e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   6.8342346e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   6.8362093e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.8382507e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.8403989e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   6.8424270e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   6.8442616e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.8461362e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   6.8483511e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.8503525e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   6.8523071e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   6.8541618e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.8562899e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.8582846e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.8602927e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.8622874e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   6.8642220e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.8662968e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.8683249e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   6.8702996e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   6.8722276e+00   1.7779191e-02   1.8425708e-02   6.4651605e-04
   6.8741489e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   6.8762304e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.8783985e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.8803932e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   6.8822012e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.8841492e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   6.8862906e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   6.8883921e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   6.8902400e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.8921747e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.8941828e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.8962375e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.8981589e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   6.9001936e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   6.9023551e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.9043431e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.9061978e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   6.9081991e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.9102339e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   6.9123420e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   6.9143167e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.9162113e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.9182194e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   6.9203475e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   6.9223022e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   6.9241969e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.9262249e+00   1.8587337e-02   1.9718740e-02   1.1314031e-03
   6.9282130e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   6.9300743e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   6.9320757e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   6.9340837e+00   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   6.9362786e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   6.9382132e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   6.9401212e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.9420426e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.9440306e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.9462188e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   6.9483269e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.9501815e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   6.9519627e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   6.9541709e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   6.9563525e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   6.9583538e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   6.9600817e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   6.9620364e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   6.9642246e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.9661926e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   6.9682140e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   6.9704022e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   6.9723902e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.9740714e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   6.9758393e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.9780741e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   6.9805092e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   6.9823838e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   6.9839115e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   6.9859663e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   6.9883212e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   6.9905161e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   6.9921505e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   6.9941252e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   6.9963134e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   6.9984349e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   7.0001894e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.0020574e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.0041922e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.0063404e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   7.0083017e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   7.0101764e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.0121377e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.0142992e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.0163806e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.0182419e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.0202433e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   7.0221713e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   7.0242061e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.0263275e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.0283823e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.0301635e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.0322450e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   7.0343197e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   7.0363211e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.0382758e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   7.0402438e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.0422519e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.0442399e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   7.0462680e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.0482627e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   7.0503175e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.0522788e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.0542335e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.0564150e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   7.0582296e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.0601576e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.0623124e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.0643672e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   7.0663352e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   7.0680364e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   7.0701578e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   7.0725395e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.0744141e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   7.0762020e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   7.0781300e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.0801514e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.0823329e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.0843143e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   7.0861623e+00   1.8910595e-02   1.9233853e-02   3.2325803e-04
   7.0880969e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   7.0903318e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.0922998e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.0942278e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.0962025e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   7.0981505e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.1001586e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.1022534e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.1043482e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.1063562e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.1082108e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.1101322e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.1122470e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.1141883e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   7.1161497e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.1181310e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   7.1201057e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   7.1221538e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.1241419e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.1260832e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.1282113e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   7.1302594e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.1321074e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.1339620e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.1360501e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.1381582e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.1404198e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   7.1422944e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   7.1440089e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.1461504e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.1483586e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   7.1502533e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.1519077e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   7.1540826e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   7.1561840e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   7.1582721e+00   1.8264079e-02   1.8102450e-02  -1.6162901e-04
   7.1602268e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.1622149e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.1641362e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   7.1660108e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   7.1681323e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.1703538e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.1723485e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.1740964e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   7.1759577e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   7.1782393e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   7.1804075e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   7.1822754e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.1841767e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.1862782e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   7.1883129e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   7.1902810e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   7.1922356e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   7.1942704e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   7.1962384e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   7.1982531e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.2001945e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.2023093e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.2041772e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.2062186e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.2083001e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.2103081e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.2122762e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.2141575e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.2161655e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.2183604e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.2203351e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.2220830e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.2241377e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   7.2264059e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.2284474e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.2302286e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.2321432e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.2342247e+00   1.7617562e-02   1.8910595e-02   1.2930321e-03
   7.2364396e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   7.2383142e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.2400754e+00   1.9233853e-02   1.9072224e-02  -1.6162901e-04
   7.2421502e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   7.2444117e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.2464598e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   7.2481343e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   7.2501023e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.2522705e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.2544987e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.2563333e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   7.2580078e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   7.2601693e+00   1.8748966e-02   1.9557111e-02   8.0814507e-04
   7.2624375e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.2644789e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   7.2661601e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.2681348e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   7.2702963e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   7.2723511e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.2741190e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   7.2760269e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   7.2782418e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.2804166e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   7.2822913e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.2841059e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   7.2860339e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.2883154e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   7.2904569e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.2920647e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   7.2940394e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.2961342e+00   1.7617562e-02   1.9072224e-02   1.4546611e-03
   7.2982023e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   7.3002770e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.3021250e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.3039596e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   7.3060477e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.3081892e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   7.3102640e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   7.3121319e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   7.3140733e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   7.3160947e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   7.3181894e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.3201508e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.3220855e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.3240602e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   7.3261349e+00   2.0041998e-02   1.8102450e-02  -1.9395482e-03
   7.3282831e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   7.3301110e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.3319856e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.3339203e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.3362486e+00   1.9072224e-02   1.9072224e-02   0.0000000e+00
   7.3384835e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.3403314e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.3419726e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.3440473e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.3464623e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.3484971e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   7.3501449e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.3520195e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.3541743e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.3563425e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.3583506e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   7.3601118e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.3621132e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.3641679e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.3663761e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   7.3682974e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.3701320e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.3719733e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   7.3741615e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   7.3765632e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.3783310e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   7.3800189e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   7.3821337e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.3843419e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.3863900e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.3882045e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   7.3900525e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.3922140e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   7.3943621e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.3962568e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.3981247e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.4002062e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.4022943e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.4042823e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.4062037e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   7.4081517e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   7.4102731e+00   1.8910595e-02   1.9395482e-02   4.8488704e-04
   7.4122345e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   7.4141892e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   7.4161972e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   7.4182720e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.4202400e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   7.4222748e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.4243896e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.4262709e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   7.4282256e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   7.4302336e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.4322884e+00   1.8587337e-02   1.9880369e-02   1.2930321e-03
   7.4342431e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   7.4362911e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   7.4384059e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.4403740e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.4421952e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.4442166e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.4463714e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.4484129e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.4503475e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.4522021e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   7.4541368e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.4562449e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   7.4584531e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.4602344e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.4621490e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   7.4641904e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   7.4663720e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.4682866e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   7.4701879e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.4722027e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   7.4742107e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.4761187e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   7.4780267e+00   1.8910595e-02   1.9395482e-02   4.8488704e-04
   7.4801415e+00   1.7779191e-02   1.8587337e-02   8.0814507e-04
   7.4822229e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.4841109e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.4860522e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.4879869e+00   1.7779191e-02   1.8425708e-02   6.4651605e-04
   7.4902084e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.4922298e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.4942379e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.4963060e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   7.4980672e+00   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   7.4999552e+00   1.9395482e-02   1.8910595e-02  -4.8488704e-04
   7.5021767e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.5042982e+00   1.8910595e-02   1.9233853e-02   3.2325803e-04
   7.5062128e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   7.5080341e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.5101089e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.5122570e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.5141250e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.5161064e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   7.5181945e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.5202826e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   7.5222039e+00   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   7.5241519e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   7.5261533e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.5282881e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   7.5303562e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   7.5322242e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   7.5342456e+00   1.9233853e-02   1.9233853e-02   0.0000000e+00
   7.5362336e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.5381549e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.5402297e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   7.5423512e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.5442925e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.5462139e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   7.5482353e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   7.5504501e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.5523448e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   7.5540660e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   7.5559940e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.5583422e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   7.5604304e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   7.5621449e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.5641329e+00   1.9395482e-02   1.8748966e-02  -6.4651605e-04
   7.5663211e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.5683292e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   7.5701437e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   7.5720250e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   7.5742199e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.5764481e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.5782694e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   7.5800840e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   7.5821721e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.5843869e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   7.5864283e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   7.5882629e+00   1.9072224e-02   1.9072224e-02   0.0000000e+00
   7.5900709e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   7.5921656e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   7.5943605e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.5962418e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.5982165e+00   1.9557111e-02   1.8264079e-02  -1.2930321e-03
   7.6002846e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.6023727e+00   1.9072224e-02   1.8102450e-02  -9.6977408e-04
   7.6042407e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   7.6062087e+00   1.9395482e-02   1.8748966e-02  -6.4651605e-04
   7.6081500e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   7.6102582e+00   1.9718740e-02   1.8264079e-02  -1.4546611e-03
   7.6123529e+00   1.9557111e-02   1.8587337e-02  -9.6977408e-04
   7.6143076e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.6162423e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.6181503e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   7.6201850e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   7.6222865e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   7.6243479e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   7.6262225e+00   1.9233853e-02   1.9072224e-02  -1.6162901e-04
   7.6282106e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   7.6303320e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   7.6324468e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.6342548e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.6361160e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.6382042e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   7.6404857e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   7.6424538e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.6441616e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   7.6460763e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.6482845e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.6505527e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.6523006e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.6540618e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.6561032e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.6583448e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   7.6600593e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.6619006e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.6641688e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   7.6663103e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.6682383e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   7.6699661e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   7.6720276e+00   1.8102450e-02   2.0203627e-02   2.1011772e-03
   7.6742024e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.6762905e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.6781785e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   7.6799997e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.6819878e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.6842960e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   7.6863441e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.6881120e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   7.6899733e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   7.6919480e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.6941762e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   7.6961776e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.6981790e+00   1.8425708e-02   2.0203627e-02   1.7779191e-03
   7.7001337e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   7.7020617e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   7.7040831e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   7.7062779e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   7.7083594e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   7.7102340e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   7.7121687e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   7.7141300e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.7162515e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   7.7182529e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   7.7202609e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   7.7222623e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.7243905e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   7.7263051e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   7.7281931e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.7303279e+00   1.8910595e-02   1.9233853e-02   3.2325803e-04
   7.7323026e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.7342506e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.7362853e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   7.7384402e+00   1.8425708e-02   2.0041998e-02   1.6162901e-03
   7.7403615e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   7.7421094e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.7440040e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   7.7462456e+00   1.8425708e-02   2.0041998e-02   1.6162901e-03
   7.7484004e+00   1.9395482e-02   1.9072224e-02  -3.2325803e-04
   7.7502016e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.7520496e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.7541444e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.7564326e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.7583206e+00   1.8587337e-02   1.9880369e-02   1.2930321e-03
   7.7600218e+00   1.9233853e-02   1.9072224e-02  -1.6162901e-04
   7.7621166e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   7.7645115e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   7.7665263e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.7680940e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.7700554e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   7.7721768e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   7.7743717e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.7763064e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.7781343e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.7801824e+00   1.9880369e-02   1.8264079e-02  -1.6162901e-03
   7.7823239e+00   1.9718740e-02   1.8264079e-02  -1.4546611e-03
   7.7842719e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   7.7862532e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.7882213e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   7.7902360e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.7921773e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.7942121e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   7.7961601e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.7983149e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   7.8004297e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   7.8023177e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   7.8041123e+00   1.9880369e-02   1.8264079e-02  -1.6162901e-03
   7.8062271e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   7.8083085e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   7.8102832e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.8122379e+00   1.9395482e-02   1.9233853e-02  -1.6162901e-04
   7.8141459e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   7.8161739e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   7.8183354e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.8204169e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   7.8222715e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.8242462e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.8262876e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   7.8283290e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   7.8303171e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.8321583e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   7.8342331e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.8363279e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   7.8383026e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.8400171e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.8418984e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   7.8440532e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.8462214e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.8483429e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.8501508e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   7.8518720e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.8538934e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   7.8562750e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.8584232e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   7.8600376e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   7.8618189e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   7.8638669e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   7.8663954e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.8684034e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   7.8701113e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   7.8718191e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   7.8739472e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   7.8761888e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.8783837e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   7.8802116e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.8818994e+00   1.9233853e-02   1.8102450e-02  -1.1314031e-03
   7.8839942e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   7.8863025e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   7.8883305e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   7.8901318e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   7.8920198e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   7.8942279e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   7.8963694e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   7.8983174e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   7.9001320e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   7.9020600e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.9042015e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   7.9063697e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   7.9083711e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   7.9101990e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   7.9121070e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   7.9143018e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   7.9163633e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.9182379e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   7.9201192e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   7.9223274e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   7.9244155e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   7.9262634e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   7.9281514e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   7.9303129e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   7.9322676e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.9341689e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   7.9363638e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   7.9384385e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   7.9402865e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   7.9420277e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.9440691e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   7.9463240e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.9483787e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   7.9501333e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   7.9520946e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   7.9542094e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   7.9561908e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   7.9582522e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   7.9603003e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   7.9621883e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   7.9641830e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   7.9662578e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   7.9682191e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   7.9702205e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   7.9721885e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   7.9740965e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   7.9764248e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   7.9784129e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   7.9802008e+00   1.8910595e-02   1.9395482e-02   4.8488704e-04
   7.9820487e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   7.9841702e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   7.9864050e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   7.9884731e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   7.9901943e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   7.9919956e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   7.9944306e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   7.9966521e+00   1.8910595e-02   1.7940821e-02  -9.6977408e-04
   7.9983133e+00   1.9718740e-02   1.8587337e-02  -1.1314031e-03
   7.9999478e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   8.0020492e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   8.0045042e+00   1.9718740e-02   1.8102450e-02  -1.6162901e-03
   8.0065123e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   8.0081801e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   8.0100014e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.0123430e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   8.0145378e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   8.0163524e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   8.0180603e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   8.0201350e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   8.0223299e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   8.0242112e+00   1.9718740e-02   1.8102450e-02  -1.6162901e-03
   8.0261325e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   8.0281339e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.0303288e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   8.0322634e+00   1.9233853e-02   1.9395482e-02   1.6162901e-04
   8.0339713e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   8.0359193e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   8.0380208e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   8.0402356e+00   1.8748966e-02   1.9557111e-02   8.0814507e-04
   8.0422370e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   8.0440983e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.0460263e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   8.0482345e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   8.0502092e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.0521772e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   8.0540252e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   8.0560466e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   8.0581413e+00   1.7779191e-02   2.0365256e-02   2.5860642e-03
   8.0602295e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   8.0621975e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   8.0642055e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   8.0660602e+00   1.8425708e-02   2.0041998e-02   1.6162901e-03
   8.0682216e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   8.0704165e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   8.0722845e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   8.0741391e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   8.0760804e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   8.0782352e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   8.0803300e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   8.0822047e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   8.0840593e+00   1.7779191e-02   2.0526885e-02   2.7476932e-03
   8.0862408e+00   1.7617562e-02   1.9395482e-02   1.7779191e-03
   8.0884223e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   8.0903169e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   8.0920114e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   8.0940862e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   8.0964278e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   8.0985093e+00   1.8587337e-02   1.9718740e-02   1.1314031e-03
   8.1002038e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   8.1019116e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   8.1043200e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   8.1066549e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.1083227e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.1099772e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   8.1121320e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   8.1143869e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   8.1164617e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   8.1182563e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   8.1201309e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   8.1222123e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   8.1243471e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.1261617e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   8.1281364e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   8.1303513e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   8.1321792e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   8.1341606e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.1363088e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.1383568e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.1403249e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   8.1421928e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.1440741e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   8.1461756e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.1482904e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   8.1502717e+00   1.7779191e-02   1.8910595e-02   1.1314031e-03
   8.1523065e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   8.1542478e+00   1.8587337e-02   1.7940821e-02  -6.4651605e-04
   8.1561158e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   8.1581572e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   8.1603454e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   8.1622867e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   8.1641480e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   8.1661627e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   8.1683042e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.1703256e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.1721802e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   8.1742083e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   8.1763298e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   8.1781844e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   8.1801591e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.1822939e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   8.1843020e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.1862233e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   8.1882981e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.1902861e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.1922141e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   8.1942355e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   8.1963970e+00   1.7940821e-02   1.9233853e-02   1.2930321e-03
   8.1982983e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.2001462e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   8.2021143e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.2042424e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.2062505e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.2080984e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   8.2100731e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   8.2121012e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   8.2142560e+00   1.9233853e-02   1.9072224e-02  -1.6162901e-04
   8.2161640e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.2181454e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   8.2200734e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   8.2220748e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   8.2242096e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   8.2262109e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   8.2280389e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   8.2300269e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   8.2320550e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   8.2342298e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   8.2362112e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   8.2380525e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.2399271e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.2421887e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.2443035e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   8.2461648e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   8.2479193e+00   1.9880369e-02   1.8264079e-02  -1.6162901e-03
   8.2500408e+00   1.8587337e-02   1.8102450e-02  -4.8488704e-04
   8.2523157e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   8.2544438e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   8.2562384e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.2580863e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   8.2602412e+00   1.8425708e-02   1.8102450e-02  -3.2325803e-04
   8.2623293e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   8.2641906e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.2661252e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   8.2681933e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   8.2703348e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   8.2722495e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.2741975e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.2762322e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.2783070e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.2802417e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   8.2820562e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.2841977e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.2864526e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.2883606e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.2901352e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   8.2921632e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   8.2942514e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.2964062e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   8.2983542e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   8.3002155e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.3022502e+00   1.8102450e-02   1.8910595e-02   8.0814507e-04
   8.3042449e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   8.3062396e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.3083344e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.3104292e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   8.3122371e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.3141318e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.3163466e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   8.3184614e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.3203361e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   8.3220839e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   8.3240987e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   8.3264670e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   8.3285017e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   8.3301295e+00   1.7617562e-02   1.9233853e-02   1.6162901e-03
   8.3319708e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   8.3342123e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.3363405e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   8.3383685e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   8.3401831e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   8.3420578e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.3442793e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.3463941e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.3482687e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   8.3501100e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   8.3521314e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.3542862e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.3563076e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   8.3583157e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   8.3603504e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   8.3622584e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.3642531e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   8.3663079e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.3683560e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.3702306e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   8.3721252e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.3742000e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.3763548e+00   1.8910595e-02   1.9395482e-02   4.8488704e-04
   8.3783095e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.3802842e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.3821989e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.3842670e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   8.3862483e+00   1.9233853e-02   1.8910595e-02  -3.2325803e-04
   8.3881496e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   8.3899642e+00   1.8102450e-02   1.8264079e-02   1.6162901e-04
   8.3920724e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   8.3942672e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   8.3963486e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   8.3981165e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   8.4000312e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   8.4021727e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   8.4043609e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   8.4062021e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.4079900e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.4100982e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   8.4121796e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.4142143e+00   1.8425708e-02   1.9233853e-02   8.0814507e-04
   8.4161624e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   8.4181304e+00   1.8102450e-02   1.8425708e-02   3.2325803e-04
   8.4201184e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   8.4221398e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   8.4241212e+00   1.9395482e-02   1.8425708e-02  -9.6977408e-04
   8.4261426e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   8.4281106e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   8.4301654e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.4321734e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.4342682e+00   1.9233853e-02   1.8264079e-02  -9.6977408e-04
   8.4362563e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   8.4382310e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   8.4400789e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.4420469e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   8.4444019e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   8.4463232e+00   2.0041998e-02   1.8425708e-02  -1.6162901e-03
   8.4482579e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   8.4501726e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   8.4522673e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   8.4543087e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   8.4562301e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.4582581e+00   1.8102450e-02   1.8102450e-02   0.0000000e+00
   8.4602929e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.4622409e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   8.4641489e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.4662503e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   8.4682651e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   8.4703532e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   8.4722345e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   8.4743093e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   8.4762973e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   8.4782120e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.4801600e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   8.4822080e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   8.4842695e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   8.4862975e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   8.4882189e+00   1.7779191e-02   2.0203627e-02   2.4244352e-03
   8.4902136e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   8.4923084e+00   1.7617562e-02   1.9880369e-02   2.2628062e-03
   8.4943231e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   8.4961110e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   8.4981658e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   8.5005541e+00   1.7940821e-02   2.0203627e-02   2.2628062e-03
   8.5025154e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.5041366e+00   1.8587337e-02   1.9718740e-02   1.1314031e-03
   8.5060979e+00   1.7940821e-02   2.0041998e-02   2.1011772e-03
   8.5082861e+00   1.8264079e-02   2.0365256e-02   2.1011772e-03
   8.5104476e+00   1.7779191e-02   1.9718740e-02   1.9395482e-03
   8.5122555e+00   1.8264079e-02   1.9718740e-02   1.4546611e-03
   8.5140501e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   8.5162983e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.5184665e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   8.5201810e+00   1.8102450e-02   2.0203627e-02   2.1011772e-03
   8.5221357e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   8.5244239e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   8.5263186e+00   1.8264079e-02   1.9880369e-02   1.6162901e-03
   8.5281799e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   8.5303680e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   8.5324495e+00   1.7779191e-02   1.9233853e-02   1.4546611e-03
   8.5342641e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   8.5360453e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.5381134e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   8.5405017e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   8.5424831e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   8.5440975e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.5460522e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.5484605e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.5504619e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   8.5522098e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   8.5541045e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   8.5563460e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.5584074e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   8.5602487e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   8.5620900e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   8.5642581e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   8.5664530e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   8.5684477e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   8.5702356e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   8.5719234e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   8.5739782e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   8.5762264e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.5783746e+00   1.8587337e-02   1.8587337e-02   0.0000000e+00
   8.5802092e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   8.5821305e+00   1.9395482e-02   1.8587337e-02  -8.0814507e-04
   8.5841386e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   8.5861466e+00   1.9233853e-02   1.9072224e-02  -1.6162901e-04
   8.5883348e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   8.5903028e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   8.5921308e+00   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   8.5939787e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   8.5961068e+00   1.9557111e-02   1.8102450e-02  -1.4546611e-03
   8.5983484e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   8.6002631e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   8.6020776e+00   1.9072224e-02   1.8425708e-02  -6.4651605e-04
   8.6040523e+00   1.9072224e-02   1.7940821e-02  -1.1314031e-03
   8.6061071e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   8.6082219e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   8.6101899e+00   1.9880369e-02   1.8102450e-02  -1.7779191e-03
   8.6121446e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   8.6141393e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   8.6162074e+00   1.8587337e-02   1.8264079e-02  -3.2325803e-04
   8.6181888e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   8.6201168e+00   1.8748966e-02   1.7940821e-02  -8.0814507e-04
   8.6222182e+00   1.8748966e-02   1.8102450e-02  -6.4651605e-04
   8.6242863e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   8.6262077e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.6282024e+00   1.9395482e-02   1.8102450e-02  -1.2930321e-03
   8.6302905e+00   1.9072224e-02   1.8587337e-02  -4.8488704e-04
   8.6321918e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   8.6341732e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   8.6362880e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   8.6383160e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   8.6402307e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.6421454e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   8.6441934e+00   1.8748966e-02   1.9072224e-02   3.2325803e-04
   8.6464016e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   8.6482429e+00   1.9718740e-02   1.9233853e-02  -4.8488704e-04
   8.6501509e+00   1.9233853e-02   1.8587337e-02  -6.4651605e-04
   8.6522190e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   8.6543405e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.6563552e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   8.6582165e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   8.6601712e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   8.6622259e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   8.6643741e+00   1.7779191e-02   1.9880369e-02   2.1011772e-03
   8.6662420e+00   1.7779191e-02   1.9557111e-02   1.7779191e-03
   8.6682634e+00   1.8425708e-02   1.9718740e-02   1.2930321e-03
   8.6702381e+00   1.8102450e-02   1.9880369e-02   1.7779191e-03
   8.6722662e+00   1.8264079e-02   1.9557111e-02   1.2930321e-03
   8.6743677e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   8.6762289e+00   1.8587337e-02   1.9557111e-02   9.6977408e-04
   8.6782637e+00   1.8425708e-02   2.0041998e-02   1.6162901e-03
   8.6804719e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.6823999e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.6841011e+00   1.7940821e-02   1.9880369e-02   1.9395482e-03
   8.6860491e+00   1.8102450e-02   2.0041998e-02   1.9395482e-03
   8.6883773e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.6905722e+00   1.8264079e-02   1.9233853e-02   9.6977408e-04
   8.6922400e+00   1.7617562e-02   1.9718740e-02   2.1011772e-03
   8.6939812e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   8.6961961e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   8.6986711e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   8.7005324e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.7020068e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.7039881e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.7064765e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   8.7086714e+00   1.9072224e-02   1.9233853e-02   1.6162901e-04
   8.7102258e+00   1.8102450e-02   1.9557111e-02   1.4546611e-03
   8.7119136e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   8.7142619e+00   1.7940821e-02   1.9718740e-02   1.7779191e-03
   8.7167036e+00   1.8910595e-02   1.8910595e-02   0.0000000e+00
   8.7183848e+00   1.7779191e-02   1.9395482e-02   1.6162901e-03
   8.7200459e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   8.7222875e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   8.7245824e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   8.7263503e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.7280114e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   8.7299594e+00   1.8748966e-02   1.8425708e-02  -3.2325803e-04
   8.7323077e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   8.7345159e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.7362905e+00   1.9072224e-02   1.9072224e-02   0.0000000e+00
   8.7379650e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   8.7401065e+00   1.9395482e-02   1.8264079e-02  -1.1314031e-03
   8.7424681e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   8.7444361e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   8.7461573e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   8.7480720e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.7503736e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   8.7522615e+00   1.9233853e-02   1.9072224e-02  -1.6162901e-04
   8.7541762e+00   1.8910595e-02   1.8748966e-02  -1.6162901e-04
   8.7560442e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.7580389e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.7600669e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   8.7616280e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   8.7625687e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04
   8.7654640e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.7694801e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.7711479e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   8.7719552e+00   1.8102450e-02   1.9395482e-02   1.2930321e-03
   8.7729225e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   8.7755977e+00   1.7779191e-02   1.9072224e-02   1.2930321e-03
   8.7788466e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.7808680e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.7820622e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.7834364e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   8.7856313e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   8.7887201e+00   1.7940821e-02   1.9557111e-02   1.6162901e-03
   8.7908349e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   8.7921558e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   8.7934700e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   8.7955848e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.7985736e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   8.8009619e+00   1.9072224e-02   1.8910595e-02  -1.6162901e-04
   8.8023028e+00   1.8425708e-02   1.9557111e-02   1.1314031e-03
   8.8036771e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   8.8059453e+00   1.8587337e-02   1.9072224e-02   4.8488704e-04
   8.8088807e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   8.8105485e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   8.8118428e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   8.8136106e+00   1.8910595e-02   1.8264079e-02  -6.4651605e-04
   8.8162992e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.8189343e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.8204020e+00   1.8748966e-02   1.8587337e-02  -1.6162901e-04
   8.8217763e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   8.8239912e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   8.8265129e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   8.8285877e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.8300954e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.8318633e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   8.8342249e+00   1.8264079e-02   1.8264079e-02   0.0000000e+00
   8.8365665e+00   1.8910595e-02   1.8102450e-02  -8.0814507e-04
   8.8382944e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.8400756e+00   1.7940821e-02   1.8910595e-02   9.6977408e-04
   8.8421237e+00   1.8425708e-02   1.8748966e-02   3.2325803e-04
   8.8443586e+00   1.8425708e-02   1.8264079e-02  -1.6162901e-04
   8.8465134e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   8.8483480e+00   1.9233853e-02   1.8748966e-02  -4.8488704e-04
   8.8500559e+00   1.9395482e-02   1.8748966e-02  -6.4651605e-04
   8.8521173e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   8.8544256e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.8565003e+00   1.9557111e-02   1.8425708e-02  -1.1314031e-03
   8.8582682e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   8.8599961e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.8622576e+00   1.9072224e-02   1.9072224e-02   0.0000000e+00
   8.8646393e+00   1.8587337e-02   1.9233853e-02   6.4651605e-04
   8.8664205e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.8679883e+00   1.9395482e-02   1.8910595e-02  -4.8488704e-04
   8.8701364e+00   1.9072224e-02   1.9233853e-02   1.6162901e-04
   8.8725915e+00   1.8587337e-02   1.9395482e-02   8.0814507e-04
   8.8745261e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.8761806e+00   1.7940821e-02   1.9072224e-02   1.1314031e-03
   8.8780953e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.8803835e+00   1.7779191e-02   1.8748966e-02   9.6977408e-04
   8.8823382e+00   1.9072224e-02   1.9072224e-02   0.0000000e+00
   8.8842462e+00   1.8102450e-02   1.9233853e-02   1.1314031e-03
   8.8863410e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.8883690e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.8903037e+00   1.8425708e-02   1.9395482e-02   9.6977408e-04
   8.8921516e+00   1.7940821e-02   1.8587337e-02   6.4651605e-04
   8.8941997e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.8964680e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.8983359e+00   1.8102450e-02   1.9718740e-02   1.6162901e-03
   8.8999971e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   8.9020785e+00   1.8748966e-02   1.9395482e-02   6.4651605e-04
   8.9045602e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   8.9066083e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   8.9080426e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.9098706e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   8.9123590e+00   1.8425708e-02   1.9072224e-02   6.4651605e-04
   8.9147740e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.9162950e+00   1.8264079e-02   1.9395482e-02   1.1314031e-03
   8.9178628e+00   1.7940821e-02   1.9395482e-02   1.4546611e-03
   8.9200910e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.9225594e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   8.9244407e+00   1.8102450e-02   1.8587337e-02   4.8488704e-04
   8.9261285e+00   1.8748966e-02   1.8910595e-02   1.6162901e-04
   8.9281699e+00   1.8910595e-02   1.9072224e-02   1.6162901e-04
   8.9303914e+00   1.9072224e-02   1.8748966e-02  -3.2325803e-04
   8.9324062e+00   1.8102450e-02   1.8748966e-02   6.4651605e-04
   8.9341874e+00   1.9557111e-02   1.8425708e-02  -1.1314031e-03
   8.9360020e+00   1.9557111e-02   1.8910595e-02  -6.4651605e-04
   8.9378633e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.9403116e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   8.9424198e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.9442610e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   8.9459555e+00   1.8748966e-02   1.8264079e-02  -4.8488704e-04
   8.9479102e+00   1.8910595e-02   1.8587337e-02  -3.2325803e-04
   8.9502118e+00   1.8264079e-02   1.8910595e-02   6.4651605e-04
   8.9523533e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   8.9542413e+00   1.7940821e-02   1.8748966e-02   8.0814507e-04
   8.9560692e+00   1.8425708e-02   1.8587337e-02   1.6162901e-04
   8.9580572e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   8.9600920e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.9622668e+00   1.9233853e-02   1.8425708e-02  -8.0814507e-04
   8.9642082e+00   1.8264079e-02   1.8425708e-02   1.6162901e-04
   8.9661762e+00   1.7940821e-02   1.8425708e-02   4.8488704e-04
   8.9680375e+00   1.8587337e-02   1.8425708e-02  -1.6162901e-04
   8.9701589e+00   1.8910595e-02   1.8425708e-02  -4.8488704e-04
   8.9722471e+00   1.8748966e-02   1.7779191e-02  -9.6977408e-04
   8.9741417e+00   1.9072224e-02   1.7779191e-02  -1.2930321e-03
   8.9761564e+00   1.8425708e-02   1.8425708e-02   0.0000000e+00
   8.9781445e+00   1.8748966e-02   1.9233853e-02   4.8488704e-04
   8.9800458e+00   1.8910595e-02   1.9233853e-02   3.2325803e-04
   8.9820472e+00   1.8102450e-02   1.9072224e-02   9.6977408e-04
   8.9843621e+00   1.8748966e-02   1.8748966e-02   0.0000000e+00
   8.9864435e+00   1.9072224e-02   1.8264079e-02  -8.0814507e-04
   8.9881047e+00   1.8264079e-02   1.8587337e-02   3.2325803e-04
   8.9898993e+00   1.8264079e-02   1.9072224e-02   8.0814507e-04
   8.9921542e+00   1.8264079e-02   1.8748966e-02   4.8488704e-04
   8.9944157e+00   1.8425708e-02   1.8910595e-02   4.8488704e-04
   8.9963304e+00   1.8587337e-02   1.8748966e-02   1.6162901e-04
   8.9981183e+00   1.8587337e-02   1.8910595e-02   3.2325803e-04


==> figures/Detection_scheme.tikz <==
\begin{tikzpicture}
\fill[gray!20] (-0.8,1.5) rectangle (0.8,2.5);
\node[align = center,text width=1.6cm] at (0,2) {Computer};

\fill[blue!20] (1.7,1.5) rectangle (3.3,2.5);
\node[align = center,text width=1.6cm] at (2.5,2) {Delay line};

\fill[gray!20] (0,0) circle (0.8);
\node[align = center,text width=1.6cm] at (0,0) {Arduino};

%\fill[red!20] (1.7,-0.5) rectangle (3.3,0.5);
\fill[red!20] (1.5,0) -- (2.5,0.8) -- (3.5,0) -- (2.5,-0.8) -- cycle;
\node[align = center,text width=1.6cm] at (2.55,0) {Peak detector};

\fill[blue!20] (-1.8,-2.6) rectangle (-3.4,-1.4);
\node[align = center,text width=1.6cm] at (-2.6,-2) {High voltage supply};

\fill[blue!20] (-0.05,-2.6) rectangle (-1.7,-1.4);
\node[align = center,text width=1.6cm] at (-0.85,-2) {Motorized beamblock};

\fill[blue!20] (0.05,-2.6) rectangle (1.7,-1.4);
\node[align = center,text width=1.6cm] at (0.85,-2) {Humidity sensor};

\fill[blue!20] (1.8,-2.6) rectangle (3.4,-1.4);
\node[align = center,text width=1.6cm] at (2.6,-2) {Avalanche photodiode};


\draw[<->,thick] (0,0.8) -- (0,1.5); % Arduino - Computer
\draw[<->,thick] (0.8,2) -- (1.7,2); % Computer - Delay line
\draw[<->,thick] (0.8,0) -- (1.5,0); % Arduino - Peak detector
\draw[->,thick] (-0.8,0) -- (-2.6,-1.4); % Arduino - HV supply
\draw[->,thick] (-0.05,-0.8) -- (-0.85,-1.4); % Arduino - Beamblock
\draw[<-,thick] (0.05,-0.8) -- (0.85,-1.4); % Arduino - Humidity sensor
\draw[<-,thick] (2.5,-0.8) -- (2.6,-1.4); % Peak detector - APD
\end{tikzpicture}

==> figures/FTIR_PS.txt <==
   nu   trans
   5.9991992e+01   8.9012450e-01
   5.9986644e+01   8.9010471e-01
   5.9981297e+01   8.9003485e-01
   5.9975949e+01   8.8994282e-01
   5.9970601e+01   8.8990402e-01
   5.9965253e+01   8.8996106e-01
   5.9959905e+01   8.9006525e-01
   5.9954557e+01   8.9012539e-01
   5.9949210e+01   8.9010745e-01
   5.9943862e+01   8.9005083e-01
   5.9938514e+01   8.9000422e-01
   5.9933166e+01   8.8997757e-01
   5.9927818e+01   8.8995534e-01
   5.9922470e+01   8.8992238e-01
   5.9917123e+01   8.8987195e-01
   5.9911775e+01   8.8980335e-01
   5.9906427e+01   8.8971943e-01
   5.9901079e+01   8.8962132e-01
   5.9895731e+01   8.8950551e-01
   5.9890383e+01   8.8936710e-01
   5.9885036e+01   8.8921136e-01
   5.9879688e+01   8.8905829e-01
   5.9874340e+01   8.8892317e-01
   5.9868992e+01   8.8879669e-01
   5.9863644e+01   8.8865346e-01
   5.9858296e+01   8.8847858e-01
   5.9852949e+01   8.8827604e-01
   5.9847601e+01   8.8806421e-01
   5.9842253e+01   8.8786137e-01
   5.9836905e+01   8.8766843e-01
   5.9831557e+01   8.8746971e-01
   5.9826209e+01   8.8724989e-01
   5.9820862e+01   8.8699883e-01
   5.9815514e+01   8.8670832e-01
   5.9810166e+01   8.8637668e-01
   5.9804818e+01   8.8601643e-01
   5.9799470e+01   8.8563645e-01
   5.9794122e+01   8.8520628e-01
   5.9788775e+01   8.8468403e-01
   5.9783427e+01   8.8409966e-01
   5.9778079e+01   8.8351536e-01
   5.9772731e+01   8.8286144e-01
   5.9767383e+01   8.8203919e-01
   5.9762035e+01   8.8135320e-01
   5.9756688e+01   8.8147408e-01
   5.9751340e+01   8.8233113e-01
   5.9745992e+01   8.8287890e-01
   5.9740644e+01   8.8261253e-01
   5.9735296e+01   8.8189769e-01
   5.9729948e+01   8.8119471e-01
   5.9724601e+01   8.8064861e-01
   5.9719253e+01   8.8018638e-01
   5.9713905e+01   8.7973398e-01
   5.9708557e+01   8.7928194e-01
   5.9703209e+01   8.7883675e-01
   5.9697861e+01   8.7838912e-01
   5.9692514e+01   8.7793124e-01
   5.9687166e+01   8.7746793e-01
   5.9681818e+01   8.7699509e-01
   5.9676470e+01   8.7647104e-01
   5.9671122e+01   8.7581557e-01
   5.9665774e+01   8.7497890e-01
   5.9660427e+01   8.7409329e-01
   5.9655079e+01   8.7350923e-01
   5.9649731e+01   8.7344545e-01
   5.9644383e+01   8.7359619e-01
   5.9639035e+01   8.7348032e-01
   5.9633687e+01   8.7301534e-01
   5.9628340e+01   8.7243849e-01
   5.9622992e+01   8.7194353e-01
   5.9617644e+01   8.7155479e-01
   5.9612296e+01   8.7121910e-01
   5.9606948e+01   8.7090200e-01
   5.9601600e+01   8.7060702e-01
   5.9596253e+01   8.7034672e-01
   5.9590905e+01   8.7012351e-01
   5.9585557e+01   8.6992925e-01
   5.9580209e+01   8.6975324e-01
   5.9574861e+01   8.6958933e-01
   5.9569513e+01   8.6944139e-01
   5.9564166e+01   8.6932415e-01
   5.9558818e+01   8.6925083e-01
   5.9553470e+01   8.6922312e-01
   5.9548122e+01   8.6922789e-01
   5.9542774e+01   8.6924601e-01
   5.9537426e+01   8.6926615e-01
   5.9532079e+01   8.6928970e-01
   5.9526731e+01   8.6932129e-01
   5.9521383e+01   8.6936551e-01
   5.9516035e+01   8.6942595e-01
   5.9510687e+01   8.6950541e-01
   5.9505339e+01   8.6960924e-01
   5.9499992e+01   8.6973882e-01
   5.9494644e+01   8.6987686e-01
   5.9489296e+01   8.6999893e-01
   5.9483948e+01   8.7010181e-01
   5.9478600e+01   8.7020367e-01
   5.9473252e+01   8.7031513e-01
   5.9467905e+01   8.7042958e-01
   5.9462557e+01   8.7053943e-01
   5.9457209e+01   8.7064761e-01
   5.9451861e+01   8.7075788e-01
   5.9446513e+01   8.7086260e-01
   5.9441165e+01   8.7095231e-01
   5.9435818e+01   8.7102771e-01
   5.9430470e+01   8.7109697e-01
   5.9425122e+01   8.7116349e-01
   5.9419774e+01   8.7122726e-01
   5.9414426e+01   8.7128478e-01
   5.9409078e+01   8.7132627e-01
   5.9403731e+01   8.7134612e-01
   5.9398383e+01   8.7135178e-01
   5.9393035e+01   8.7135702e-01
   5.9387687e+01   8.7136215e-01
   5.9382339e+01   8.7135255e-01
   5.9376991e+01   8.7131876e-01
   5.9371644e+01   8.7127149e-01
   5.9366296e+01   8.7122566e-01
   5.9360948e+01   8.7117887e-01
   5.9355600e+01   8.7112135e-01
   5.9350252e+01   8.7105739e-01
   5.9344904e+01   8.7099248e-01
   5.9339557e+01   8.7091613e-01
   5.9334209e+01   8.7081444e-01
   5.9328861e+01   8.7068915e-01
   5.9323513e+01   8.7054551e-01
   5.9318165e+01   8.7037778e-01
   5.9312817e+01   8.7017405e-01
   5.9307470e+01   8.6992753e-01
   5.9302122e+01   8.6964124e-01
   5.9296774e+01   8.6932701e-01
   5.9291426e+01   8.6899847e-01
   5.9286078e+01   8.6866105e-01
   5.9280730e+01   8.6830819e-01
   5.9275383e+01   8.6793131e-01
   5.9270035e+01   8.6752677e-01
   5.9264687e+01   8.6708802e-01
   5.9259339e+01   8.6660159e-01
   5.9253991e+01   8.6605746e-01
   5.9248643e+01   8.6545759e-01
   5.9243296e+01   8.6480987e-01
   5.9237948e+01   8.6411953e-01
   5.9232600e+01   8.6339390e-01
   5.9227252e+01   8.6264175e-01
   5.9221904e+01   8.6186224e-01
   5.9216556e+01   8.6104065e-01
   5.9211209e+01   8.6016214e-01
   5.9205861e+01   8.5922766e-01
   5.9200513e+01   8.5825044e-01
   5.9195165e+01   8.5723692e-01
   5.9189817e+01   8.5618752e-01
   5.9184469e+01   8.5510045e-01
   5.9179122e+01   8.5396993e-01
   5.9173774e+01   8.5279053e-01
   5.9168426e+01   8.5156476e-01
   5.9163078e+01   8.5029554e-01
   5.9157730e+01   8.4897721e-01
   5.9152382e+01   8.4760594e-01
   5.9147035e+01   8.4619188e-01
   5.9141687e+01   8.4474766e-01
   5.9136339e+01   8.4327787e-01
   5.9130991e+01   8.4178311e-01
   5.9125643e+01   8.4025925e-01
   5.9120295e+01   8.3869439e-01
   5.9114948e+01   8.3707851e-01
   5.9109600e+01   8.3541584e-01
   5.9104252e+01   8.3372229e-01
   5.9098904e+01   8.3201420e-01
   5.9093556e+01   8.3030099e-01
   5.9088208e+01   8.2858068e-01
   5.9082861e+01   8.2684243e-01
   5.9077513e+01   8.2507324e-01
   5.9072165e+01   8.2326198e-01
   5.9066817e+01   8.2140774e-01
   5.9061469e+01   8.1952286e-01
   5.9056121e+01   8.1761628e-01
   5.9050774e+01   8.1568372e-01
   5.9045426e+01   8.1370789e-01
   5.9040078e+01   8.1164289e-01
   5.9034730e+01   8.0943030e-01
   5.9029382e+01   8.0711764e-01
   5.9024034e+01   8.0495286e-01
   5.9018687e+01   8.0313438e-01
   5.9013339e+01   8.0146790e-01
   5.9007991e+01   7.9966712e-01
   5.9002643e+01   7.9768270e-01
   5.8997295e+01   7.9560071e-01
   5.8991947e+01   7.9353386e-01
   5.8986600e+01   7.9158455e-01
   5.8981252e+01   7.8975844e-01
   5.8975904e+01   7.8795737e-01
   5.8970556e+01   7.8611422e-01
   5.8965208e+01   7.8424078e-01
   5.8959860e+01   7.8236365e-01
   5.8954513e+01   7.8048718e-01
   5.8949165e+01   7.7860975e-01
   5.8943817e+01   7.7673638e-01
   5.8938469e+01   7.7487522e-01
   5.8933121e+01   7.7302992e-01
   5.8927773e+01   7.7119869e-01
   5.8922426e+01   7.6938868e-01
   5.8917078e+01   7.6761413e-01
   5.8911730e+01   7.6587731e-01
   5.8906382e+01   7.6416647e-01
   5.8901034e+01   7.6247001e-01
   5.8895686e+01   7.6078433e-01
   5.8890339e+01   7.5912035e-01
   5.8884991e+01   7.5749415e-01
   5.8879643e+01   7.5590092e-01
   5.8874295e+01   7.5432026e-01
   5.8868947e+01   7.5274819e-01
   5.8863599e+01   7.5119543e-01
   5.8858252e+01   7.4966478e-01
   5.8852904e+01   7.4814904e-01
   5.8847556e+01   7.4664611e-01
   5.8842208e+01   7.4516982e-01
   5.8836860e+01   7.4375105e-01
   5.8831512e+01   7.4241126e-01
   5.8826165e+01   7.4113476e-01
   5.8820817e+01   7.3989034e-01
   5.8815469e+01   7.3866200e-01
   5.8810121e+01   7.3744965e-01
   5.8804773e+01   7.3625791e-01
   5.8799425e+01   7.3508936e-01
   5.8794078e+01   7.3394221e-01
   5.8788730e+01   7.3281622e-01
   5.8783382e+01   7.3171359e-01
   5.8778034e+01   7.3062664e-01
   5.8772686e+01   7.2954810e-01
   5.8767338e+01   7.2849011e-01
   5.8761991e+01   7.2746903e-01
   5.8756643e+01   7.2648239e-01
   5.8751295e+01   7.2551799e-01
   5.8745947e+01   7.2456354e-01
   5.8740599e+01   7.2360402e-01
   5.8735251e+01   7.2263193e-01
   5.8729904e+01   7.2165662e-01
   5.8724556e+01   7.2070152e-01
   5.8719208e+01   7.1978652e-01
   5.8713860e+01   7.1890932e-01
   5.8708512e+01   7.1804297e-01
   5.8703164e+01   7.1716213e-01
   5.8697817e+01   7.1626103e-01
   5.8692469e+01   7.1534401e-01
   5.8687121e+01   7.1441680e-01
   5.8681773e+01   7.1349072e-01
   5.8676425e+01   7.1257621e-01
   5.8671077e+01   7.1166319e-01
   5.8665730e+01   7.1071494e-01
   5.8660382e+01   7.0969599e-01
   5.8655034e+01   7.0862317e-01
   5.8649686e+01   7.0757550e-01
   5.8644338e+01   7.0661688e-01
   5.8638990e+01   7.0572662e-01
   5.8633643e+01   7.0483470e-01
   5.8628295e+01   7.0389271e-01
   5.8622947e+01   7.0289385e-01
   5.8617599e+01   7.0185071e-01
   5.8612251e+01   7.0076680e-01
   5.8606903e+01   6.9963604e-01
   5.8601556e+01   6.9846821e-01
   5.8596208e+01   6.9728667e-01
   5.8590860e+01   6.9609427e-01
   5.8585512e+01   6.9486761e-01
   5.8580164e+01   6.9358844e-01
   5.8574816e+01   6.9226360e-01
   5.8569469e+01   6.9091362e-01
   5.8564121e+01   6.8954808e-01
   5.8558773e+01   6.8815625e-01
   5.8553425e+01   6.8672395e-01
   5.8548077e+01   6.8524921e-01
   5.8542729e+01   6.8373549e-01
   5.8537382e+01   6.8218589e-01
   5.8532034e+01   6.8061244e-01
   5.8526686e+01   6.7902833e-01
   5.8521338e+01   6.7743057e-01
   5.8515990e+01   6.7580587e-01
   5.8510642e+01   6.7414635e-01
   5.8505295e+01   6.7245340e-01
   5.8499947e+01   6.7073041e-01
   5.8494599e+01   6.6897660e-01
   5.8489251e+01   6.6718787e-01
   5.8483903e+01   6.6536492e-01
   5.8478555e+01   6.6351938e-01
   5.8473208e+01   6.6166979e-01
   5.8467860e+01   6.5982991e-01
   5.8462512e+01   6.5800220e-01
   5.8457164e+01   6.5617746e-01
   5.8451816e+01   6.5434736e-01
   5.8446468e+01   6.5250927e-01
   5.8441121e+01   6.5066159e-01
   5.8435773e+01   6.4881188e-01
   5.8430425e+01   6.4698160e-01
   5.8425077e+01   6.4518225e-01
   5.8419729e+01   6.4340091e-01
   5.8414381e+01   6.4162570e-01
   5.8409034e+01   6.3985449e-01
   5.8403686e+01   6.3806969e-01
   5.8398338e+01   6.3625795e-01
   5.8392990e+01   6.3447368e-01
   5.8387642e+01   6.3282812e-01
   5.8382294e+01   6.3136309e-01
   5.8376947e+01   6.2998998e-01
   5.8371599e+01   6.2858689e-01
   5.8366251e+01   6.2711638e-01
   5.8360903e+01   6.2566859e-01
   5.8355555e+01   6.2438869e-01
   5.8350207e+01   6.2332875e-01
   5.8344860e+01   6.2240666e-01
   5.8339512e+01   6.2151855e-01
   5.8334164e+01   6.2063706e-01
   5.8328816e+01   6.1980087e-01
   5.8323468e+01   6.1904889e-01
   5.8318120e+01   6.1839259e-01
   5.8312773e+01   6.1782473e-01
   5.8307425e+01   6.1731410e-01
   5.8302077e+01   6.1679018e-01
   5.8296729e+01   6.1616123e-01
   5.8291381e+01   6.1535054e-01
   5.8286033e+01   6.1436498e-01
   5.8280686e+01   6.1354417e-01
   5.8275338e+01   6.1371672e-01
   5.8269990e+01   6.1499178e-01
   5.8264642e+01   6.1634690e-01
   5.8259294e+01   6.1729550e-01
   5.8253946e+01   6.1797780e-01
   5.8248599e+01   6.1865103e-01
   5.8243251e+01   6.1947644e-01
   5.8237903e+01   6.2046695e-01
   5.8232555e+01   6.2156057e-01
   5.8227207e+01   6.2271893e-01
   5.8221859e+01   6.2394804e-01
   5.8216512e+01   6.2527472e-01
   5.8211164e+01   6.2672389e-01
   5.8205816e+01   6.2830293e-01
   5.8200468e+01   6.2999827e-01
   5.8195120e+01   6.3178849e-01
   5.8189772e+01   6.3366151e-01
   5.8184425e+01   6.3562030e-01
   5.8179077e+01   6.3767302e-01
   5.8173729e+01   6.3981754e-01
   5.8168381e+01   6.4204443e-01
   5.8163033e+01   6.4434963e-01
   5.8157685e+01   6.4673656e-01
   5.8152338e+01   6.4920819e-01
   5.8146990e+01   6.5176624e-01
   5.8141642e+01   6.5440649e-01
   5.8136294e+01   6.5711385e-01
   5.8130946e+01   6.5987122e-01
   5.8125598e+01   6.6267568e-01
   5.8120251e+01   6.6553903e-01
   5.8114903e+01   6.6846651e-01
   5.8109555e+01   6.7143935e-01
   5.8104207e+01   6.7443234e-01
   5.8098859e+01   6.7744434e-01
   5.8093511e+01   6.8049562e-01
   5.8088164e+01   6.8359423e-01
   5.8082816e+01   6.8672508e-01
   5.8077468e+01   6.8986607e-01
   5.8072120e+01   6.9300479e-01
   5.8066772e+01   6.9614184e-01
   5.8061424e+01   6.9928080e-01
   5.8056077e+01   7.0241964e-01
   5.8050729e+01   7.0555329e-01
   5.8045381e+01   7.0868194e-01
   5.8040033e+01   7.1180731e-01
   5.8034685e+01   7.1492386e-01
   5.8029337e+01   7.1802157e-01
   5.8023990e+01   7.2109163e-01
   5.8018642e+01   7.2411758e-01
   5.8013294e+01   7.2706932e-01
   5.8007946e+01   7.2993624e-01
   5.8002598e+01   7.3276615e-01
   5.7997250e+01   7.3563057e-01
   5.7991903e+01   7.3854160e-01
   5.7986555e+01   7.4143839e-01
   5.7981207e+01   7.4426335e-01
   5.7975859e+01   7.4700385e-01
   5.7970511e+01   7.4966586e-01
   5.7965163e+01   7.5225627e-01
   5.7959816e+01   7.5478393e-01
   5.7954468e+01   7.5725675e-01
   5.7949120e+01   7.5967920e-01
   5.7943772e+01   7.6205879e-01
   5.7938424e+01   7.6440310e-01
   5.7933076e+01   7.6671070e-01
   5.7927729e+01   7.6896363e-01
   5.7922381e+01   7.7113789e-01
   5.7917033e+01   7.7322906e-01
   5.7911685e+01   7.7526015e-01
   5.7906337e+01   7.7726227e-01
   5.7900989e+01   7.7924627e-01
   5.7895642e+01   7.8119689e-01
   5.7890294e+01   7.8308517e-01
   5.7884946e+01   7.8489363e-01
   5.7879598e+01   7.8662956e-01
   5.7874250e+01   7.8831458e-01
   5.7868902e+01   7.8996521e-01
   5.7863555e+01   7.9158932e-01
   5.7858207e+01   7.9318631e-01
   5.7852859e+01   7.9474705e-01
   5.7847511e+01   7.9626262e-01
   5.7842163e+01   7.9773170e-01
   5.7836815e+01   7.9915935e-01
   5.7831468e+01   8.0055046e-01
   5.7826120e+01   8.0190718e-01
   5.7820772e+01   8.0323315e-01
   5.7815424e+01   8.0453759e-01
   5.7810076e+01   8.0582339e-01
   5.7804728e+01   8.0707753e-01
   5.7799381e+01   8.0828625e-01
   5.7794033e+01   8.0945671e-01
   5.7788685e+01   8.1061071e-01
   5.7783337e+01   8.1176180e-01
   5.7777989e+01   8.1290603e-01
   5.7772641e+01   8.1403255e-01
   5.7767294e+01   8.1513530e-01
   5.7761946e+01   8.1621546e-01
   5.7756598e+01   8.1727523e-01
   5.7751250e+01   8.1831712e-01
   5.7745902e+01   8.1934762e-01
   5.7740554e+01   8.2037133e-01
   5.7735207e+01   8.2138228e-01
   5.7729859e+01   8.2236707e-01
   5.7724511e+01   8.2330191e-01
   5.7719163e+01   8.2412827e-01
   5.7713815e+01   8.2474083e-01
   5.7708467e+01   8.2505774e-01
   5.7703120e+01   8.2519263e-01
   5.7697772e+01   8.2563329e-01
   5.7692424e+01   8.2689023e-01
   5.7687076e+01   8.2855308e-01
   5.7681728e+01   8.2977927e-01
   5.7676380e+01   8.3050895e-01
   5.7671033e+01   8.3132017e-01
   5.7665685e+01   8.3260649e-01
   5.7660337e+01   8.3410656e-01
   5.7654989e+01   8.3538544e-01
   5.7649641e+01   8.3636266e-01
   5.7644293e+01   8.3720332e-01
   5.7638946e+01   8.3804196e-01
   5.7633598e+01   8.3889925e-01
   5.7628250e+01   8.3975017e-01
   5.7622902e+01   8.4058350e-01
   5.7617554e+01   8.4141016e-01
   5.7612206e+01   8.4224463e-01
   5.7606859e+01   8.4308183e-01
   5.7601511e+01   8.4390175e-01
   5.7596163e+01   8.4469974e-01
   5.7590815e+01   8.4549034e-01
   5.7585467e+01   8.4627301e-01
   5.7580119e+01   8.4702796e-01
   5.7574772e+01   8.4772843e-01
   5.7569424e+01   8.4831661e-01
   5.7564076e+01   8.4866732e-01
   5.7558728e+01   8.4861076e-01
   5.7553380e+01   8.4805471e-01
   5.7548032e+01   8.4728479e-01
   5.7542685e+01   8.4752756e-01
   5.7537337e+01   8.5009676e-01
   5.7531989e+01   8.5326076e-01
   5.7526641e+01   8.5496211e-01
   5.7521293e+01   8.5551834e-01
   5.7515945e+01   8.5573786e-01
   5.7510598e+01   8.5605282e-01
   5.7505250e+01   8.5655355e-01
   5.7499902e+01   8.5716444e-01
   5.7494554e+01   8.5779691e-01
   5.7489206e+01   8.5840952e-01
   5.7483858e+01   8.5898894e-01
   5.7478511e+01   8.5953432e-01
   5.7473163e+01   8.6005890e-01
   5.7467815e+01   8.6057693e-01
   5.7462467e+01   8.6108768e-01
   5.7457119e+01   8.6158162e-01
   5.7451771e+01   8.6205333e-01
   5.7446424e+01   8.6250484e-01
   5.7441076e+01   8.6294878e-01
   5.7435728e+01   8.6340195e-01
   5.7430380e+01   8.6386526e-01
   5.7425032e+01   8.6432111e-01
   5.7419684e+01   8.6475426e-01
   5.7414337e+01   8.6515456e-01
   5.7408989e+01   8.6551243e-01
   5.7403641e+01   8.6582524e-01
   5.7398293e+01   8.6610937e-01
   5.7392945e+01   8.6639380e-01
   5.7387597e+01   8.6669540e-01
   5.7382250e+01   8.6700708e-01
   5.7376902e+01   8.6731225e-01
   5.7371554e+01   8.6760163e-01
   5.7366206e+01   8.6786997e-01
   5.7360858e+01   8.6811447e-01
   5.7355510e+01   8.6834049e-01
   5.7350163e+01   8.6856079e-01
   5.7344815e+01   8.6878508e-01
   5.7339467e+01   8.6901027e-01
   5.7334119e+01   8.6921799e-01
   5.7328771e+01   8.6937267e-01
   5.7323423e+01   8.6939847e-01
   5.7318076e+01   8.6916012e-01
   5.7312728e+01   8.6856478e-01
   5.7307380e+01   8.6782503e-01
   5.7302032e+01   8.6762160e-01
   5.7296684e+01   8.6848986e-01
   5.7291336e+01   8.6979526e-01
   5.7285989e+01   8.7052888e-01
   5.7280641e+01   8.7059462e-01
   5.7275293e+01   8.7043059e-01
   5.7269945e+01   8.7032592e-01
   5.7264597e+01   8.7027401e-01
   5.7259249e+01   8.7011582e-01
   5.7253902e+01   8.6971390e-01
   5.7248554e+01   8.6913556e-01
   5.7243206e+01   8.6875677e-01
   5.7237858e+01   8.6897773e-01
   5.7232510e+01   8.6963522e-01
   5.7227162e+01   8.7012959e-01
   5.7221815e+01   8.7019455e-01
   5.7216467e+01   8.7001628e-01
   5.7211119e+01   8.6982995e-01
   5.7205771e+01   8.6970371e-01
   5.7200423e+01   8.6960357e-01
   5.7195075e+01   8.6949551e-01
   5.7189728e+01   8.6936629e-01
   5.7184380e+01   8.6921209e-01
   5.7179032e+01   8.6903512e-01
   5.7173684e+01   8.6883211e-01
   5.7168336e+01   8.6859286e-01
   5.7162988e+01   8.6831737e-01
   5.7157641e+01   8.6802322e-01
   5.7152293e+01   8.6771590e-01
   5.7146945e+01   8.6736381e-01
   5.7141597e+01   8.6694610e-01
   5.7136249e+01   8.6652619e-01
   5.7130901e+01   8.6621207e-01
   5.7125554e+01   8.6601222e-01
   5.7120206e+01   8.6580604e-01
   5.7114858e+01   8.6549491e-01
   5.7109510e+01   8.6509424e-01
   5.7104162e+01   8.6466265e-01
   5.7098814e+01   8.6421990e-01
   5.7093467e+01   8.6375546e-01
   5.7088119e+01   8.6326438e-01
   5.7082771e+01   8.6275399e-01
   5.7077423e+01   8.6222565e-01
   5.7072075e+01   8.6166507e-01
   5.7066727e+01   8.6105227e-01
   5.7061380e+01   8.6039817e-01
   5.7056032e+01   8.5975224e-01
   5.7050684e+01   8.5914707e-01
   5.7045336e+01   8.5855365e-01
   5.7039988e+01   8.5791975e-01
   5.7034640e+01   8.5723525e-01
   5.7029293e+01   8.5651988e-01
   5.7023945e+01   8.5578227e-01
   5.7018597e+01   8.5502106e-01
   5.7013249e+01   8.5424131e-01
   5.7007901e+01   8.5344344e-01
   5.7002553e+01   8.5261244e-01
   5.6997206e+01   8.5174316e-01
   5.6991858e+01   8.5085094e-01
   5.6986510e+01   8.4994560e-01
   5.6981162e+01   8.4901506e-01
   5.6975814e+01   8.4804612e-01
   5.6970466e+01   8.4704530e-01
   5.6965119e+01   8.4602982e-01
   5.6959771e+01   8.4500390e-01
   5.6954423e+01   8.4395558e-01
   5.6949075e+01   8.4287441e-01
   5.6943727e+01   8.4175879e-01
   5.6938379e+01   8.4060681e-01
   5.6933032e+01   8.3942384e-01
   5.6927684e+01   8.3823395e-01
   5.6922336e+01   8.3705574e-01
   5.6916988e+01   8.3587229e-01
   5.6911640e+01   8.3464849e-01
   5.6906292e+01   8.3337122e-01
   5.6900945e+01   8.3205998e-01
   5.6895597e+01   8.3073825e-01
   5.6890249e+01   8.2940274e-01
   5.6884901e+01   8.2801890e-01
   5.6879553e+01   8.2652819e-01
   5.6874205e+01   8.2483751e-01
   5.6868858e+01   8.2287163e-01
   5.6863510e+01   8.2077438e-01
   5.6858162e+01   8.1906247e-01
   5.6852814e+01   8.1812346e-01
   5.6847466e+01   8.1745189e-01
   5.6842118e+01   8.1637108e-01
   5.6836771e+01   8.1489658e-01
   5.6831423e+01   8.1333214e-01
   5.6826075e+01   8.1180537e-01
   5.6820727e+01   8.1027889e-01
   5.6815379e+01   8.0872291e-01
   5.6810031e+01   8.0716056e-01
   5.6804684e+01   8.0561167e-01
   5.6799336e+01   8.0406129e-01
   5.6793988e+01   8.0248648e-01
   5.6788640e+01   8.0088919e-01
   5.6783292e+01   7.9929030e-01
   5.6777944e+01   7.9769886e-01
   5.6772597e+01   7.9610193e-01
   5.6767249e+01   7.9448420e-01
   5.6761901e+01   7.9284573e-01
   5.6756553e+01   7.9120314e-01
   5.6751205e+01   7.8956914e-01
   5.6745857e+01   7.8793705e-01
   5.6740510e+01   7.8630012e-01
   5.6735162e+01   7.8467113e-01
   5.6729814e+01   7.8306198e-01
   5.6724466e+01   7.8145975e-01
   5.6719118e+01   7.7982843e-01
   5.6713771e+01   7.7811456e-01
   5.6708423e+01   7.7623916e-01
   5.6703075e+01   7.7410972e-01
   5.6697727e+01   7.7170134e-01
   5.6692379e+01   7.6929599e-01
   5.6687031e+01   7.6771480e-01
   5.6681684e+01   7.6725054e-01
   5.6676336e+01   7.6671934e-01
   5.6670988e+01   7.6555121e-01
   5.6665640e+01   7.6408619e-01
   5.6660292e+01   7.6263434e-01
   5.6654944e+01   7.6126605e-01
   5.6649597e+01   7.5993609e-01
   5.6644249e+01   7.5860149e-01
   5.6638901e+01   7.5725710e-01
   5.6633553e+01   7.5592303e-01
   5.6628205e+01   7.5461853e-01
   5.6622857e+01   7.5334543e-01
   5.6617510e+01   7.5208688e-01
   5.6612162e+01   7.5082433e-01
   5.6606814e+01   7.4956220e-01
   5.6601466e+01   7.4832469e-01
   5.6596118e+01   7.4712145e-01
   5.6590770e+01   7.4593645e-01
   5.6585423e+01   7.4476081e-01
   5.6580075e+01   7.4360430e-01
   5.6574727e+01   7.4246860e-01
   5.6569379e+01   7.4134231e-01
   5.6564031e+01   7.4022168e-01
   5.6558683e+01   7.3910111e-01
   5.6553336e+01   7.3794991e-01
   5.6547988e+01   7.3675287e-01
   5.6542640e+01   7.3558521e-01
   5.6537292e+01   7.3458481e-01
   5.6531944e+01   7.3378247e-01
   5.6526596e+01   7.3304158e-01
   5.6521249e+01   7.3223621e-01
   5.6515901e+01   7.3136693e-01
   5.6510553e+01   7.3048788e-01
   5.6505205e+01   7.2962826e-01
   5.6499857e+01   7.2878927e-01
   5.6494509e+01   7.2795612e-01
   5.6489162e+01   7.2712064e-01
   5.6483814e+01   7.2630125e-01
   5.6478466e+01   7.2552490e-01
   5.6473118e+01   7.2478950e-01
   5.6467770e+01   7.2406602e-01
   5.6462422e+01   7.2332954e-01
   5.6457075e+01   7.2257578e-01
   5.6451727e+01   7.2181952e-01
   5.6446379e+01   7.2107983e-01
   5.6441031e+01   7.2036242e-01
   5.6435683e+01   7.1966201e-01
   5.6430335e+01   7.1896887e-01
   5.6424988e+01   7.1827137e-01
   5.6419640e+01   7.1756351e-01
   5.6414292e+01   7.1684915e-01
   5.6408944e+01   7.1613550e-01
   5.6403596e+01   7.1542507e-01
   5.6398248e+01   7.1470964e-01
   5.6392901e+01   7.1397483e-01
   5.6387553e+01   7.1322894e-01
   5.6382205e+01   7.1251327e-01
   5.6376857e+01   7.1185386e-01
   5.6371509e+01   7.1122152e-01
   5.6366161e+01   7.1057564e-01
   5.6360814e+01   7.0991147e-01
   5.6355466e+01   7.0924127e-01
   5.6350118e+01   7.0856172e-01
   5.6344770e+01   7.0785898e-01
   5.6339422e+01   7.0713121e-01
   5.6334074e+01   7.0639414e-01
   5.6328727e+01   7.0566458e-01
   5.6323379e+01   7.0494556e-01
   5.6318031e+01   7.0423049e-01
   5.6312683e+01   7.0351303e-01
   5.6307335e+01   7.0279169e-01
   5.6301987e+01   7.0207363e-01
   5.6296640e+01   7.0136607e-01
   5.6291292e+01   7.0065910e-01
   5.6285944e+01   6.9992751e-01
   5.6280596e+01   6.9915771e-01
   5.6275248e+01   6.9836169e-01
   5.6269900e+01   6.9756752e-01
   5.6264553e+01   6.9679928e-01
   5.6259205e+01   6.9606024e-01
   5.6253857e+01   6.9533449e-01
   5.6248509e+01   6.9460243e-01
   5.6243161e+01   6.9385171e-01
   5.6237813e+01   6.9308585e-01
   5.6232466e+01   6.9232595e-01
   5.6227118e+01   6.9159251e-01
   5.6221770e+01   6.9088596e-01
   5.6216422e+01   6.9019544e-01
   5.6211074e+01   6.8951452e-01
   5.6205726e+01   6.8883854e-01
   5.6200379e+01   6.8816555e-01
   5.6195031e+01   6.8750054e-01
   5.6189683e+01   6.8685418e-01
   5.6184335e+01   6.8623704e-01
   5.6178987e+01   6.8565369e-01
   5.6173639e+01   6.8509793e-01
   5.6168292e+01   6.8456316e-01
   5.6162944e+01   6.8405455e-01
   5.6157596e+01   6.8357849e-01
   5.6152248e+01   6.8313247e-01
   5.6146900e+01   6.8270212e-01
   5.6141552e+01   6.8225670e-01
   5.6136205e+01   6.8177277e-01
   5.6130857e+01   6.8129528e-01
   5.6125509e+01   6.8094581e-01
   5.6120161e+01   6.8080223e-01
   5.6114813e+01   6.8078059e-01
   5.6109465e+01   6.8069851e-01
   5.6104118e+01   6.8040693e-01
   5.6098770e+01   6.7982590e-01
   5.6093422e+01   6.7891932e-01
   5.6088074e+01   6.7773533e-01
   5.6082726e+01   6.7677581e-01
   5.6077378e+01   6.7726451e-01
   5.6072031e+01   6.7904878e-01
   5.6066683e+01   6.8053591e-01
   5.6061335e+01   6.8132544e-01
   5.6055987e+01   6.8158883e-01
   5.6050639e+01   6.8145549e-01
   5.6045291e+01   6.8111944e-01
   5.6039944e+01   6.8114001e-01
   5.6034596e+01   6.8232644e-01
   5.6029248e+01   6.8441248e-01
   5.6023900e+01   6.8626201e-01
   5.6018552e+01   6.8752819e-01
   5.6013204e+01   6.8837857e-01
   5.6007857e+01   6.8896651e-01
   5.6002509e+01   6.8943632e-01
   5.5997161e+01   6.9008732e-01
   5.5991813e+01   6.9134277e-01
   5.5986465e+01   6.9325787e-01
   5.5981117e+01   6.9532424e-01
   5.5975770e+01   6.9714737e-01
   5.5970422e+01   6.9873047e-01
   5.5965074e+01   7.0022017e-01
   5.5959726e+01   7.0173019e-01
   5.5954378e+01   7.0330548e-01
   5.5949030e+01   7.0494521e-01
   5.5943683e+01   7.0663697e-01
   5.5938335e+01   7.0837104e-01
   5.5932987e+01   7.1014738e-01
   5.5927639e+01   7.1198797e-01
   5.5922291e+01   7.1391594e-01
   5.5916943e+01   7.1592021e-01
   5.5911596e+01   7.1796256e-01
   5.5906248e+01   7.2001469e-01
   5.5900900e+01   7.2207308e-01
   5.5895552e+01   7.2415024e-01
   5.5890204e+01   7.2625846e-01
   5.5884856e+01   7.2840124e-01
   5.5879509e+01   7.3057830e-01
   5.5874161e+01   7.3277974e-01
   5.5868813e+01   7.3496914e-01
   5.5863465e+01   7.3710066e-01
   5.5858117e+01   7.3917621e-01
   5.5852769e+01   7.4127603e-01
   5.5847422e+01   7.4350113e-01
   5.5842074e+01   7.4586642e-01
   5.5836726e+01   7.4828321e-01
   5.5831378e+01   7.5066602e-01
   5.5826030e+01   7.5300336e-01
   5.5820682e+01   7.5531662e-01
   5.5815335e+01   7.5760657e-01
   5.5809987e+01   7.5985509e-01
   5.5804639e+01   7.6205635e-01
   5.5799291e+01   7.6423758e-01
   5.5793943e+01   7.6644206e-01
   5.5788595e+01   7.6868117e-01
   5.5783248e+01   7.7091163e-01
   5.5777900e+01   7.7306616e-01
   5.5772552e+01   7.7509660e-01
   5.5767204e+01   7.7701616e-01
   5.5761856e+01   7.7893192e-01
   5.5756508e+01   7.8098887e-01
   5.5751161e+01   7.8322393e-01
   5.5745813e+01   7.8551340e-01
   5.5740465e+01   7.8770816e-01
   5.5735117e+01   7.8975767e-01
   5.5729769e+01   7.9170126e-01
   5.5724421e+01   7.9359674e-01
   5.5719074e+01   7.9546916e-01
   5.5713726e+01   7.9731363e-01
   5.5708378e+01   7.9912090e-01
   5.5703030e+01   8.0088449e-01
   5.5697682e+01   8.0260742e-01
   5.5692334e+01   8.0431116e-01
   5.5686987e+01   8.0600989e-01
   5.5681639e+01   8.0768734e-01
   5.5676291e+01   8.0931491e-01
   5.5670943e+01   8.1088096e-01
   5.5665595e+01   8.1239134e-01
   5.5660247e+01   8.1386614e-01
   5.5654900e+01   8.1532425e-01
   5.5649552e+01   8.1676340e-01
   5.5644204e+01   8.1816572e-01
   5.5638856e+01   8.1952149e-01
   5.5633508e+01   8.2083380e-01
   5.5628160e+01   8.2211226e-01
   5.5622813e+01   8.2336932e-01
   5.5617465e+01   8.2460839e-01
   5.5612117e+01   8.2582277e-01
   5.5606769e+01   8.2700855e-01
   5.5601421e+01   8.2816756e-01
   5.5596073e+01   8.2929611e-01
   5.5590726e+01   8.3038181e-01
   5.5585378e+01   8.3141303e-01
   5.5580030e+01   8.3240175e-01
   5.5574682e+01   8.3338630e-01
   5.5569334e+01   8.3439875e-01
   5.5563986e+01   8.3543003e-01
   5.5558639e+01   8.3643997e-01
   5.5553291e+01   8.3739305e-01
   5.5547943e+01   8.3827567e-01
   5.5542595e+01   8.3910328e-01
   5.5537247e+01   8.3991015e-01
   5.5531899e+01   8.4072679e-01
   5.5526552e+01   8.4155643e-01
   5.5521204e+01   8.4237874e-01
   5.5515856e+01   8.4316778e-01
   5.5510508e+01   8.4391350e-01
   5.5505160e+01   8.4462631e-01
   5.5499812e+01   8.4532160e-01
   5.5494465e+01   8.4600282e-01
   5.5489117e+01   8.4666032e-01
   5.5483769e+01   8.4728032e-01
   5.5478421e+01   8.4785432e-01
   5.5473073e+01   8.4839159e-01
   5.5467725e+01   8.4892160e-01
   5.5462378e+01   8.4945726e-01
   5.5457030e+01   8.4994280e-01
   5.5451682e+01   8.5026073e-01
   5.5446334e+01   8.5031444e-01
   5.5440986e+01   8.5016382e-01
   5.5435638e+01   8.5019797e-01
   5.5430291e+01   8.5094357e-01
   5.5424943e+01   8.5225111e-01
   5.5419595e+01   8.5345209e-01
   5.5414247e+01   8.5426474e-01
   5.5408899e+01   8.5480517e-01
   5.5403551e+01   8.5525137e-01
   5.5398204e+01   8.5567617e-01
   5.5392856e+01   8.5605848e-01
   5.5387508e+01   8.5636461e-01
   5.5382160e+01   8.5658896e-01
   5.5376812e+01   8.5675633e-01
   5.5371464e+01   8.5691398e-01
   5.5366117e+01   8.5710806e-01
   5.5360769e+01   8.5733050e-01
   5.5355421e+01   8.5748011e-01
   5.5350073e+01   8.5739219e-01
   5.5344725e+01   8.5690969e-01
   5.5339377e+01   8.5592163e-01
   5.5334030e+01   8.5445386e-01
   5.5328682e+01   8.5347116e-01
   5.5323334e+01   8.5555047e-01
   5.5317986e+01   8.5872734e-01
   5.5312638e+01   8.6028552e-01
   5.5307290e+01   8.6095214e-01
   5.5301943e+01   8.6139101e-01
   5.5296595e+01   8.6182600e-01
   5.5291247e+01   8.6226839e-01
   5.5285899e+01   8.6264086e-01
   5.5280551e+01   8.6286390e-01
   5.5275203e+01   8.6293000e-01
   5.5269856e+01   8.6297601e-01
   5.5264508e+01   8.6325008e-01
   5.5259160e+01   8.6384052e-01
   5.5253812e+01   8.6450547e-01
   5.5248464e+01   8.6497957e-01
   5.5243116e+01   8.6524129e-01
   5.5237769e+01   8.6541539e-01
   5.5232421e+01   8.6558700e-01
   5.5227073e+01   8.6575550e-01
   5.5221725e+01   8.6590332e-01
   5.5216377e+01   8.6604136e-01
   5.5211029e+01   8.6618799e-01
   5.5205682e+01   8.6634511e-01
   5.5200334e+01   8.6650121e-01
   5.5194986e+01   8.6664313e-01
   5.5189638e+01   8.6675370e-01
   5.5184290e+01   8.6682433e-01
   5.5178942e+01   8.6686993e-01
   5.5173595e+01   8.6691689e-01
   5.5168247e+01   8.6697513e-01
   5.5162899e+01   8.6703241e-01
   5.5157551e+01   8.6707991e-01
   5.5152203e+01   8.6711586e-01
   5.5146855e+01   8.6712313e-01
   5.5141508e+01   8.6705524e-01
   5.5136160e+01   8.6683631e-01
   5.5130812e+01   8.6638403e-01
   5.5125464e+01   8.6572462e-01
   5.5120116e+01   8.6517125e-01
   5.5114768e+01   8.6522716e-01
   5.5109421e+01   8.6589050e-01
   5.5104073e+01   8.6650366e-01
   5.5098725e+01   8.6666620e-01
   5.5093377e+01   8.6650199e-01
   5.5088029e+01   8.6626184e-01
   5.5082681e+01   8.6607629e-01
   5.5077334e+01   8.6595362e-01
   5.5071986e+01   8.6585450e-01
   5.5066638e+01   8.6573511e-01
   5.5061290e+01   8.6556333e-01
   5.5055942e+01   8.6533320e-01
   5.5050594e+01   8.6506850e-01
   5.5045247e+01   8.6480522e-01
   5.5039899e+01   8.6455858e-01
   5.5034551e+01   8.6430562e-01
   5.5029203e+01   8.6401385e-01
   5.5023855e+01   8.6367559e-01
   5.5018507e+01   8.6328477e-01
   5.5013160e+01   8.6281103e-01
   5.5007812e+01   8.6226070e-01
   5.5002464e+01   8.6175537e-01
   5.4997116e+01   8.6143905e-01
   5.4991768e+01   8.6125815e-01
   5.4986420e+01   8.6099178e-01
   5.4981073e+01   8.6053401e-01
   5.4975725e+01   8.5996699e-01
   5.4970377e+01   8.5939628e-01
   5.4965029e+01   8.5884815e-01
   5.4959681e+01   8.5830289e-01
   5.4954333e+01   8.5774082e-01
   5.4948986e+01   8.5714632e-01
   5.4943638e+01   8.5650766e-01
   5.4938290e+01   8.5580337e-01
   5.4932942e+01   8.5497683e-01
   5.4927594e+01   8.5392570e-01
   5.4922246e+01   8.5252970e-01
   5.4916899e+01   8.5072744e-01
   5.4911551e+01   8.4873760e-01
   5.4906203e+01   8.4760475e-01
   5.4900855e+01   8.4861726e-01
   5.4895507e+01   8.4979266e-01
   5.4890159e+01   8.4899640e-01
   5.4884812e+01   8.4692019e-01
   5.4879464e+01   8.4492970e-01
   5.4874116e+01   8.4438884e-01
   5.4868768e+01   8.4516752e-01
   5.4863420e+01   8.4560508e-01
   5.4858072e+01   8.4510076e-01
   5.4852725e+01   8.4412640e-01
   5.4847377e+01   8.4313309e-01
   5.4842029e+01   8.4224731e-01
   5.4836681e+01   8.4140825e-01
   5.4831333e+01   8.4055454e-01
   5.4825985e+01   8.3968210e-01
   5.4820638e+01   8.3879822e-01
   5.4815290e+01   8.3789009e-01
   5.4809942e+01   8.3694154e-01
   5.4804594e+01   8.3596039e-01
   5.4799246e+01   8.3496130e-01
   5.4793898e+01   8.3393544e-01
   5.4788551e+01   8.3283371e-01
   5.4783203e+01   8.3157271e-01
   5.4777855e+01   8.3005440e-01
   5.4772507e+01   8.2820809e-01
   5.4767159e+01   8.2610089e-01
   5.4761811e+01   8.2431346e-01
   5.4756464e+01   8.2428080e-01
   5.4751116e+01   8.2568115e-01
   5.4745768e+01   8.2573438e-01
   5.4740420e+01   8.2440746e-01
   5.4735072e+01   8.2275438e-01
   5.4729724e+01   8.2125801e-01
   5.4724377e+01   8.1999099e-01
   5.4719029e+01   8.1887144e-01
   5.4713681e+01   8.1780386e-01
   5.4708333e+01   8.1672275e-01
   5.4702985e+01   8.1557173e-01
   5.4697637e+01   8.1429565e-01
   5.4692290e+01   8.1291938e-01
   5.4686942e+01   8.1162894e-01
   5.4681594e+01   8.1062663e-01
   5.4676246e+01   8.0982238e-01
   5.4670898e+01   8.0890566e-01
   5.4665550e+01   8.0775660e-01
   5.4660203e+01   8.0650556e-01
   5.4654855e+01   8.0528414e-01
   5.4649507e+01   8.0410713e-01
   5.4644159e+01   8.0295241e-01
   5.4638811e+01   8.0181968e-01
   5.4633463e+01   8.0069584e-01
   5.4628116e+01   7.9954773e-01
   5.4622768e+01   7.9836082e-01
   5.4617420e+01   7.9715085e-01
   5.4612072e+01   7.9593980e-01
   5.4606724e+01   7.9473591e-01
   5.4601376e+01   7.9353547e-01
   5.4596029e+01   7.9233760e-01
   5.4590681e+01   7.9114389e-01
   5.4585333e+01   7.8994745e-01
   5.4579985e+01   7.8874379e-01
   5.4574637e+01   7.8754050e-01
   5.4569289e+01   7.8634560e-01
   5.4563942e+01   7.8515750e-01
   5.4558594e+01   7.8397125e-01
   5.4553246e+01   7.8277725e-01
   5.4547898e+01   7.8154647e-01
   5.4542550e+01   7.8021681e-01
   5.4537202e+01   7.7874058e-01
   5.4531855e+01   7.7721626e-01
   5.4526507e+01   7.7593654e-01
   5.4521159e+01   7.7506387e-01
   5.4515811e+01   7.7427822e-01
   5.4510463e+01   7.7319527e-01
   5.4505115e+01   7.7185011e-01
   5.4499768e+01   7.7048051e-01
   5.4494420e+01   7.6919699e-01
   5.4489072e+01   7.6796675e-01
   5.4483724e+01   7.6674181e-01
   5.4478376e+01   7.6550692e-01
   5.4473028e+01   7.6426280e-01
   5.4467681e+01   7.6301205e-01
   5.4462333e+01   7.6175421e-01
   5.4456985e+01   7.6048809e-01
   5.4451637e+01   7.5921661e-01
   5.4446289e+01   7.5794178e-01
   5.4440941e+01   7.5666863e-01
   5.4435594e+01   7.5540215e-01
   5.4430246e+01   7.5413531e-01
   5.4424898e+01   7.5285631e-01
   5.4419550e+01   7.5156230e-01
   5.4414202e+01   7.5025439e-01
   5.4408854e+01   7.4893850e-01
   5.4403507e+01   7.4762732e-01
   5.4398159e+01   7.4632651e-01
   5.4392811e+01   7.4501187e-01
   5.4387463e+01   7.4361801e-01
   5.4382115e+01   7.4207187e-01
   5.4376767e+01   7.4041373e-01
   5.4371420e+01   7.3888946e-01
   5.4366072e+01   7.3773617e-01
   5.4360724e+01   7.3678207e-01
   5.4355376e+01   7.3564726e-01
   5.4350028e+01   7.3423952e-01
   5.4344680e+01   7.3268533e-01
   5.4339333e+01   7.3103863e-01
   5.4333985e+01   7.2924066e-01
   5.4328637e+01   7.2731405e-01
   5.4323289e+01   7.2563356e-01
   5.4317941e+01   7.2481775e-01
   5.4312593e+01   7.2450984e-01
   5.4307246e+01   7.2363049e-01
   5.4301898e+01   7.2214878e-01
   5.4296550e+01   7.2053409e-01
   5.4291202e+01   7.1903503e-01
   5.4285854e+01   7.1766472e-01
   5.4280506e+01   7.1635491e-01
   5.4275159e+01   7.1504611e-01
   5.4269811e+01   7.1371460e-01
   5.4264463e+01   7.1237195e-01
   5.4259115e+01   7.1103686e-01
   5.4253767e+01   7.0969075e-01
   5.4248419e+01   7.0826221e-01
   5.4243072e+01   7.0669866e-01
   5.4237724e+01   7.0510978e-01
   5.4232376e+01   7.0378762e-01
   5.4227028e+01   7.0285356e-01
   5.4221680e+01   7.0199168e-01
   5.4216332e+01   7.0091385e-01
   5.4210985e+01   6.9967014e-01
   5.4205637e+01   6.9841188e-01
   5.4200289e+01   6.9720703e-01
   5.4194941e+01   6.9606042e-01
   5.4189593e+01   6.9496167e-01
   5.4184245e+01   6.9389397e-01
   5.4178898e+01   6.9283795e-01
   5.4173550e+01   6.9176763e-01
   5.4168202e+01   6.9067138e-01
   5.4162854e+01   6.8959689e-01
   5.4157506e+01   6.8863720e-01
   5.4152158e+01   6.8783289e-01
   5.4146811e+01   6.8712497e-01
   5.4141463e+01   6.8642777e-01
   5.4136115e+01   6.8572038e-01
   5.4130767e+01   6.8504083e-01
   5.4125419e+01   6.8441486e-01
   5.4120071e+01   6.8382889e-01
   5.4114724e+01   6.8327296e-01
   5.4109376e+01   6.8276197e-01
   5.4104028e+01   6.8229938e-01
   5.4098680e+01   6.8183905e-01
   5.4093332e+01   6.8127662e-01
   5.4087984e+01   6.8052924e-01
   5.4082637e+01   6.7974252e-01
   5.4077289e+01   6.7945504e-01
   5.4071941e+01   6.8010193e-01
   5.4066593e+01   6.8101728e-01
   5.4061245e+01   6.8130273e-01
   5.4055897e+01   6.8097401e-01
   5.4050550e+01   6.8047833e-01
   5.4045202e+01   6.8036479e-01
   5.4039854e+01   6.8108803e-01
   5.4034506e+01   6.8235886e-01
   5.4029158e+01   6.8336046e-01
   5.4023810e+01   6.8386865e-01
   5.4018463e+01   6.8415344e-01
   5.4013115e+01   6.8437219e-01
   5.4007767e+01   6.8442994e-01
   5.4002419e+01   6.8419909e-01
   5.3997071e+01   6.8389088e-01
   5.3991723e+01   6.8455464e-01
   5.3986376e+01   6.8749428e-01
   5.3981028e+01   6.9113821e-01
   5.3975680e+01   6.9329774e-01
   5.3970332e+01   6.9442236e-01
   5.3964984e+01   6.9538468e-01
   5.3959636e+01   6.9655836e-01
   5.3954289e+01   6.9799143e-01
   5.3948941e+01   6.9960576e-01
   5.3943593e+01   7.0131946e-01
   5.3938245e+01   7.0308924e-01
   5.3932897e+01   7.0489353e-01
   5.3927549e+01   7.0670640e-01
   5.3922202e+01   7.0850849e-01
   5.3916854e+01   7.1033984e-01
   5.3911506e+01   7.1228880e-01
   5.3906158e+01   7.1431375e-01
   5.3900810e+01   7.1614414e-01
   5.3895462e+01   7.1756226e-01
   5.3890115e+01   7.1877211e-01
   5.3884767e+01   7.2049052e-01
   5.3879419e+01   7.2348148e-01
   5.3874071e+01   7.2738308e-01
   5.3868723e+01   7.3087329e-01
   5.3863375e+01   7.3346353e-01
   5.3858028e+01   7.3562235e-01
   5.3852680e+01   7.3787642e-01
   5.3847332e+01   7.4036264e-01
   5.3841984e+01   7.4291193e-01
   5.3836636e+01   7.4537021e-01
   5.3831288e+01   7.4773836e-01
   5.3825941e+01   7.5007582e-01
   5.3820593e+01   7.5238490e-01
   5.3815245e+01   7.5457579e-01
   5.3809897e+01   7.5649112e-01
   5.3804549e+01   7.5795037e-01
   5.3799201e+01   7.5880349e-01
   5.3793854e+01   7.5899297e-01
   5.3788506e+01   7.5875634e-01
   5.3783158e+01   7.5972277e-01
   5.3777810e+01   7.6606464e-01
   5.3772462e+01   7.7447015e-01
   5.3767114e+01   7.7874529e-01
   5.3761767e+01   7.8085518e-01
   5.3756419e+01   7.8239655e-01
   5.3751071e+01   7.8367120e-01
   5.3745723e+01   7.8458631e-01
   5.3740375e+01   7.8517592e-01
   5.3735027e+01   7.8608996e-01
   5.3729680e+01   7.8884596e-01
   5.3724332e+01   7.9365319e-01
   5.3718984e+01   7.9778022e-01
   5.3713636e+01   8.0020952e-01
   5.3708288e+01   8.0182040e-01
   5.3702940e+01   8.0333465e-01
   5.3697593e+01   8.0504125e-01
   5.3692245e+01   8.0692983e-01
   5.3686897e+01   8.0884123e-01
   5.3681549e+01   8.1065059e-01
   5.3676201e+01   8.1234050e-01
   5.3670853e+01   8.1393731e-01
   5.3665506e+01   8.1545967e-01
   5.3660158e+01   8.1693548e-01
   5.3654810e+01   8.1840050e-01
   5.3649462e+01   8.1985742e-01
   5.3644114e+01   8.2127690e-01
   5.3638766e+01   8.2263798e-01
   5.3633419e+01   8.2394069e-01
   5.3628071e+01   8.2519126e-01
   5.3622723e+01   8.2638615e-01
   5.3617375e+01   8.2751060e-01
   5.3612027e+01   8.2856297e-01
   5.3606679e+01   8.2956350e-01
   5.3601332e+01   8.3052713e-01
   5.3595984e+01   8.3144569e-01
   5.3590636e+01   8.3230972e-01
   5.3585288e+01   8.3312088e-01
   5.3579940e+01   8.3387333e-01
   5.3574592e+01   8.3451343e-01
   5.3569245e+01   8.3493620e-01
   5.3563897e+01   8.3506131e-01
   5.3558549e+01   8.3493954e-01
   5.3553201e+01   8.3487159e-01
   5.3547853e+01   8.3542383e-01
   5.3542505e+01   8.3667874e-01
   5.3537158e+01   8.3787048e-01
   5.3531810e+01   8.3862239e-01
   5.3526462e+01   8.3906382e-01
   5.3521114e+01   8.3938336e-01
   5.3515766e+01   8.3970225e-01
   5.3510418e+01   8.4004939e-01
   5.3505071e+01   8.4038639e-01
   5.3499723e+01   8.4067249e-01
   5.3494375e+01   8.4090328e-01
   5.3489027e+01   8.4108794e-01
   5.3483679e+01   8.4122014e-01
   5.3478331e+01   8.4127814e-01
   5.3472984e+01   8.4125078e-01
   5.3467636e+01   8.4115046e-01
   5.3462288e+01   8.4101433e-01
   5.3456940e+01   8.4088713e-01
   5.3451592e+01   8.4076869e-01
   5.3446244e+01   8.4058172e-01
   5.3440897e+01   8.4022534e-01
   5.3435549e+01   8.3962864e-01
   5.3430201e+01   8.3872640e-01
   5.3424853e+01   8.3749717e-01
   5.3419505e+01   8.3639795e-01
   5.3414157e+01   8.3632767e-01
   5.3408810e+01   8.3700609e-01
   5.3403462e+01   8.3759511e-01
   5.3398114e+01   8.3781934e-01
   5.3392766e+01   8.3771318e-01
   5.3387418e+01   8.3736765e-01
   5.3382070e+01   8.3685315e-01
   5.3376723e+01   8.3625823e-01
   5.3371375e+01   8.3575070e-01
   5.3366027e+01   8.3545774e-01
   5.3360679e+01   8.3531147e-01
   5.3355331e+01   8.3515763e-01
   5.3349983e+01   8.3492368e-01
   5.3344636e+01   8.3463305e-01
   5.3339288e+01   8.3432943e-01
   5.3333940e+01   8.3402652e-01
   5.3328592e+01   8.3371717e-01
   5.3323244e+01   8.3339971e-01
   5.3317896e+01   8.3308125e-01
   5.3312549e+01   8.3276701e-01
   5.3307201e+01   8.3245993e-01
   5.3301853e+01   8.3215624e-01
   5.3296505e+01   8.3183163e-01
   5.3291157e+01   8.3144146e-01
   5.3285809e+01   8.3092535e-01
   5.3280462e+01   8.3019882e-01
   5.3275114e+01   8.2922047e-01
   5.3269766e+01   8.2832187e-01
   5.3264418e+01   8.2825422e-01
   5.3259070e+01   8.2899874e-01
   5.3253722e+01   8.2981390e-01
   5.3248375e+01   8.3035469e-01
   5.3243027e+01   8.3066314e-01
   5.3237679e+01   8.3086556e-01
   5.3232331e+01   8.3102834e-01
   5.3226983e+01   8.3114600e-01
   5.3221635e+01   8.3119041e-01
   5.3216288e+01   8.3113259e-01
   5.3210940e+01   8.3093017e-01
   5.3205592e+01   8.3051795e-01
   5.3200244e+01   8.2979500e-01
   5.3194896e+01   8.2857430e-01
   5.3189548e+01   8.2648396e-01
   5.3184201e+01   8.2328653e-01
   5.3178853e+01   8.2199669e-01
   5.3173505e+01   8.2582098e-01
   5.3168157e+01   8.2935667e-01
   5.3162809e+01   8.3111793e-01
   5.3157461e+01   8.3174634e-01
   5.3152114e+01   8.3154190e-01
   5.3146766e+01   8.3057612e-01
   5.3141418e+01   8.2941425e-01
   5.3136070e+01   8.3013248e-01
   5.3130722e+01   8.3307254e-01
   5.3125374e+01   8.3573014e-01
   5.3120027e+01   8.3740246e-01
   5.3114679e+01   8.3845747e-01
   5.3109331e+01   8.3923012e-01
   5.3103983e+01   8.3988458e-01
   5.3098635e+01   8.4044892e-01
   5.3093287e+01   8.4089941e-01
   5.3087940e+01   8.4124053e-01
   5.3082592e+01   8.4150827e-01
   5.3077244e+01   8.4170723e-01
   5.3071896e+01   8.4176892e-01
   5.3066548e+01   8.4158880e-01
   5.3061200e+01   8.4106612e-01
   5.3055853e+01   8.4006953e-01
   5.3050505e+01   8.3847600e-01
   5.3045157e+01   8.3700258e-01
   5.3039809e+01   8.3767593e-01
   5.3034461e+01   8.3957243e-01
   5.3029113e+01   8.4081006e-01
   5.3023766e+01   8.4132093e-01
   5.3018418e+01   8.4143609e-01
   5.3013070e+01   8.4140664e-01
   5.3007722e+01   8.4136432e-01
   5.3002374e+01   8.4132177e-01
   5.2997026e+01   8.4123230e-01
   5.2991679e+01   8.4106940e-01
   5.2986331e+01   8.4084857e-01
   5.2980983e+01   8.4058672e-01
   5.2975635e+01   8.4027648e-01
   5.2970287e+01   8.3991301e-01
   5.2964939e+01   8.3952415e-01
   5.2959592e+01   8.3914399e-01
   5.2954244e+01   8.3876938e-01
   5.2948896e+01   8.3836764e-01
   5.2943548e+01   8.3791399e-01
   5.2938200e+01   8.3740336e-01
   5.2932852e+01   8.3684373e-01
   5.2927505e+01   8.3625603e-01
   5.2922157e+01   8.3566582e-01
   5.2916809e+01   8.3508271e-01
   5.2911461e+01   8.3449191e-01
   5.2906113e+01   8.3387321e-01
   5.2900765e+01   8.3321571e-01
   5.2895418e+01   8.3250254e-01
   5.2890070e+01   8.3169097e-01
   5.2884722e+01   8.3072251e-01
   5.2879374e+01   8.2954139e-01
   5.2874026e+01   8.2808083e-01
   5.2868678e+01   8.2620543e-01
   5.2863331e+01   8.2366574e-01
   5.2857983e+01   8.2048428e-01
   5.2852635e+01   8.1870955e-01
   5.2847287e+01   8.2000262e-01
   5.2841939e+01   8.2138062e-01
   5.2836591e+01   8.2173800e-01
   5.2831244e+01   8.2151943e-01
   5.2825896e+01   8.2108849e-01
   5.2820548e+01   8.2057184e-01
   5.2815200e+01   8.1996739e-01
   5.2809852e+01   8.1925970e-01
   5.2804504e+01   8.1846350e-01
   5.2799157e+01   8.1760669e-01
   5.2793809e+01   8.1671017e-01
   5.2788461e+01   8.1577408e-01
   5.2783113e+01   8.1477714e-01
   5.2777765e+01   8.1369030e-01
   5.2772417e+01   8.1248206e-01
   5.2767070e+01   8.1114495e-01
   5.2761722e+01   8.0977607e-01
   5.2756374e+01   8.0858147e-01
   5.2751026e+01   8.0764949e-01
   5.2745678e+01   8.0680573e-01
   5.2740330e+01   8.0584586e-01
   5.2734983e+01   8.0471200e-01
   5.2729635e+01   8.0340308e-01
   5.2724287e+01   8.0185467e-01
   5.2718939e+01   7.9992265e-01
   5.2713591e+01   7.9742932e-01
   5.2708243e+01   7.9450065e-01
   5.2702896e+01   7.9257905e-01
   5.2697548e+01   7.9291618e-01
   5.2692200e+01   7.9357463e-01
   5.2686852e+01   7.9339737e-01
   5.2681504e+01   7.9264492e-01
   5.2676156e+01   7.9167229e-01
   5.2670809e+01   7.9065704e-01
   5.2665461e+01   7.8964084e-01
   5.2660113e+01   7.8860682e-01
   5.2654765e+01   7.8753567e-01
   5.2649417e+01   7.8641856e-01
   5.2644069e+01   7.8525758e-01
   5.2638722e+01   7.8407460e-01
   5.2633374e+01   7.8290594e-01
   5.2628026e+01   7.8176880e-01
   5.2622678e+01   7.8065079e-01
   5.2617330e+01   7.7953786e-01
   5.2611982e+01   7.7843159e-01
   5.2606635e+01   7.7732265e-01
   5.2601287e+01   7.7616137e-01
   5.2595939e+01   7.7489495e-01
   5.2590591e+01   7.7356964e-01
   5.2585243e+01   7.7236122e-01
   5.2579895e+01   7.7137488e-01
   5.2574548e+01   7.7044010e-01
   5.2569200e+01   7.6927394e-01
   5.2563852e+01   7.6771969e-01
   5.2558504e+01   7.6570261e-01
   5.2553156e+01   7.6307130e-01
   5.2547808e+01   7.5950009e-01
   5.2542461e+01   7.5469708e-01
   5.2537113e+01   7.5105423e-01
   5.2531765e+01   7.5436497e-01
   5.2526417e+01   7.5874704e-01
   5.2521069e+01   7.6035333e-01
   5.2515721e+01   7.6043743e-01
   5.2510374e+01   7.5989658e-01
   5.2505026e+01   7.5908428e-01
   5.2499678e+01   7.5804406e-01
   5.2494330e+01   7.5668895e-01
   5.2488982e+01   7.5506628e-01
   5.2483634e+01   7.5355929e-01
   5.2478287e+01   7.5251120e-01
   5.2472939e+01   7.5148469e-01
   5.2467591e+01   7.4993658e-01
   5.2462243e+01   7.4883699e-01
   5.2456895e+01   7.5001174e-01
   5.2451547e+01   7.5203502e-01
   5.2446200e+01   7.5265968e-01
   5.2440852e+01   7.5207359e-01
   5.2435504e+01   7.5117898e-01
   5.2430156e+01   7.5048172e-01
   5.2424808e+01   7.4985862e-01
   5.2419460e+01   7.4920666e-01
   5.2414113e+01   7.4929154e-01
   5.2408765e+01   7.5070488e-01
   5.2403417e+01   7.5220674e-01
   5.2398069e+01   7.5268567e-01
   5.2392721e+01   7.5237185e-01
   5.2387373e+01   7.5182867e-01
   5.2382026e+01   7.5144082e-01
   5.2376678e+01   7.5155509e-01
   5.2371330e+01   7.5238484e-01
   5.2365982e+01   7.5354332e-01
   5.2360634e+01   7.5433916e-01
   5.2355286e+01   7.5450462e-01
   5.2349939e+01   7.5423926e-01
   5.2344591e+01   7.5400048e-01
   5.2339243e+01   7.5432044e-01
   5.2333895e+01   7.5525951e-01
   5.2328547e+01   7.5607187e-01
   5.2323199e+01   7.5605226e-01
   5.2317852e+01   7.5524825e-01
   5.2312504e+01   7.5428033e-01
   5.2307156e+01   7.5385988e-01
   5.2301808e+01   7.5427413e-01
   5.2296460e+01   7.5569779e-01
   5.2291112e+01   7.5847095e-01
   5.2285765e+01   7.6161826e-01
   5.2280417e+01   7.6369244e-01
   5.2275069e+01   7.6464230e-01
   5.2269721e+01   7.6514012e-01
   5.2264373e+01   7.6569772e-01
   5.2259025e+01   7.6646787e-01
   5.2253678e+01   7.6739264e-01
   5.2248330e+01   7.6837510e-01
   5.2242982e+01   7.6934385e-01
   5.2237634e+01   7.7025896e-01
   5.2232286e+01   7.7108133e-01
   5.2226938e+01   7.7170986e-01
   5.2221591e+01   7.7196056e-01
   5.2216243e+01   7.7160752e-01
   5.2210895e+01   7.7042705e-01
   5.2205547e+01   7.6828474e-01
   5.2200199e+01   7.6572835e-01
   5.2194851e+01   7.6641405e-01
   5.2189504e+01   7.7418709e-01
   5.2184156e+01   7.8105456e-01
   5.2178808e+01   7.8410006e-01
   5.2173460e+01   7.8555447e-01
   5.2168112e+01   7.8655505e-01
   5.2162764e+01   7.8750038e-01
   5.2157417e+01   7.8852999e-01
   5.2152069e+01   7.8961307e-01
   5.2146721e+01   7.9058272e-01
   5.2141373e+01   7.9133105e-01
   5.2136025e+01   7.9209083e-01
   5.2130677e+01   7.9339820e-01
   5.2125330e+01   7.9543823e-01
   5.2119982e+01   7.9760164e-01
   5.2114634e+01   7.9927260e-01
   5.2109286e+01   8.0048746e-01
   5.2103938e+01   8.0158085e-01
   5.2098590e+01   8.0273664e-01
   5.2093243e+01   8.0392611e-01
   5.2087895e+01   8.0505449e-01
   5.2082547e+01   8.0606180e-01
   5.2077199e+01   8.0690372e-01
   5.2071851e+01   8.0748057e-01
   5.2066503e+01   8.0761462e-01
   5.2061156e+01   8.0708832e-01
   5.2055808e+01   8.0570203e-01
   5.2050460e+01   8.0328375e-01
   5.2045112e+01   7.9965615e-01
   5.2039764e+01   7.9561049e-01
   5.2034416e+01   7.9847342e-01
   5.2029069e+01   8.0886805e-01
   5.2023721e+01   8.1278402e-01
   5.2018373e+01   8.1182051e-01
   5.2013025e+01   8.0855572e-01
   5.2007677e+01   8.0532068e-01
   5.2002330e+01   8.0914444e-01
   5.1996982e+01   8.2058966e-01
   5.1991634e+01   8.2749522e-01
   5.1986286e+01   8.2965142e-01
   5.1980938e+01   8.3004069e-01
   5.1975590e+01   8.2996726e-01
   5.1970243e+01   8.3011305e-01
   5.1964895e+01   8.3104450e-01
   5.1959547e+01   8.3284402e-01
   5.1954199e+01   8.3481044e-01
   5.1948851e+01   8.3626342e-01
   5.1943503e+01   8.3720267e-01
   5.1938156e+01   8.3792949e-01
   5.1932808e+01   8.3854586e-01
   5.1927460e+01   8.3887476e-01
   5.1922112e+01   8.3864707e-01
   5.1916764e+01   8.3769023e-01
   5.1911416e+01   8.3610326e-01
   5.1906069e+01   8.3479249e-01
   5.1900721e+01   8.3640695e-01
   5.1895373e+01   8.4179699e-01
   5.1890025e+01   8.4603757e-01
   5.1884677e+01   8.4761173e-01
   5.1879329e+01   8.4801495e-01
   5.1873982e+01   8.4824240e-01
   5.1868634e+01   8.4864378e-01
   5.1863286e+01   8.4923863e-01
   5.1857938e+01   8.4993237e-01
   5.1852590e+01   8.5063529e-01
   5.1847242e+01   8.5130215e-01
   5.1841895e+01   8.5192639e-01
   5.1836547e+01   8.5251361e-01
   5.1831199e+01   8.5307574e-01
   5.1825851e+01   8.5363829e-01
   5.1820503e+01   8.5421485e-01
   5.1815155e+01   8.5477597e-01
   5.1809808e+01   8.5528177e-01
   5.1804460e+01   8.5573900e-01
   5.1799112e+01   8.5620010e-01
   5.1793764e+01   8.5670835e-01
   5.1788416e+01   8.5724723e-01
   5.1783068e+01   8.5775799e-01
   5.1777721e+01   8.5820585e-01
   5.1772373e+01   8.5860747e-01
   5.1767025e+01   8.5899878e-01
   5.1761677e+01   8.5940135e-01
   5.1756329e+01   8.5981077e-01
   5.1750981e+01   8.6020315e-01
   5.1745634e+01   8.6055595e-01
   5.1740286e+01   8.6087257e-01
   5.1734938e+01   8.6116505e-01
   5.1729590e+01   8.6138052e-01
   5.1724242e+01   8.6133897e-01
   5.1718894e+01   8.6085421e-01
   5.1713547e+01   8.6007327e-01
   5.1708199e+01   8.5977441e-01
   5.1702851e+01   8.6082548e-01
   5.1697503e+01   8.6258668e-01
   5.1692155e+01   8.6367476e-01
   5.1686807e+01   8.6397821e-01
   5.1681460e+01   8.6405581e-01
   5.1676112e+01   8.6422741e-01
   5.1670764e+01   8.6448610e-01
   5.1665416e+01   8.6470330e-01
   5.1660068e+01   8.6479688e-01
   5.1654720e+01   8.6480588e-01
   5.1649373e+01   8.6487353e-01
   5.1644025e+01   8.6511034e-01
   5.1638677e+01   8.6546540e-01
   5.1633329e+01   8.6579973e-01
   5.1627981e+01   8.6604106e-01
   5.1622633e+01   8.6620378e-01
   5.1617286e+01   8.6631525e-01
   5.1611938e+01   8.6638623e-01
   5.1606590e+01   8.6641937e-01
   5.1601242e+01   8.6640680e-01
   5.1595894e+01   8.6630523e-01
   5.1590546e+01   8.6602706e-01
   5.1585199e+01   8.6545163e-01
   5.1579851e+01   8.6446029e-01
   5.1574503e+01   8.6297941e-01
   5.1569155e+01   8.6104995e-01
   5.1563807e+01   8.5917050e-01
   5.1558459e+01   8.5917348e-01
   5.1553112e+01   8.6143017e-01
   5.1547764e+01   8.6209041e-01
   5.1542416e+01   8.6074603e-01
   5.1537068e+01   8.5836393e-01
   5.1531720e+01   8.5527694e-01
   5.1526372e+01   8.5212415e-01
   5.1521025e+01   8.5349852e-01
   5.1515677e+01   8.6048561e-01
   5.1510329e+01   8.6432701e-01
   5.1504981e+01   8.6565387e-01
   5.1499633e+01   8.6614114e-01
   5.1494285e+01   8.6629689e-01
   5.1488938e+01   8.6622739e-01
   5.1483590e+01   8.6593515e-01
   5.1478242e+01   8.6539596e-01
   5.1472894e+01   8.6455178e-01
   5.1467546e+01   8.6334145e-01
   5.1462198e+01   8.6193055e-01
   5.1456851e+01   8.6138052e-01
   5.1451503e+01   8.6316663e-01
   5.1446155e+01   8.6518824e-01
   5.1440807e+01   8.6551470e-01
   5.1435459e+01   8.6477107e-01
   5.1430111e+01   8.6372274e-01
   5.1424764e+01   8.6324620e-01
   5.1419416e+01   8.6418176e-01
   5.1414068e+01   8.6576456e-01
   5.1408720e+01   8.6664110e-01
   5.1403372e+01   8.6675984e-01
   5.1398024e+01   8.6655241e-01
   5.1392677e+01   8.6634821e-01
   5.1387329e+01   8.6632568e-01
   5.1381981e+01   8.6645848e-01
   5.1376633e+01   8.6657763e-01
   5.1371285e+01   8.6658180e-01
   5.1365937e+01   8.6650443e-01
   5.1360590e+01   8.6641222e-01
   5.1355242e+01   8.6632651e-01
   5.1349894e+01   8.6622363e-01
   5.1344546e+01   8.6607111e-01
   5.1339198e+01   8.6585420e-01
   5.1333850e+01   8.6556047e-01
   5.1328503e+01   8.6513561e-01
   5.1323155e+01   8.6449355e-01
   5.1317807e+01   8.6360914e-01
   5.1312459e+01   8.6265171e-01
   5.1307111e+01   8.6207950e-01
   5.1301763e+01   8.6221433e-01
   5.1296416e+01   8.6261773e-01
   5.1291068e+01   8.6281538e-01
   5.1285720e+01   8.6280596e-01
   5.1280372e+01   8.6270434e-01
   5.1275024e+01   8.6255491e-01
   5.1269676e+01   8.6235559e-01
   5.1264329e+01   8.6209714e-01
   5.1258981e+01   8.6178672e-01
   5.1253633e+01   8.6145538e-01
   5.1248285e+01   8.6112529e-01
   5.1242937e+01   8.6076891e-01
   5.1237589e+01   8.6032373e-01
   5.1232242e+01   8.5973483e-01
   5.1226894e+01   8.5898119e-01
   5.1221546e+01   8.5809714e-01
   5.1216198e+01   8.5716474e-01
   5.1210850e+01   8.5622883e-01
   5.1205502e+01   8.5522813e-01
   5.1200155e+01   8.5403800e-01
   5.1194807e+01   8.5262108e-01
   5.1189459e+01   8.5165375e-01
   5.1184111e+01   8.5224575e-01
   5.1178763e+01   8.5331565e-01
   5.1173415e+01   8.5390311e-01
   5.1168068e+01   8.5405135e-01
   5.1162720e+01   8.5387582e-01
   5.1157372e+01   8.5341078e-01
   5.1152024e+01   8.5266596e-01
   5.1146676e+01   8.5164863e-01
   5.1141328e+01   8.5036242e-01
   5.1135981e+01   8.4906262e-01
   5.1130633e+01   8.4875786e-01
   5.1125285e+01   8.4955424e-01
   5.1119937e+01   8.5028410e-01
   5.1114589e+01   8.5066092e-01
   5.1109241e+01   8.5079080e-01
   5.1103894e+01   8.5074872e-01
   5.1098546e+01   8.5056436e-01
   5.1093198e+01   8.5025519e-01
   5.1087850e+01   8.4986722e-01
   5.1082502e+01   8.4949762e-01
   5.1077154e+01   8.4922564e-01
   5.1071807e+01   8.4902489e-01
   5.1066459e+01   8.4878868e-01
   5.1061111e+01   8.4842062e-01
   5.1055763e+01   8.4788227e-01
   5.1050415e+01   8.4718919e-01
   5.1045067e+01   8.4636849e-01
   5.1039720e+01   8.4541601e-01
   5.1034372e+01   8.4431207e-01
   5.1029024e+01   8.4311259e-01
   5.1023676e+01   8.4211987e-01
   5.1018328e+01   8.4187508e-01
   5.1012980e+01   8.3486450e-01
   5.1007633e+01   7.8532153e-01
   5.1002285e+01   7.8796065e-01
   5.0996937e+01   8.3343911e-01
   5.0991589e+01   8.3865434e-01
   5.0986241e+01   8.4044170e-01
   5.0980893e+01   8.4157848e-01
   5.0975546e+01   8.4251267e-01
   5.0970198e+01   8.4333313e-01
   5.0964850e+01   8.4405774e-01
   5.0959502e+01   8.4467059e-01
   5.0954154e+01   8.4511161e-01
   5.0948806e+01   8.4531057e-01
   5.0943459e+01   8.4524244e-01
   5.0938111e+01   8.4493697e-01
   5.0932763e+01   8.4445804e-01
   5.0927415e+01   8.4399456e-01
   5.0922067e+01   8.4390008e-01
   5.0916719e+01   8.4419405e-01
   5.0911372e+01   8.4443635e-01
   5.0906024e+01   8.4432888e-01
   5.0900676e+01   8.4385663e-01
   5.0895328e+01   8.4315467e-01
   5.0889980e+01   8.4240013e-01
   5.0884632e+01   8.4175348e-01
   5.0879285e+01   8.4132433e-01
   5.0873937e+01   8.4076989e-01
   5.0868589e+01   8.4070396e-01
   5.0863241e+01   8.4175229e-01
   5.0857893e+01   8.4272969e-01
   5.0852545e+01   8.4363270e-01
   5.0847198e+01   8.4442115e-01
   5.0841850e+01   8.4506506e-01
   5.0836502e+01   8.4555751e-01
   5.0831154e+01   8.4591776e-01
   5.0825806e+01   8.4617829e-01
   5.0820458e+01   8.4636295e-01
   5.0815111e+01   8.4648508e-01
   5.0809763e+01   8.4655493e-01
   5.0804415e+01   8.4658706e-01
   5.0799067e+01   8.4658587e-01
   5.0793719e+01   8.4653544e-01
   5.0788371e+01   8.4641773e-01
   5.0783024e+01   8.4624219e-01
   5.0777676e+01   8.4604400e-01
   5.0772328e+01   8.4585333e-01
   5.0766980e+01   8.4567565e-01
   5.0761632e+01   8.4549797e-01
   5.0756284e+01   8.4530157e-01
   5.0750937e+01   8.4507817e-01
   5.0745589e+01   8.4483159e-01
   5.0740241e+01   8.4456563e-01
   5.0734893e+01   8.4426343e-01
   5.0729545e+01   8.4388548e-01
   5.0724197e+01   8.4339571e-01
   5.0718850e+01   8.4276640e-01
   5.0713502e+01   8.4194738e-01
   5.0708154e+01   8.4094566e-01
   5.0702806e+01   8.4014767e-01
   5.0697458e+01   8.4004956e-01
   5.0692110e+01   8.4030843e-01
   5.0686763e+01   8.4040558e-01
   5.0681415e+01   8.4022695e-01
   5.0676067e+01   8.3983940e-01
   5.0670719e+01   8.3931357e-01
   5.0665371e+01   8.3865774e-01
   5.0660023e+01   8.3781272e-01
   5.0654676e+01   8.3677512e-01
   5.0649328e+01   8.3587265e-01
   5.0643980e+01   8.3555049e-01
   5.0638632e+01   8.3563524e-01
   5.0633284e+01   8.3573592e-01
   5.0627936e+01   8.3572811e-01
   5.0622589e+01   8.3560669e-01
   5.0617241e+01   8.3536327e-01
   5.0611893e+01   8.3499682e-01
   5.0606545e+01   8.3453220e-01
   5.0601197e+01   8.3400196e-01
   5.0595849e+01   8.3342278e-01
   5.0590502e+01   8.3278936e-01
   5.0585154e+01   8.3208126e-01
   5.0579806e+01   8.3127832e-01
   5.0574458e+01   8.3037907e-01
   5.0569110e+01   8.2941908e-01
   5.0563762e+01   8.2849997e-01
   5.0558415e+01   8.2787389e-01
   5.0553067e+01   8.2821745e-01
   5.0547719e+01   8.3125037e-01
   5.0542371e+01   8.3834118e-01
   5.0537023e+01   8.4012949e-01
   5.0531675e+01   8.3450603e-01
   5.0526328e+01   8.2955855e-01
   5.0520980e+01   8.2587737e-01
   5.0515632e+01   8.2333583e-01
   5.0510284e+01   8.2169098e-01
   5.0504936e+01   8.2051820e-01
   5.0499588e+01   8.2008839e-01
   5.0494241e+01   8.2108647e-01
   5.0488893e+01   8.2235938e-01
   5.0483545e+01   8.2294762e-01
   5.0478197e+01   8.2302248e-01
   5.0472849e+01   8.2285482e-01
   5.0467501e+01   8.2263762e-01
   5.0462154e+01   8.2247454e-01
   5.0456806e+01   8.2234955e-01
   5.0451458e+01   8.2218498e-01
   5.0446110e+01   8.2192451e-01
   5.0440762e+01   8.2153934e-01
   5.0435414e+01   8.2100809e-01
   5.0430067e+01   8.2030851e-01
   5.0424719e+01   8.1941551e-01
   5.0419371e+01   8.1839341e-01
   5.0414023e+01   8.1756204e-01
   5.0408675e+01   8.1719047e-01
   5.0403327e+01   8.1698424e-01
   5.0397980e+01   8.1676334e-01
   5.0392632e+01   8.1686229e-01
   5.0387284e+01   8.1731552e-01
   5.0381936e+01   8.1767446e-01
   5.0376588e+01   8.1770575e-01
   5.0371240e+01   8.1752092e-01
   5.0365893e+01   8.1728607e-01
   5.0360545e+01   8.1705493e-01
   5.0355197e+01   8.1680340e-01
   5.0349849e+01   8.1651348e-01
   5.0344501e+01   8.1619501e-01
   5.0339153e+01   8.1587404e-01
   5.0333806e+01   8.1558359e-01
   5.0328458e+01   8.1533825e-01
   5.0323110e+01   8.1510925e-01
   5.0317762e+01   8.1484836e-01
   5.0312414e+01   8.1453353e-01
   5.0307066e+01   8.1417298e-01
   5.0301719e+01   8.1376898e-01
   5.0296371e+01   8.1328821e-01
   5.0291023e+01   8.1266338e-01
   5.0285675e+01   8.1181401e-01
   5.0280327e+01   8.1067723e-01
   5.0274979e+01   8.0925161e-01
   5.0269632e+01   8.0765957e-01
   5.0264284e+01   8.0636978e-01
   5.0258936e+01   8.0713928e-01
   5.0253588e+01   8.1023359e-01
   5.0248240e+01   8.1110364e-01
   5.0242892e+01   8.1096351e-01
   5.0237545e+01   8.1069213e-01
   5.0232197e+01   8.1041420e-01
   5.0226849e+01   8.1019723e-01
   5.0221501e+01   8.1007636e-01
   5.0216153e+01   8.1002164e-01
   5.0210805e+01   8.0997431e-01
   5.0205458e+01   8.0990082e-01
   5.0200110e+01   8.0979198e-01
   5.0194762e+01   8.0962640e-01
   5.0189414e+01   8.0936980e-01
   5.0184066e+01   8.0902225e-01
   5.0178718e+01   8.0864722e-01
   5.0173371e+01   8.0828792e-01
   5.0168023e+01   8.0783230e-01
   5.0162675e+01   8.0703712e-01
   5.0157327e+01   8.0572903e-01
   5.0151979e+01   8.0409294e-01
   5.0146631e+01   8.0334395e-01
   5.0141284e+01   8.0518931e-01
   5.0135936e+01   8.0752677e-01
   5.0130588e+01   8.0820829e-01
   5.0125240e+01   8.0790466e-01
   5.0119892e+01   8.0733132e-01
   5.0114544e+01   8.0671680e-01
   5.0109197e+01   8.0600941e-01
   5.0103849e+01   8.0504882e-01
   5.0098501e+01   8.0369234e-01
   5.0093153e+01   8.0188978e-01
   5.0087805e+01   7.9985100e-01
   5.0082457e+01   7.9908317e-01
   5.0077110e+01   8.0291092e-01
   5.0071762e+01   8.0649495e-01
   5.0066414e+01   8.0653834e-01
   5.0061066e+01   8.0534071e-01
   5.0055718e+01   8.0426735e-01
   5.0050370e+01   8.0446821e-01
   5.0045023e+01   8.0608237e-01
   5.0039675e+01   8.0765152e-01
   5.0034327e+01   8.0832100e-01
   5.0028979e+01   8.0840564e-01
   5.0023631e+01   8.0839217e-01
   5.0018283e+01   8.0849057e-01
   5.0012936e+01   8.0868828e-01
   5.0007588e+01   8.0893105e-01
   5.0002240e+01   8.0920547e-01
   4.9996892e+01   8.0951035e-01
   4.9991544e+01   8.0982000e-01
   4.9986196e+01   8.1010711e-01
   4.9980849e+01   8.1037396e-01
   4.9975501e+01   8.1064576e-01
   4.9970153e+01   8.1093997e-01
   4.9964805e+01   8.1126302e-01
   4.9959457e+01   8.1161159e-01
   4.9954109e+01   8.1197476e-01
   4.9948762e+01   8.1234848e-01
   4.9943414e+01   8.1273949e-01
   4.9938066e+01   8.1314421e-01
   4.9932718e+01   8.1354064e-01
   4.9927370e+01   8.1389803e-01
   4.9922022e+01   8.1417936e-01
   4.9916675e+01   8.1432402e-01
   4.9911327e+01   8.1422120e-01
   4.9905979e+01   8.1371194e-01
   4.9900631e+01   8.1264561e-01
   4.9895283e+01   8.1099969e-01
   4.9889935e+01   8.0937153e-01
   4.9884588e+01   8.1061947e-01
   4.9879240e+01   8.1650090e-01
   4.9873892e+01   8.2045245e-01
   4.9868544e+01   8.2145482e-01
   4.9863196e+01   8.2151401e-01
   4.9857848e+01   8.2137257e-01
   4.9852501e+01   8.2124704e-01
   4.9847153e+01   8.2143807e-01
   4.9841805e+01   8.2232440e-01
   4.9836457e+01   8.2380354e-01
   4.9831109e+01   8.2520777e-01
   4.9825761e+01   8.2613623e-01
   4.9820414e+01   8.2676131e-01
   4.9815066e+01   8.2738602e-01
   4.9809718e+01   8.2811737e-01
   4.9804370e+01   8.2889950e-01
   4.9799022e+01   8.2966411e-01
   4.9793674e+01   8.3040059e-01
   4.9788327e+01   8.3113962e-01
   4.9782979e+01   8.3190495e-01
   4.9777631e+01   8.3268565e-01
   4.9772283e+01   8.3345604e-01
   4.9766935e+01   8.3420944e-01
   4.9761587e+01   8.3495283e-01
   4.9756240e+01   8.3568531e-01
   4.9750892e+01   8.3640289e-01
   4.9745544e+01   8.3710903e-01
   4.9740196e+01   8.3780235e-01
   4.9734848e+01   8.3845812e-01
   4.9729500e+01   8.3903253e-01
   4.9724153e+01   8.3951670e-01
   4.9718805e+01   8.3999878e-01
   4.9713457e+01   8.4061855e-01
   4.9708109e+01   8.4139431e-01
   4.9702761e+01   8.4216595e-01
   4.9697413e+01   8.4280562e-01
   4.9692066e+01   8.4337765e-01
   4.9686718e+01   8.4399188e-01
   4.9681370e+01   8.4460509e-01
   4.9676022e+01   8.4507537e-01
   4.9670674e+01   8.4531963e-01
   4.9665326e+01   8.4529859e-01
   4.9659979e+01   8.4490985e-01
   4.9654631e+01   8.4399474e-01
   4.9649283e+01   8.4244305e-01
   4.9643935e+01   8.4032995e-01
   4.9638587e+01   8.3835590e-01
   4.9633239e+01   8.3870977e-01
   4.9627892e+01   8.4171963e-01
   4.9622544e+01   8.4238094e-01
   4.9617196e+01   8.3994925e-01
   4.9611848e+01   8.3578169e-01
   4.9606500e+01   8.2979935e-01
   4.9601152e+01   8.1918365e-01
   4.9595805e+01   7.8974223e-01
   4.9590457e+01   6.7604518e-01
   4.9585109e+01   7.3041975e-01
   4.9579761e+01   5.9787458e-01
   4.9574413e+01   7.7168530e-01
   4.9569065e+01   8.3729112e-01
   4.9563718e+01   8.5031843e-01
   4.9558370e+01   8.5409069e-01
   4.9553022e+01   8.5544890e-01
   4.9547674e+01   8.5605907e-01
   4.9542326e+01   8.5647434e-01
   4.9536978e+01   8.5689515e-01
   4.9531631e+01   8.5736102e-01
   4.9526283e+01   8.5784161e-01
   4.9520935e+01   8.5829705e-01
   4.9515587e+01   8.5871017e-01
   4.9510239e+01   8.5908622e-01
   4.9504891e+01   8.5943270e-01
   4.9499544e+01   8.5974431e-01
   4.9494196e+01   8.6002129e-01
   4.9488848e+01   8.6028087e-01
   4.9483500e+01   8.6051011e-01
   4.9478152e+01   8.6059850e-01
   4.9472804e+01   8.6034089e-01
   4.9467457e+01   8.5953122e-01
   4.9462109e+01   8.5810173e-01
   4.9456761e+01   8.5637033e-01
   4.9451413e+01   8.5553521e-01
   4.9446065e+01   8.5692436e-01
   4.9440717e+01   8.5842890e-01
   4.9435370e+01   8.5756487e-01
   4.9430022e+01   8.5539174e-01
   4.9424674e+01   8.5483599e-01
   4.9419326e+01   8.5809320e-01
   4.9413978e+01   8.6146355e-01
   4.9408630e+01   8.6204708e-01
   4.9403283e+01   8.6082476e-01
   4.9397935e+01   8.5874808e-01
   4.9392587e+01   8.5607356e-01
   4.9387239e+01   8.5275674e-01
   4.9381891e+01   8.4988534e-01
   4.9376543e+01   8.5371214e-01
   4.9371196e+01   8.6126155e-01
   4.9365848e+01   8.6425525e-01
   4.9360500e+01   8.6504495e-01
   4.9355152e+01   8.6526513e-01
   4.9349804e+01   8.6541462e-01
   4.9344456e+01   8.6562699e-01
   4.9339109e+01   8.6589104e-01
   4.9333761e+01   8.6615682e-01
   4.9328413e+01   8.6638933e-01
   4.9323065e+01   8.6657351e-01
   4.9317717e+01   8.6670649e-01
   4.9312369e+01   8.6679304e-01
   4.9307022e+01   8.6683905e-01
   4.9301674e+01   8.6684525e-01
   4.9296326e+01   8.6678958e-01
   4.9290978e+01   8.6660486e-01
   4.9285630e+01   8.6622804e-01
   4.9280282e+01   8.6574203e-01
   4.9274935e+01   8.6542434e-01
   4.9269587e+01   8.6549830e-01
   4.9264239e+01   8.6580706e-01
   4.9258891e+01   8.6600685e-01
   4.9253543e+01   8.6599064e-01
   4.9248195e+01   8.6586487e-01
   4.9242848e+01   8.6572111e-01
   4.9237500e+01   8.6556476e-01
   4.9232152e+01   8.6534095e-01
   4.9226804e+01   8.6495984e-01
   4.9221456e+01   8.6438620e-01
   4.9216108e+01   8.6377358e-01
   4.9210761e+01   8.6343932e-01
   4.9205413e+01   8.6352372e-01
   4.9200065e+01   8.6375535e-01
   4.9194717e+01   8.6382020e-01
   4.9189369e+01   8.6368972e-01
   4.9184021e+01   8.6347455e-01
   4.9178674e+01   8.6323023e-01
   4.9173326e+01   8.6294115e-01
   4.9167978e+01   8.6257493e-01
   4.9162630e+01   8.6211485e-01
   4.9157282e+01   8.6157024e-01
   4.9151934e+01   8.6093915e-01
   4.9146587e+01   8.6012858e-01
   4.9141239e+01   8.5897321e-01
   4.9135891e+01   8.5740876e-01
   4.9130543e+01   8.5581464e-01
   4.9125195e+01   8.5547966e-01
   4.9119847e+01   8.5683566e-01
   4.9114500e+01   8.5780215e-01
   4.9109152e+01   8.5772896e-01
   4.9103804e+01   8.5708988e-01
   4.9098456e+01   8.5614032e-01
   4.9093108e+01   8.5489517e-01
   4.9087760e+01   8.5328412e-01
   4.9082413e+01   8.5119265e-01
   4.9077065e+01   8.4830791e-01
   4.9071717e+01   8.4349418e-01
   4.9066369e+01   8.3318311e-01
   4.9061021e+01   8.1690711e-01
   4.9055673e+01   8.2312703e-01
   4.9050326e+01   8.3979678e-01
   4.9044978e+01   8.4765679e-01
   4.9039630e+01   8.5064638e-01
   4.9034282e+01   8.5179538e-01
   4.9028934e+01   8.5223252e-01
   4.9023586e+01   8.5236728e-01
   4.9018239e+01   8.5236043e-01
   4.9012891e+01   8.5227001e-01
   4.9007543e+01   8.5210663e-01
   4.9002195e+01   8.5187018e-01
   4.8996847e+01   8.5157150e-01
   4.8991499e+01   8.5122871e-01
   4.8986152e+01   8.5084820e-01
   4.8980804e+01   8.5042012e-01
   4.8975456e+01   8.4993833e-01
   4.8970108e+01   8.4942186e-01
   4.8964760e+01   8.4890002e-01
   4.8959412e+01   8.4838271e-01
   4.8954065e+01   8.4786308e-01
   4.8948717e+01   8.4733075e-01
   4.8943369e+01   8.4677613e-01
   4.8938021e+01   8.4619319e-01
   4.8932673e+01   8.4558153e-01
   4.8927325e+01   8.4494472e-01
   4.8921978e+01   8.4429514e-01
   4.8916630e+01   8.4365118e-01
   4.8911282e+01   8.4301358e-01
   4.8905934e+01   8.4236813e-01
   4.8900586e+01   8.4170330e-01
   4.8895238e+01   8.4101278e-01
   4.8889891e+01   8.4029102e-01
   4.8884543e+01   8.3953959e-01
   4.8879195e+01   8.3876437e-01
   4.8873847e+01   8.3796859e-01
   4.8868499e+01   8.3714521e-01
   4.8863151e+01   8.3624965e-01
   4.8857804e+01   8.3520204e-01
   4.8852456e+01   8.3393943e-01
   4.8847108e+01   8.3241177e-01
   4.8841760e+01   8.3050883e-01
   4.8836412e+01   8.2832009e-01
   4.8831064e+01   8.2705098e-01
   4.8825717e+01   8.2727206e-01
   4.8820369e+01   8.2771569e-01
   4.8815021e+01   8.2783371e-01
   4.8809673e+01   8.2763857e-01
   4.8804325e+01   8.2721609e-01
   4.8798977e+01   8.2664186e-01
   4.8793630e+01   8.2596403e-01
   4.8788282e+01   8.2520872e-01
   4.8782934e+01   8.2439506e-01
   4.8777586e+01   8.2353413e-01
   4.8772238e+01   8.2264310e-01
   4.8766890e+01   8.2175457e-01
   4.8761543e+01   8.2088208e-01
   4.8756195e+01   8.2000417e-01
   4.8750847e+01   8.1909567e-01
   4.8745499e+01   8.1814200e-01
   4.8740151e+01   8.1712157e-01
   4.8734803e+01   8.1599736e-01
   4.8729456e+01   8.1472105e-01
   4.8724108e+01   8.1324190e-01
   4.8718760e+01   8.1147617e-01
   4.8713412e+01   8.0915648e-01
   4.8708064e+01   8.0596238e-01
   4.8702716e+01   8.0367488e-01
   4.8697369e+01   8.0387050e-01
   4.8692021e+01   8.0437016e-01
   4.8686673e+01   8.0439663e-01
   4.8681325e+01   8.0420041e-01
   4.8675977e+01   8.0416703e-01
   4.8670629e+01   8.0437601e-01
   4.8665282e+01   8.0455548e-01
   4.8659934e+01   8.0448097e-01
   4.8654586e+01   8.0412805e-01
   4.8649238e+01   8.0357826e-01
   4.8643890e+01   8.0291343e-01
   4.8638542e+01   8.0216843e-01
   4.8633195e+01   8.0135149e-01
   4.8627847e+01   8.0047327e-01
   4.8622499e+01   7.9957181e-01
   4.8617151e+01   7.9869556e-01
   4.8611803e+01   7.9784524e-01
   4.8606455e+01   7.9698223e-01
   4.8601108e+01   7.9608822e-01
   4.8595760e+01   7.9515481e-01
   4.8590412e+01   7.9414850e-01
   4.8585064e+01   7.9304641e-01
   4.8579716e+01   7.9186761e-01
   4.8574368e+01   7.9064190e-01
   4.8569021e+01   7.8938478e-01
   4.8563673e+01   7.8809696e-01
   4.8558325e+01   7.8676194e-01
   4.8552977e+01   7.8536052e-01
   4.8547629e+01   7.8387350e-01
   4.8542281e+01   7.8225929e-01
   4.8536934e+01   7.8048301e-01
   4.8531586e+01   7.7855551e-01
   4.8526238e+01   7.7648318e-01
   4.8520890e+01   7.7417523e-01
   4.8515542e+01   7.7133244e-01
   4.8510194e+01   7.6708370e-01
   4.8504847e+01   7.5899494e-01
   4.8499499e+01   7.4767363e-01
   4.8494151e+01   7.4909997e-01
   4.8488803e+01   7.5369799e-01
   4.8483455e+01   7.5560182e-01
   4.8478107e+01   7.5599569e-01
   4.8472760e+01   7.5553286e-01
   4.8467412e+01   7.5450528e-01
   4.8462064e+01   7.5307828e-01
   4.8456716e+01   7.5133198e-01
   4.8451368e+01   7.4932379e-01
   4.8446020e+01   7.4711251e-01
   4.8440673e+01   7.4472558e-01
   4.8435325e+01   7.4217224e-01
   4.8429977e+01   7.3946941e-01
   4.8424629e+01   7.3662037e-01
   4.8419281e+01   7.3362321e-01
   4.8413933e+01   7.3048615e-01
   4.8408586e+01   7.2720492e-01
   4.8403238e+01   7.2376418e-01
   4.8397890e+01   7.2016013e-01
   4.8392542e+01   7.1638238e-01
   4.8387194e+01   7.1242166e-01
   4.8381846e+01   7.0828503e-01
   4.8376499e+01   7.0394957e-01
   4.8371151e+01   6.9936579e-01
   4.8365803e+01   6.9453621e-01
   4.8360455e+01   6.8949813e-01
   4.8355107e+01   6.8424952e-01
   4.8349759e+01   6.7875963e-01
   4.8344412e+01   6.7299199e-01
   4.8339064e+01   6.6691029e-01
   4.8333716e+01   6.6050911e-01
   4.8328368e+01   6.5379316e-01
   4.8323020e+01   6.4674604e-01
   4.8317672e+01   6.3937366e-01
   4.8312325e+01   6.3170880e-01
   4.8306977e+01   6.2381607e-01
   4.8301629e+01   6.1583662e-01
   4.8296281e+01   6.0769671e-01
   4.8290933e+01   5.9848064e-01
   4.8285585e+01   5.8660769e-01
   4.8280238e+01   5.7240361e-01
   4.8274890e+01   5.5912155e-01
   4.8269542e+01   5.4803312e-01
   4.8264194e+01   5.3767926e-01
   4.8258846e+01   5.2673918e-01
   4.8253498e+01   5.1480180e-01
   4.8248151e+01   5.0198919e-01
   4.8242803e+01   4.8860529e-01
   4.8237455e+01   4.7505128e-01
   4.8232107e+01   4.6160826e-01
   4.8226759e+01   4.4787401e-01
   4.8221411e+01   4.3259898e-01
   4.8216064e+01   4.1488388e-01
   4.8210716e+01   3.9596412e-01
   4.8205368e+01   3.7815613e-01
   4.8200020e+01   3.6212194e-01
   4.8194672e+01   3.4711784e-01
   4.8189324e+01   3.3240622e-01
   4.8183977e+01   3.1764409e-01
   4.8178629e+01   3.0278781e-01
   4.8173281e+01   2.8796151e-01
   4.8167933e+01   2.7333415e-01
   4.8162585e+01   2.5905401e-01
   4.8157237e+01   2.4521840e-01
   4.8151890e+01   2.3187467e-01
   4.8146542e+01   2.1906668e-01
   4.8141194e+01   2.0684505e-01
   4.8135846e+01   1.9523954e-01
   4.8130498e+01   1.8427525e-01
   4.8125150e+01   1.7401603e-01
   4.8119803e+01   1.6456190e-01
   4.8114455e+01   1.5592821e-01
   4.8109107e+01   1.4785153e-01
   4.8103759e+01   1.3984691e-01
   4.8098411e+01   1.3174683e-01
   4.8093063e+01   1.2410142e-01
   4.8087716e+01   1.1755633e-01
   4.8082368e+01   1.1218016e-01
   4.8077020e+01   1.0772749e-01
   4.8071672e+01   1.0396554e-01
   4.8066324e+01   1.0072603e-01
   4.8060976e+01   9.7949915e-02
   4.8055629e+01   9.5657989e-02
   4.8050281e+01   9.3859024e-02
   4.8044933e+01   9.2575118e-02
   4.8039585e+01   9.1904439e-02
   4.8034237e+01   9.1956869e-02
   4.8028889e+01   9.2736557e-02
   4.8023542e+01   9.4147585e-02
   4.8018194e+01   9.6115209e-02
   4.8012846e+01   9.8672308e-02
   4.8007498e+01   1.0190924e-01
   4.8002150e+01   1.0586627e-01
   4.7996802e+01   1.1054032e-01
   4.7991455e+01   1.1594615e-01
   4.7986107e+01   1.2208820e-01
   4.7980759e+01   1.2894428e-01
   4.7975411e+01   1.3651204e-01
   4.7970063e+01   1.4479762e-01
   4.7964715e+01   1.5377909e-01
   4.7959368e+01   1.6341744e-01
   4.7954020e+01   1.7365479e-01
   4.7948672e+01   1.8441793e-01
   4.7943324e+01   1.9565848e-01
   4.7937976e+01   2.0733696e-01
   4.7932628e+01   2.1937443e-01
   4.7927281e+01   2.3167227e-01
   4.7921933e+01   2.4414301e-01
   4.7916585e+01   2.5668892e-01
   4.7911237e+01   2.6914006e-01
   4.7905889e+01   2.8125325e-01
   4.7900541e+01   2.9298517e-01
   4.7895194e+01   3.0484107e-01
   4.7889846e+01   3.1755161e-01
   4.7884498e+01   3.3098337e-01
   4.7879150e+01   3.4394795e-01
   4.7873802e+01   3.5563570e-01
   4.7868454e+01   3.6627233e-01
   4.7863107e+01   3.7635136e-01
   4.7857759e+01   3.8597003e-01
   4.7852411e+01   3.9488456e-01
   4.7847063e+01   4.0312606e-01
   4.7841715e+01   4.1158000e-01
   4.7836367e+01   4.2153352e-01
   4.7831020e+01   4.3270707e-01
   4.7825672e+01   4.4296312e-01
   4.7820324e+01   4.5133013e-01
   4.7814976e+01   4.5855498e-01
   4.7809628e+01   4.6548387e-01
   4.7804280e+01   4.7244778e-01
   4.7798933e+01   4.7944444e-01
   4.7793585e+01   4.8639479e-01
   4.7788237e+01   4.9324667e-01
   4.7782889e+01   4.9997306e-01
   4.7777541e+01   5.0656241e-01
   4.7772193e+01   5.1299834e-01
   4.7766846e+01   5.1924086e-01
   4.7761498e+01   5.2532679e-01
   4.7756150e+01   5.3148335e-01
   4.7750802e+01   5.3793150e-01
   4.7745454e+01   5.4452503e-01
   4.7740106e+01   5.5085886e-01
   4.7734759e+01   5.5673838e-01
   4.7729411e+01   5.6226587e-01
   4.7724063e+01   5.6759274e-01
   4.7718715e+01   5.7276642e-01
   4.7713367e+01   5.7773542e-01
   4.7708019e+01   5.8243442e-01
   4.7702672e+01   5.8688092e-01
   4.7697324e+01   5.9118491e-01
   4.7691976e+01   5.9541291e-01
   4.7686628e+01   5.9942174e-01
   4.7681280e+01   6.0292906e-01
   4.7675932e+01   6.0579050e-01
   4.7670585e+01   6.0807657e-01
   4.7665237e+01   6.0989273e-01
   4.7659889e+01   6.1125153e-01
   4.7654541e+01   6.1210746e-01
   4.7649193e+01   6.1240679e-01
   4.7643845e+01   6.1209989e-01
   4.7638498e+01   6.1115932e-01
   4.7633150e+01   6.0956389e-01
   4.7627802e+01   6.0727358e-01
   4.7622454e+01   6.0425079e-01
   4.7617106e+01   6.0047352e-01
   4.7611758e+01   5.9591639e-01
   4.7606411e+01   5.9056026e-01
   4.7601063e+01   5.8440554e-01
   4.7595715e+01   5.7745498e-01
   4.7590367e+01   5.6972104e-01
   4.7585019e+01   5.6124187e-01
   4.7579671e+01   5.5207157e-01
   4.7574324e+01   5.4227704e-01
   4.7568976e+01   5.3195131e-01
   4.7563628e+01   5.2120537e-01
   4.7558280e+01   5.1016670e-01
   4.7552932e+01   4.9899071e-01
   4.7547584e+01   4.8784634e-01
   4.7542237e+01   4.7689798e-01
   4.7536889e+01   4.6631908e-01
   4.7531541e+01   4.5629948e-01
   4.7526193e+01   4.4702432e-01
   4.7520845e+01   4.3865466e-01
   4.7515497e+01   4.3132606e-01
   4.7510150e+01   4.2516536e-01
   4.7504802e+01   4.2031142e-01
   4.7499454e+01   4.1690379e-01
   4.7494106e+01   4.1503561e-01
   4.7488758e+01   4.1473976e-01
   4.7483410e+01   4.1604754e-01
   4.7478063e+01   4.1902971e-01
   4.7472715e+01   4.2373484e-01
   4.7467367e+01   4.3009859e-01
   4.7462019e+01   4.3796808e-01
   4.7456671e+01   4.4720954e-01
   4.7451323e+01   4.5773864e-01
   4.7445976e+01   4.6945554e-01
   4.7440628e+01   4.8220941e-01
   4.7435280e+01   4.9582297e-01
   4.7429932e+01   5.1010054e-01
   4.7424584e+01   5.2481765e-01
   4.7419236e+01   5.3974342e-01
   4.7413889e+01   5.5467820e-01
   4.7408541e+01   5.6946301e-01
   4.7403193e+01   5.8396012e-01
   4.7397845e+01   5.9803367e-01
   4.7392497e+01   6.1155409e-01
   4.7387149e+01   6.2442124e-01
   4.7381802e+01   6.3657057e-01
   4.7376454e+01   6.4796305e-01
   4.7371106e+01   6.5857065e-01
   4.7365758e+01   6.6836751e-01
   4.7360410e+01   6.7735499e-01
   4.7355062e+01   6.8558037e-01
   4.7349715e+01   6.9304389e-01
   4.7344367e+01   6.9964045e-01
   4.7339019e+01   7.0536643e-01
   4.7333671e+01   7.1056050e-01
   4.7328323e+01   7.1569955e-01
   4.7322975e+01   7.2076064e-01
   4.7317628e+01   7.2504091e-01
   4.7312280e+01   7.2794509e-01
   4.7306932e+01   7.2952563e-01
   4.7301584e+01   7.3023796e-01
   4.7296236e+01   7.3066711e-01
   4.7290888e+01   7.3201418e-01
   4.7285541e+01   7.3989868e-01
   4.7280193e+01   7.5651109e-01
   4.7274845e+01   7.6261395e-01
   4.7269497e+01   7.6430792e-01
   4.7264149e+01   7.6574659e-01
   4.7258802e+01   7.6740861e-01
   4.7253454e+01   7.6937473e-01
   4.7248106e+01   7.7166373e-01
   4.7242758e+01   7.7422953e-01
   4.7237410e+01   7.7697176e-01
   4.7232062e+01   7.7977091e-01
   4.7226715e+01   7.8254521e-01
   4.7221367e+01   7.8527492e-01
   4.7216019e+01   7.8796148e-01
   4.7210671e+01   7.9057711e-01
   4.7205323e+01   7.9307574e-01
   4.7199975e+01   7.9546148e-01
   4.7194628e+01   7.9782546e-01
   4.7189280e+01   8.0026585e-01
   4.7183932e+01   8.0276167e-01
   4.7178584e+01   8.0519015e-01
   4.7173236e+01   8.0747187e-01
   4.7167888e+01   8.0962676e-01
   4.7162541e+01   8.1170171e-01
   4.7157193e+01   8.1371534e-01
   4.7151845e+01   8.1565958e-01
   4.7146497e+01   8.1751227e-01
   4.7141149e+01   8.1925124e-01
   4.7135801e+01   8.2085627e-01
   4.7130454e+01   8.2228690e-01
   4.7125106e+01   8.2345551e-01
   4.7119758e+01   8.2421857e-01
   4.7114410e+01   8.2442492e-01
   4.7109062e+01   8.2403129e-01
   4.7103714e+01   8.2329679e-01
   4.7098367e+01   8.2338578e-01
   4.7093019e+01   8.2728428e-01
   4.7087671e+01   8.3357286e-01
   4.7082323e+01   8.3493310e-01
   4.7076975e+01   8.3377922e-01
   4.7071627e+01   8.3414429e-01
   4.7066280e+01   8.3670223e-01
   4.7060932e+01   8.3905029e-01
   4.7055584e+01   8.3999890e-01
   4.7050236e+01   8.4018761e-01
   4.7044888e+01   8.4031433e-01
   4.7039540e+01   8.4062231e-01
   4.7034193e+01   8.4106809e-01
   4.7028845e+01   8.4156227e-01
   4.7023497e+01   8.4206551e-01
   4.7018149e+01   8.4256524e-01
   4.7012801e+01   8.4304380e-01
   4.7007453e+01   8.4348005e-01
   4.7002106e+01   8.4386599e-01
   4.6996758e+01   8.4420788e-01
   4.6991410e+01   8.4452248e-01
   4.6986062e+01   8.4484208e-01
   4.6980714e+01   8.4517825e-01
   4.6975366e+01   8.4544462e-01
   4.6970019e+01   8.4544283e-01
   4.6964671e+01   8.4497416e-01
   4.6959323e+01   8.4401071e-01
   4.6953975e+01   8.4299308e-01
   4.6948627e+01   8.4338039e-01
   4.6943279e+01   8.4636527e-01
   4.6937932e+01   8.4900451e-01
   4.6932584e+01   8.4945107e-01
   4.6927236e+01   8.4899974e-01
   4.6921888e+01   8.4859526e-01
   4.6916540e+01   8.4845108e-01
   4.6911192e+01   8.4848034e-01
   4.6905845e+01   8.4856611e-01
   4.6900497e+01   8.4864563e-01
   4.6895149e+01   8.4869170e-01
   4.6889801e+01   8.4869170e-01
   4.6884453e+01   8.4864324e-01
   4.6879105e+01   8.4854680e-01
   4.6873758e+01   8.4839994e-01
   4.6868410e+01   8.4819603e-01
   4.6863062e+01   8.4792918e-01
   4.6857714e+01   8.4760070e-01
   4.6852366e+01   8.4720337e-01
   4.6847018e+01   8.4669000e-01
   4.6841671e+01   8.4598047e-01
   4.6836323e+01   8.4502250e-01
   4.6830975e+01   8.4386051e-01
   4.6825627e+01   8.4271175e-01
   4.6820279e+01   8.4212595e-01
   4.6814931e+01   8.4346294e-01
   4.6809584e+01   8.5050505e-01
   4.6804236e+01   8.7527490e-01
   4.6798888e+01   9.3198407e-01
   4.6793540e+01   9.0876901e-01
   4.6788192e+01   8.6773586e-01
   4.6782844e+01   8.5211074e-01
   4.6777497e+01   8.4565943e-01
   4.6772149e+01   8.4334385e-01
   4.6766801e+01   8.4508359e-01
   4.6761453e+01   8.5440987e-01
   4.6756105e+01   8.7716717e-01
   4.6750757e+01   8.9288533e-01
   4.6745410e+01   8.7775558e-01
   4.6740062e+01   8.6424637e-01
   4.6734714e+01   8.5884017e-01
   4.6729366e+01   8.5241735e-01
   4.6724018e+01   8.4251529e-01
   4.6718670e+01   8.3624005e-01
   4.6713323e+01   8.3286428e-01
   4.6707975e+01   8.3073318e-01
   4.6702627e+01   8.2924819e-01
   4.6697279e+01   8.2816398e-01
   4.6691931e+01   8.2726848e-01
   4.6686583e+01   8.2639831e-01
   4.6681236e+01   8.2549506e-01
   4.6675888e+01   8.2453483e-01
   4.6670540e+01   8.2346350e-01
   4.6665192e+01   8.2224452e-01
   4.6659844e+01   8.2088804e-01
   4.6654496e+01   8.1942576e-01
   4.6649149e+01   8.1793255e-01
   4.6643801e+01   8.1662625e-01
   4.6638453e+01   8.1599903e-01
   4.6633105e+01   8.1665373e-01
   4.6627757e+01   8.1661999e-01
   4.6622409e+01   8.1325293e-01
   4.6617062e+01   8.1023514e-01
   4.6611714e+01   8.0830485e-01
   4.6606366e+01   8.0686915e-01
   4.6601018e+01   8.0559111e-01
   4.6595670e+01   8.0433130e-01
   4.6590322e+01   8.0304211e-01
   4.6584975e+01   8.0170625e-01
   4.6579627e+01   8.0030537e-01
   4.6574279e+01   7.9882568e-01
   4.6568931e+01   7.9727995e-01
   4.6563583e+01   7.9569942e-01
   4.6558235e+01   7.9410696e-01
   4.6552888e+01   7.9251385e-01
   4.6547540e+01   7.9092574e-01
   4.6542192e+01   7.8933132e-01
   4.6536844e+01   7.8769690e-01
   4.6531496e+01   7.8599554e-01
   4.6526148e+01   7.8425461e-01
   4.6520801e+01   7.8254396e-01
   4.6515453e+01   7.8089672e-01
   4.6510105e+01   7.7923214e-01
   4.6504757e+01   7.7735329e-01
   4.6499409e+01   7.7514774e-01
   4.6494061e+01   7.7279282e-01
   4.6488714e+01   7.7064008e-01
   4.6483366e+01   7.6891315e-01
   4.6478018e+01   7.6748174e-01
   4.6472670e+01   7.6613683e-01
   4.6467322e+01   7.6478148e-01
   4.6461974e+01   7.6339060e-01
   4.6456627e+01   7.6195502e-01
   4.6451279e+01   7.6046789e-01
   4.6445931e+01   7.5892937e-01
   4.6440583e+01   7.5735509e-01
   4.6435235e+01   7.5577182e-01
   4.6429887e+01   7.5420135e-01
   4.6424540e+01   7.5265729e-01
   4.6419192e+01   7.5114822e-01
   4.6413844e+01   7.4966788e-01
   4.6408496e+01   7.4820006e-01
   4.6403148e+01   7.4674416e-01
   4.6397800e+01   7.4531078e-01
   4.6392453e+01   7.4389178e-01
   4.6387105e+01   7.4246466e-01
   4.6381757e+01   7.4102545e-01
   4.6376409e+01   7.3961228e-01
   4.6371061e+01   7.3836124e-01
   4.6365713e+01   7.3757589e-01
   4.6360366e+01   7.3759359e-01
   4.6355018e+01   7.3757493e-01
   4.6349670e+01   7.3533505e-01
   4.6344322e+01   7.3251557e-01
   4.6338974e+01   7.3059964e-01
   4.6333626e+01   7.2933418e-01
   4.6328279e+01   7.2838068e-01
   4.6322931e+01   7.2755486e-01
   4.6317583e+01   7.2679532e-01
   4.6312235e+01   7.2611517e-01
   4.6306887e+01   7.2553366e-01
   4.6301539e+01   7.2496277e-01
   4.6296192e+01   7.2424316e-01
   4.6290844e+01   7.2342712e-01
   4.6285496e+01   7.2272736e-01
   4.6280148e+01   7.2245842e-01
   4.6274800e+01   7.2325456e-01
   4.6269452e+01   7.2662741e-01
   4.6264105e+01   7.3467654e-01
   4.6258757e+01   7.3781973e-01
   4.6253409e+01   7.2936100e-01
   4.6248061e+01   7.2380698e-01
   4.6242713e+01   7.2137403e-01
   4.6237365e+01   7.2026122e-01
   4.6232018e+01   7.1976548e-01
   4.6226670e+01   7.1982276e-01
   4.6221322e+01   7.2095329e-01
   4.6215974e+01   7.2474319e-01
   4.6210626e+01   7.3454338e-01
   4.6205278e+01   7.4807966e-01
   4.6199931e+01   7.4672979e-01
   4.6194583e+01   7.3930430e-01
   4.6189235e+01   7.3675406e-01
   4.6183887e+01   7.4035811e-01
   4.6178539e+01   7.5371397e-01
   4.6173191e+01   7.7924496e-01
   4.6167844e+01   7.8032058e-01
   4.6162496e+01   7.5423378e-01
   4.6157148e+01   7.3864967e-01
   4.6151800e+01   7.3258418e-01
   4.6146452e+01   7.3077798e-01
   4.6141104e+01   7.3054647e-01
   4.6135757e+01   7.3091346e-01
   4.6130409e+01   7.3160350e-01
   4.6125061e+01   7.3251724e-01
   4.6119713e+01   7.3358011e-01
   4.6114365e+01   7.3473376e-01
   4.6109017e+01   7.3594749e-01
   4.6103670e+01   7.3720700e-01
   4.6098322e+01   7.3850596e-01
   4.6092974e+01   7.3983330e-01
   4.6087626e+01   7.4114329e-01
   4.6082278e+01   7.4235904e-01
   4.6076930e+01   7.4346179e-01
   4.6071583e+01   7.4458718e-01
   4.6066235e+01   7.4596602e-01
   4.6060887e+01   7.4763387e-01
   4.6055539e+01   7.4928713e-01
   4.6050191e+01   7.5065058e-01
   4.6044843e+01   7.5171572e-01
   4.6039496e+01   7.5259787e-01
   4.6034148e+01   7.5344169e-01
   4.6028800e+01   7.5450307e-01
   4.6023452e+01   7.5636196e-01
   4.6018104e+01   7.6000673e-01
   4.6012756e+01   7.6501948e-01
   4.6007409e+01   7.6796103e-01
   4.6002061e+01   7.6857775e-01
   4.5996713e+01   7.6865822e-01
   4.5991365e+01   7.6866430e-01
   4.5986017e+01   7.6881045e-01
   4.5980669e+01   7.6921624e-01
   4.5975322e+01   7.6980925e-01
   4.5969974e+01   7.7046454e-01
   4.5964626e+01   7.7110350e-01
   4.5959278e+01   7.7178937e-01
   4.5953930e+01   7.7282816e-01
   4.5948582e+01   7.7458149e-01
   4.5943235e+01   7.7664912e-01
   4.5937887e+01   7.7823502e-01
   4.5932539e+01   7.7932501e-01
   4.5927191e+01   7.8025031e-01
   4.5921843e+01   7.8121346e-01
   4.5916495e+01   7.8225613e-01
   4.5911148e+01   7.8332651e-01
   4.5905800e+01   7.8436279e-01
   4.5900452e+01   7.8534484e-01
   4.5895104e+01   7.8628480e-01
   4.5889756e+01   7.8718519e-01
   4.5884408e+01   7.8800720e-01
   4.5879061e+01   7.8867966e-01
   4.5873713e+01   7.8916299e-01
   4.5868365e+01   7.8954101e-01
   4.5863017e+01   7.9011250e-01
   4.5857669e+01   7.9134387e-01
   4.5852321e+01   7.9301244e-01
   4.5846974e+01   7.9407984e-01
   4.5841626e+01   7.9443640e-01
   4.5836278e+01   7.9449153e-01
   4.5830930e+01   7.9453278e-01
   4.5825582e+01   7.9486960e-01
   4.5820234e+01   7.9594719e-01
   4.5814887e+01   7.9751027e-01
   4.5809539e+01   7.9847306e-01
   4.5804191e+01   7.9879099e-01
   4.5798843e+01   7.9887879e-01
   4.5793495e+01   7.9892755e-01
   4.5788147e+01   7.9898608e-01
   4.5782800e+01   7.9909170e-01
   4.5777452e+01   7.9938048e-01
   4.5772104e+01   8.0024648e-01
   4.5766756e+01   8.0234516e-01
   4.5761408e+01   8.0481660e-01
   4.5756060e+01   8.0478501e-01
   4.5750713e+01   8.0351418e-01
   4.5745365e+01   8.0281806e-01
   4.5740017e+01   8.0276698e-01
   4.5734669e+01   8.0292612e-01
   4.5729321e+01   8.0301952e-01
   4.5723973e+01   8.0300820e-01
   4.5718626e+01   8.0295837e-01
   4.5713278e+01   8.0293697e-01
   4.5707930e+01   8.0295181e-01
   4.5702582e+01   8.0294514e-01
   4.5697234e+01   8.0290145e-01
   4.5691886e+01   8.0302113e-01
   4.5686539e+01   8.0391359e-01
   4.5681191e+01   8.0641460e-01
   4.5675843e+01   8.0872601e-01
   4.5670495e+01   8.0787963e-01
   4.5665147e+01   8.0603427e-01
   4.5659799e+01   8.0471063e-01
   4.5654452e+01   8.0431795e-01
   4.5649104e+01   8.0568403e-01
   4.5643756e+01   8.1114745e-01
   4.5638408e+01   8.2291055e-01
   4.5633060e+01   8.2554549e-01
   4.5627712e+01   8.1614751e-01
   4.5622365e+01   8.0980819e-01
   4.5617017e+01   8.0677050e-01
   4.5611669e+01   8.0562186e-01
   4.5606321e+01   8.0560595e-01
   4.5600973e+01   8.0540901e-01
   4.5595625e+01   8.0449510e-01
   4.5590278e+01   8.0347824e-01
   4.5584930e+01   8.0267560e-01
   4.5579582e+01   8.0213338e-01
   4.5574234e+01   8.0179495e-01
   4.5568886e+01   8.0154896e-01
   4.5563538e+01   8.0128890e-01
   4.5558191e+01   8.0095506e-01
   4.5552843e+01   8.0051285e-01
   4.5547495e+01   7.9993993e-01
   4.5542147e+01   7.9930884e-01
   4.5536799e+01   7.9895568e-01
   4.5531451e+01   7.9975361e-01
   4.5526104e+01   8.0299145e-01
   4.5520756e+01   8.0647451e-01
   4.5515408e+01   8.0546367e-01
   4.5510060e+01   8.0271155e-01
   4.5504712e+01   8.0066925e-01
   4.5499364e+01   7.9955000e-01
   4.5494017e+01   7.9868138e-01
   4.5488669e+01   7.9756153e-01
   4.5483321e+01   7.9636425e-01
   4.5477973e+01   7.9523820e-01
   4.5472625e+01   7.9418051e-01
   4.5467277e+01   7.9314047e-01
   4.5461930e+01   7.9207224e-01
   4.5456582e+01   7.9109138e-01
   4.5451234e+01   7.9067141e-01
   4.5445886e+01   7.9098266e-01
   4.5440538e+01   7.9098701e-01
   4.5435190e+01   7.9023021e-01
   4.5429843e+01   7.8917956e-01
   4.5424495e+01   7.8819752e-01
   4.5419147e+01   7.8735101e-01
   4.5413799e+01   7.8655410e-01
   4.5408451e+01   7.8572392e-01
   4.5403103e+01   7.8482866e-01
   4.5397756e+01   7.8384387e-01
   4.5392408e+01   7.8272367e-01
   4.5387060e+01   7.8143877e-01
   4.5381712e+01   7.8004849e-01
   4.5376364e+01   7.7882040e-01
   4.5371016e+01   7.7840006e-01
   4.5365669e+01   7.7883261e-01
   4.5360321e+01   7.7823848e-01
   4.5354973e+01   7.7652502e-01
   4.5349625e+01   7.7468461e-01
   4.5344277e+01   7.7306616e-01
   4.5338929e+01   7.7164084e-01
   4.5333582e+01   7.7025098e-01
   4.5328234e+01   7.6875788e-01
   4.5322886e+01   7.6715773e-01
   4.5317538e+01   7.6560056e-01
   4.5312190e+01   7.6419461e-01
   4.5306842e+01   7.6278937e-01
   4.5301495e+01   7.6122147e-01
   4.5296147e+01   7.5967991e-01
   4.5290799e+01   7.5850755e-01
   4.5285451e+01   7.5718045e-01
   4.5280103e+01   7.5509125e-01
   4.5274755e+01   7.5267488e-01
   4.5269408e+01   7.5041157e-01
   4.5264060e+01   7.4865049e-01
   4.5258712e+01   7.4774313e-01
   4.5253364e+01   7.4727070e-01
   4.5248016e+01   7.4551523e-01
   4.5242668e+01   7.4252707e-01
   4.5237321e+01   7.3982018e-01
   4.5231973e+01   7.3855758e-01
   4.5226625e+01   7.4014527e-01
   4.5221277e+01   7.4797887e-01
   4.5215929e+01   7.7277571e-01
   4.5210581e+01   8.3425117e-01
   4.5205234e+01   8.2804841e-01
   4.5199886e+01   7.6064962e-01
   4.5194538e+01   7.3278391e-01
   4.5189190e+01   7.2193360e-01
   4.5183842e+01   7.1765369e-01
   4.5178494e+01   7.1795845e-01
   4.5173147e+01   7.2293019e-01
   4.5167799e+01   7.2023737e-01
   4.5162451e+01   6.9943851e-01
   4.5157103e+01   6.8598050e-01
   4.5151755e+01   6.7911977e-01
   4.5146407e+01   6.7430699e-01
   4.5141060e+01   6.6994363e-01
   4.5135712e+01   6.6548032e-01
   4.5130364e+01   6.6071266e-01
   4.5125016e+01   6.5558809e-01
   4.5119668e+01   6.5012276e-01
   4.5114320e+01   6.4434147e-01
   4.5108973e+01   6.3825786e-01
   4.5103625e+01   6.3187987e-01
   4.5098277e+01   6.2521070e-01
   4.5092929e+01   6.1824828e-01
   4.5087581e+01   6.1097074e-01
   4.5082233e+01   6.0336733e-01
   4.5076886e+01   5.9556895e-01
   4.5071538e+01   5.8780009e-01
   4.5066190e+01   5.7990938e-01
   4.5060842e+01   5.7092714e-01
   4.5055494e+01   5.5971229e-01
   4.5050146e+01   5.4704726e-01
   4.5044799e+01   5.3518623e-01
   4.5039451e+01   5.2455008e-01
   4.5034103e+01   5.1411647e-01
   4.5028755e+01   5.0313133e-01
   4.5023407e+01   4.9127427e-01
   4.5018059e+01   4.7837478e-01
   4.5012712e+01   4.6451280e-01
   4.5007364e+01   4.5008314e-01
   4.5002016e+01   4.3546820e-01
   4.4996668e+01   4.2089450e-01
   4.4991320e+01   4.0670410e-01
   4.4985972e+01   3.9349473e-01
   4.4980625e+01   3.8185182e-01
   4.4975277e+01   3.7156704e-01
   4.4969929e+01   3.5871109e-01
   4.4964581e+01   3.2920825e-01
   4.4959233e+01   2.8332266e-01
   4.4953885e+01   2.5421721e-01
   4.4948538e+01   2.3833938e-01
   4.4943190e+01   2.2463471e-01
   4.4937842e+01   2.0982085e-01
   4.4932494e+01   1.9358262e-01
   4.4927146e+01   1.7653587e-01
   4.4921798e+01   1.5955493e-01
   4.4916451e+01   1.4353834e-01
   4.4911103e+01   1.2930259e-01
   4.4905755e+01   1.1737785e-01
   4.4900407e+01   1.0783558e-01
   4.4895059e+01   9.9646360e-02
   4.4889711e+01   8.6095877e-02
   4.4884364e+01   5.5130206e-02
   4.4879016e+01   3.1694189e-02
   4.4873668e+01   2.3708120e-02
   4.4868320e+01   1.9717844e-02
   4.4862972e+01   1.6446205e-02
   4.4857624e+01   1.3445102e-02
   4.4852277e+01   1.0734241e-02
   4.4846929e+01   8.3946176e-03
   4.4841581e+01   6.4838161e-03
   4.4836233e+01   4.9909386e-03
   4.4830885e+01   3.8678045e-03
   4.4825537e+01   3.0657426e-03
   4.4820190e+01   2.5130985e-03
   4.4814842e+01   2.1253314e-03
   4.4809494e+01   1.8506240e-03
   4.4804146e+01   1.6584765e-03
   4.4798798e+01   1.5223396e-03
   4.4793450e+01   1.4387729e-03
   4.4788103e+01   1.4187302e-03
   4.4782755e+01   1.4620845e-03
   4.4777407e+01   1.5683980e-03
   4.4772059e+01   1.7498466e-03
   4.4766711e+01   2.0262273e-03
   4.4761363e+01   2.4381666e-03
   4.4756016e+01   3.0327083e-03
   4.4750668e+01   3.8209537e-03
   4.4745320e+01   4.7856616e-03
   4.4739972e+01   5.9245201e-03
   4.4734624e+01   7.4134110e-03
   4.4729276e+01   1.0284668e-02
   4.4723929e+01   1.6785057e-02
   4.4718581e+01   2.5141370e-02
   4.4713233e+01   3.0357718e-02
   4.4707885e+01   3.3447128e-02
   4.4702537e+01   3.7327196e-02
   4.4697189e+01   4.5407046e-02
   4.4691842e+01   5.8982745e-02
   4.4686494e+01   7.2465695e-02
   4.4681146e+01   8.3596662e-02
   4.4675798e+01   9.6047588e-02
   4.4670450e+01   1.0990667e-01
   4.4665102e+01   1.2189828e-01
   4.4659755e+01   1.3156219e-01
   4.4654407e+01   1.4048667e-01
   4.4649059e+01   1.4966188e-01
   4.4643711e+01   1.5897742e-01
   4.4638363e+01   1.6773318e-01
   4.4633015e+01   1.7559074e-01
   4.4627668e+01   1.8421790e-01
   4.4622320e+01   2.0006037e-01
   4.4616972e+01   2.2640699e-01
   4.4611624e+01   2.4674627e-01
   4.4606276e+01   2.5725406e-01
   4.4600928e+01   2.6483211e-01
   4.4595581e+01   2.7288079e-01
   4.4590233e+01   2.8310210e-01
   4.4584885e+01   2.9615340e-01
   4.4579537e+01   3.1046295e-01
   4.4574189e+01   3.2370171e-01
   4.4568841e+01   3.3553258e-01
   4.4563494e+01   3.4698188e-01
   4.4558146e+01   3.5882169e-01
   4.4552798e+01   3.7116972e-01
   4.4547450e+01   3.8379169e-01
   4.4542102e+01   3.9643043e-01
   4.4536754e+01   4.0893635e-01
   4.4531407e+01   4.2125475e-01
   4.4526059e+01   4.3336913e-01
   4.4520711e+01   4.4525078e-01
   4.4515363e+01   4.5684591e-01
   4.4510015e+01   4.6809876e-01
   4.4504667e+01   4.7896016e-01
   4.4499320e+01   4.8938397e-01
   4.4493972e+01   4.9934670e-01
   4.4488624e+01   5.0886089e-01
   4.4483276e+01   5.1795101e-01
   4.4477928e+01   5.2661562e-01
   4.4472580e+01   5.3481209e-01
   4.4467233e+01   5.4248649e-01
   4.4461885e+01   5.4956478e-01
   4.4456537e+01   5.5588073e-01
   4.4451189e+01   5.6135380e-01
   4.4445841e+01   5.6658274e-01
   4.4440493e+01   5.7316256e-01
   4.4435146e+01   5.8182728e-01
   4.4429798e+01   5.8999258e-01
   4.4424450e+01   5.9565115e-01
   4.4419102e+01   5.9973913e-01
   4.4413754e+01   6.0352159e-01
   4.4408406e+01   6.0747111e-01
   4.4403059e+01   6.1152029e-01
   4.4397711e+01   6.1547065e-01
   4.4392363e+01   6.1922109e-01
   4.4387015e+01   6.2277764e-01
   4.4381667e+01   6.2615621e-01
   4.4376319e+01   6.2934202e-01
   4.4370972e+01   6.3232630e-01
   4.4365624e+01   6.3511735e-01
   4.4360276e+01   6.3773841e-01
   4.4354928e+01   6.4022988e-01
   4.4349580e+01   6.4261156e-01
   4.4344232e+01   6.4485174e-01
   4.4338885e+01   6.4690715e-01
   4.4333537e+01   6.4876026e-01
   4.4328189e+01   6.5041339e-01
   4.4322841e+01   6.5186638e-01
   4.4317493e+01   6.5307641e-01
   4.4312145e+01   6.5394276e-01
   4.4306798e+01   6.5437430e-01
   4.4301450e+01   6.5440440e-01
   4.4296102e+01   6.5441930e-01
   4.4290754e+01   6.5594101e-01
   4.4285406e+01   6.6084093e-01
   4.4280058e+01   6.6425508e-01
   4.4274711e+01   6.6445047e-01
   4.4269363e+01   6.6400272e-01
   4.4264015e+01   6.6374582e-01
   4.4258667e+01   6.6376698e-01
   4.4253319e+01   6.6396922e-01
   4.4247971e+01   6.6418421e-01
   4.4242624e+01   6.6428989e-01
   4.4237276e+01   6.6427851e-01
   4.4231928e+01   6.6418374e-01
   4.4226580e+01   6.6397953e-01
   4.4221232e+01   6.6360956e-01
   4.4215884e+01   6.6317958e-01
   4.4210537e+01   6.6331327e-01
   4.4205189e+01   6.6523391e-01
   4.4199841e+01   6.6720814e-01
   4.4194493e+01   6.6642565e-01
   4.4189145e+01   6.6480964e-01
   4.4183797e+01   6.6335022e-01
   4.4178450e+01   6.6211754e-01
   4.4173102e+01   6.6116178e-01
   4.4167754e+01   6.6075569e-01
   4.4162406e+01   6.6146165e-01
   4.4157058e+01   6.6257894e-01
   4.4151710e+01   6.6179317e-01
   4.4146363e+01   6.6051328e-01
   4.4141015e+01   6.5966409e-01
   4.4135667e+01   6.5899974e-01
   4.4130319e+01   6.5830731e-01
   4.4124971e+01   6.5755427e-01
   4.4119623e+01   6.5674508e-01
   4.4114276e+01   6.5584964e-01
   4.4108928e+01   6.5485150e-01
   4.4103580e+01   6.5376836e-01
   4.4098232e+01   6.5260893e-01
   4.4092884e+01   6.5137452e-01
   4.4087536e+01   6.5007514e-01
   4.4082189e+01   6.4871460e-01
   4.4076841e+01   6.4730036e-01
   4.4071493e+01   6.4584190e-01
   4.4066145e+01   6.4432019e-01
   4.4060797e+01   6.4271593e-01
   4.4055449e+01   6.4105034e-01
   4.4050102e+01   6.3935304e-01
   4.4044754e+01   6.3763440e-01
   4.4039406e+01   6.3589042e-01
   4.4034058e+01   6.3408458e-01
   4.4028710e+01   6.3217920e-01
   4.4023362e+01   6.3020080e-01
   4.4018015e+01   6.2820482e-01
   4.4012667e+01   6.2620348e-01
   4.4007319e+01   6.2417150e-01
   4.4001971e+01   6.2206370e-01
   4.3996623e+01   6.1984020e-01
   4.3991275e+01   6.1752182e-01
   4.3985928e+01   6.1516166e-01
   4.3980580e+01   6.1276788e-01
   4.3975232e+01   6.1032325e-01
   4.3969884e+01   6.0783798e-01
   4.3964536e+01   6.0534275e-01
   4.3959188e+01   6.0285008e-01
   4.3953841e+01   6.0008317e-01
   4.3948493e+01   5.9550762e-01
   4.3943145e+01   5.8851165e-01
   4.3937797e+01   5.8417350e-01
   4.3932449e+01   5.8199590e-01
   4.3927101e+01   5.7996720e-01
   4.3921754e+01   5.7757556e-01
   4.3916406e+01   5.7472807e-01
   4.3911058e+01   5.7143831e-01
   4.3905710e+01   5.6778806e-01
   4.3900362e+01   5.6385666e-01
   4.3895014e+01   5.5968386e-01
   4.3889667e+01   5.5529457e-01
   4.3884319e+01   5.5067891e-01
   4.3878971e+01   5.4579562e-01
   4.3873623e+01   5.4064012e-01
   4.3868275e+01   5.3524059e-01
   4.3862927e+01   5.2960289e-01
   4.3857580e+01   5.2372092e-01
   4.3852232e+01   5.1757979e-01
   4.3846884e+01   5.1114547e-01
   4.3841536e+01   5.0440645e-01
   4.3836188e+01   4.9735796e-01
   4.3830840e+01   4.8994517e-01
   4.3825493e+01   4.8212582e-01
   4.3820145e+01   4.7393829e-01
   4.3814797e+01   4.6543506e-01
   4.3809449e+01   4.5664850e-01
   4.3804101e+01   4.4769138e-01
   4.3798753e+01   4.3884405e-01
   4.3793406e+01   4.3038413e-01
   4.3788058e+01   4.2190781e-01
   4.3782710e+01   4.1112313e-01
   4.3777362e+01   3.9435709e-01
   4.3772014e+01   3.7454641e-01
   4.3766666e+01   3.6026940e-01
   4.3761319e+01   3.5135037e-01
   4.3755971e+01   3.4264445e-01
   4.3750623e+01   3.2630780e-01
   4.3745275e+01   2.9584548e-01
   4.3739927e+01   2.6778173e-01
   4.3734579e+01   2.5308594e-01
   4.3729232e+01   2.4411666e-01
   4.3723884e+01   2.3609352e-01
   4.3718536e+01   2.2735427e-01
   4.3713188e+01   2.1562830e-01
   4.3707840e+01   1.9007690e-01
   4.3702492e+01   1.1194344e-01
   4.3697145e+01   6.4356335e-02
   4.3691797e+01   6.6218413e-02
   4.3686449e+01   6.5929398e-02
   4.3681101e+01   6.2324993e-02
   4.3675753e+01   5.7344489e-02
   4.3670405e+01   5.1474694e-02
   4.3665058e+01   4.3709114e-02
   4.3659710e+01   3.2990284e-02
   4.3654362e+01   2.2336191e-02
   4.3649014e+01   1.5676629e-02
   4.3643666e+01   1.1982658e-02
   4.3638318e+01   9.2328005e-03
   4.3632971e+01   6.8301070e-03
   4.3627623e+01   4.9154870e-03
   4.3622275e+01   3.5341387e-03
   4.3616927e+01   2.5334693e-03
   4.3611579e+01   1.7746455e-03
   4.3606231e+01   1.2184547e-03
   4.3600884e+01   8.5637125e-04
   4.3595536e+01   6.5911078e-04
   4.3590188e+01   6.1057264e-04
   4.3584840e+01   6.6573342e-04
   4.3579492e+01   7.8811107e-04
   4.3574144e+01   9.9556660e-04
   4.3568797e+01   1.2806018e-03
   4.3563449e+01   1.4952266e-03
   4.3558101e+01   1.3792951e-03
   4.3552753e+01   1.0223322e-03
   4.3547405e+01   9.3872589e-04
   4.3542057e+01   1.3195932e-03
   4.3536710e+01   1.9666220e-03
   4.3531362e+01   2.8305720e-03
   4.3526014e+01   3.8891996e-03
   4.3520666e+01   5.1438687e-03
   4.3515318e+01   6.6113314e-03
   4.3509970e+01   8.2793850e-03
   4.3504623e+01   1.0124314e-02
   4.3499275e+01   1.2126056e-02
   4.3493927e+01   1.4256365e-02
   4.3488579e+01   1.6495626e-02
   4.3483231e+01   1.8827584e-02
   4.3477883e+01   2.1202823e-02
   4.3472536e+01   2.3550624e-02
   4.3467188e+01   2.5790488e-02
   4.3461840e+01   2.7794866e-02
   4.3456492e+01   2.9397333e-02
   4.3451144e+01   3.0478269e-02
   4.3445796e+01   3.1203883e-02
   4.3440449e+01   3.2888100e-02
   4.3435101e+01   3.7628539e-02
   4.3429753e+01   4.2939901e-02
   4.3424405e+01   4.6350334e-02
   4.3419057e+01   4.8767909e-02
   4.3413709e+01   5.1029034e-02
   4.3408362e+01   5.3422764e-02
   4.3403014e+01   5.6024458e-02
   4.3397666e+01   5.8861930e-02
   4.3392318e+01   6.1925806e-02
   4.3386970e+01   6.5151669e-02
   4.3381622e+01   6.8459131e-02
   4.3376275e+01   7.1820863e-02
   4.3370927e+01   7.5284727e-02
   4.3365579e+01   7.8930043e-02
   4.3360231e+01   8.2830407e-02
   4.3354883e+01   8.7037660e-02
   4.3349535e+01   9.1523752e-02
   4.3344188e+01   9.6173167e-02
   4.3338840e+01   1.0090465e-01
   4.3333492e+01   1.0572951e-01
   4.3328144e+01   1.1067688e-01
   4.3322796e+01   1.1575487e-01
   4.3317448e+01   1.2096739e-01
   4.3312101e+01   1.2630026e-01
   4.3306753e+01   1.3172303e-01
   4.3301405e+01   1.3721965e-01
   4.3296057e+01   1.4278717e-01
   4.3290709e+01   1.4842787e-01
   4.3285361e+01   1.5414350e-01
   4.3280014e+01   1.5989912e-01
   4.3274666e+01   1.6563694e-01
   4.3269318e+01   1.7134914e-01
   4.3263970e+01   1.7707388e-01
   4.3258622e+01   1.8283311e-01
   4.3253274e+01   1.8863365e-01
   4.3247927e+01   1.9448920e-01
   4.3242579e+01   2.0039813e-01
   4.3237231e+01   2.0632476e-01
   4.3231883e+01   2.1221599e-01
   4.3226535e+01   2.1804875e-01
   4.3221187e+01   2.2386633e-01
   4.3215840e+01   2.2972687e-01
   4.3210492e+01   2.3562944e-01
   4.3205144e+01   2.4155115e-01
   4.3199796e+01   2.4750938e-01
   4.3194448e+01   2.5352719e-01
   4.3189100e+01   2.5960311e-01
   4.3183753e+01   2.6574743e-01
   4.3178405e+01   2.7199122e-01
   4.3173057e+01   2.7835301e-01
   4.3167709e+01   2.8481469e-01
   4.3162361e+01   2.9132321e-01
   4.3157013e+01   2.9783627e-01
   4.3151666e+01   3.0435735e-01
   4.3146318e+01   3.1088436e-01
   4.3140970e+01   3.1733707e-01
   4.3135622e+01   3.2352984e-01
   4.3130274e+01   3.2915846e-01
   4.3124926e+01   3.3386162e-01
   4.3119579e+01   3.3734703e-01
   4.3114231e+01   3.3936235e-01
   4.3108883e+01   3.3979934e-01
   4.3103535e+01   3.4454376e-01
   4.3098187e+01   3.7397540e-01
   4.3092839e+01   3.9530993e-01
   4.3087492e+01   4.0241909e-01
   4.3082144e+01   4.0692633e-01
   4.3076796e+01   4.1212508e-01
   4.3071448e+01   4.1912076e-01
   4.3066100e+01   4.2751187e-01
   4.3060752e+01   4.3587711e-01
   4.3055405e+01   4.4351858e-01
   4.3050057e+01   4.5079359e-01
   4.3044709e+01   4.5816565e-01
   4.3039361e+01   4.6574861e-01
   4.3034013e+01   4.7343820e-01
   4.3028665e+01   4.8109260e-01
   4.3023318e+01   4.8859248e-01
   4.3017970e+01   4.9581391e-01
   4.3012622e+01   5.0263685e-01
   4.3007274e+01   5.0922686e-01
   4.3001926e+01   5.1630247e-01
   4.2996578e+01   5.2450556e-01
   4.2991231e+01   5.3311396e-01
   4.2985883e+01   5.4071426e-01
   4.2980535e+01   5.4704905e-01
   4.2975187e+01   5.5273563e-01
   4.2969839e+01   5.5837375e-01
   4.2964491e+01   5.6437188e-01
   4.2959144e+01   5.7082790e-01
   4.2953796e+01   5.7733196e-01
   4.2948448e+01   5.8336395e-01
   4.2943100e+01   5.8885479e-01
   4.2937752e+01   5.9404528e-01
   4.2932404e+01   5.9909326e-01
   4.2927057e+01   6.0394543e-01
   4.2921709e+01   6.0836816e-01
   4.2916361e+01   6.1207068e-01
   4.2911013e+01   6.1500949e-01
   4.2905665e+01   6.1790097e-01
   4.2900317e+01   6.2290800e-01
   4.2894970e+01   6.3127637e-01
   4.2889622e+01   6.3852769e-01
   4.2884274e+01   6.4275539e-01
   4.2878926e+01   6.4584333e-01
   4.2873578e+01   6.4888340e-01
   4.2868230e+01   6.5203899e-01
   4.2862883e+01   6.5517086e-01
   4.2857535e+01   6.5825218e-01
   4.2852187e+01   6.6146219e-01
   4.2846839e+01   6.6491461e-01
   4.2841491e+01   6.6839969e-01
   4.2836143e+01   6.7162240e-01
   4.2830796e+01   6.7454362e-01
   4.2825448e+01   6.7728865e-01
   4.2820100e+01   6.7992765e-01
   4.2814752e+01   6.8245196e-01
   4.2809404e+01   6.8486011e-01
   4.2804056e+01   6.8719047e-01
   4.2798709e+01   6.8947816e-01
   4.2793361e+01   6.9171166e-01
   4.2788013e+01   6.9384849e-01
   4.2782665e+01   6.9587058e-01
   4.2777317e+01   6.9779718e-01
   4.2771969e+01   6.9965303e-01
   4.2766622e+01   7.0145243e-01
   4.2761274e+01   7.0320618e-01
   4.2755926e+01   7.0491016e-01
   4.2750578e+01   7.0651430e-01
   4.2745230e+01   7.0790428e-01
   4.2739882e+01   7.0895642e-01
   4.2734535e+01   7.0963728e-01
   4.2729187e+01   7.1006358e-01
   4.2723839e+01   7.1057898e-01
   4.2718491e+01   7.1188730e-01
   4.2713143e+01   7.1440947e-01
   4.2707795e+01   7.1710193e-01
   4.2702448e+01   7.1904773e-01
   4.2697100e+01   7.2037154e-01
   4.2691752e+01   7.2141689e-01
   4.2686404e+01   7.2243130e-01
   4.2681056e+01   7.2352511e-01
   4.2675708e+01   7.2466803e-01
   4.2670361e+01   7.2576898e-01
   4.2665013e+01   7.2678763e-01
   4.2659665e+01   7.2775590e-01
   4.2654317e+01   7.2871488e-01
   4.2648969e+01   7.2966647e-01
   4.2643621e+01   7.3059428e-01
   4.2638274e+01   7.3149747e-01
   4.2632926e+01   7.3239124e-01
   4.2627578e+01   7.3327959e-01
   4.2622230e+01   7.3413211e-01
   4.2616882e+01   7.3486942e-01
   4.2611534e+01   7.3538888e-01
   4.2606187e+01   7.3563957e-01
   4.2600839e+01   7.3570102e-01
   4.2595491e+01   7.3584300e-01
   4.2590143e+01   7.3673362e-01
   4.2584795e+01   7.4014872e-01
   4.2579447e+01   7.4818164e-01
   4.2574100e+01   7.5062728e-01
   4.2568752e+01   7.4724323e-01
   4.2563404e+01   7.4555629e-01
   4.2558056e+01   7.4503607e-01
   4.2552708e+01   7.4498278e-01
   4.2547361e+01   7.4514598e-01
   4.2542013e+01   7.4536163e-01
   4.2536665e+01   7.4547172e-01
   4.2531317e+01   7.4549973e-01
   4.2525969e+01   7.4597776e-01
   4.2520621e+01   7.4767429e-01
   4.2515274e+01   7.4978495e-01
   4.2509926e+01   7.5098389e-01
   4.2504578e+01   7.5142878e-01
   4.2499230e+01   7.5159943e-01
   4.2493882e+01   7.5176340e-01
   4.2488534e+01   7.5218862e-01
   4.2483187e+01   7.5318509e-01
   4.2477839e+01   7.5459486e-01
   4.2472491e+01   7.5575370e-01
   4.2467143e+01   7.5639468e-01
   4.2461795e+01   7.5676203e-01
   4.2456447e+01   7.5714040e-01
   4.2451100e+01   7.5765765e-01
   4.2445752e+01   7.5830668e-01
   4.2440404e+01   7.5900102e-01
   4.2435056e+01   7.5964564e-01
   4.2429708e+01   7.6020479e-01
   4.2424360e+01   7.6070201e-01
   4.2419013e+01   7.6117706e-01
   4.2413665e+01   7.6165622e-01
   4.2408317e+01   7.6213813e-01
   4.2402969e+01   7.6260805e-01
   4.2397621e+01   7.6306951e-01
   4.2392273e+01   7.6353014e-01
   4.2386926e+01   7.6396585e-01
   4.2381578e+01   7.6432133e-01
   4.2376230e+01   7.6454318e-01
   4.2370882e+01   7.6463771e-01
   4.2365534e+01   7.6472205e-01
   4.2360186e+01   7.6494771e-01
   4.2354839e+01   7.6534253e-01
   4.2349491e+01   7.6583016e-01
   4.2344143e+01   7.6635921e-01
   4.2338795e+01   7.6685065e-01
   4.2333447e+01   7.6718366e-01
   4.2328099e+01   7.6735747e-01
   4.2322752e+01   7.6749200e-01
   4.2317404e+01   7.6764023e-01
   4.2312056e+01   7.6774037e-01
   4.2306708e+01   7.6778144e-01
   4.2301360e+01   7.6790112e-01
   4.2296012e+01   7.6821941e-01
   4.2290665e+01   7.6862872e-01
   4.2285317e+01   7.6891887e-01
   4.2279969e+01   7.6903236e-01
   4.2274621e+01   7.6905650e-01
   4.2269273e+01   7.6908237e-01
   4.2263925e+01   7.6915550e-01
   4.2258578e+01   7.6928574e-01
   4.2253230e+01   7.6943892e-01
   4.2247882e+01   7.6955819e-01
   4.2242534e+01   7.6962560e-01
   4.2237186e+01   7.6965660e-01
   4.2231838e+01   7.6965737e-01
   4.2226491e+01   7.6963532e-01
   4.2221143e+01   7.6961941e-01
   4.2215795e+01   7.6963264e-01
   4.2210447e+01   7.6966840e-01
   4.2205099e+01   7.6970249e-01
   4.2199751e+01   7.6971459e-01
   4.2194404e+01   7.6970208e-01
   4.2189056e+01   7.6967031e-01
   4.2183708e+01   7.6960886e-01
   4.2178360e+01   7.6947963e-01
   4.2173012e+01   7.6921141e-01
   4.2167664e+01   7.6871264e-01
   4.2162317e+01   7.6797187e-01
   4.2156969e+01   7.6728702e-01
   4.2151621e+01   7.6754570e-01
   4.2146273e+01   7.6913315e-01
   4.2140925e+01   7.7015340e-01
   4.2135577e+01   7.6993269e-01
   4.2130230e+01   7.6932430e-01
   4.2124882e+01   7.6882386e-01
   4.2119534e+01   7.6849306e-01
   4.2114186e+01   7.6824409e-01
   4.2108838e+01   7.6802415e-01
   4.2103490e+01   7.6782387e-01
   4.2098143e+01   7.6762277e-01
   4.2092795e+01   7.6740724e-01
   4.2087447e+01   7.6719737e-01
   4.2082099e+01   7.6701653e-01
   4.2076751e+01   7.6685196e-01
   4.2071403e+01   7.6664114e-01
   4.2066056e+01   7.6630437e-01
   4.2060708e+01   7.6582569e-01
   4.2055360e+01   7.6528943e-01
   4.2050012e+01   7.6480514e-01
   4.2044664e+01   7.6440704e-01
   4.2039316e+01   7.6404172e-01
   4.2033969e+01   7.6363993e-01
   4.2028621e+01   7.6318192e-01
   4.2023273e+01   7.6267558e-01
   4.2017925e+01   7.6210076e-01
   4.2012577e+01   7.6142031e-01
   4.2007229e+01   7.6062518e-01
   4.2001882e+01   7.5970805e-01
   4.1996534e+01   7.5862479e-01
   4.1991186e+01   7.5735992e-01
   4.1985838e+01   7.5608134e-01
   4.1980490e+01   7.5542700e-01
   4.1975142e+01   7.5632173e-01
   4.1969795e+01   7.5723648e-01
   4.1964447e+01   7.5641268e-01
   4.1959099e+01   7.5493217e-01
   4.1953751e+01   7.5350171e-01
   4.1948403e+01   7.5215399e-01
   4.1943055e+01   7.5079906e-01
   4.1937708e+01   7.4957705e-01
   4.1932360e+01   7.4885726e-01
   4.1927012e+01   7.4851906e-01
   4.1921664e+01   7.4785388e-01
   4.1916316e+01   7.4669921e-01
   4.1910968e+01   7.4538082e-01
   4.1905621e+01   7.4411821e-01
   4.1900273e+01   7.4287063e-01
   4.1894925e+01   7.4149519e-01
   4.1889577e+01   7.3992956e-01
   4.1884229e+01   7.3823637e-01
   4.1878881e+01   7.3663247e-01
   4.1873534e+01   7.3541164e-01
   4.1868186e+01   7.3433840e-01
   4.1862838e+01   7.3284376e-01
   4.1857490e+01   7.3097426e-01
   4.1852142e+01   7.2899753e-01
   4.1846794e+01   7.2707021e-01
   4.1841447e+01   7.2531384e-01
   4.1836099e+01   7.2376812e-01
   4.1830751e+01   7.2188896e-01
   4.1825403e+01   7.1939129e-01
   4.1820055e+01   7.1691209e-01
   4.1814707e+01   7.1465236e-01
   4.1809360e+01   7.1255153e-01
   4.1804012e+01   7.1051389e-01
   4.1798664e+01   7.0842403e-01
   4.1793316e+01   7.0619345e-01
   4.1787968e+01   7.0381480e-01
   4.1782620e+01   7.0133615e-01
   4.1777273e+01   6.9879454e-01
   4.1771925e+01   6.9619370e-01
   4.1766577e+01   6.9352406e-01
   4.1761229e+01   6.9079626e-01
   4.1755881e+01   6.8802339e-01
   4.1750533e+01   6.8516678e-01
   4.1745186e+01   6.8215829e-01
   4.1739838e+01   6.7899495e-01
   4.1734490e+01   6.7575270e-01
   4.1729142e+01   6.7250049e-01
   4.1723794e+01   6.6924453e-01
   4.1718446e+01   6.6596240e-01
   4.1713099e+01   6.6266429e-01
   4.1707751e+01   6.5938997e-01
   4.1702403e+01   6.5615332e-01
   4.1697055e+01   6.5292692e-01
   4.1691707e+01   6.4968538e-01
   4.1686359e+01   6.4641392e-01
   4.1681012e+01   6.4309138e-01
   4.1675664e+01   6.3971561e-01
   4.1670316e+01   6.3631028e-01
   4.1664968e+01   6.3287556e-01
   4.1659620e+01   6.2938374e-01
   4.1654272e+01   6.2584656e-01
   4.1648925e+01   6.2236744e-01
   4.1643577e+01   6.1909962e-01
   4.1638229e+01   6.1610609e-01
   4.1632881e+01   6.1308974e-01
   4.1627533e+01   6.0899699e-01
   4.1622185e+01   6.0337639e-01
   4.1616838e+01   5.9864646e-01
   4.1611490e+01   5.9539449e-01
   4.1606142e+01   5.9258133e-01
   4.1600794e+01   5.8961242e-01
   4.1595446e+01   5.8633333e-01
   4.1590098e+01   5.8299559e-01
   4.1584751e+01   5.7990593e-01
   4.1579403e+01   5.7700878e-01
   4.1574055e+01   5.7412291e-01
   4.1568707e+01   5.7119274e-01
   4.1563359e+01   5.6824839e-01
   4.1558011e+01   5.6532741e-01
   4.1552664e+01   5.6245613e-01
   4.1547316e+01   5.5965310e-01
   4.1541968e+01   5.5692482e-01
   4.1536620e+01   5.5425155e-01
   4.1531272e+01   5.5158967e-01
   4.1525924e+01   5.4892629e-01
   4.1520577e+01   5.4631132e-01
   4.1515229e+01   5.4380053e-01
   4.1509881e+01   5.4140997e-01
   4.1504533e+01   5.3913647e-01
   4.1499185e+01   5.3696477e-01
   4.1493837e+01   5.3485733e-01
   4.1488490e+01   5.3278089e-01
   4.1483142e+01   5.3073210e-01
   4.1477794e+01   5.2871990e-01
   4.1472446e+01   5.2674258e-01
   4.1467098e+01   5.2479219e-01
   4.1461750e+01   5.2287632e-01
   4.1456403e+01   5.2101678e-01
   4.1451055e+01   5.1921082e-01
   4.1445707e+01   5.1742375e-01
   4.1440359e+01   5.1563007e-01
   4.1435011e+01   5.1381904e-01
   4.1429663e+01   5.1197910e-01
   4.1424316e+01   5.1012921e-01
   4.1418968e+01   5.0832301e-01
   4.1413620e+01   5.0658172e-01
   4.1408272e+01   5.0486636e-01
   4.1402924e+01   5.0311780e-01
   4.1397576e+01   5.0128484e-01
   4.1392229e+01   4.9935180e-01
   4.1386881e+01   4.9737409e-01
   4.1381533e+01   4.9543262e-01
   4.1376185e+01   4.9353674e-01
   4.1370837e+01   4.9163347e-01
   4.1365489e+01   4.8968264e-01
   4.1360142e+01   4.8768511e-01
   4.1354794e+01   4.8565337e-01
   4.1349446e+01   4.8355123e-01
   4.1344098e+01   4.8131379e-01
   4.1338750e+01   4.7899586e-01
   4.1333402e+01   4.7677085e-01
   4.1328055e+01   4.7467729e-01
   4.1322707e+01   4.7261176e-01
   4.1317359e+01   4.7052070e-01
   4.1312011e+01   4.6842197e-01
   4.1306663e+01   4.6633756e-01
   4.1301315e+01   4.6427995e-01
   4.1295968e+01   4.6226448e-01
   4.1290620e+01   4.6030411e-01
   4.1285272e+01   4.5839965e-01
   4.1279924e+01   4.5653704e-01
   4.1274576e+01   4.5471096e-01
   4.1269228e+01   4.5293671e-01
   4.1263881e+01   4.5118877e-01
   4.1258533e+01   4.4935358e-01
   4.1253185e+01   4.4741130e-01
   4.1247837e+01   4.4573218e-01
   4.1242489e+01   4.4456029e-01
   4.1237141e+01   4.4362766e-01
   4.1231794e+01   4.4270256e-01
   4.1226446e+01   4.4170573e-01
   4.1221098e+01   4.4061506e-01
   4.1215750e+01   4.3954167e-01
   4.1210402e+01   4.3887511e-01
   4.1205054e+01   4.3869105e-01
   4.1199707e+01   4.3856838e-01
   4.1194359e+01   4.3837565e-01
   4.1189011e+01   4.3817502e-01
   4.1183663e+01   4.3802565e-01
   4.1178315e+01   4.3795618e-01
   4.1172967e+01   4.3799070e-01
   4.1167620e+01   4.3814939e-01
   4.1162272e+01   4.3839461e-01
   4.1156924e+01   4.3864629e-01
   4.1151576e+01   4.3888217e-01
   4.1146228e+01   4.3915173e-01
   4.1140880e+01   4.3950230e-01
   4.1135533e+01   4.3994191e-01
   4.1130185e+01   4.4044510e-01
   4.1124837e+01   4.4096750e-01
   4.1119489e+01   4.4148007e-01
   4.1114141e+01   4.4198695e-01
   4.1108793e+01   4.4250286e-01
   4.1103446e+01   4.4304237e-01
   4.1098098e+01   4.4362459e-01
   4.1092750e+01   4.4425622e-01
   4.1087402e+01   4.4491160e-01
   4.1082054e+01   4.4552040e-01
   4.1076706e+01   4.4598246e-01
   4.1071359e+01   4.4625607e-01
   4.1066011e+01   4.4649029e-01
   4.1060663e+01   4.4706050e-01
   4.1055315e+01   4.4817612e-01
   4.1049967e+01   4.4940037e-01
   4.1044619e+01   4.5030954e-01
   4.1039272e+01   4.5097014e-01
   4.1033924e+01   4.5156866e-01
   4.1028576e+01   4.5218155e-01
   4.1023228e+01   4.5280710e-01
   4.1017880e+01   4.5344713e-01
   4.1012532e+01   4.5410600e-01
   4.1007185e+01   4.5476443e-01
   4.1001837e+01   4.5539933e-01
   4.0996489e+01   4.5600709e-01
   4.0991141e+01   4.5660114e-01
   4.0985793e+01   4.5720515e-01
   4.0980445e+01   4.5783758e-01
   4.0975098e+01   4.5849058e-01
   4.0969750e+01   4.5914382e-01
   4.0964402e+01   4.5978880e-01
   4.0959054e+01   4.6042797e-01
   4.0953706e+01   4.6106532e-01
   4.0948358e+01   4.6170428e-01
   4.0943011e+01   4.6233875e-01
   4.0937663e+01   4.6295705e-01
   4.0932315e+01   4.6355221e-01
   4.0926967e+01   4.6411327e-01
   4.0921619e+01   4.6460250e-01
   4.0916271e+01   4.6495014e-01
   4.0910924e+01   4.6508998e-01
   4.0905576e+01   4.6503896e-01
   4.0900228e+01   4.6504921e-01
   4.0894880e+01   4.6571246e-01
   4.0889532e+01   4.6711186e-01
   4.0884184e+01   4.6846718e-01
   4.0878837e+01   4.6967801e-01
   4.0873489e+01   4.7090101e-01
   4.0868141e+01   4.7204027e-01
   4.0862793e+01   4.7302246e-01
   4.0857445e+01   4.7389212e-01
   4.0852097e+01   4.7465742e-01
   4.0846750e+01   4.7526512e-01
   4.0841402e+01   4.7579157e-01
   4.0836054e+01   4.7666481e-01
   4.0830706e+01   4.7837657e-01
   4.0825358e+01   4.8042393e-01
   4.0820010e+01   4.8197225e-01
   4.0814663e+01   4.8309630e-01
   4.0809315e+01   4.8416457e-01
   4.0803967e+01   4.8535824e-01
   4.0798619e+01   4.8668036e-01
   4.0793271e+01   4.8806834e-01
   4.0787923e+01   4.8947087e-01
   4.0782576e+01   4.9087897e-01
   4.0777228e+01   4.9231315e-01
   4.0771880e+01   4.9378717e-01
   4.0766532e+01   4.9528825e-01
   4.0761184e+01   4.9676976e-01
   4.0755836e+01   4.9816883e-01
   4.0750489e+01   4.9948654e-01
   4.0745141e+01   5.0082630e-01
   4.0739793e+01   5.0227624e-01
   4.0734445e+01   5.0376886e-01
   4.0729097e+01   5.0516587e-01
   4.0723749e+01   5.0643635e-01
   4.0718402e+01   5.0765330e-01
   4.0713054e+01   5.0887537e-01
   4.0707706e+01   5.1008993e-01
   4.0702358e+01   5.1125240e-01
   4.0697010e+01   5.1234716e-01
   4.0691662e+01   5.1339120e-01
   4.0686315e+01   5.1439780e-01
   4.0680967e+01   5.1536286e-01
   4.0675619e+01   5.1627630e-01
   4.0670271e+01   5.1712310e-01
   4.0664923e+01   5.1786500e-01
   4.0659575e+01   5.1845515e-01
   4.0654228e+01   5.1890558e-01
   4.0648880e+01   5.1933700e-01
   4.0643532e+01   5.1989156e-01
   4.0638184e+01   5.2054060e-01
   4.0632836e+01   5.2112925e-01
   4.0627488e+01   5.2158964e-01
   4.0622141e+01   5.2195305e-01
   4.0616793e+01   5.2226317e-01
   4.0611445e+01   5.2254313e-01
   4.0606097e+01   5.2279711e-01
   4.0600749e+01   5.2302200e-01
   4.0595401e+01   5.2321810e-01
   4.0590054e+01   5.2338433e-01
   4.0584706e+01   5.2351665e-01
   4.0579358e+01   5.2363008e-01
   4.0574010e+01   5.2375901e-01
   4.0568662e+01   5.2391624e-01
   4.0563314e+01   5.2407062e-01
   4.0557967e+01   5.2417397e-01
   4.0552619e+01   5.2420634e-01
   4.0547271e+01   5.2419370e-01
   4.0541923e+01   5.2417886e-01
   4.0536575e+01   5.2418339e-01
   4.0531227e+01   5.2421576e-01
   4.0525880e+01   5.2429408e-01
   4.0520532e+01   5.2443284e-01
   4.0515184e+01   5.2462357e-01
   4.0509836e+01   5.2484179e-01
   4.0504488e+01   5.2505386e-01
   4.0499140e+01   5.2522486e-01
   4.0493793e+01   5.2535778e-01
   4.0488445e+01   5.2553242e-01
   4.0483097e+01   5.2588242e-01
   4.0477749e+01   5.2646929e-01
   4.0472401e+01   5.2717608e-01
   4.0467053e+01   5.2782547e-01
   4.0461706e+01   5.2836239e-01
   4.0456358e+01   5.2885157e-01
   4.0451010e+01   5.2937394e-01
   4.0445662e+01   5.2997011e-01
   4.0440314e+01   5.3064364e-01
   4.0434966e+01   5.3137732e-01
   4.0429619e+01   5.3215277e-01
   4.0424271e+01   5.3297263e-01
   4.0418923e+01   5.3385997e-01
   4.0413575e+01   5.3483903e-01
   4.0408227e+01   5.3591186e-01
   4.0402879e+01   5.3704810e-01
   4.0397532e+01   5.3821069e-01
   4.0392184e+01   5.3939706e-01
   4.0386836e+01   5.4063874e-01
   4.0381488e+01   5.4195952e-01
   4.0376140e+01   5.4334241e-01
   4.0370792e+01   5.4473692e-01
   4.0365445e+01   5.4610741e-01
   4.0360097e+01   5.4746473e-01
   4.0354749e+01   5.4884344e-01
   4.0349401e+01   5.5026960e-01
   4.0344053e+01   5.5175489e-01
   4.0338705e+01   5.5329233e-01
   4.0333358e+01   5.5485928e-01
   4.0328010e+01   5.5643958e-01
   4.0322662e+01   5.5803293e-01
   4.0317314e+01   5.5964321e-01
   4.0311966e+01   5.6127900e-01
   4.0306618e+01   5.6295121e-01
   4.0301271e+01   5.6466055e-01
   4.0295923e+01   5.6640995e-01
   4.0290575e+01   5.6820524e-01
   4.0285227e+01   5.7001710e-01
   4.0279879e+01   5.7177866e-01
   4.0274531e+01   5.7344484e-01
   4.0269184e+01   5.7502657e-01
   4.0263836e+01   5.7656610e-01
   4.0258488e+01   5.7809442e-01
   4.0253140e+01   5.7961267e-01
   4.0247792e+01   5.8110660e-01
   4.0242444e+01   5.8255267e-01
   4.0237097e+01   5.8387256e-01
   4.0231749e+01   5.8491588e-01
   4.0226401e+01   5.8555877e-01
   4.0221053e+01   5.8587354e-01
   4.0215705e+01   5.8635658e-01
   4.0210357e+01   5.8784652e-01
   4.0205010e+01   5.9013104e-01
   4.0199662e+01   5.9192759e-01
   4.0194314e+01   5.9293252e-01
   4.0188966e+01   5.9355456e-01
   4.0183618e+01   5.9418100e-01
   4.0178270e+01   5.9497309e-01
   4.0172923e+01   5.9576684e-01
   4.0167575e+01   5.9630299e-01
   4.0162227e+01   5.9665078e-01
   4.0156879e+01   5.9719735e-01
   4.0151531e+01   5.9804559e-01
   4.0146183e+01   5.9874576e-01
   4.0140836e+01   5.9904122e-01
   4.0135488e+01   5.9907794e-01
   4.0130140e+01   5.9901202e-01
   4.0124792e+01   5.9883893e-01
   4.0119444e+01   5.9847790e-01
   4.0114096e+01   5.9787309e-01
   4.0108749e+01   5.9703952e-01
   4.0103401e+01   5.9612763e-01
   4.0098053e+01   5.9537846e-01
   4.0092705e+01   5.9476441e-01
   4.0087357e+01   5.9399617e-01
   4.0082009e+01   5.9297109e-01
   4.0076662e+01   5.9176874e-01
   4.0071314e+01   5.9046042e-01
   4.0065966e+01   5.8906370e-01
   4.0060618e+01   5.8758032e-01
   4.0055270e+01   5.8600843e-01
   4.0049922e+01   5.8433926e-01
   4.0044575e+01   5.8256400e-01
   4.0039227e+01   5.8067352e-01
   4.0033879e+01   5.7866406e-01
   4.0028531e+01   5.7655287e-01
   4.0023183e+01   5.7437754e-01
   4.0017835e+01   5.7217902e-01
   4.0012488e+01   5.6998581e-01
   4.0007140e+01   5.6780297e-01
   4.0001792e+01   5.6561631e-01
   3.9996444e+01   5.6341070e-01
   3.9991096e+01   5.6118238e-01
   3.9985748e+01   5.5894518e-01
   3.9980401e+01   5.5672729e-01
   3.9975053e+01   5.5454719e-01
   3.9969705e+01   5.5240184e-01
   3.9964357e+01   5.5028480e-01
   3.9959009e+01   5.4818940e-01
   3.9953661e+01   5.4610711e-01
   3.9948314e+01   5.4404670e-01
   3.9942966e+01   5.4203767e-01
   3.9937618e+01   5.4010469e-01
   3.9932270e+01   5.3826588e-01
   3.9926922e+01   5.3654373e-01
   3.9921574e+01   5.3494644e-01
   3.9916227e+01   5.3345066e-01
   3.9910879e+01   5.3202134e-01
   3.9905531e+01   5.3065270e-01
   3.9900183e+01   5.2938855e-01
   3.9894835e+01   5.2828974e-01
   3.9889487e+01   5.2737617e-01
   3.9884140e+01   5.2662736e-01
   3.9878792e+01   5.2603292e-01
   3.9873444e+01   5.2560830e-01
   3.9868096e+01   5.2536732e-01
   3.9862748e+01   5.2529651e-01
   3.9857400e+01   5.2535278e-01
   3.9852053e+01   5.2550018e-01
   3.9846705e+01   5.2574766e-01
   3.9841357e+01   5.2613449e-01
   3.9836009e+01   5.2669179e-01
   3.9830661e+01   5.2742720e-01
   3.9825313e+01   5.2832389e-01
   3.9819966e+01   5.2934831e-01
   3.9814618e+01   5.3047156e-01
   3.9809270e+01   5.3168082e-01
   3.9803922e+01   5.3297436e-01
   3.9798574e+01   5.3435683e-01
   3.9793226e+01   5.3582835e-01
   3.9787879e+01   5.3737420e-01
   3.9782531e+01   5.3897768e-01
   3.9777183e+01   5.4063267e-01
   3.9771835e+01   5.4232228e-01
   3.9766487e+01   5.4400223e-01
   3.9761139e+01   5.4562670e-01
   3.9755792e+01   5.4718107e-01
   3.9750444e+01   5.4868376e-01
   3.9745096e+01   5.5016464e-01
   3.9739748e+01   5.5164582e-01
   3.9734400e+01   5.5313456e-01
   3.9729052e+01   5.5462152e-01
   3.9723705e+01   5.5608720e-01
   3.9718357e+01   5.5750793e-01
   3.9713009e+01   5.5886567e-01
   3.9707661e+01   5.6017172e-01
   3.9702313e+01   5.6147665e-01
   3.9696965e+01   5.6281751e-01
   3.9691618e+01   5.6416541e-01
   3.9686270e+01   5.6546623e-01
   3.9680922e+01   5.6670856e-01
   3.9675574e+01   5.6789964e-01
   3.9670226e+01   5.6901193e-01
   3.9664878e+01   5.7000893e-01
   3.9659531e+01   5.7089436e-01
   3.9654183e+01   5.7169479e-01
   3.9648835e+01   5.7241529e-01
   3.9643487e+01   5.7303780e-01
   3.9638139e+01   5.7356441e-01
   3.9632791e+01   5.7405084e-01
   3.9627444e+01   5.7457161e-01
   3.9622096e+01   5.7511175e-01
   3.9616748e+01   5.7554543e-01
   3.9611400e+01   5.7580203e-01
   3.9606052e+01   5.7599145e-01
   3.9600704e+01   5.7627976e-01
   3.9595357e+01   5.7664871e-01
   3.9590009e+01   5.7688326e-01
   3.9584661e+01   5.7680213e-01
   3.9579313e+01   5.7639170e-01
   3.9573965e+01   5.7583493e-01
   3.9568617e+01   5.7549703e-01
   3.9563270e+01   5.7555532e-01
   3.9557922e+01   5.7564229e-01
   3.9552574e+01   5.7540268e-01
   3.9547226e+01   5.7487857e-01
   3.9541878e+01   5.7423812e-01
   3.9536530e+01   5.7356101e-01
   3.9531183e+01   5.7284284e-01
   3.9525835e+01   5.7203674e-01
   3.9520487e+01   5.7108700e-01
   3.9515139e+01   5.7003361e-01
   3.9509791e+01   5.6908488e-01
   3.9504443e+01   5.6840277e-01
   3.9499096e+01   5.6784701e-01
   3.9493748e+01   5.6719482e-01
   3.9488400e+01   5.6638771e-01
   3.9483052e+01   5.6545526e-01
   3.9477704e+01   5.6441951e-01
   3.9472356e+01   5.6330782e-01
   3.9467009e+01   5.6217057e-01
   3.9461661e+01   5.6103933e-01
   3.9456313e+01   5.5989695e-01
   3.9450965e+01   5.5872810e-01
   3.9445617e+01   5.5759996e-01
   3.9440269e+01   5.5662316e-01
   3.9434922e+01   5.5579656e-01
   3.9429574e+01   5.5499393e-01
   3.9424226e+01   5.5412459e-01
   3.9418878e+01   5.5320454e-01
   3.9413530e+01   5.5233443e-01
   3.9408182e+01   5.5166793e-01
   3.9402835e+01   5.5127895e-01
   3.9397487e+01   5.5100471e-01
   3.9392139e+01   5.5057979e-01
   3.9386791e+01   5.4991478e-01
   3.9381443e+01   5.4918540e-01
   3.9376095e+01   5.4871953e-01
   3.9370748e+01   5.4867494e-01
   3.9365400e+01   5.4884827e-01
   3.9360052e+01   5.4900318e-01
   3.9354704e+01   5.4912019e-01
   3.9349356e+01   5.4927474e-01
   3.9344008e+01   5.4951847e-01
   3.9338661e+01   5.4987562e-01
   3.9333313e+01   5.5034685e-01
   3.9327965e+01   5.5091047e-01
   3.9322617e+01   5.5156374e-01
   3.9317269e+01   5.5233127e-01
   3.9311921e+01   5.5321789e-01
   3.9306574e+01   5.5418485e-01
   3.9301226e+01   5.5517751e-01
   3.9295878e+01   5.5615962e-01
   3.9290530e+01   5.5713493e-01
   3.9285182e+01   5.5813944e-01
   3.9279834e+01   5.5920595e-01
   3.9274487e+01   5.6033921e-01
   3.9269139e+01   5.6151128e-01
   3.9263791e+01   5.6267178e-01
   3.9258443e+01   5.6379247e-01
   3.9253095e+01   5.6493545e-01
   3.9247747e+01   5.6624055e-01
   3.9242400e+01   5.6777328e-01
   3.9237052e+01   5.6940824e-01
   3.9231704e+01   5.7096696e-01
   3.9226356e+01   5.7241684e-01
   3.9221008e+01   5.7384431e-01
   3.9215660e+01   5.7530731e-01
   3.9210313e+01   5.7677776e-01
   3.9204965e+01   5.7819486e-01
   3.9199617e+01   5.7952660e-01
   3.9194269e+01   5.8078641e-01
   3.9188921e+01   5.8201486e-01
   3.9183573e+01   5.8324784e-01
   3.9178226e+01   5.8450174e-01
   3.9172878e+01   5.8578759e-01
   3.9167530e+01   5.8711535e-01
   3.9162182e+01   5.8847374e-01
   3.9156834e+01   5.8982748e-01
   3.9151486e+01   5.9115136e-01
   3.9146139e+01   5.9245473e-01
   3.9140791e+01   5.9376538e-01
   3.9135443e+01   5.9510309e-01
   3.9130095e+01   5.9647578e-01
   3.9124747e+01   5.9787607e-01
   3.9119399e+01   5.9927005e-01
   3.9114052e+01   6.0061973e-01
   3.9108704e+01   6.0192621e-01
   3.9103356e+01   6.0322332e-01
   3.9098008e+01   6.0453045e-01
   3.9092660e+01   6.0584480e-01
   3.9087312e+01   6.0717380e-01
   3.9081965e+01   6.0854214e-01
   3.9076617e+01   6.0996014e-01
   3.9071269e+01   6.1140674e-01
   3.9065921e+01   6.1285383e-01
   3.9060573e+01   6.1429417e-01
   3.9055225e+01   6.1573786e-01
   3.9049878e+01   6.1719626e-01
   3.9044530e+01   6.1867708e-01
   3.9039182e+01   6.2017810e-01
   3.9033834e+01   6.2167740e-01
   3.9028486e+01   6.2313688e-01
   3.9023138e+01   6.2452120e-01
   3.9017791e+01   6.2581670e-01
   3.9012443e+01   6.2704092e-01
   3.9007095e+01   6.2822860e-01
   3.9001747e+01   6.2940699e-01
   3.8996399e+01   6.3058573e-01
   3.8991051e+01   6.3175672e-01
   3.8985704e+01   6.3289291e-01
   3.8980356e+01   6.3396639e-01
   3.8975008e+01   6.3497323e-01
   3.8969660e+01   6.3592678e-01
   3.8964312e+01   6.3683611e-01
   3.8958964e+01   6.3769972e-01
   3.8953617e+01   6.3851029e-01
   3.8948269e+01   6.3926291e-01
   3.8942921e+01   6.3996506e-01
   3.8937573e+01   6.4062053e-01
   3.8932225e+01   6.4120322e-01
   3.8926877e+01   6.4168149e-01
   3.8921530e+01   6.4206189e-01
   3.8916182e+01   6.4237791e-01
   3.8910834e+01   6.4264750e-01
   3.8905486e+01   6.4287990e-01
   3.8900138e+01   6.4310366e-01
   3.8894790e+01   6.4334863e-01
   3.8889443e+01   6.4360154e-01
   3.8884095e+01   6.4382440e-01
   3.8878747e+01   6.4401120e-01
   3.8873399e+01   6.4419246e-01
   3.8868051e+01   6.4439064e-01
   3.8862703e+01   6.4459914e-01
   3.8857356e+01   6.4480293e-01
   3.8852008e+01   6.4499277e-01
   3.8846660e+01   6.4516175e-01
   3.8841312e+01   6.4530373e-01
   3.8835964e+01   6.4541984e-01
   3.8830616e+01   6.4552510e-01
   3.8825269e+01   6.4564657e-01
   3.8819921e+01   6.4580494e-01
   3.8814573e+01   6.4600122e-01
   3.8809225e+01   6.4622432e-01
   3.8803877e+01   6.4646870e-01
   3.8798529e+01   6.4673901e-01
   3.8793182e+01   6.4704067e-01
   3.8787834e+01   6.4737380e-01
   3.8782486e+01   6.4773935e-01
   3.8777138e+01   6.4814657e-01
   3.8771790e+01   6.4860433e-01
   3.8766442e+01   6.4910722e-01
   3.8761095e+01   6.4963889e-01
   3.8755747e+01   6.5017730e-01
   3.8750399e+01   6.5069962e-01
   3.8745051e+01   6.5119821e-01
   3.8739703e+01   6.5168726e-01
   3.8734355e+01   6.5217561e-01
   3.8729008e+01   6.5266007e-01
   3.8723660e+01   6.5317214e-01
   3.8718312e+01   6.5378547e-01
   3.8712964e+01   6.5453237e-01
   3.8707616e+01   6.5534431e-01
   3.8702268e+01   6.5612328e-01
   3.8696921e+01   6.5684360e-01
   3.8691573e+01   6.5754735e-01
   3.8686225e+01   6.5827245e-01
   3.8680877e+01   6.5901762e-01
   3.8675529e+01   6.5977329e-01
   3.8670181e+01   6.6054118e-01
   3.8664834e+01   6.6130078e-01
   3.8659486e+01   6.6200221e-01
   3.8654138e+01   6.6263652e-01
   3.8648790e+01   6.6326070e-01
   3.8643442e+01   6.6389865e-01
   3.8638094e+01   6.6447800e-01
   3.8632747e+01   6.6494596e-01
   3.8627399e+01   6.6538125e-01
   3.8622051e+01   6.6591322e-01
   3.8616703e+01   6.6655648e-01
   3.8611355e+01   6.6719615e-01
   3.8606007e+01   6.6773397e-01
   3.8600660e+01   6.6816211e-01
   3.8595312e+01   6.6852522e-01
   3.8589964e+01   6.6886640e-01
   3.8584616e+01   6.6920203e-01
   3.8579268e+01   6.6952294e-01
   3.8573920e+01   6.6980720e-01
   3.8568573e+01   6.7003149e-01
   3.8563225e+01   6.7018908e-01
   3.8557877e+01   6.7030042e-01
   3.8552529e+01   6.7039233e-01
   3.8547181e+01   6.7046595e-01
   3.8541833e+01   6.7050576e-01
   3.8536486e+01   6.7051041e-01
   3.8531138e+01   6.7049861e-01
   3.8525790e+01   6.7049527e-01
   3.8520442e+01   6.7051500e-01
   3.8515094e+01   6.7055058e-01
   3.8509746e+01   6.7058414e-01
   3.8504399e+01   6.7061436e-01
   3.8499051e+01   6.7066008e-01
   3.8493703e+01   6.7073554e-01
   3.8488355e+01   6.7083120e-01
   3.8483007e+01   6.7092162e-01
   3.8477659e+01   6.7098916e-01
   3.8472312e+01   6.7103612e-01
   3.8466964e+01   6.7108399e-01
   3.8461616e+01   6.7116320e-01
   3.8456268e+01   6.7129725e-01
   3.8450920e+01   6.7148590e-01
   3.8445572e+01   6.7170835e-01
   3.8440225e+01   6.7195177e-01
   3.8434877e+01   6.7222899e-01
   3.8429529e+01   6.7256367e-01
   3.8424181e+01   6.7295820e-01
   3.8418833e+01   6.7338711e-01
   3.8413485e+01   6.7383742e-01
   3.8408138e+01   6.7434543e-01
   3.8402790e+01   6.7496020e-01
   3.8397442e+01   6.7567497e-01
   3.8392094e+01   6.7643112e-01
   3.8386746e+01   6.7718565e-01
   3.8381398e+01   6.7794168e-01
   3.8376051e+01   6.7873394e-01
   3.8370703e+01   6.7960000e-01
   3.8365355e+01   6.8055290e-01
   3.8360007e+01   6.8157780e-01
   3.8354659e+01   6.8265975e-01
   3.8349311e+01   6.8379670e-01
   3.8343964e+01   6.8497908e-01
   3.8338616e+01   6.8618584e-01
   3.8333268e+01   6.8741083e-01
   3.8327920e+01   6.8867534e-01
   3.8322572e+01   6.9000220e-01
   3.8317224e+01   6.9138914e-01
   3.8311877e+01   6.9281781e-01
   3.8306529e+01   6.9427502e-01
   3.8301181e+01   6.9575065e-01
   3.8295833e+01   6.9723171e-01
   3.8290485e+01   6.9871485e-01
   3.8285137e+01   7.0021069e-01
   3.8279790e+01   7.0172572e-01
   3.8274442e+01   7.0324934e-01
   3.8269094e+01   7.0476615e-01
   3.8263746e+01   7.0626801e-01
   3.8258398e+01   7.0775855e-01
   3.8253050e+01   7.0925033e-01
   3.8247703e+01   7.1075529e-01
   3.8242355e+01   7.1227515e-01
   3.8237007e+01   7.1379870e-01
   3.8231659e+01   7.1530914e-01
   3.8226311e+01   7.1679521e-01
   3.8220963e+01   7.1825504e-01
   3.8215616e+01   7.1968865e-01
   3.8210268e+01   7.2109622e-01
   3.8204920e+01   7.2248274e-01
   3.8199572e+01   7.2385216e-01
   3.8194224e+01   7.2519767e-01
   3.8188876e+01   7.2650993e-01
   3.8183529e+01   7.2778863e-01
   3.8178181e+01   7.2903305e-01
   3.8172833e+01   7.3021948e-01
   3.8167485e+01   7.3131657e-01
   3.8162137e+01   7.3234838e-01
   3.8156789e+01   7.3342592e-01
   3.8151442e+01   7.3465562e-01
   3.8146094e+01   7.3600489e-01
   3.8140746e+01   7.3735565e-01
   3.8135398e+01   7.3865098e-01
   3.8130050e+01   7.3988986e-01
   3.8124702e+01   7.4105507e-01
   3.8119355e+01   7.4211520e-01
   3.8114007e+01   7.4306774e-01
   3.8108659e+01   7.4395841e-01
   3.8103311e+01   7.4486840e-01
   3.8097963e+01   7.4585992e-01
   3.8092615e+01   7.4691725e-01
   3.8087268e+01   7.4797469e-01
   3.8081920e+01   7.4899435e-01
   3.8076572e+01   7.4997544e-01
   3.8071224e+01   7.5091529e-01
   3.8065876e+01   7.5180757e-01
   3.8060528e+01   7.5266868e-01
   3.8055181e+01   7.5354344e-01
   3.8049833e+01   7.5446719e-01
   3.8044485e+01   7.5542331e-01
   3.8039137e+01   7.5636083e-01
   3.8033789e+01   7.5725359e-01
   3.8028441e+01   7.5811070e-01
   3.8023094e+01   7.5894529e-01
   3.8017746e+01   7.5976211e-01
   3.8012398e+01   7.6056707e-01
   3.8007050e+01   7.6136750e-01
   3.8001702e+01   7.6216584e-01
   3.7996354e+01   7.6295531e-01
   3.7991007e+01   7.6372528e-01
   3.7985659e+01   7.6447779e-01
   3.7980311e+01   7.6522869e-01
   3.7974963e+01   7.6598507e-01
   3.7969615e+01   7.6673949e-01
   3.7964267e+01   7.6748484e-01
   3.7958920e+01   7.6821840e-01
   3.7953572e+01   7.6893359e-01
   3.7948224e+01   7.6962751e-01
   3.7942876e+01   7.7030766e-01
   3.7937528e+01   7.7098686e-01
   3.7932180e+01   7.7167946e-01
   3.7926833e+01   7.7239633e-01
   3.7921485e+01   7.7312779e-01
   3.7916137e+01   7.7384228e-01
   3.7910789e+01   7.7451050e-01
   3.7905441e+01   7.7512640e-01
   3.7900093e+01   7.7570355e-01
   3.7894746e+01   7.7626806e-01
   3.7889398e+01   7.7685016e-01
   3.7884050e+01   7.7746123e-01
   3.7878702e+01   7.7808243e-01
   3.7873354e+01   7.7868408e-01
   3.7868006e+01   7.7925509e-01
   3.7862659e+01   7.7980494e-01
   3.7857311e+01   7.8034800e-01
   3.7851963e+01   7.8089166e-01
   3.7846615e+01   7.8142703e-01
   3.7841267e+01   7.8193241e-01
   3.7835919e+01   7.8239650e-01
   3.7830572e+01   7.8281289e-01
   3.7825224e+01   7.8315586e-01
   3.7819876e+01   7.8341484e-01
   3.7814528e+01   7.8366888e-01
   3.7809180e+01   7.8404766e-01
   3.7803833e+01   7.8456795e-01
   3.7798485e+01   7.8510922e-01
   3.7793137e+01   7.8558278e-01
   3.7787789e+01   7.8599298e-01
   3.7782441e+01   7.8636575e-01
   3.7777093e+01   7.8670514e-01
   3.7771746e+01   7.8700393e-01
   3.7766398e+01   7.8725880e-01
   3.7761050e+01   7.8748190e-01
   3.7755702e+01   7.8770423e-01
   3.7750354e+01   7.8794593e-01
   3.7745006e+01   7.8819054e-01
   3.7739659e+01   7.8840458e-01
   3.7734311e+01   7.8856653e-01
   3.7728963e+01   7.8867638e-01
   3.7723615e+01   7.8874689e-01
   3.7718267e+01   7.8880382e-01
   3.7712919e+01   7.8887981e-01
   3.7707572e+01   7.8898919e-01
   3.7702224e+01   7.8911030e-01
   3.7696876e+01   7.8920865e-01
   3.7691528e+01   7.8926724e-01
   3.7686180e+01   7.8928494e-01
   3.7680832e+01   7.8926277e-01
   3.7675485e+01   7.8920829e-01
   3.7670137e+01   7.8913611e-01
   3.7664789e+01   7.8905678e-01
   3.7659441e+01   7.8896779e-01
   3.7654093e+01   7.8886116e-01
   3.7648745e+01   7.8873396e-01
   3.7643398e+01   7.8859401e-01
   3.7638050e+01   7.8845179e-01
   3.7632702e+01   7.8830951e-01
   3.7627354e+01   7.8816479e-01
   3.7622006e+01   7.8801787e-01
   3.7616658e+01   7.8786427e-01
   3.7611311e+01   7.8769445e-01
   3.7605963e+01   7.8750801e-01
   3.7600615e+01   7.8731823e-01
   3.7595267e+01   7.8714103e-01
   3.7589919e+01   7.8698134e-01
   3.7584571e+01   7.8682452e-01
   3.7579224e+01   7.8664309e-01
   3.7573876e+01   7.8642237e-01
   3.7568528e+01   7.8617591e-01
   3.7563180e+01   7.8593057e-01
   3.7557832e+01   7.8570008e-01
   3.7552484e+01   7.8548437e-01
   3.7547137e+01   7.8528142e-01
   3.7541789e+01   7.8509039e-01
   3.7536441e+01   7.8490609e-01
   3.7531093e+01   7.8472835e-01
   3.7525745e+01   7.8456545e-01
   3.7520397e+01   7.8441459e-01
   3.7515050e+01   7.8425020e-01
   3.7509702e+01   7.8405052e-01
   3.7504354e+01   7.8382283e-01
   3.7499006e+01   7.8359252e-01
   3.7493658e+01   7.8338319e-01
   3.7488310e+01   7.8320581e-01
   3.7482963e+01   7.8305340e-01
   3.7477615e+01   7.8290796e-01
   3.7472267e+01   7.8275919e-01
   3.7466919e+01   7.8261214e-01
   3.7461571e+01   7.8248364e-01
   3.7456223e+01   7.8238845e-01
   3.7450876e+01   7.8231460e-01
   3.7445528e+01   7.8222907e-01
   3.7440180e+01   7.8212219e-01
   3.7434832e+01   7.8202039e-01
   3.7429484e+01   7.8194761e-01
   3.7424136e+01   7.8190219e-01
   3.7418789e+01   7.8186756e-01
   3.7413441e+01   7.8183490e-01
   3.7408093e+01   7.8181827e-01
   3.7402745e+01   7.8183317e-01
   3.7397397e+01   7.8185982e-01
   3.7392049e+01   7.8188431e-01
   3.7386702e+01   7.8194934e-01
   3.7381354e+01   7.8206807e-01
   3.7376006e+01   7.8213298e-01
   3.7370658e+01   7.8204459e-01
   3.7365310e+01   7.8188086e-01
   3.7359962e+01   7.8181112e-01
   3.7354615e+01   7.8189009e-01
   3.7349267e+01   7.8203964e-01
   3.7343919e+01   7.8216910e-01
   3.7338571e+01   7.8224224e-01
   3.7333223e+01   7.8227997e-01
   3.7327875e+01   7.8234816e-01
   3.7322528e+01   7.8250021e-01
   3.7317180e+01   7.8270841e-01
   3.7311832e+01   7.8289223e-01
   3.7306484e+01   7.8301281e-01
   3.7301136e+01   7.8310537e-01
   3.7295788e+01   7.8323114e-01
   3.7290441e+01   7.8341168e-01
   3.7285093e+01   7.8360713e-01
   3.7279745e+01   7.8375959e-01
   3.7274397e+01   7.8386778e-01
   3.7269049e+01   7.8398967e-01
   3.7263701e+01   7.8416514e-01
   3.7258354e+01   7.8437972e-01
   3.7253006e+01   7.8460521e-01
   3.7247658e+01   7.8482723e-01
   3.7242310e+01   7.8503245e-01
   3.7236962e+01   7.8521788e-01
   3.7231614e+01   7.8540331e-01
   3.7226267e+01   7.8560108e-01
   3.7220919e+01   7.8580213e-01
   3.7215571e+01   7.8600949e-01
   3.7210223e+01   7.8624773e-01
   3.7204875e+01   7.8652442e-01
   3.7199527e+01   7.8681660e-01
   3.7194180e+01   7.8709579e-01
   3.7188832e+01   7.8734523e-01
   3.7183484e+01   7.8756708e-01
   3.7178136e+01   7.8778505e-01
   3.7172788e+01   7.8802258e-01
   3.7167440e+01   7.8827703e-01
   3.7162093e+01   7.8853136e-01
   3.7156745e+01   7.8878385e-01
   3.7151397e+01   7.8904831e-01
   3.7146049e+01   7.8932923e-01
   3.7140701e+01   7.8960651e-01
   3.7135353e+01   7.8985125e-01
   3.7130006e+01   7.9005587e-01
   3.7124658e+01   7.9023737e-01
   3.7119310e+01   7.9040766e-01
   3.7113962e+01   7.9056269e-01
   3.7108614e+01   7.9070652e-01
   3.7103266e+01   7.9085809e-01
   3.7097919e+01   7.9101723e-01
   3.7092571e+01   7.9115212e-01
   3.7087223e+01   7.9124695e-01
   3.7081875e+01   7.9132855e-01
   3.7076527e+01   7.9142332e-01
   3.7071179e+01   7.9151237e-01
   3.7065832e+01   7.9155540e-01
   3.7060484e+01   7.9153472e-01
   3.7055136e+01   7.9146230e-01
   3.7049788e+01   7.9135811e-01
   3.7044440e+01   7.9123628e-01
   3.7039092e+01   7.9109997e-01
   3.7033745e+01   7.9094058e-01
   3.7028397e+01   7.9075038e-01
   3.7023049e+01   7.9053521e-01
   3.7017701e+01   7.9031360e-01
   3.7012353e+01   7.9010236e-01
   3.7007005e+01   7.8990036e-01
   3.7001658e+01   7.8968471e-01
   3.6996310e+01   7.8942615e-01
   3.6990962e+01   7.8911889e-01
   3.6985614e+01   7.8879464e-01
   3.6980266e+01   7.8849095e-01
   3.6974918e+01   7.8820586e-01
   3.6969571e+01   7.8790164e-01
   3.6964223e+01   7.8753918e-01
   3.6958875e+01   7.8710055e-01
   3.6953527e+01   7.8659755e-01
   3.6948179e+01   7.8607416e-01
   3.6942831e+01   7.8557968e-01
   3.6937484e+01   7.8512686e-01
   3.6932136e+01   7.8468674e-01
   3.6926788e+01   7.8422481e-01
   3.6921440e+01   7.8372622e-01
   3.6916092e+01   7.8320205e-01
   3.6910744e+01   7.8267080e-01
   3.6905397e+01   7.8213269e-01
   3.6900049e+01   7.8157735e-01
   3.6894701e+01   7.8101867e-01
   3.6889353e+01   7.8049195e-01
   3.6884005e+01   7.8000778e-01
   3.6878657e+01   7.7953756e-01
   3.6873310e+01   7.7905154e-01
   3.6867962e+01   7.7855277e-01
   3.6862614e+01   7.7805495e-01
   3.6857266e+01   7.7754527e-01
   3.6851918e+01   7.7699697e-01
   3.6846570e+01   7.7641654e-01
   3.6841223e+01   7.7584386e-01
   3.6835875e+01   7.7530986e-01
   3.6830527e+01   7.7481747e-01
   3.6825179e+01   7.7435702e-01
   3.6819831e+01   7.7391309e-01
   3.6814483e+01   7.7346712e-01
   3.6809136e+01   7.7301127e-01
   3.6803788e+01   7.7255636e-01
   3.6798440e+01   7.7212495e-01
   3.6793092e+01   7.7173167e-01
   3.6787744e+01   7.7136791e-01
   3.6782396e+01   7.7101165e-01
   3.6777049e+01   7.7066088e-01
   3.6771701e+01   7.7032679e-01
   3.6766353e+01   7.6999640e-01
   3.6761005e+01   7.6964867e-01
   3.6755657e+01   7.6930982e-01
   3.6750309e+01   7.6903969e-01
   3.6744962e+01   7.6885343e-01
   3.6739614e+01   7.6870632e-01
   3.6734266e+01   7.6855785e-01
   3.6728918e+01   7.6840121e-01
   3.6723570e+01   7.6823550e-01
   3.6718222e+01   7.6805526e-01
   3.6712875e+01   7.6786846e-01
   3.6707527e+01   7.6768816e-01
   3.6702179e+01   7.6750916e-01
   3.6696831e+01   7.6732433e-01
   3.6691483e+01   7.6715231e-01
   3.6686135e+01   7.6701248e-01
   3.6680788e+01   7.6688707e-01
   3.6675440e+01   7.6674408e-01
   3.6670092e+01   7.6658690e-01
   3.6664744e+01   7.6644766e-01
   3.6659396e+01   7.6634049e-01
   3.6654048e+01   7.6624036e-01
   3.6648701e+01   7.6611167e-01
   3.6643353e+01   7.6594716e-01
   3.6638005e+01   7.6577091e-01
   3.6632657e+01   7.6560426e-01
   3.6627309e+01   7.6544553e-01
   3.6621961e+01   7.6528031e-01
   3.6616614e+01   7.6509577e-01
   3.6611266e+01   7.6488239e-01
   3.6605918e+01   7.6463491e-01
   3.6600570e+01   7.6436144e-01
   3.6595222e+01   7.6407832e-01
   3.6589874e+01   7.6379555e-01
   3.6584527e+01   7.6350588e-01
   3.6579179e+01   7.6319557e-01
   3.6573831e+01   7.6285541e-01
   3.6568483e+01   7.6247591e-01
   3.6563135e+01   7.6205009e-01
   3.6557787e+01   7.6159781e-01
   3.6552440e+01   7.6115876e-01
   3.6547092e+01   7.6074249e-01
   3.6541744e+01   7.6032007e-01
   3.6536396e+01   7.5987619e-01
   3.6531048e+01   7.5941783e-01
   3.6525700e+01   7.5893366e-01
   3.6520353e+01   7.5839961e-01
   3.6515005e+01   7.5782228e-01
   3.6509657e+01   7.5723130e-01
   3.6504309e+01   7.5664181e-01
   3.6498961e+01   7.5605410e-01
   3.6493613e+01   7.5546700e-01
   3.6488266e+01   7.5486320e-01
   3.6482918e+01   7.5421584e-01
   3.6477570e+01   7.5352228e-01
   3.6472222e+01   7.5280613e-01
   3.6466874e+01   7.5208199e-01
   3.6461526e+01   7.5134265e-01
   3.6456179e+01   7.5058925e-01
   3.6450831e+01   7.4983829e-01
   3.6445483e+01   7.4909174e-01
   3.6440135e+01   7.4832112e-01
   3.6434787e+01   7.4750400e-01
   3.6429439e+01   7.4665582e-01
   3.6424092e+01   7.4580622e-01
   3.6418744e+01   7.4495757e-01
   3.6413396e+01   7.4409109e-01
   3.6408048e+01   7.4320304e-01
   3.6402700e+01   7.4230832e-01
   3.6397352e+01   7.4141455e-01
   3.6392005e+01   7.4051642e-01
   3.6386657e+01   7.3960191e-01
   3.6381309e+01   7.3865473e-01
   3.6375961e+01   7.3766381e-01
   3.6370613e+01   7.3664790e-01
   3.6365265e+01   7.3564225e-01
   3.6359918e+01   7.3465002e-01
   3.6354570e+01   7.3364389e-01
   3.6349222e+01   7.3262346e-01
   3.6343874e+01   7.3162019e-01
   3.6338526e+01   7.3064035e-01
   3.6333178e+01   7.2965032e-01
   3.6327831e+01   7.2862542e-01
   3.6322483e+01   7.2756380e-01
   3.6317135e+01   7.2645730e-01
   3.6311787e+01   7.2529864e-01
   3.6306439e+01   7.2411394e-01
   3.6301091e+01   7.2294748e-01
   3.6295744e+01   7.2180361e-01
   3.6290396e+01   7.2064066e-01
   3.6285048e+01   7.1943206e-01
   3.6279700e+01   7.1820188e-01
   3.6274352e+01   7.1698105e-01
   3.6269004e+01   7.1575308e-01
   3.6263657e+01   7.1447355e-01
   3.6258309e+01   7.1313202e-01
   3.6252961e+01   7.1177083e-01
   3.6247613e+01   7.1044481e-01
   3.6242265e+01   7.0917410e-01
   3.6236917e+01   7.0792830e-01
   3.6231570e+01   7.0665085e-01
   3.6226222e+01   7.0529974e-01
   3.6220874e+01   7.0387650e-01
   3.6215526e+01   7.0241964e-01
   3.6210178e+01   7.0097214e-01
   3.6204830e+01   6.9954413e-01
   3.6199483e+01   6.9810236e-01
   3.6194135e+01   6.9660807e-01
   3.6188787e+01   6.9505936e-01
   3.6183439e+01   6.9348556e-01
   3.6178091e+01   6.9191277e-01
   3.6172743e+01   6.9033885e-01
   3.6167396e+01   6.8873829e-01
   3.6162048e+01   6.8709081e-01
   3.6156700e+01   6.8540609e-01
   3.6151352e+01   6.8371230e-01
   3.6146004e+01   6.8202019e-01
   3.6140656e+01   6.8031651e-01
   3.6135309e+01   6.7859066e-01
   3.6129961e+01   6.7684907e-01
   3.6124613e+01   6.7509961e-01
   3.6119265e+01   6.7333227e-01
   3.6113917e+01   6.7152888e-01
   3.6108569e+01   6.6969061e-01
   3.6103222e+01   6.6784376e-01
   3.6097874e+01   6.6600412e-01
   3.6092526e+01   6.6415340e-01
   3.6087178e+01   6.6227740e-01
   3.6081830e+01   6.6040933e-01
   3.6076482e+01   6.5859741e-01
   3.6071135e+01   6.5683842e-01
   3.6065787e+01   6.5507936e-01
   3.6060439e+01   6.5328890e-01
   3.6055091e+01   6.5149277e-01
   3.6049743e+01   6.4973003e-01
   3.6044395e+01   6.4800423e-01
   3.6039048e+01   6.4629972e-01
   3.6033700e+01   6.4462149e-01
   3.6028352e+01   6.4299387e-01
   3.6023004e+01   6.4143318e-01
   3.6017656e+01   6.3994515e-01
   3.6012308e+01   6.3853025e-01
   3.6006961e+01   6.3716513e-01
   3.6001613e+01   6.3579655e-01
   3.5996265e+01   6.3439059e-01
   3.5990917e+01   6.3298327e-01
   3.5985569e+01   6.3165587e-01
   3.5980221e+01   6.3045698e-01
   3.5974874e+01   6.2937349e-01
   3.5969526e+01   6.2836921e-01
   3.5964178e+01   6.2741804e-01
   3.5958830e+01   6.2650466e-01
   3.5953482e+01   6.2562579e-01
   3.5948134e+01   6.2479740e-01
   3.5942787e+01   6.2404507e-01
   3.5937439e+01   6.2339753e-01
   3.5932091e+01   6.2288600e-01
   3.5926743e+01   6.2251329e-01
   3.5921395e+01   6.2222129e-01
   3.5916047e+01   6.2193507e-01
   3.5910700e+01   6.2164116e-01
   3.5905352e+01   6.2138814e-01
   3.5900004e+01   6.2121397e-01
   3.5894656e+01   6.2110710e-01
   3.5889308e+01   6.2103349e-01
   3.5883960e+01   6.2097597e-01
   3.5878613e+01   6.2094223e-01
   3.5873265e+01   6.2094837e-01
   3.5867917e+01   6.2099946e-01
   3.5862569e+01   6.2107915e-01
   3.5857221e+01   6.2116444e-01
   3.5851873e+01   6.2124884e-01
   3.5846526e+01   6.2134331e-01
   3.5841178e+01   6.2145191e-01
   3.5835830e+01   6.2156540e-01
   3.5830482e+01   6.2168288e-01
   3.5825134e+01   6.2181771e-01
   3.5819786e+01   6.2197757e-01
   3.5814439e+01   6.2214822e-01
   3.5809091e+01   6.2229633e-01
   3.5803743e+01   6.2239170e-01
   3.5798395e+01   6.2243611e-01
   3.5793047e+01   6.2245733e-01
   3.5787699e+01   6.2247598e-01
   3.5782352e+01   6.2250561e-01
   3.5777004e+01   6.2257272e-01
   3.5771656e+01   6.2269300e-01
   3.5766308e+01   6.2283939e-01
   3.5760960e+01   6.2297243e-01
   3.5755612e+01   6.2308306e-01
   3.5750265e+01   6.2317348e-01
   3.5744917e+01   6.2323725e-01
   3.5739569e+01   6.2327754e-01
   3.5734221e+01   6.2331295e-01
   3.5728873e+01   6.2335712e-01
   3.5723525e+01   6.2341970e-01
   3.5718178e+01   6.2351495e-01
   3.5712830e+01   6.2363219e-01
   3.5707482e+01   6.2371558e-01
   3.5702134e+01   6.2370878e-01
   3.5696786e+01   6.2361461e-01
   3.5691438e+01   6.2347591e-01
   3.5686091e+01   6.2331146e-01
   3.5680743e+01   6.2310010e-01
   3.5675395e+01   6.2282437e-01
   3.5670047e+01   6.2249494e-01
   3.5664699e+01   6.2212324e-01
   3.5659351e+01   6.2168562e-01
   3.5654004e+01   6.2113750e-01
   3.5648656e+01   6.2046212e-01
   3.5643308e+01   6.1968505e-01
   3.5637960e+01   6.1882353e-01
   3.5632612e+01   6.1783487e-01
   3.5627264e+01   6.1665058e-01
   3.5621917e+01   6.1525398e-01
   3.5616569e+01   6.1369133e-01
   3.5611221e+01   6.1200577e-01
   3.5605873e+01   6.1019367e-01
   3.5600525e+01   6.0822248e-01
   3.5595177e+01   6.0605288e-01
   3.5589830e+01   6.0363823e-01
   3.5584482e+01   6.0094666e-01
   3.5579134e+01   5.9799707e-01
   3.5573786e+01   5.9485519e-01
   3.5568438e+01   5.9157705e-01
   3.5563090e+01   5.8816916e-01
   3.5557743e+01   5.8460468e-01
   3.5552395e+01   5.8086181e-01
   3.5547047e+01   5.7693899e-01
   3.5541699e+01   5.7285553e-01
   3.5536351e+01   5.6865251e-01
   3.5531003e+01   5.6438309e-01
   3.5525656e+01   5.6008685e-01
   3.5520308e+01   5.5578721e-01
   3.5514960e+01   5.5151206e-01
   3.5509612e+01   5.4729342e-01
   3.5504264e+01   5.4313898e-01
   3.5498916e+01   5.3904349e-01
   3.5493569e+01   5.3504264e-01
   3.5488221e+01   5.3123254e-01
   3.5482873e+01   5.2772313e-01
   3.5477525e+01   5.2457732e-01
   3.5472177e+01   5.2179140e-01
   3.5466829e+01   5.1933134e-01
   3.5461482e+01   5.1719141e-01
   3.5456134e+01   5.1541334e-01
   3.5450786e+01   5.1405239e-01
   3.5445438e+01   5.1315236e-01
   3.5440090e+01   5.1274854e-01
   3.5434742e+01   5.1285625e-01
   3.5429395e+01   5.1346105e-01
   3.5424047e+01   5.1455408e-01
   3.5418699e+01   5.1616073e-01
   3.5413351e+01   5.1830882e-01
   3.5408003e+01   5.2098858e-01
   3.5402655e+01   5.2416861e-01
   3.5397308e+01   5.2783531e-01
   3.5391960e+01   5.3199762e-01
   3.5386612e+01   5.3666192e-01
   3.5381264e+01   5.4181117e-01
   3.5375916e+01   5.4740489e-01
   3.5370568e+01   5.5339098e-01
   3.5365221e+01   5.5972326e-01
   3.5359873e+01   5.6637412e-01
   3.5354525e+01   5.7332474e-01
   3.5349177e+01   5.8054620e-01
   3.5343829e+01   5.8798879e-01
   3.5338481e+01   5.9557503e-01
   3.5333134e+01   6.0321128e-01
   3.5327786e+01   6.1082757e-01
   3.5322438e+01   6.1839443e-01
   3.5317090e+01   6.2589401e-01
   3.5311742e+01   6.3328177e-01
   3.5306394e+01   6.4049226e-01
   3.5301047e+01   6.4747065e-01
   3.5295699e+01   6.5419447e-01
   3.5290351e+01   6.6065574e-01
   3.5285003e+01   6.6683149e-01
   3.5279655e+01   6.7269301e-01
   3.5274307e+01   6.7823577e-01
   3.5268960e+01   6.8348140e-01
   3.5263612e+01   6.8845546e-01
   3.5258264e+01   6.9315678e-01
   3.5252916e+01   6.9753331e-01
   3.5247568e+01   7.0153952e-01
   3.5242220e+01   7.0524287e-01
   3.5236873e+01   7.0879543e-01
   3.5231525e+01   7.1225703e-01
   3.5226177e+01   7.1553838e-01
   3.5220829e+01   7.1855819e-01
   3.5215481e+01   7.2134143e-01
   3.5210133e+01   7.2394574e-01
   3.5204786e+01   7.2639698e-01
   3.5199438e+01   7.2871011e-01
   3.5194090e+01   7.3089695e-01
   3.5188742e+01   7.3293817e-01
   3.5183394e+01   7.3480654e-01
   3.5178046e+01   7.3652881e-01
   3.5172699e+01   7.3818135e-01
   3.5167351e+01   7.3981476e-01
   3.5162003e+01   7.4142194e-01
   3.5156655e+01   7.4297196e-01
   3.5151307e+01   7.4442852e-01
   3.5145959e+01   7.4574745e-01
   3.5140612e+01   7.4690533e-01
   3.5135264e+01   7.4795109e-01
   3.5129916e+01   7.4898982e-01
   3.5124568e+01   7.5008506e-01
   3.5119220e+01   7.5116843e-01
   3.5113872e+01   7.5209808e-01
   3.5108525e+01   7.5283861e-01
   3.5103177e+01   7.5352603e-01
   3.5097829e+01   7.5429940e-01
   3.5092481e+01   7.5513887e-01
   3.5087133e+01   7.5593233e-01
   3.5081785e+01   7.5662500e-01
   3.5076438e+01   7.5724465e-01
   3.5071090e+01   7.5782949e-01
   3.5065742e+01   7.5839388e-01
   3.5060394e+01   7.5893706e-01
   3.5055046e+01   7.5945193e-01
   3.5049698e+01   7.5992608e-01
   3.5044351e+01   7.6034129e-01
   3.5039003e+01   7.6068014e-01
   3.5033655e+01   7.6095009e-01
   3.5028307e+01   7.6119107e-01
   3.5022959e+01   7.6142865e-01
   3.5017611e+01   7.6163769e-01
   3.5012264e+01   7.6178169e-01
   3.5006916e+01   7.6187116e-01
   3.5001568e+01   7.6194704e-01
   3.4996220e+01   7.6202053e-01
   3.4990872e+01   7.6206976e-01
   3.4985524e+01   7.6206779e-01
   3.4980177e+01   7.6198912e-01
   3.4974829e+01   7.6181674e-01
   3.4969481e+01   7.6156908e-01
   3.4964133e+01   7.6128435e-01
   3.4958785e+01   7.6095968e-01
   3.4953437e+01   7.6054382e-01
   3.4948090e+01   7.6001334e-01
   3.4942742e+01   7.5942260e-01
   3.4937394e+01   7.5883067e-01
   3.4932046e+01   7.5820893e-01
   3.4926698e+01   7.5747770e-01
   3.4921350e+01   7.5661385e-01
   3.4916003e+01   7.5566477e-01
   3.4910655e+01   7.5466585e-01
   3.4905307e+01   7.5360048e-01
   3.4899959e+01   7.5242871e-01
   3.4894611e+01   7.5111210e-01
   3.4889263e+01   7.4963003e-01
   3.4883916e+01   7.4799716e-01
   3.4878568e+01   7.4625093e-01
   3.4873220e+01   7.4441206e-01
   3.4867872e+01   7.4246174e-01
   3.4862524e+01   7.4033827e-01
   3.4857176e+01   7.3795903e-01
   3.4851829e+01   7.3528302e-01
   3.4846481e+01   7.3234981e-01
   3.4841133e+01   7.2922987e-01
   3.4835785e+01   7.2595143e-01
   3.4830437e+01   7.2249329e-01
   3.4825089e+01   7.1882170e-01
   3.4819742e+01   7.1490997e-01
   3.4814394e+01   7.1074134e-01
   3.4809046e+01   7.0630950e-01
   3.4803698e+01   7.0161879e-01
   3.4798350e+01   6.9667923e-01
   3.4793002e+01   6.9147885e-01
   3.4787655e+01   6.8597263e-01
   3.4782307e+01   6.8013203e-01
   3.4776959e+01   6.7400348e-01
   3.4771611e+01   6.6767007e-01
   3.4766263e+01   6.6116762e-01
   3.4760915e+01   6.5448719e-01
   3.4755568e+01   6.4763635e-01
   3.4750220e+01   6.4064586e-01
   3.4744872e+01   6.3354033e-01
   3.4739524e+01   6.2635201e-01
   3.4734176e+01   6.1914092e-01
   3.4728828e+01   6.1196476e-01
   3.4723481e+01   6.0484552e-01
   3.4718133e+01   5.9779507e-01
   3.4712785e+01   5.9085101e-01
   3.4707437e+01   5.8407688e-01
   3.4702089e+01   5.7754290e-01
   3.4696741e+01   5.7131833e-01
   3.4691394e+01   5.6546819e-01
   3.4686046e+01   5.6004095e-01
   3.4680698e+01   5.5506301e-01
   3.4675350e+01   5.5055231e-01
   3.4670002e+01   5.4653531e-01
   3.4664654e+01   5.4304469e-01
   3.4659307e+01   5.4011238e-01
   3.4653959e+01   5.3776735e-01
   3.4648611e+01   5.3602755e-01
   3.4643263e+01   5.3489059e-01
   3.4637915e+01   5.3435451e-01
   3.4632567e+01   5.3444934e-01
   3.4627220e+01   5.3522587e-01
   3.4621872e+01   5.3670251e-01
   3.4616524e+01   5.3884119e-01
   3.4611176e+01   5.4158819e-01
   3.4605828e+01   5.4493016e-01
   3.4600480e+01   5.4889268e-01
   3.4595133e+01   5.5349100e-01
   3.4589785e+01   5.5870235e-01
   3.4584437e+01   5.6449234e-01
   3.4579089e+01   5.7083869e-01
   3.4573741e+01   5.7771230e-01
   3.4568393e+01   5.8504725e-01
   3.4563046e+01   5.9275323e-01
   3.4557698e+01   6.0075969e-01
   3.4552350e+01   6.0904020e-01
   3.4547002e+01   6.1758906e-01
   3.4541654e+01   6.2637568e-01
   3.4536306e+01   6.3531035e-01
   3.4530959e+01   6.4426047e-01
   3.4525611e+01   6.5311337e-01
   3.4520263e+01   6.6181785e-01
   3.4514915e+01   6.7035329e-01
   3.4509567e+01   6.7867595e-01
   3.4504219e+01   6.8672246e-01
   3.4498872e+01   6.9443917e-01
   3.4493524e+01   7.0178872e-01
   3.4488176e+01   7.0874894e-01
   3.4482828e+01   7.1531850e-01
   3.4477480e+01   7.2150147e-01
   3.4472132e+01   7.2729564e-01
   3.4466785e+01   7.3270762e-01
   3.4461437e+01   7.3776811e-01
   3.4456089e+01   7.4251527e-01
   3.4450741e+01   7.4697191e-01
   3.4445393e+01   7.5113523e-01
   3.4440045e+01   7.5498933e-01
   3.4434698e+01   7.5854534e-01
   3.4429350e+01   7.6186097e-01
   3.4424002e+01   7.6499760e-01
   3.4418654e+01   7.6797563e-01
   3.4413306e+01   7.7079558e-01
   3.4407958e+01   7.7347243e-01
   3.4402611e+01   7.7602911e-01
   3.4397263e+01   7.7847868e-01
   3.4391915e+01   7.8083324e-01
   3.4386567e+01   7.8310883e-01
   3.4381219e+01   7.8531379e-01
   3.4375871e+01   7.8744262e-01
   3.4370524e+01   7.8949368e-01
   3.4365176e+01   7.9147953e-01
   3.4359828e+01   7.9341668e-01
   3.4354480e+01   7.9530776e-01
   3.4349132e+01   7.9714495e-01
   3.4343784e+01   7.9892117e-01
   3.4338437e+01   8.0063289e-01
   3.4333089e+01   8.0228525e-01
   3.4327741e+01   8.0390149e-01
   3.4322393e+01   8.0550754e-01
   3.4317045e+01   8.0710047e-01
   3.4311697e+01   8.0864912e-01
   3.4306350e+01   8.1014001e-01
   3.4301002e+01   8.1159651e-01
   3.4295654e+01   8.1304574e-01
   3.4290306e+01   8.1447810e-01
   3.4284958e+01   8.1586528e-01
   3.4279610e+01   8.1720662e-01
   3.4274263e+01   8.1853455e-01
   3.4268915e+01   8.1986618e-01
   3.4263567e+01   8.2116956e-01
   3.4258219e+01   8.2239515e-01
   3.4252871e+01   8.2353389e-01
   3.4247523e+01   8.2461828e-01
   3.4242176e+01   8.2567412e-01
   3.4236828e+01   8.2668990e-01
   3.4231480e+01   8.2764328e-01
   3.4226132e+01   8.2853341e-01
   3.4220784e+01   8.2938129e-01
   3.4215436e+01   8.3021444e-01
   3.4210089e+01   8.3104938e-01
   3.4204741e+01   8.3187801e-01
   3.4199393e+01   8.3267027e-01
   3.4194045e+01   8.3339906e-01
   3.4188697e+01   8.3405459e-01
   3.4183349e+01   8.3463722e-01
   3.4178002e+01   8.3515209e-01
   3.4172654e+01   8.3561742e-01
   3.4167306e+01   8.3605844e-01
   3.4161958e+01   8.3648789e-01
   3.4156610e+01   8.3691055e-01
   3.4151262e+01   8.3734232e-01
   3.4145915e+01   8.3779550e-01
   3.4140567e+01   8.3824021e-01
   3.4135219e+01   8.3861911e-01
   3.4129871e+01   8.3891147e-01
   3.4124523e+01   8.3915228e-01
   3.4119175e+01   8.3937097e-01
   3.4113828e+01   8.3955854e-01
   3.4108480e+01   8.3970636e-01
   3.4103132e+01   8.3984113e-01
   3.4097784e+01   8.3999366e-01
   3.4092436e+01   8.4015590e-01
   3.4087088e+01   8.4029120e-01
   3.4081741e+01   8.4037596e-01
   3.4076393e+01   8.4041691e-01
   3.4071045e+01   8.4043157e-01
   3.4065697e+01   8.4043711e-01
   3.4060349e+01   8.4045297e-01
   3.4055001e+01   8.4048516e-01
   3.4049654e+01   8.4050596e-01
   3.4044306e+01   8.4047198e-01
   3.4038958e+01   8.4037668e-01
   3.4033610e+01   8.4027088e-01
   3.4028262e+01   8.4022117e-01
   3.4022914e+01   8.4024191e-01
   3.4017567e+01   8.4027648e-01
   3.4012219e+01   8.4025890e-01
   3.4006871e+01   8.4018803e-01
   3.4001523e+01   8.4010810e-01
   3.3996175e+01   8.4002656e-01
   3.3990827e+01   8.3991176e-01
   3.3985480e+01   8.3976495e-01
   3.3980132e+01   8.3962590e-01
   3.3974784e+01   8.3950835e-01
   3.3969436e+01   8.3939618e-01
   3.3964088e+01   8.3929563e-01
   3.3958740e+01   8.3922726e-01
   3.3953393e+01   8.3917528e-01
   3.3948045e+01   8.3909678e-01
   3.3942697e+01   8.3896738e-01
   3.3937349e+01   8.3879167e-01
   3.3932001e+01   8.3858782e-01
   3.3926653e+01   8.3837849e-01
   3.3921306e+01   8.3817554e-01
   3.3915958e+01   8.3797073e-01
   3.3910610e+01   8.3775288e-01
   3.3905262e+01   8.3753848e-01
   3.3899914e+01   8.3736008e-01
   3.3894566e+01   8.3721876e-01
   3.3889219e+01   8.3706963e-01
   3.3883871e+01   8.3688253e-01
   3.3878523e+01   8.3669370e-01
   3.3873175e+01   8.3655632e-01
   3.3867827e+01   8.3646166e-01
   3.3862479e+01   8.3634931e-01
   3.3857132e+01   8.3617663e-01
   3.3851784e+01   8.3594263e-01
   3.3846436e+01   8.3566421e-01
   3.3841088e+01   8.3536780e-01
   3.3835740e+01   8.3509445e-01
   3.3830392e+01   8.3487594e-01
   3.3825045e+01   8.3469748e-01
   3.3819697e+01   8.3450794e-01
   3.3814349e+01   8.3427197e-01
   3.3809001e+01   8.3399177e-01
   3.3803653e+01   8.3368093e-01
   3.3798305e+01   8.3334851e-01
   3.3792958e+01   8.3301240e-01
   3.3787610e+01   8.3269322e-01
   3.3782262e+01   8.3239049e-01
   3.3776914e+01   8.3209193e-01
   3.3771566e+01   8.3179975e-01
   3.3766218e+01   8.3153361e-01
   3.3760871e+01   8.3130509e-01
   3.3755523e+01   8.3108461e-01
   3.3750175e+01   8.3080924e-01
   3.3744827e+01   8.3044386e-01
   3.3739479e+01   8.3001572e-01
   3.3734131e+01   8.2956690e-01
   3.3728784e+01   8.2910323e-01
   3.3723436e+01   8.2862633e-01
   3.3718088e+01   8.2816267e-01
   3.3712740e+01   8.2771534e-01
   3.3707392e+01   8.2722288e-01
   3.3702044e+01   8.2663137e-01
   3.3696697e+01   8.2597959e-01
   3.3691349e+01   8.2535660e-01
   3.3686001e+01   8.2478869e-01
   3.3680653e+01   8.2422012e-01
   3.3675305e+01   8.2359403e-01
   3.3669957e+01   8.2290590e-01
   3.3664610e+01   8.2217658e-01
   3.3659262e+01   8.2141495e-01
   3.3653914e+01   8.2061547e-01
   3.3648566e+01   8.1977546e-01
   3.3643218e+01   8.1890094e-01
   3.3637870e+01   8.1799638e-01
   3.3632523e+01   8.1706691e-01
   3.3627175e+01   8.1612486e-01
   3.3621827e+01   8.1517839e-01
   3.3616479e+01   8.1421328e-01
   3.3611131e+01   8.1321669e-01
   3.3605783e+01   8.1218839e-01
   3.3600436e+01   8.1110334e-01
   3.3595088e+01   8.0990869e-01
   3.3589740e+01   8.0859888e-01
   3.3584392e+01   8.0724061e-01
   3.3579044e+01   8.0589783e-01
   3.3573696e+01   8.0458325e-01
   3.3568349e+01   8.0327606e-01
   3.3563001e+01   8.0193925e-01
   3.3557653e+01   8.0054015e-01
   3.3552305e+01   7.9909515e-01
   3.3546957e+01   7.9765916e-01
   3.3541609e+01   7.9624617e-01
   3.3536262e+01   7.9480487e-01
   3.3530914e+01   7.9328984e-01
   3.3525566e+01   7.9171288e-01
   3.3520218e+01   7.9012722e-01
   3.3514870e+01   7.8858489e-01
   3.3509522e+01   7.8710413e-01
   3.3504175e+01   7.8565401e-01
   3.3498827e+01   7.8419018e-01
   3.3493479e+01   7.8270596e-01
   3.3488131e+01   7.8123558e-01
   3.3482783e+01   7.7981055e-01
   3.3477435e+01   7.7844375e-01
   3.3472088e+01   7.7714199e-01
   3.3466740e+01   7.7589810e-01
   3.3461392e+01   7.7468079e-01
   3.3456044e+01   7.7348083e-01
   3.3450696e+01   7.7234614e-01
   3.3445348e+01   7.7132869e-01
   3.3440001e+01   7.7041918e-01
   3.3434653e+01   7.6957983e-01
   3.3429305e+01   7.6881236e-01
   3.3423957e+01   7.6814640e-01
   3.3418609e+01   7.6758498e-01
   3.3413261e+01   7.6709259e-01
   3.3407914e+01   7.6662922e-01
   3.3402566e+01   7.6618659e-01
   3.3397218e+01   7.6579499e-01
   3.3391870e+01   7.6548678e-01
   3.3386522e+01   7.6526731e-01
   3.3381174e+01   7.6512939e-01
   3.3375827e+01   7.6507634e-01
   3.3370479e+01   7.6510394e-01
   3.3365131e+01   7.6519239e-01
   3.3359783e+01   7.6533014e-01
   3.3354435e+01   7.6552349e-01
   3.3349087e+01   7.6577592e-01
   3.3343740e+01   7.6607883e-01
   3.3338392e+01   7.6642811e-01
   3.3333044e+01   7.6683342e-01
   3.3327696e+01   7.6730323e-01
   3.3322348e+01   7.6782489e-01
   3.3317000e+01   7.6838028e-01
   3.3311653e+01   7.6898038e-01
   3.3306305e+01   7.6966220e-01
   3.3300957e+01   7.7043974e-01
   3.3295609e+01   7.7127582e-01
   3.3290261e+01   7.7211016e-01
   3.3284913e+01   7.7289772e-01
   3.3279566e+01   7.7363980e-01
   3.3274218e+01   7.7438903e-01
   3.3268870e+01   7.7520972e-01
   3.3263522e+01   7.7610964e-01
   3.3258174e+01   7.7703190e-01
   3.3252826e+01   7.7792233e-01
   3.3247479e+01   7.7878529e-01
   3.3242131e+01   7.7965051e-01
   3.3236783e+01   7.8050840e-01
   3.3231435e+01   7.8131735e-01
   3.3226087e+01   7.8206873e-01
   3.3220739e+01   7.8280222e-01
   3.3215392e+01   7.8354871e-01
   3.3210044e+01   7.8428954e-01
   3.3204696e+01   7.8499210e-01
   3.3199348e+01   7.8565156e-01
   3.3194000e+01   7.8627801e-01
   3.3188652e+01   7.8687304e-01
   3.3183305e+01   7.8743082e-01
   3.3177957e+01   7.8795189e-01
   3.3172609e+01   7.8843874e-01
   3.3167261e+01   7.8888929e-01
   3.3161913e+01   7.8929543e-01
   3.3156565e+01   7.8964287e-01
   3.3151218e+01   7.8992343e-01
   3.3145870e+01   7.9014868e-01
   3.3140522e+01   7.9033464e-01
   3.3135174e+01   7.9048276e-01
   3.3129826e+01   7.9060179e-01
   3.3124478e+01   7.9072100e-01
   3.3119131e+01   7.9083902e-01
   3.3113783e+01   7.9089612e-01
   3.3108435e+01   7.9084468e-01
   3.3103087e+01   7.9071319e-01
   3.3097739e+01   7.9055643e-01
   3.3092392e+01   7.9038870e-01
   3.3087044e+01   7.9020017e-01
   3.3081696e+01   7.8999907e-01
   3.3076348e+01   7.8979766e-01
   3.3071000e+01   7.8958160e-01
   3.3065652e+01   7.8931826e-01
   3.3060305e+01   7.8899461e-01
   3.3054957e+01   7.8862751e-01
   3.3049609e+01   7.8824681e-01
   3.3044261e+01   7.8787190e-01
   3.3038913e+01   7.8749835e-01
   3.3033565e+01   7.8709763e-01
   3.3028218e+01   7.8664523e-01
   3.3022870e+01   7.8614569e-01
   3.3017522e+01   7.8561360e-01
   3.3012174e+01   7.8505075e-01
   3.3006826e+01   7.8447074e-01
   3.3001478e+01   7.8391325e-01
   3.2996131e+01   7.8340244e-01
   3.2990783e+01   7.8292441e-01
   3.2985435e+01   7.8245562e-01
   3.2980087e+01   7.8198057e-01
   3.2974739e+01   7.8148222e-01
   3.2969391e+01   7.8094745e-01
   3.2964044e+01   7.8038019e-01
   3.2958696e+01   7.7979833e-01
   3.2953348e+01   7.7922052e-01
   3.2948000e+01   7.7864265e-01
   3.2942652e+01   7.7803051e-01
   3.2937304e+01   7.7737105e-01
   3.2931957e+01   7.7670866e-01
   3.2926609e+01   7.7608937e-01
   3.2921261e+01   7.7548665e-01
   3.2915913e+01   7.7483678e-01
   3.2910565e+01   7.7413416e-01
   3.2905217e+01   7.7344590e-01
   3.2899870e+01   7.7282810e-01
   3.2894522e+01   7.7225971e-01
   3.2889174e+01   7.7166790e-01
   3.2883826e+01   7.7100301e-01
   3.2878478e+01   7.7027696e-01
   3.2873130e+01   7.6954699e-01
   3.2867783e+01   7.6887059e-01
   3.2862435e+01   7.6826674e-01
   3.2857087e+01   7.6770830e-01
   3.2851739e+01   7.6715696e-01
   3.2846391e+01   7.6659322e-01
   3.2841043e+01   7.6601022e-01
   3.2835696e+01   7.6540262e-01
   3.2830348e+01   7.6476777e-01
   3.2825000e+01   7.6410544e-01
   3.2819652e+01   7.6342213e-01
   3.2814304e+01   7.6273841e-01
   3.2808956e+01   7.6207078e-01
   3.2803609e+01   7.6140457e-01
   3.2798261e+01   7.6070404e-01
   3.2792913e+01   7.5995207e-01
   3.2787565e+01   7.5916332e-01
   3.2782217e+01   7.5837076e-01
   3.2776869e+01   7.5761288e-01
   3.2771522e+01   7.5691783e-01
   3.2766174e+01   7.5627780e-01
   3.2760826e+01   7.5565135e-01
   3.2755478e+01   7.5499785e-01
   3.2750130e+01   7.5428748e-01
   3.2744782e+01   7.5349116e-01
   3.2739435e+01   7.5261223e-01
   3.2734087e+01   7.5171643e-01
   3.2728739e+01   7.5084937e-01
   3.2723391e+01   7.4995452e-01
   3.2718043e+01   7.4898368e-01
   3.2712695e+01   7.4803114e-01
   3.2707348e+01   7.4721092e-01
   3.2702000e+01   7.4645209e-01
   3.2696652e+01   7.4558133e-01
   3.2691304e+01   7.4456424e-01
   3.2685956e+01   7.4350870e-01
   3.2680608e+01   7.4246716e-01
   3.2675261e+01   7.4137878e-01
   3.2669913e+01   7.4018908e-01
   3.2664565e+01   7.3892748e-01
   3.2659217e+01   7.3764682e-01
   3.2653869e+01   7.3634845e-01
   3.2648521e+01   7.3499417e-01
   3.2643174e+01   7.3356831e-01
   3.2637826e+01   7.3209792e-01
   3.2632478e+01   7.3060530e-01
   3.2627130e+01   7.2907293e-01
   3.2621782e+01   7.2747183e-01
   3.2616434e+01   7.2579688e-01
   3.2611087e+01   7.2405493e-01
   3.2605739e+01   7.2223526e-01
   3.2600391e+01   7.2032547e-01
   3.2595043e+01   7.1836424e-01
   3.2589695e+01   7.1643335e-01
   3.2584347e+01   7.1455002e-01
   3.2579000e+01   7.1260118e-01
   3.2573652e+01   7.1046025e-01
   3.2568304e+01   7.0815146e-01
   3.2562956e+01   7.0581263e-01
   3.2557608e+01   7.0351285e-01
   3.2552260e+01   7.0120347e-01
   3.2546913e+01   6.9882792e-01
   3.2541565e+01   6.9637883e-01
   3.2536217e+01   6.9385862e-01
   3.2530869e+01   6.9126552e-01
   3.2525521e+01   6.8861037e-01
   3.2520173e+01   6.8590736e-01
   3.2514826e+01   6.8316561e-01
   3.2509478e+01   6.8040138e-01
   3.2504130e+01   6.7762870e-01
   3.2498782e+01   6.7484844e-01
   3.2493434e+01   6.7205554e-01
   3.2488086e+01   6.6923052e-01
   3.2482739e+01   6.6633284e-01
   3.2477391e+01   6.6335058e-01
   3.2472043e+01   6.6034257e-01
   3.2466695e+01   6.5739769e-01
   3.2461347e+01   6.5455943e-01
   3.2455999e+01   6.5179390e-01
   3.2450652e+01   6.4901900e-01
   3.2445304e+01   6.4617795e-01
   3.2439956e+01   6.4329553e-01
   3.2434608e+01   6.4044476e-01
   3.2429260e+01   6.3767153e-01
   3.2423912e+01   6.3497418e-01
   3.2418565e+01   6.3232893e-01
   3.2413217e+01   6.2970978e-01
   3.2407869e+01   6.2710261e-01
   3.2402521e+01   6.2451416e-01
   3.2397173e+01   6.2196511e-01
   3.2391825e+01   6.1948436e-01
   3.2386478e+01   6.1709988e-01
   3.2381130e+01   6.1480445e-01
   3.2375782e+01   6.1254930e-01
   3.2370434e+01   6.1029798e-01
   3.2365086e+01   6.0805732e-01
   3.2359738e+01   6.0583323e-01
   3.2354391e+01   6.0359144e-01
   3.2349043e+01   6.0129243e-01
   3.2343695e+01   5.9893519e-01
   3.2338347e+01   5.9654295e-01
   3.2332999e+01   5.9411722e-01
   3.2327651e+01   5.9163141e-01
   3.2322304e+01   5.8905584e-01
   3.2316956e+01   5.8636576e-01
   3.2311608e+01   5.8353895e-01
   3.2306260e+01   5.8057189e-01
   3.2300912e+01   5.7748002e-01
   3.2295564e+01   5.7426953e-01
   3.2290217e+01   5.7092506e-01
   3.2284869e+01   5.6743205e-01
   3.2279521e+01   5.6378204e-01
   3.2274173e+01   5.5996281e-01
   3.2268825e+01   5.5597746e-01
   3.2263477e+01   5.5185640e-01
   3.2258130e+01   5.4762459e-01
   3.2252782e+01   5.4327941e-01
   3.2247434e+01   5.3882968e-01
   3.2242086e+01   5.3432965e-01
   3.2236738e+01   5.2984363e-01
   3.2231390e+01   5.2539188e-01
   3.2226043e+01   5.2095926e-01
   3.2220695e+01   5.1655143e-01
   3.2215347e+01   5.1220757e-01
   3.2209999e+01   5.0796062e-01
   3.2204651e+01   5.0382185e-01
   3.2199303e+01   4.9980503e-01
   3.2193956e+01   4.9592590e-01
   3.2188608e+01   4.9217582e-01
   3.2183260e+01   4.8853743e-01
   3.2177912e+01   4.8503470e-01
   3.2172564e+01   4.8172519e-01
   3.2167216e+01   4.7863436e-01
   3.2161869e+01   4.7573549e-01
   3.2156521e+01   4.7300249e-01
   3.2151173e+01   4.7044173e-01
   3.2145825e+01   4.6805778e-01
   3.2140477e+01   4.6582779e-01
   3.2135129e+01   4.6373650e-01
   3.2129782e+01   4.6180525e-01
   3.2124434e+01   4.6006718e-01
   3.2119086e+01   4.5852327e-01
   3.2113738e+01   4.5713452e-01
   3.2108390e+01   4.5586634e-01
   3.2103042e+01   4.5473537e-01
   3.2097695e+01   4.5379403e-01
   3.2092347e+01   4.5306715e-01
   3.2086999e+01   4.5253772e-01
   3.2081651e+01   4.5219252e-01
   3.2076303e+01   4.5203981e-01
   3.2070955e+01   4.5208552e-01
   3.2065608e+01   4.5233169e-01
   3.2060260e+01   4.5279750e-01
   3.2054912e+01   4.5351315e-01
   3.2049564e+01   4.5449021e-01
   3.2044216e+01   4.5570591e-01
   3.2038868e+01   4.5711827e-01
   3.2033521e+01   4.5869309e-01
   3.2028173e+01   4.6041650e-01
   3.2022825e+01   4.6229693e-01
   3.2017477e+01   4.6436819e-01
   3.2012129e+01   4.6666822e-01
   3.2006781e+01   4.6919042e-01
   3.2001434e+01   4.7188142e-01
   3.1996086e+01   4.7470912e-01
   3.1990738e+01   4.7769144e-01
   3.1985390e+01   4.8083636e-01
   3.1980042e+01   4.8410127e-01
   3.1974694e+01   4.8744014e-01
   3.1969347e+01   4.9085423e-01
   3.1963999e+01   4.9437147e-01
   3.1958651e+01   4.9799809e-01
   3.1953303e+01   5.0170803e-01
   3.1947955e+01   5.0546330e-01
   3.1942607e+01   5.0923711e-01
   3.1937260e+01   5.1302558e-01
   3.1931912e+01   5.1683962e-01
   3.1926564e+01   5.2067709e-01
   3.1921216e+01   5.2450627e-01
   3.1915868e+01   5.2829194e-01
   3.1910520e+01   5.3203380e-01
   3.1905173e+01   5.3576481e-01
   3.1899825e+01   5.3951573e-01
   3.1894477e+01   5.4328668e-01
   3.1889129e+01   5.4704243e-01
   3.1883781e+01   5.5073494e-01
   3.1878433e+01   5.5433834e-01
   3.1873086e+01   5.5785465e-01
   3.1867738e+01   5.6129158e-01
   3.1862390e+01   5.6466210e-01
   3.1857042e+01   5.6799585e-01
   3.1851694e+01   5.7131010e-01
   3.1846346e+01   5.7457346e-01
   3.1840999e+01   5.7772976e-01
   3.1835651e+01   5.8076710e-01
   3.1830303e+01   5.8374482e-01
   3.1824955e+01   5.8673710e-01
   3.1819607e+01   5.8974284e-01
   3.1814259e+01   5.9267640e-01
   3.1808912e+01   5.9546810e-01
   3.1803564e+01   5.9815049e-01
   3.1798216e+01   6.0079932e-01
   3.1792868e+01   6.0341758e-01
   3.1787520e+01   6.0593802e-01
   3.1782172e+01   6.0833377e-01
   3.1776825e+01   6.1064953e-01
   3.1771477e+01   6.1292154e-01
   3.1766129e+01   6.1513150e-01
   3.1760781e+01   6.1727369e-01
   3.1755433e+01   6.1940163e-01
   3.1750085e+01   6.2155926e-01
   3.1744738e+01   6.2370944e-01
   3.1739390e+01   6.2577623e-01
   3.1734042e+01   6.2773377e-01
   3.1728694e+01   6.2962121e-01
   3.1723346e+01   6.3148975e-01
   3.1717998e+01   6.3335413e-01
   3.1712651e+01   6.3519049e-01
   3.1707303e+01   6.3697010e-01
   3.1701955e+01   6.3867712e-01
   3.1696607e+01   6.4030367e-01
   3.1691259e+01   6.4186937e-01
   3.1685911e+01   6.4343429e-01
   3.1680564e+01   6.4504200e-01
   3.1675216e+01   6.4665419e-01
   3.1669868e+01   6.4819133e-01
   3.1664520e+01   6.4962822e-01
   3.1659172e+01   6.5100634e-01
   3.1653824e+01   6.5237093e-01
   3.1648477e+01   6.5374607e-01
   3.1643129e+01   6.5514469e-01
   3.1637781e+01   6.5654838e-01
   3.1632433e+01   6.5788937e-01
   3.1627085e+01   6.5910631e-01
   3.1621737e+01   6.6022021e-01
   3.1616390e+01   6.6132206e-01
   3.1611042e+01   6.6248399e-01
   3.1605694e+01   6.6369677e-01
   3.1600346e+01   6.6489178e-01
   3.1594998e+01   6.6600806e-01
   3.1589650e+01   6.6703999e-01
   3.1584303e+01   6.6803443e-01
   3.1578955e+01   6.6905582e-01
   3.1573607e+01   6.7013776e-01
   3.1568259e+01   6.7124909e-01
   3.1562911e+01   6.7231762e-01
   3.1557563e+01   6.7331779e-01
   3.1552216e+01   6.7430985e-01
   3.1546868e+01   6.7535466e-01
   3.1541520e+01   6.7641377e-01
   3.1536172e+01   6.7738402e-01
   3.1530824e+01   6.7822641e-01
   3.1525476e+01   6.7901325e-01
   3.1520129e+01   6.7983586e-01
   3.1514781e+01   6.8070561e-01
   3.1509433e+01   6.8157268e-01
   3.1504085e+01   6.8239343e-01
   3.1498737e+01   6.8314040e-01
   3.1493389e+01   6.8379819e-01
   3.1488042e+01   6.8439591e-01
   3.1482694e+01   6.8500572e-01
   3.1477346e+01   6.8567646e-01
   3.1471998e+01   6.8639362e-01
   3.1466650e+01   6.8710595e-01
   3.1461302e+01   6.8776077e-01
   3.1455955e+01   6.8833166e-01
   3.1450607e+01   6.8884212e-01
   3.1445259e+01   6.8934977e-01
   3.1439911e+01   6.8989450e-01
   3.1434563e+01   6.9046813e-01
   3.1429215e+01   6.9104433e-01
   3.1423868e+01   6.9162363e-01
   3.1418520e+01   6.9221246e-01
   3.1413172e+01   6.9276285e-01
   3.1407824e+01   6.9320667e-01
   3.1402476e+01   6.9355398e-01
   3.1397128e+01   6.9388968e-01
   3.1391781e+01   6.9427180e-01
   3.1386433e+01   6.9469237e-01
   3.1381085e+01   6.9510621e-01
   3.1375737e+01   6.9545031e-01
   3.1370389e+01   6.9570071e-01
   3.1365041e+01   6.9593143e-01
   3.1359694e+01   6.9623303e-01
   3.1354346e+01   6.9657713e-01
   3.1348998e+01   6.9685453e-01
   3.1343650e+01   6.9702035e-01
   3.1338302e+01   6.9712836e-01
   3.1332954e+01   6.9725388e-01
   3.1327607e+01   6.9742656e-01
   3.1322259e+01   6.9761443e-01
   3.1316911e+01   6.9775605e-01
   3.1311563e+01   6.9781518e-01
   3.1306215e+01   6.9779801e-01
   3.1300867e+01   6.9772112e-01
   3.1295520e+01   6.9758952e-01
   3.1290172e+01   6.9740540e-01
   3.1284824e+01   6.9717598e-01
   3.1279476e+01   6.9691479e-01
   3.1274128e+01   6.9664025e-01
   3.1268780e+01   6.9635022e-01
   3.1263433e+01   6.9599235e-01
   3.1258085e+01   6.9549298e-01
   3.1252737e+01   6.9484365e-01
   3.1247389e+01   6.9411862e-01
   3.1242041e+01   6.9337505e-01
   3.1236693e+01   6.9257939e-01
   3.1231346e+01   6.9167411e-01
   3.1225998e+01   6.9066006e-01
   3.1220650e+01   6.8956995e-01
   3.1215302e+01   6.8839484e-01
   3.1209954e+01   6.8709326e-01
   3.1204606e+01   6.8564874e-01
   3.1199259e+01   6.8408263e-01
   3.1193911e+01   6.8239909e-01
   3.1188563e+01   6.8055105e-01
   3.1183215e+01   6.7847902e-01
   3.1177867e+01   6.7615092e-01
   3.1172519e+01   6.7355615e-01
   3.1167172e+01   6.7070180e-01
   3.1161824e+01   6.6762388e-01
   3.1156476e+01   6.6435242e-01
   3.1151128e+01   6.6086608e-01
   3.1145780e+01   6.5710872e-01
   3.1140432e+01   6.5302914e-01
   3.1135085e+01   6.4858574e-01
   3.1129737e+01   6.4375782e-01
   3.1124389e+01   6.3856220e-01
   3.1119041e+01   6.3302642e-01
   3.1113693e+01   6.2714535e-01
   3.1108345e+01   6.2086928e-01
   3.1102998e+01   6.1412227e-01
   3.1097650e+01   6.0684651e-01
   3.1092302e+01   5.9904528e-01
   3.1086954e+01   5.9076798e-01
   3.1081606e+01   5.8205521e-01
   3.1076258e+01   5.7291514e-01
   3.1070911e+01   5.6332773e-01
   3.1065563e+01   5.5324423e-01
   3.1060215e+01   5.4260528e-01
   3.1054867e+01   5.3139156e-01
   3.1049519e+01   5.1965636e-01
   3.1044171e+01   5.0749731e-01
   3.1038824e+01   4.9499628e-01
   3.1033476e+01   4.8219490e-01
   3.1028128e+01   4.6912402e-01
   3.1022780e+01   4.5582780e-01
   3.1017432e+01   4.4235265e-01
   3.1012084e+01   4.2874318e-01
   3.1006737e+01   4.1505152e-01
   3.1001389e+01   4.0133601e-01
   3.0996041e+01   3.8766733e-01
   3.0990693e+01   3.7415192e-01
   3.0985345e+01   3.6093244e-01
   3.0979997e+01   3.4815359e-01
   3.0974650e+01   3.3592436e-01
   3.0969302e+01   3.2430103e-01
   3.0963954e+01   3.1330240e-01
   3.0958606e+01   3.0294442e-01
   3.0953258e+01   2.9325601e-01
   3.0947910e+01   2.8426766e-01
   3.0942563e+01   2.7599537e-01
   3.0937215e+01   2.6843065e-01
   3.0931867e+01   2.6155281e-01
   3.0926519e+01   2.5536081e-01
   3.0921171e+01   2.4986285e-01
   3.0915823e+01   2.4501300e-01
   3.0910476e+01   2.4070279e-01
   3.0905128e+01   2.3683012e-01
   3.0899780e+01   2.3333068e-01
   3.0894432e+01   2.3014773e-01
   3.0889084e+01   2.2723418e-01
   3.0883736e+01   2.2458328e-01
   3.0878389e+01   2.2220641e-01
   3.0873041e+01   2.2009335e-01
   3.0867693e+01   2.1823066e-01
   3.0862345e+01   2.1664545e-01
   3.0856997e+01   2.1540675e-01
   3.0851649e+01   2.1460561e-01
   3.0846302e+01   2.1434394e-01
   3.0840954e+01   2.1470243e-01
   3.0835606e+01   2.1570545e-01
   3.0830258e+01   2.1734910e-01
   3.0824910e+01   2.1966663e-01
   3.0819562e+01   2.2271597e-01
   3.0814215e+01   2.2649840e-01
   3.0808867e+01   2.3094995e-01
   3.0803519e+01   2.3602200e-01
   3.0798171e+01   2.4171300e-01
   3.0792823e+01   2.4800539e-01
   3.0787475e+01   2.5481761e-01
   3.0782128e+01   2.6203775e-01
   3.0776780e+01   2.6957628e-01
   3.0771432e+01   2.7737033e-01
   3.0766084e+01   2.8536662e-01
   3.0760736e+01   2.9352450e-01
   3.0755388e+01   3.0180609e-01
   3.0750041e+01   3.1014034e-01
   3.0744693e+01   3.1843793e-01
   3.0739345e+01   3.2665873e-01
   3.0733997e+01   3.3481404e-01
   3.0728649e+01   3.4289408e-01
   3.0723301e+01   3.5085157e-01
   3.0717954e+01   3.5864687e-01
   3.0712606e+01   3.6625206e-01
   3.0707258e+01   3.7363639e-01
   3.0701910e+01   3.8079503e-01
   3.0696562e+01   3.8776317e-01
   3.0691214e+01   3.9458144e-01
   3.0685867e+01   4.0126255e-01
   3.0680519e+01   4.0777674e-01
   3.0675171e+01   4.1406292e-01
   3.0669823e+01   4.2009112e-01
   3.0664475e+01   4.2591581e-01
   3.0659127e+01   4.3163055e-01
   3.0653780e+01   4.3728307e-01
   3.0648432e+01   4.4285837e-01
   3.0643084e+01   4.4831467e-01
   3.0637736e+01   4.5361635e-01
   3.0632388e+01   4.5875204e-01
   3.0627040e+01   4.6373978e-01
   3.0621693e+01   4.6861002e-01
   3.0616345e+01   4.7338572e-01
   3.0610997e+01   4.7807768e-01
   3.0605649e+01   4.8269385e-01
   3.0600301e+01   4.8724097e-01
   3.0594953e+01   4.9171895e-01
   3.0589606e+01   4.9611580e-01
   3.0584258e+01   5.0041974e-01
   3.0578910e+01   5.0463444e-01
   3.0573562e+01   5.0878775e-01
   3.0568214e+01   5.1292038e-01
   3.0562866e+01   5.1704717e-01
   3.0557519e+01   5.2112681e-01
   3.0552171e+01   5.2509278e-01
   3.0546823e+01   5.2892786e-01
   3.0541475e+01   5.3269345e-01
   3.0536127e+01   5.3646260e-01
   3.0530779e+01   5.4022574e-01
   3.0525432e+01   5.4389018e-01
   3.0520084e+01   5.4739082e-01
   3.0514736e+01   5.5076635e-01
   3.0509388e+01   5.5409110e-01
   3.0504040e+01   5.5738074e-01
   3.0498692e+01   5.6061250e-01
   3.0493345e+01   5.6379718e-01
   3.0487997e+01   5.6697685e-01
   3.0482649e+01   5.7016683e-01
   3.0477301e+01   5.7333565e-01
   3.0471953e+01   5.7644325e-01
   3.0466605e+01   5.7947952e-01
   3.0461258e+01   5.8244818e-01
   3.0455910e+01   5.8533329e-01
   3.0450562e+01   5.8812463e-01
   3.0445214e+01   5.9086239e-01
   3.0439866e+01   5.9361088e-01
   3.0434518e+01   5.9638888e-01
   3.0429171e+01   5.9915692e-01
   3.0423823e+01   6.0186249e-01
   3.0418475e+01   6.0447240e-01
   3.0413127e+01   6.0697949e-01
   3.0407779e+01   6.0939735e-01
   3.0402431e+01   6.1174303e-01
   3.0397084e+01   6.1402184e-01
   3.0391736e+01   6.1623985e-01
   3.0386388e+01   6.1841685e-01
   3.0381040e+01   6.2056506e-01
   3.0375692e+01   6.2267613e-01
   3.0370344e+01   6.2474751e-01
   3.0364997e+01   6.2679350e-01
   3.0359649e+01   6.2880617e-01
   3.0354301e+01   6.3075000e-01
   3.0348953e+01   6.3261968e-01
   3.0343605e+01   6.3444936e-01
   3.0338257e+01   6.3624847e-01
   3.0332910e+01   6.3798368e-01
   3.0327562e+01   6.3963604e-01
   3.0322214e+01   6.4123523e-01
   3.0316866e+01   6.4282608e-01
   3.0311518e+01   6.4441454e-01
   3.0306170e+01   6.4594346e-01
   3.0300823e+01   6.4733267e-01
   3.0295475e+01   6.4854825e-01
   3.0290127e+01   6.4961737e-01
   3.0284779e+01   6.5058923e-01
   3.0279431e+01   6.5151650e-01
   3.0274083e+01   6.5243548e-01
   3.0268736e+01   6.5331441e-01
   3.0263388e+01   6.5404934e-01
   3.0258040e+01   6.5456003e-01
   3.0252692e+01   6.5486950e-01
   3.0247344e+01   6.5506065e-01
   3.0241996e+01   6.5516740e-01
   3.0236649e+01   6.5512937e-01
   3.0231301e+01   6.5486741e-01
   3.0225953e+01   6.5438205e-01
   3.0220605e+01   6.5373141e-01
   3.0215257e+01   6.5292287e-01
   3.0209909e+01   6.5189916e-01
   3.0204562e+01   6.5063047e-01
   3.0199214e+01   6.4913684e-01
   3.0193866e+01   6.4741188e-01
   3.0188518e+01   6.4541519e-01
   3.0183170e+01   6.4314473e-01
   3.0177822e+01   6.4064384e-01
   3.0172475e+01   6.3794440e-01
   3.0167127e+01   6.3506877e-01
   3.0161779e+01   6.3207048e-01
   3.0156431e+01   6.2902027e-01
   3.0151083e+01   6.2597352e-01
   3.0145735e+01   6.2296301e-01
   3.0140388e+01   6.2000024e-01
   3.0135040e+01   6.1709160e-01
   3.0129692e+01   6.1428612e-01
   3.0124344e+01   6.1167026e-01
   3.0118996e+01   6.0930252e-01
   3.0113648e+01   6.0720831e-01
   3.0108301e+01   6.0545903e-01
   3.0102953e+01   6.0418069e-01
   3.0097605e+01   6.0345757e-01
   3.0092257e+01   6.0328805e-01
   3.0086909e+01   6.0365558e-01
   3.0081561e+01   6.0458344e-01
   3.0076214e+01   6.0609025e-01
   3.0070866e+01   6.0813534e-01
   3.0065518e+01   6.1064905e-01
   3.0060170e+01   6.1359406e-01
   3.0054822e+01   6.1697125e-01
   3.0049474e+01   6.2079108e-01
   3.0044127e+01   6.2506151e-01
   3.0038779e+01   6.2977660e-01
   3.0033431e+01   6.3489884e-01
   3.0028083e+01   6.4037526e-01
   3.0022735e+01   6.4617568e-01
   3.0017387e+01   6.5227681e-01
   3.0012040e+01   6.5860748e-01
   3.0006692e+01   6.6504115e-01
   3.0001344e+01   6.7144036e-01
   2.9995996e+01   6.7769212e-01
   2.9990648e+01   6.8371218e-01
   2.9985300e+01   6.8944556e-01
   2.9979953e+01   6.9485718e-01
   2.9974605e+01   6.9990337e-01
   2.9969257e+01   7.0452839e-01
   2.9963909e+01   7.0870501e-01
   2.9958561e+01   7.1245563e-01
   2.9953213e+01   7.1581835e-01
   2.9947866e+01   7.1881777e-01
   2.9942518e+01   7.2148830e-01
   2.9937170e+01   7.2388273e-01
   2.9931822e+01   7.2603220e-01
   2.9926474e+01   7.2793835e-01
   2.9921126e+01   7.2961825e-01
   2.9915779e+01   7.3111790e-01
   2.9910431e+01   7.3247385e-01
   2.9905083e+01   7.3369491e-01
   2.9899735e+01   7.3478854e-01
   2.9894387e+01   7.3576981e-01
   2.9889039e+01   7.3663986e-01
   2.9883692e+01   7.3739249e-01
   2.9878344e+01   7.3804563e-01
   2.9872996e+01   7.3863029e-01
   2.9867648e+01   7.3915190e-01
   2.9862300e+01   7.3959953e-01
   2.9856952e+01   7.3998231e-01
   2.9851605e+01   7.4031085e-01
   2.9846257e+01   7.4057353e-01
   2.9840909e+01   7.4076992e-01
   2.9835561e+01   7.4092972e-01
   2.9830213e+01   7.4106270e-01
   2.9824865e+01   7.4113601e-01
   2.9819518e+01   7.4112409e-01
   2.9814170e+01   7.4103916e-01
   2.9808822e+01   7.4091262e-01
   2.9803474e+01   7.4076980e-01
   2.9798126e+01   7.4061459e-01
   2.9792778e+01   7.4041909e-01
   2.9787431e+01   7.4015230e-01
   2.9782083e+01   7.3981994e-01
   2.9776735e+01   7.3945206e-01
   2.9771387e+01   7.3905617e-01
   2.9766039e+01   7.3860979e-01
   2.9760691e+01   7.3809177e-01
   2.9755344e+01   7.3750603e-01
   2.9749996e+01   7.3687482e-01
   2.9744648e+01   7.3621696e-01
   2.9739300e+01   7.3553199e-01
   2.9733952e+01   7.3480189e-01
   2.9728604e+01   7.3400676e-01
   2.9723257e+01   7.3314565e-01
   2.9717909e+01   7.3223770e-01
   2.9712561e+01   7.3129600e-01
   2.9707213e+01   7.3031110e-01
   2.9701865e+01   7.2927666e-01
   2.9696517e+01   7.2821790e-01
   2.9691170e+01   7.2716630e-01
   2.9685822e+01   7.2611964e-01
   2.9680474e+01   7.2504222e-01
   2.9675126e+01   7.2389811e-01
   2.9669778e+01   7.2267675e-01
   2.9664430e+01   7.2139126e-01
   2.9659083e+01   7.2005343e-01
   2.9653735e+01   7.1865600e-01
   2.9648387e+01   7.1718472e-01
   2.9643039e+01   7.1563822e-01
   2.9637691e+01   7.1402907e-01
   2.9632343e+01   7.1236211e-01
   2.9626996e+01   7.1062666e-01
   2.9621648e+01   7.0880884e-01
   2.9616300e+01   7.0691240e-01
   2.9610952e+01   7.0496285e-01
   2.9605604e+01   7.0298117e-01
   2.9600256e+01   7.0095432e-01
   2.9594909e+01   6.9884777e-01
   2.9589561e+01   6.9664592e-01
   2.9584213e+01   6.9436717e-01
   2.9578865e+01   6.9204021e-01
   2.9573517e+01   6.8968612e-01
   2.9568169e+01   6.8731785e-01
   2.9562822e+01   6.8494344e-01
   2.9557474e+01   6.8256831e-01
   2.9552126e+01   6.8020093e-01
   2.9546778e+01   6.7784882e-01
   2.9541430e+01   6.7551345e-01
   2.9536082e+01   6.7319590e-01
   2.9530735e+01   6.7090333e-01
   2.9525387e+01   6.6863579e-01
   2.9520039e+01   6.6638952e-01
   2.9514691e+01   6.6418523e-01
   2.9509343e+01   6.6206700e-01
   2.9503995e+01   6.6004443e-01
   2.9498648e+01   6.5806103e-01
   2.9493300e+01   6.5606260e-01
   2.9487952e+01   6.5407574e-01
   2.9482604e+01   6.5217865e-01
   2.9477256e+01   6.5040439e-01
   2.9471908e+01   6.4871979e-01
   2.9466561e+01   6.4709878e-01
   2.9461213e+01   6.4556652e-01
   2.9455865e+01   6.4415336e-01
   2.9450517e+01   6.4284533e-01
   2.9445169e+01   6.4161223e-01
   2.9439821e+01   6.4046109e-01
   2.9434474e+01   6.3942510e-01
   2.9429126e+01   6.3851380e-01
   2.9423778e+01   6.3770539e-01
   2.9418430e+01   6.3697720e-01
   2.9413082e+01   6.3632327e-01
   2.9407734e+01   6.3575208e-01
   2.9402387e+01   6.3529009e-01
   2.9397039e+01   6.3497108e-01
   2.9391691e+01   6.3479531e-01
   2.9386343e+01   6.3471889e-01
   2.9380995e+01   6.3471353e-01
   2.9375647e+01   6.3481951e-01
   2.9370300e+01   6.3509142e-01
   2.9364952e+01   6.3550782e-01
   2.9359604e+01   6.3599133e-01
   2.9354256e+01   6.3650900e-01
   2.9348908e+01   6.3709652e-01
   2.9343560e+01   6.3779825e-01
   2.9338213e+01   6.3863569e-01
   2.9332865e+01   6.3961691e-01
   2.9327517e+01   6.4072061e-01
   2.9322169e+01   6.4188319e-01
   2.9316821e+01   6.4304549e-01
   2.9311473e+01   6.4420652e-01
   2.9306126e+01   6.4540297e-01
   2.9300778e+01   6.4665157e-01
   2.9295430e+01   6.4793223e-01
   2.9290082e+01   6.4922422e-01
   2.9284734e+01   6.5053010e-01
   2.9279386e+01   6.5186781e-01
   2.9274039e+01   6.5324128e-01
   2.9268691e+01   6.5461409e-01
   2.9263343e+01   6.5591210e-01
   2.9257995e+01   6.5707326e-01
   2.9252647e+01   6.5809226e-01
   2.9247299e+01   6.5900296e-01
   2.9241952e+01   6.5984035e-01
   2.9236604e+01   6.6063142e-01
   2.9231256e+01   6.6137367e-01
   2.9225908e+01   6.6200578e-01
   2.9220560e+01   6.6245115e-01
   2.9215212e+01   6.6270518e-01
   2.9209865e+01   6.6282040e-01
   2.9204517e+01   6.6281891e-01
   2.9199169e+01   6.6267818e-01
   2.9193821e+01   6.6238093e-01
   2.9188473e+01   6.6192776e-01
   2.9183125e+01   6.6133231e-01
   2.9177778e+01   6.6062790e-01
   2.9172430e+01   6.5983707e-01
   2.9167082e+01   6.5891522e-01
   2.9161734e+01   6.5776825e-01
   2.9156386e+01   6.5634269e-01
   2.9151038e+01   6.5467805e-01
   2.9145691e+01   6.5286368e-01
   2.9140343e+01   6.5096444e-01
   2.9134995e+01   6.4899194e-01
   2.9129647e+01   6.4692760e-01
   2.9124299e+01   6.4475006e-01
   2.9118951e+01   6.4244241e-01
   2.9113604e+01   6.4000672e-01
   2.9108256e+01   6.3746619e-01
   2.9102908e+01   6.3483906e-01
   2.9097560e+01   6.3212723e-01
   2.9092212e+01   6.2934691e-01
   2.9086864e+01   6.2653178e-01
   2.9081517e+01   6.2368828e-01
   2.9076169e+01   6.2079734e-01
   2.9070821e+01   6.1787397e-01
   2.9065473e+01   6.1497349e-01
   2.9060125e+01   6.1213046e-01
   2.9054777e+01   6.0934883e-01
   2.9049430e+01   6.0663253e-01
   2.9044082e+01   6.0397202e-01
   2.9038734e+01   6.0132396e-01
   2.9033386e+01   5.9865111e-01
   2.9028038e+01   5.9596258e-01
   2.9022690e+01   5.9329402e-01
   2.9017343e+01   5.9068888e-01
   2.9011995e+01   5.8819950e-01
   2.9006647e+01   5.8586562e-01
   2.9001299e+01   5.8368498e-01
   2.8995951e+01   5.8163565e-01
   2.8990603e+01   5.7971120e-01
   2.8985256e+01   5.7791638e-01
   2.8979908e+01   5.7625467e-01
   2.8974560e+01   5.7473922e-01
   2.8969212e+01   5.7338601e-01
   2.8963864e+01   5.7219517e-01
   2.8958516e+01   5.7117552e-01
   2.8953169e+01   5.7037497e-01
   2.8947821e+01   5.6983715e-01
   2.8942473e+01   5.6953841e-01
   2.8937125e+01   5.6941062e-01
   2.8931777e+01   5.6941694e-01
   2.8926429e+01   5.6957626e-01
   2.8921082e+01   5.6992668e-01
   2.8915734e+01   5.7048756e-01
   2.8910386e+01   5.7124829e-01
   2.8905038e+01   5.7218456e-01
   2.8899690e+01   5.7329053e-01
   2.8894342e+01   5.7459205e-01
   2.8888995e+01   5.7611823e-01
   2.8883647e+01   5.7787192e-01
   2.8878299e+01   5.7983845e-01
   2.8872951e+01   5.8199865e-01
   2.8867603e+01   5.8432573e-01
   2.8862255e+01   5.8679044e-01
   2.8856908e+01   5.8938324e-01
   2.8851560e+01   5.9211409e-01
   2.8846212e+01   5.9499580e-01
   2.8840864e+01   5.9803677e-01
   2.8835516e+01   6.0122406e-01
   2.8830168e+01   6.0450733e-01
   2.8824821e+01   6.0785395e-01
   2.8819473e+01   6.1130404e-01
   2.8814125e+01   6.1488378e-01
   2.8808777e+01   6.1849678e-01
   2.8803429e+01   6.2201780e-01
   2.8798081e+01   6.2544662e-01
   2.8792734e+01   6.2884688e-01
   2.8787386e+01   6.3220423e-01
   2.8782038e+01   6.3547409e-01
   2.8776690e+01   6.3868523e-01
   2.8771342e+01   6.4187646e-01
   2.8765994e+01   6.4500296e-01
   2.8760647e+01   6.4799422e-01
   2.8755299e+01   6.5084851e-01
   2.8749951e+01   6.5361679e-01
   2.8744603e+01   6.5633243e-01
   2.8739255e+01   6.5898585e-01
   2.8733907e+01   6.6154301e-01
   2.8728560e+01   6.6397220e-01
   2.8723212e+01   6.6625810e-01
   2.8717864e+01   6.6839600e-01
   2.8712516e+01   6.7039043e-01
   2.8707168e+01   6.7226166e-01
   2.8701820e+01   6.7404372e-01
   2.8696473e+01   6.7575794e-01
   2.8691125e+01   6.7738968e-01
   2.8685777e+01   6.7890376e-01
   2.8680429e+01   6.8028110e-01
   2.8675081e+01   6.8153220e-01
   2.8669733e+01   6.8268996e-01
   2.8664386e+01   6.8380040e-01
   2.8659038e+01   6.8489444e-01
   2.8653690e+01   6.8594599e-01
   2.8648342e+01   6.8688542e-01
   2.8642994e+01   6.8768018e-01
   2.8637646e+01   6.8837327e-01
   2.8632299e+01   6.8902677e-01
   2.8626951e+01   6.8966621e-01
   2.8621603e+01   6.9029588e-01
   2.8616255e+01   6.9091564e-01
   2.8610907e+01   6.9149250e-01
   2.8605559e+01   6.9196236e-01
   2.8600212e+01   6.9230330e-01
   2.8594864e+01   6.9256455e-01
   2.8589516e+01   6.9279462e-01
   2.8584168e+01   6.9298893e-01
   2.8578820e+01   6.9313312e-01
   2.8573472e+01   6.9324094e-01
   2.8568125e+01   6.9331861e-01
   2.8562777e+01   6.9334549e-01
   2.8557429e+01   6.9331163e-01
   2.8552081e+01   6.9323069e-01
   2.8546733e+01   6.9309866e-01
   2.8541385e+01   6.9289839e-01
   2.8536038e+01   6.9264704e-01
   2.8530690e+01   6.9239771e-01
   2.8525342e+01   6.9217503e-01
   2.8519994e+01   6.9194186e-01
   2.8514646e+01   6.9163918e-01
   2.8509298e+01   6.9123816e-01
   2.8503951e+01   6.9074905e-01
   2.8498603e+01   6.9020319e-01
   2.8493255e+01   6.8963635e-01
   2.8487907e+01   6.8906498e-01
   2.8482559e+01   6.8846691e-01
   2.8477211e+01   6.8780559e-01
   2.8471864e+01   6.8708462e-01
   2.8466516e+01   6.8634552e-01
   2.8461168e+01   6.8560338e-01
   2.8455820e+01   6.8481839e-01
   2.8450472e+01   6.8395597e-01
   2.8445124e+01   6.8304080e-01
   2.8439777e+01   6.8213290e-01
   2.8434429e+01   6.8126309e-01
   2.8429081e+01   6.8041515e-01
   2.8423733e+01   6.7955422e-01
   2.8418385e+01   6.7865968e-01
   2.8413037e+01   6.7773527e-01
   2.8407690e+01   6.7679912e-01
   2.8402342e+01   6.7586291e-01
   2.8396994e+01   6.7492342e-01
   2.8391646e+01   6.7397380e-01
   2.8386298e+01   6.7302150e-01
   2.8380950e+01   6.7208624e-01
   2.8375603e+01   6.7118537e-01
   2.8370255e+01   6.7032588e-01
   2.8364907e+01   6.6950035e-01
   2.8359559e+01   6.6869491e-01
   2.8354211e+01   6.6790634e-01
   2.8348864e+01   6.6714996e-01
   2.8343516e+01   6.6644782e-01
   2.8338168e+01   6.6581136e-01
   2.8332820e+01   6.6523534e-01
   2.8327472e+01   6.6469765e-01
   2.8322124e+01   6.6417122e-01
   2.8316777e+01   6.6366249e-01
   2.8311429e+01   6.6323912e-01
   2.8306081e+01   6.6298646e-01
   2.8300733e+01   6.6294008e-01
   2.8295385e+01   6.6307420e-01
   2.8290037e+01   6.6333640e-01
   2.8284690e+01   6.6366607e-01
   2.8279342e+01   6.6401243e-01
   2.8273994e+01   6.6438407e-01
   2.8268646e+01   6.6485834e-01
   2.8263298e+01   6.6550499e-01
   2.8257950e+01   6.6631418e-01
   2.8252603e+01   6.6723019e-01
   2.8247255e+01   6.6822875e-01
   2.8241907e+01   6.6932845e-01
   2.8236559e+01   6.7053866e-01
   2.8231211e+01   6.7183721e-01
   2.8225863e+01   6.7320001e-01
   2.8220516e+01   6.7461932e-01
   2.8215168e+01   6.7609036e-01
   2.8209820e+01   6.7761284e-01
   2.8204472e+01   6.7921335e-01
   2.8199124e+01   6.8093210e-01
   2.8193776e+01   6.8277854e-01
   2.8188429e+01   6.8471617e-01
   2.8183081e+01   6.8670070e-01
   2.8177733e+01   6.8870640e-01
   2.8172385e+01   6.9072551e-01
   2.8167037e+01   6.9277203e-01
   2.8161689e+01   6.9488567e-01
   2.8156342e+01   6.9709218e-01
   2.8150994e+01   6.9936413e-01
   2.8145646e+01   7.0165259e-01
   2.8140298e+01   7.0395017e-01
   2.8134950e+01   7.0628017e-01
   2.8129602e+01   7.0862782e-01
   2.8124255e+01   7.1093422e-01
   2.8118907e+01   7.1317345e-01
   2.8113559e+01   7.1539998e-01
   2.8108211e+01   7.1769887e-01
   2.8102863e+01   7.2009945e-01
   2.8097515e+01   7.2255629e-01
   2.8092168e+01   7.2500670e-01
   2.8086820e+01   7.2742826e-01
   2.8081472e+01   7.2982234e-01
   2.8076124e+01   7.3216671e-01
   2.8070776e+01   7.3443621e-01
   2.8065428e+01   7.3665726e-01
   2.8060081e+01   7.3889148e-01
   2.8054733e+01   7.4117428e-01
   2.8049385e+01   7.4349880e-01
   2.8044037e+01   7.4583334e-01
   2.8038689e+01   7.4812907e-01
   2.8033341e+01   7.5035572e-01
   2.8027994e+01   7.5253391e-01
   2.8022646e+01   7.5468683e-01
   2.8017298e+01   7.5679100e-01
   2.8011950e+01   7.5882381e-01
   2.8006602e+01   7.6080811e-01
   2.8001254e+01   7.6276433e-01
   2.7995907e+01   7.6467735e-01
   2.7990559e+01   7.6654148e-01
   2.7985211e+01   7.6837265e-01
   2.7979863e+01   7.7016205e-01
   2.7974515e+01   7.7187294e-01
   2.7969167e+01   7.7349156e-01
   2.7963820e+01   7.7504319e-01
   2.7958472e+01   7.7655357e-01
   2.7953124e+01   7.7801937e-01
   2.7947776e+01   7.7942699e-01
   2.7942428e+01   7.8077495e-01
   2.7937080e+01   7.8206182e-01
   2.7931733e+01   7.8327590e-01
   2.7926385e+01   7.8441489e-01
   2.7921037e+01   7.8548312e-01
   2.7915689e+01   7.8647870e-01
   2.7910341e+01   7.8741562e-01
   2.7904993e+01   7.8833055e-01
   2.7899646e+01   7.8922391e-01
   2.7894298e+01   7.9004472e-01
   2.7888950e+01   7.9076159e-01
   2.7883602e+01   7.9139757e-01
   2.7878254e+01   7.9198366e-01
   2.7872906e+01   7.9252684e-01
   2.7867559e+01   7.9301709e-01
   2.7862211e+01   7.9343510e-01
   2.7856863e+01   7.9375577e-01
   2.7851515e+01   7.9396510e-01
   2.7846167e+01   7.9408115e-01
   2.7840819e+01   7.9415011e-01
   2.7835472e+01   7.9420942e-01
   2.7830124e+01   7.9425955e-01
   2.7824776e+01   7.9427785e-01
   2.7819428e+01   7.9422814e-01
   2.7814080e+01   7.9409003e-01
   2.7808732e+01   7.9393709e-01
   2.7803385e+01   7.9386801e-01
   2.7798037e+01   7.9374009e-01
   2.7792689e+01   7.9319596e-01
   2.7787341e+01   7.9216343e-01
   2.7781993e+01   7.9109472e-01
   2.7776645e+01   7.9046404e-01
   2.7771298e+01   7.9023677e-01
   2.7765950e+01   7.9002547e-01
   2.7760602e+01   7.8957760e-01
   2.7755254e+01   7.8892934e-01
   2.7749906e+01   7.8821880e-01
   2.7744558e+01   7.8751212e-01
   2.7739211e+01   7.8678721e-01
   2.7733863e+01   7.8599459e-01
   2.7728515e+01   7.8510988e-01
   2.7723167e+01   7.8414869e-01
   2.7717819e+01   7.8314334e-01
   2.7712471e+01   7.8210312e-01
   2.7707124e+01   7.8101319e-01
   2.7701776e+01   7.7989054e-01
   2.7696428e+01   7.7878612e-01
   2.7691080e+01   7.7769953e-01
   2.7685732e+01   7.7655107e-01
   2.7680384e+01   7.7527457e-01
   2.7675037e+01   7.7388728e-01
   2.7669689e+01   7.7244735e-01
   2.7664341e+01   7.7098298e-01
   2.7658993e+01   7.6948041e-01
   2.7653645e+01   7.6792109e-01
   2.7648297e+01   7.6631278e-01
   2.7642950e+01   7.6467168e-01
   2.7637602e+01   7.6298481e-01
   2.7632254e+01   7.6122195e-01
   2.7626906e+01   7.5938362e-01
   2.7621558e+01   7.5750190e-01
   2.7616210e+01   7.5558949e-01
   2.7610863e+01   7.5361145e-01
   2.7605515e+01   7.5151777e-01
   2.7600167e+01   7.4929547e-01
   2.7594819e+01   7.4697357e-01
   2.7589471e+01   7.4457538e-01
   2.7584123e+01   7.4208605e-01
   2.7578776e+01   7.3948514e-01
   2.7573428e+01   7.3679161e-01
   2.7568080e+01   7.3403853e-01
   2.7562732e+01   7.3122269e-01
   2.7557384e+01   7.2831678e-01
   2.7552036e+01   7.2531021e-01
   2.7546689e+01   7.2219431e-01
   2.7541341e+01   7.1893322e-01
   2.7535993e+01   7.1548069e-01
   2.7530645e+01   7.1181250e-01
   2.7525297e+01   7.0793396e-01
   2.7519949e+01   7.0388252e-01
   2.7514602e+01   6.9971466e-01
   2.7509254e+01   6.9545490e-01
   2.7503906e+01   6.9108200e-01
   2.7498558e+01   6.8658239e-01
   2.7493210e+01   6.8197042e-01
   2.7487862e+01   6.7722917e-01
   2.7482515e+01   6.7228258e-01
   2.7477167e+01   6.6706705e-01
   2.7471819e+01   6.6160166e-01
   2.7466471e+01   6.5595657e-01
   2.7461123e+01   6.5016735e-01
   2.7455775e+01   6.4421576e-01
   2.7450428e+01   6.3808465e-01
   2.7445080e+01   6.3178492e-01
   2.7439732e+01   6.2533247e-01
   2.7434384e+01   6.1874574e-01
   2.7429036e+01   6.1205393e-01
   2.7423688e+01   6.0527271e-01
   2.7418341e+01   5.9838963e-01
   2.7412993e+01   5.9139854e-01
   2.7407645e+01   5.8431739e-01
   2.7402297e+01   5.7715875e-01
   2.7396949e+01   5.6991315e-01
   2.7391601e+01   5.6257588e-01
   2.7386254e+01   5.5517662e-01
   2.7380906e+01   5.4777324e-01
   2.7375558e+01   5.4041803e-01
   2.7370210e+01   5.3312689e-01
   2.7364862e+01   5.2588409e-01
   2.7359514e+01   5.1867127e-01
   2.7354167e+01   5.1147932e-01
   2.7348819e+01   5.0429976e-01
   2.7343471e+01   4.9713501e-01
   2.7338123e+01   4.9002343e-01
   2.7332775e+01   4.8303023e-01
   2.7327427e+01   4.7619784e-01
   2.7322080e+01   4.6952671e-01
   2.7316732e+01   4.6301156e-01
   2.7311384e+01   4.5666701e-01
   2.7306036e+01   4.5051169e-01
   2.7300688e+01   4.4454971e-01
   2.7295340e+01   4.3876973e-01
   2.7289993e+01   4.3315488e-01
   2.7284645e+01   4.2771807e-01
   2.7279297e+01   4.2252544e-01
   2.7273949e+01   4.1764748e-01
   2.7268601e+01   4.1309661e-01
   2.7263253e+01   4.0884349e-01
   2.7257906e+01   4.0487564e-01
   2.7252558e+01   4.0120947e-01
   2.7247210e+01   3.9786762e-01
   2.7241862e+01   3.9486387e-01
   2.7236514e+01   3.9219996e-01
   2.7231166e+01   3.8988075e-01
   2.7225819e+01   3.8792792e-01
   2.7220471e+01   3.8636529e-01
   2.7215123e+01   3.8519931e-01
   2.7209775e+01   3.8442397e-01
   2.7204427e+01   3.8402691e-01
   2.7199079e+01   3.8399845e-01
   2.7193732e+01   3.8436264e-01
   2.7188384e+01   3.8518065e-01
   2.7183036e+01   3.8647845e-01
   2.7177688e+01   3.8818255e-01
   2.7172340e+01   3.9016744e-01
   2.7166992e+01   3.9236706e-01
   2.7161645e+01   3.9482278e-01
   2.7156297e+01   3.9762977e-01
   2.7150949e+01   4.0084994e-01
   2.7145601e+01   4.0448272e-01
   2.7140253e+01   4.0849996e-01
   2.7134905e+01   4.1288060e-01
   2.7129558e+01   4.1760486e-01
   2.7124210e+01   4.2263871e-01
   2.7118862e+01   4.2794639e-01
   2.7113514e+01   4.3351719e-01
   2.7108166e+01   4.3936297e-01
   2.7102818e+01   4.4549066e-01
   2.7097471e+01   4.5188731e-01
   2.7092123e+01   4.5853075e-01
   2.7086775e+01   4.6540028e-01
   2.7081427e+01   4.7248834e-01
   2.7076079e+01   4.7980767e-01
   2.7070731e+01   4.8736191e-01
   2.7065384e+01   4.9510255e-01
   2.7060036e+01   5.0295299e-01
   2.7054688e+01   5.1087737e-01
   2.7049340e+01   5.1889360e-01
   2.7043992e+01   5.2702016e-01
   2.7038644e+01   5.3523588e-01
   2.7033297e+01   5.4349554e-01
   2.7027949e+01   5.5176759e-01
   2.7022601e+01   5.6003475e-01
   2.7017253e+01   5.6826615e-01
   2.7011905e+01   5.7642156e-01
   2.7006557e+01   5.8449429e-01
   2.7001210e+01   5.9250492e-01
   2.6995862e+01   6.0044491e-01
   2.6990514e+01   6.0827404e-01
   2.6985166e+01   6.1596549e-01
   2.6979818e+01   6.2351340e-01
   2.6974470e+01   6.3090479e-01
   2.6969123e+01   6.3809794e-01
   2.6963775e+01   6.4503115e-01
   2.6958427e+01   6.5166557e-01
   2.6953079e+01   6.5801710e-01
   2.6947731e+01   6.6411155e-01
   2.6942383e+01   6.6993564e-01
   2.6937036e+01   6.7547721e-01
   2.6931688e+01   6.8077469e-01
   2.6926340e+01   6.8587071e-01
   2.6920992e+01   6.9075656e-01
   2.6915644e+01   6.9540757e-01
   2.6910296e+01   6.9982690e-01
   2.6904949e+01   7.0402712e-01
   2.6899601e+01   7.0800179e-01
   2.6894253e+01   7.1173304e-01
   2.6888905e+01   7.1521097e-01
   2.6883557e+01   7.1845412e-01
   2.6878209e+01   7.2151023e-01
   2.6872862e+01   7.2440648e-01
   2.6867514e+01   7.2710520e-01
   2.6862166e+01   7.2957003e-01
   2.6856818e+01   7.3186690e-01
   2.6851470e+01   7.3411524e-01
   2.6846122e+01   7.3633516e-01
   2.6840775e+01   7.3843551e-01
   2.6835427e+01   7.4035937e-01
   2.6830079e+01   7.4214947e-01
   2.6824731e+01   7.4385858e-01
   2.6819383e+01   7.4548024e-01
   2.6814035e+01   7.4699682e-01
   2.6808688e+01   7.4843085e-01
   2.6803340e+01   7.4980217e-01
   2.6797992e+01   7.5108212e-01
   2.6792644e+01   7.5224096e-01
   2.6787296e+01   7.5330848e-01
   2.6781948e+01   7.5433767e-01
   2.6776601e+01   7.5534040e-01
   2.6771253e+01   7.5630194e-01
   2.6765905e+01   7.5722140e-01
   2.6760557e+01   7.5810599e-01
   2.6755209e+01   7.5896543e-01
   2.6749861e+01   7.5981832e-01
   2.6744514e+01   7.6067013e-01
   2.6739166e+01   7.6148736e-01
   2.6733818e+01   7.6223600e-01
   2.6728470e+01   7.6292598e-01
   2.6723122e+01   7.6359373e-01
   2.6717774e+01   7.6426113e-01
   2.6712427e+01   7.6492989e-01
   2.6707079e+01   7.6559579e-01
   2.6701731e+01   7.6625085e-01
   2.6696383e+01   7.6688403e-01
   2.6691035e+01   7.6749188e-01
   2.6685687e+01   7.6807964e-01
   2.6680340e+01   7.6865709e-01
   2.6674992e+01   7.6924390e-01
   2.6669644e+01   7.6985908e-01
   2.6664296e+01   7.7047813e-01
   2.6658948e+01   7.7103102e-01
   2.6653600e+01   7.7148187e-01
   2.6648253e+01   7.7188766e-01
   2.6642905e+01   7.7234149e-01
   2.6637557e+01   7.7287316e-01
   2.6632209e+01   7.7343702e-01
   2.6626861e+01   7.7396750e-01
   2.6621513e+01   7.7441388e-01
   2.6616166e+01   7.7475333e-01
   2.6610818e+01   7.7500045e-01
   2.6605470e+01   7.7519447e-01
   2.6600122e+01   7.7535331e-01
   2.6594774e+01   7.7547896e-01
   2.6589426e+01   7.7561146e-01
   2.6584079e+01   7.7582026e-01
   2.6578731e+01   7.7611256e-01
   2.6573383e+01   7.7641225e-01
   2.6568035e+01   7.7665222e-01
   2.6562687e+01   7.7684104e-01
   2.6557339e+01   7.7701819e-01
   2.6551992e+01   7.7719080e-01
   2.6546644e+01   7.7734399e-01
   2.6541296e+01   7.7749652e-01
   2.6535948e+01   7.7770209e-01
   2.6530600e+01   7.7797234e-01
   2.6525252e+01   7.7824211e-01
   2.6519905e+01   7.7845162e-01
   2.6514557e+01   7.7861446e-01
   2.6509209e+01   7.7876496e-01
   2.6503861e+01   7.7889985e-01
   2.6498513e+01   7.7900946e-01
   2.6493165e+01   7.7911305e-01
   2.6487818e+01   7.7923810e-01
   2.6482470e+01   7.7939546e-01
   2.6477122e+01   7.7958757e-01
   2.6471774e+01   7.7982175e-01
   2.6466426e+01   7.8010601e-01
   2.6461078e+01   7.8043109e-01
   2.6455731e+01   7.8076476e-01
   2.6450383e+01   7.8107399e-01
   2.6445035e+01   7.8134733e-01
   2.6439687e+01   7.8159964e-01
   2.6434339e+01   7.8186226e-01
   2.6428991e+01   7.8214073e-01
   2.6423644e+01   7.8237671e-01
   2.6418296e+01   7.8249902e-01
   2.6412948e+01   7.8252059e-01
   2.6407600e+01   7.8253061e-01
   2.6402252e+01   7.8259456e-01
   2.6396904e+01   7.8271210e-01
   2.6391557e+01   7.8285462e-01
   2.6386209e+01   7.8298861e-01
   2.6380861e+01   7.8307688e-01
   2.6375513e+01   7.8311503e-01
   2.6370165e+01   7.8315169e-01
   2.6364817e+01   7.8322655e-01
   2.6359470e+01   7.8330570e-01
   2.6354122e+01   7.8333557e-01
   2.6348774e+01   7.8333777e-01
   2.6343426e+01   7.8338099e-01
   2.6338078e+01   7.8348184e-01
   2.6332730e+01   7.8359836e-01
   2.6327383e+01   7.8370053e-01
   2.6322035e+01   7.8378791e-01
   2.6316687e+01   7.8386587e-01
   2.6311339e+01   7.8394097e-01
   2.6305991e+01   7.8401583e-01
   2.6300643e+01   7.8406680e-01
   2.6295296e+01   7.8407663e-01
   2.6289948e+01   7.8409928e-01
   2.6284600e+01   7.8423011e-01
   2.6279252e+01   7.8448814e-01
   2.6273904e+01   7.8477615e-01
   2.6268556e+01   7.8499085e-01
   2.6263209e+01   7.8512746e-01
   2.6257861e+01   7.8525931e-01
   2.6252513e+01   7.8546393e-01
   2.6247165e+01   7.8578317e-01
   2.6241817e+01   7.8620017e-01
   2.6236469e+01   7.8664184e-01
   2.6231122e+01   7.8704846e-01
   2.6225774e+01   7.8744704e-01
   2.6220426e+01   7.8791398e-01
   2.6215078e+01   7.8847647e-01
   2.6209730e+01   7.8908581e-01
   2.6204382e+01   7.8967953e-01
   2.6199035e+01   7.9024148e-01
   2.6193687e+01   7.9079461e-01
   2.6188339e+01   7.9135680e-01
   2.6182991e+01   7.9192585e-01
   2.6177643e+01   7.9250449e-01
   2.6172295e+01   7.9312086e-01
   2.6166948e+01   7.9380220e-01
   2.6161600e+01   7.9452729e-01
   2.6156252e+01   7.9524106e-01
   2.6150904e+01   7.9593390e-01
   2.6145556e+01   7.9665476e-01
   2.6140208e+01   7.9742277e-01
   2.6134861e+01   7.9819149e-01
   2.6129513e+01   7.9893172e-01
   2.6124165e+01   7.9966706e-01
   2.6118817e+01   8.0039150e-01
   2.6113469e+01   8.0103952e-01
   2.6108121e+01   8.0158877e-01
   2.6102774e+01   8.0212963e-01
   2.6097426e+01   8.0278671e-01
   2.6092078e+01   8.0359268e-01
   2.6086730e+01   8.0446458e-01
   2.6081382e+01   8.0528730e-01
   2.6076034e+01   8.0599320e-01
   2.6070687e+01   8.0658221e-01
   2.6065339e+01   8.0711299e-01
   2.6059991e+01   8.0766863e-01
   2.6054643e+01   8.0828673e-01
   2.6049295e+01   8.0893552e-01
   2.6043947e+01   8.0957907e-01
   2.6038600e+01   8.1022954e-01
   2.6033252e+01   8.1091428e-01
   2.6027904e+01   8.1162256e-01
   2.6022556e+01   8.1229287e-01
   2.6017208e+01   8.1285310e-01
   2.6011860e+01   8.1329471e-01
   2.6006513e+01   8.1370008e-01
   2.6001165e+01   8.1416124e-01
   2.5995817e+01   8.1469697e-01
   2.5990469e+01   8.1527865e-01
   2.5985121e+01   8.1588942e-01
   2.5979773e+01   8.1651711e-01
   2.5974426e+01   8.1712139e-01
   2.5969078e+01   8.1765276e-01
   2.5963730e+01   8.1811833e-01
   2.5958382e+01   8.1859720e-01
   2.5953034e+01   8.1915569e-01
   2.5947686e+01   8.1977028e-01
   2.5942339e+01   8.2036865e-01
   2.5936991e+01   8.2091224e-01
   2.5931643e+01   8.2140362e-01
   2.5926295e+01   8.2186639e-01
   2.5920947e+01   8.2234687e-01
   2.5915599e+01   8.2288587e-01
   2.5910252e+01   8.2346636e-01
   2.5904904e+01   8.2402641e-01
   2.5899556e+01   8.2453686e-01
   2.5894208e+01   8.2503718e-01
   2.5888860e+01   8.2557911e-01
   2.5883512e+01   8.2615697e-01
   2.5878165e+01   8.2671899e-01
   2.5872817e+01   8.2723141e-01
   2.5867469e+01   8.2770133e-01
   2.5862121e+01   8.2814431e-01
   2.5856773e+01   8.2856953e-01
   2.5851425e+01   8.2898515e-01
   2.5846078e+01   8.2939607e-01
   2.5840730e+01   8.2980180e-01
   2.5835382e+01   8.3020425e-01
   2.5830034e+01   8.3060646e-01
   2.5824686e+01   8.3101249e-01
   2.5819338e+01   8.3142793e-01
   2.5813991e+01   8.3185393e-01
   2.5808643e+01   8.3227712e-01
   2.5803295e+01   8.3267778e-01
   2.5797947e+01   8.3304912e-01
   2.5792599e+01   8.3340579e-01
   2.5787251e+01   8.3376825e-01
   2.5781904e+01   8.3413315e-01
   2.5776556e+01   8.3446944e-01
   2.5771208e+01   8.3476073e-01
   2.5765860e+01   8.3502918e-01
   2.5760512e+01   8.3530623e-01
   2.5755164e+01   8.3558863e-01
   2.5749817e+01   8.3584255e-01
   2.5744469e+01   8.3604896e-01
   2.5739121e+01   8.3623791e-01
   2.5733773e+01   8.3645535e-01
   2.5728425e+01   8.3669055e-01
   2.5723077e+01   8.3688271e-01
   2.5717730e+01   8.3700854e-01
   2.5712382e+01   8.3711487e-01
   2.5707034e+01   8.3723623e-01
   2.5701686e+01   8.3733690e-01
   2.5696338e+01   8.3736950e-01
   2.5690990e+01   8.3734453e-01
   2.5685643e+01   8.3729982e-01
   2.5680295e+01   8.3723253e-01
   2.5674947e+01   8.3711827e-01
   2.5669599e+01   8.3696228e-01
   2.5664251e+01   8.3677876e-01
   2.5658903e+01   8.3654517e-01
   2.5653556e+01   8.3622974e-01
   2.5648208e+01   8.3585054e-01
   2.5642860e+01   8.3546978e-01
   2.5637512e+01   8.3513212e-01
   2.5632164e+01   8.3481354e-01
   2.5626816e+01   8.3442932e-01
   2.5621469e+01   8.3390695e-01
   2.5616121e+01   8.3325547e-01
   2.5610773e+01   8.3254075e-01
   2.5605425e+01   8.3179104e-01
   2.5600077e+01   8.3095485e-01
   2.5594729e+01   8.2996255e-01
   2.5589382e+01   8.2879895e-01
   2.5584034e+01   8.2749873e-01
   2.5578686e+01   8.2610911e-01
   2.5573338e+01   8.2468700e-01
   2.5567990e+01   8.2326955e-01
   2.5562642e+01   8.2180017e-01
   2.5557295e+01   8.2015842e-01
   2.5551947e+01   8.1830138e-01
   2.5546599e+01   8.1629992e-01
   2.5541251e+01   8.1422395e-01
   2.5535903e+01   8.1208801e-01
   2.5530555e+01   8.0988824e-01
   2.5525208e+01   8.0757493e-01
   2.5519860e+01   8.0502689e-01
   2.5514512e+01   8.0216432e-01
   2.5509164e+01   7.9907459e-01
   2.5503816e+01   7.9594904e-01
   2.5498468e+01   7.9290324e-01
   2.5493121e+01   7.8988600e-01
   2.5487773e+01   7.8675139e-01
   2.5482425e+01   7.8339970e-01
   2.5477077e+01   7.7986932e-01
   2.5471729e+01   7.7631283e-01
   2.5466381e+01   7.7284777e-01
   2.5461034e+01   7.6940227e-01
   2.5455686e+01   7.6577663e-01
   2.5450338e+01   7.6189458e-01
   2.5444990e+01   7.5790799e-01
   2.5439642e+01   7.5400746e-01
   2.5434294e+01   7.5024265e-01
   2.5428947e+01   7.4657202e-01
   2.5423599e+01   7.4297273e-01
   2.5418251e+01   7.3943615e-01
   2.5412903e+01   7.3593169e-01
   2.5407555e+01   7.3243129e-01
   2.5402207e+01   7.2894382e-01
   2.5396860e+01   7.2550911e-01
   2.5391512e+01   7.2215652e-01
   2.5386164e+01   7.1888471e-01
   2.5380816e+01   7.1567905e-01
   2.5375468e+01   7.1253031e-01
   2.5370120e+01   7.0943159e-01
   2.5364773e+01   7.0638835e-01
   2.5359425e+01   7.0344639e-01
   2.5354077e+01   7.0066047e-01
   2.5348729e+01   6.9801593e-01
   2.5343381e+01   6.9541728e-01
   2.5338033e+01   6.9279790e-01
   2.5332686e+01   6.9022232e-01
   2.5327338e+01   6.8783367e-01
   2.5321990e+01   6.8570280e-01
   2.5316642e+01   6.8377155e-01
   2.5311294e+01   6.8195701e-01
   2.5305946e+01   6.8027574e-01
   2.5300599e+01   6.7881757e-01
   2.5295251e+01   6.7758375e-01
   2.5289903e+01   6.7643243e-01
   2.5284555e+01   6.7526656e-01
   2.5279207e+01   6.7420262e-01
   2.5273859e+01   6.7341292e-01
   2.5268512e+01   6.7287290e-01
   2.5263164e+01   6.7242736e-01
   2.5257816e+01   6.7203021e-01
   2.5252468e+01   6.7176223e-01
   2.5247120e+01   6.7168987e-01
   2.5241772e+01   6.7183596e-01
   2.5236425e+01   6.7222112e-01
   2.5231077e+01   6.7284912e-01
   2.5225729e+01   6.7369169e-01
   2.5220381e+01   6.7470855e-01
   2.5215033e+01   6.7585295e-01
   2.5209685e+01   6.7709559e-01
   2.5204338e+01   6.7847669e-01
   2.5198990e+01   6.8008691e-01
   2.5193642e+01   6.8197113e-01
   2.5188294e+01   6.8408895e-01
   2.5182946e+01   6.8637681e-01
   2.5177598e+01   6.8880922e-01
   2.5172251e+01   6.9140005e-01
   2.5166903e+01   6.9416976e-01
   2.5161555e+01   6.9711196e-01
   2.5156207e+01   7.0018792e-01
   2.5150859e+01   7.0335686e-01
   2.5145511e+01   7.0661360e-01
   2.5140164e+01   7.0998830e-01
   2.5134816e+01   7.1351832e-01
   2.5129468e+01   7.1722311e-01
   2.5124120e+01   7.2109741e-01
   2.5118772e+01   7.2512507e-01
   2.5113424e+01   7.2928435e-01
   2.5108077e+01   7.3352861e-01
   2.5102729e+01   7.3777348e-01
   2.5097381e+01   7.4195749e-01
   2.5092033e+01   7.4611956e-01
   2.5086685e+01   7.5036275e-01
   2.5081337e+01   7.5473177e-01
   2.5075990e+01   7.5916833e-01
   2.5070642e+01   7.6357657e-01
   2.5065294e+01   7.6789975e-01
   2.5059946e+01   7.7214944e-01
   2.5054598e+01   7.7637923e-01
   2.5049250e+01   7.8060436e-01
   2.5043903e+01   7.8475058e-01
   2.5038555e+01   7.8872389e-01
   2.5033207e+01   7.9250550e-01
   2.5027859e+01   7.9614431e-01
   2.5022511e+01   7.9969400e-01
   2.5017163e+01   8.0319089e-01
   2.5011816e+01   8.0663687e-01
   2.5006468e+01   8.0997205e-01
   2.5001120e+01   8.1310970e-01
   2.4995772e+01   8.1602186e-01
   2.4990424e+01   8.1875592e-01
   2.4985076e+01   8.2136405e-01
   2.4979729e+01   8.2385284e-01
   2.4974381e+01   8.2620227e-01
   2.4969033e+01   8.2838762e-01
   2.4963685e+01   8.3038044e-01
   2.4958337e+01   8.3216262e-01
   2.4952989e+01   8.3375716e-01
   2.4947642e+01   8.3521718e-01
   2.4942294e+01   8.3656555e-01
   2.4936946e+01   8.3779377e-01
   2.4931598e+01   8.3892959e-01
   2.4926250e+01   8.4003997e-01
   2.4920902e+01   8.4114230e-01
   2.4915555e+01   8.4217685e-01
   2.4910207e+01   8.4307569e-01
   2.4904859e+01   8.4380358e-01
   2.4899511e+01   8.4435022e-01
   2.4894163e+01   8.4475321e-01
   2.4888815e+01   8.4509832e-01
   2.4883468e+01   8.4544832e-01
   2.4878120e+01   8.4579653e-01
   2.4872772e+01   8.4610081e-01
   2.4867424e+01   8.4633088e-01
   2.4862076e+01   8.4649312e-01
   2.4856728e+01   8.4662813e-01
   2.4851381e+01   8.4676421e-01
   2.4846033e+01   8.4687501e-01
   2.4840685e+01   8.4691542e-01
   2.4835337e+01   8.4688228e-01
   2.4829989e+01   8.4679985e-01
   2.4824641e+01   8.4667021e-01
   2.4819294e+01   8.4648538e-01
   2.4813946e+01   8.4626228e-01
   2.4808598e+01   8.4603417e-01
   2.4803250e+01   8.4582645e-01
   2.4797902e+01   8.4565854e-01
   2.4792554e+01   8.4553128e-01
   2.4787207e+01   8.4539366e-01
   2.4781859e+01   8.4517568e-01
   2.4776511e+01   8.4486055e-01
   2.4771163e+01   8.4448028e-01
   2.4765815e+01   8.4406108e-01
   2.4760467e+01   8.4361660e-01
   2.4755120e+01   8.4315217e-01
   2.4749772e+01   8.4264475e-01
   2.4744424e+01   8.4207505e-01
   2.4739076e+01   8.4149033e-01
   2.4733728e+01   8.4097421e-01
   2.4728380e+01   8.4054792e-01
   2.4723033e+01   8.4014612e-01
   2.4717685e+01   8.3968389e-01
   2.4712337e+01   8.3914274e-01
   2.4706989e+01   8.3860064e-01
   2.4701641e+01   8.3814400e-01
   2.4696293e+01   8.3774829e-01
   2.4690946e+01   8.3729422e-01
   2.4685598e+01   8.3670950e-01
   2.4680250e+01   8.3604199e-01
   2.4674902e+01   8.3538121e-01
   2.4669554e+01   8.3474177e-01
   2.4664206e+01   8.3406717e-01
   2.4658859e+01   8.3334911e-01
   2.4653511e+01   8.3267629e-01
   2.4648163e+01   8.3211702e-01
   2.4642815e+01   8.3161837e-01
   2.4637467e+01   8.3108169e-01
   2.4632119e+01   8.3048123e-01
   2.4626772e+01   8.2984889e-01
   2.4621424e+01   8.2920516e-01
   2.4616076e+01   8.2855695e-01
   2.4610728e+01   8.2791930e-01
   2.4605380e+01   8.2728916e-01
   2.4600032e+01   8.2662201e-01
   2.4594685e+01   8.2588249e-01
   2.4589337e+01   8.2510161e-01
   2.4583989e+01   8.2434392e-01
   2.4578641e+01   8.2364464e-01
   2.4573293e+01   8.2300359e-01
   2.4567945e+01   8.2239622e-01
   2.4562598e+01   8.2176411e-01
   2.4557250e+01   8.2105994e-01
   2.4551902e+01   8.2031405e-01
   2.4546554e+01   8.1960618e-01
   2.4541206e+01   8.1897157e-01
   2.4535858e+01   8.1837457e-01
   2.4530511e+01   8.1774890e-01
   2.4525163e+01   8.1703162e-01
   2.4519815e+01   8.1621397e-01
   2.4514467e+01   8.1537741e-01
   2.4509119e+01   8.1462872e-01
   2.4503771e+01   8.1397629e-01
   2.4498424e+01   8.1332934e-01
   2.4493076e+01   8.1263655e-01
   2.4487728e+01   8.1194609e-01
   2.4482380e+01   8.1129193e-01
   2.4477032e+01   8.1061363e-01
   2.4471684e+01   8.0985355e-01
   2.4466337e+01   8.0906063e-01
   2.4460989e+01   8.0833215e-01
   2.4455641e+01   8.0769026e-01
   2.4450293e+01   8.0706257e-01
   2.4444945e+01   8.0636221e-01
   2.4439597e+01   8.0557138e-01
   2.4434250e+01   8.0475938e-01
   2.4428902e+01   8.0401522e-01
   2.4423554e+01   8.0337483e-01
   2.4418206e+01   8.0280048e-01
   2.4412858e+01   8.0220902e-01
   2.4407510e+01   8.0153102e-01
   2.4402163e+01   8.0077302e-01
   2.4396815e+01   8.0000389e-01
   2.4391467e+01   7.9929072e-01
   2.4386119e+01   7.9867673e-01
   2.4380771e+01   7.9817545e-01
   2.4375423e+01   7.9772013e-01
   2.4370076e+01   7.9718149e-01
   2.4364728e+01   7.9651415e-01
   2.4359380e+01   7.9581541e-01
   2.4354032e+01   7.9518104e-01
   2.4348684e+01   7.9459500e-01
   2.4343336e+01   7.9400957e-01
   2.4337989e+01   7.9344147e-01
   2.4332641e+01   7.9291958e-01
   2.4327293e+01   7.9241562e-01
   2.4321945e+01   7.9190344e-01
   2.4316597e+01   7.9142243e-01
   2.4311249e+01   7.9101336e-01
   2.4305902e+01   7.9063582e-01
   2.4300554e+01   7.9020327e-01
   2.4295206e+01   7.8967649e-01
   2.4289858e+01   7.8909057e-01
   2.4284510e+01   7.8852314e-01
   2.4279162e+01   7.8803539e-01
   2.4273815e+01   7.8761721e-01
   2.4268467e+01   7.8720164e-01
   2.4263119e+01   7.8674138e-01
   2.4257771e+01   7.8625339e-01
   2.4252423e+01   7.8579283e-01
   2.4247075e+01   7.8540069e-01
   2.4241728e+01   7.8504717e-01
   2.4236380e+01   7.8465271e-01
   2.4231032e+01   7.8421110e-01
   2.4225684e+01   7.8383064e-01
   2.4220336e+01   7.8358608e-01
   2.4214988e+01   7.8342152e-01
   2.4209641e+01   7.8325957e-01
   2.4204293e+01   7.8308314e-01
   2.4198945e+01   7.8285509e-01
   2.4193597e+01   7.8249872e-01
   2.4188249e+01   7.8202099e-01
   2.4182901e+01   7.8155774e-01
   2.4177554e+01   7.8125393e-01
   2.4172206e+01   7.8113359e-01
   2.4166858e+01   7.8107065e-01
   2.4161510e+01   7.8088856e-01
   2.4156162e+01   7.8053683e-01
   2.4150814e+01   7.8015077e-01
   2.4145467e+01   7.7988410e-01
   2.4140119e+01   7.7972955e-01
   2.4134771e+01   7.7956551e-01
   2.4129423e+01   7.7931392e-01
   2.4124075e+01   7.7899253e-01
   2.4118727e+01   7.7866429e-01
   2.4113380e+01   7.7837718e-01
   2.4108032e+01   7.7812564e-01
   2.4102684e+01   7.7786386e-01
   2.4097336e+01   7.7756172e-01
   2.4091988e+01   7.7722365e-01
   2.4086640e+01   7.7685285e-01
   2.4081293e+01   7.7644432e-01
   2.4075945e+01   7.7601075e-01
   2.4070597e+01   7.7558053e-01
   2.4065249e+01   7.7518153e-01
   2.4059901e+01   7.7482772e-01
   2.4054553e+01   7.7448404e-01
   2.4049206e+01   7.7406251e-01
   2.4043858e+01   7.7350664e-01
   2.4038510e+01   7.7285010e-01
   2.4033162e+01   7.7215332e-01
   2.4027814e+01   7.7143776e-01
   2.4022466e+01   7.7072459e-01
   2.4017119e+01   7.7006441e-01
   2.4011771e+01   7.6946265e-01
   2.4006423e+01   7.6882893e-01
   2.4001075e+01   7.6807851e-01
   2.3995727e+01   7.6726264e-01
   2.3990379e+01   7.6652300e-01
   2.3985032e+01   7.6589715e-01
   2.3979684e+01   7.6523066e-01
   2.3974336e+01   7.6434910e-01
   2.3968988e+01   7.6328456e-01
   2.3963640e+01   7.6224172e-01
   2.3958292e+01   7.6132911e-01
   2.3952945e+01   7.6041925e-01
   2.3947597e+01   7.5935334e-01
   2.3942249e+01   7.5818950e-01
   2.3936901e+01   7.5713080e-01
   2.3931553e+01   7.5623602e-01
   2.3926205e+01   7.5531465e-01
   2.3920858e+01   7.5414091e-01
   2.3915510e+01   7.5270176e-01
   2.3910162e+01   7.5116938e-01
   2.3904814e+01   7.4968243e-01
   2.3899466e+01   7.4824506e-01
   2.3894118e+01   7.4681854e-01
   2.3888771e+01   7.4540383e-01
   2.3883423e+01   7.4399233e-01
   2.3878075e+01   7.4249935e-01
   2.3872727e+01   7.4082881e-01
   2.3867379e+01   7.3901647e-01
   2.3862031e+01   7.3723364e-01
   2.3856684e+01   7.3560476e-01
   2.3851336e+01   7.3406661e-01
   2.3845988e+01   7.3244470e-01
   2.3840640e+01   7.3064053e-01
   2.3835292e+01   7.2870249e-01
   2.3829944e+01   7.2672820e-01
   2.3824597e+01   7.2472793e-01
   2.3819249e+01   7.2261608e-01
   2.3813901e+01   7.2035390e-01
   2.3808553e+01   7.1802092e-01
   2.3803205e+01   7.1569240e-01
   2.3797857e+01   7.1336180e-01
   2.3792510e+01   7.1104646e-01
   2.3787162e+01   7.0879436e-01
   2.3781814e+01   7.0652890e-01
   2.3776466e+01   7.0408958e-01
   2.3771118e+01   7.0147669e-01
   2.3765770e+01   6.9885242e-01
   2.3760423e+01   6.9627172e-01
   2.3755075e+01   6.9359720e-01
   2.3749727e+01   6.9070894e-01
   2.3744379e+01   6.8764985e-01
   2.3739031e+01   6.8452537e-01
   2.3733683e+01   6.8135625e-01
   2.3728336e+01   6.7810458e-01
   2.3722988e+01   6.7481506e-01
   2.3717640e+01   6.7162567e-01
   2.3712292e+01   6.6860139e-01
   2.3706944e+01   6.6563112e-01
   2.3701596e+01   6.6253412e-01
   2.3696249e+01   6.5923280e-01
   2.3690901e+01   6.5579659e-01
   2.3685553e+01   6.5231752e-01
   2.3680205e+01   6.4877158e-01
   2.3674857e+01   6.4507788e-01
   2.3669509e+01   6.4133090e-01
   2.3664162e+01   6.3782018e-01
   2.3658814e+01   6.3469380e-01
   2.3653466e+01   6.3173610e-01
   2.3648118e+01   6.2861514e-01
   2.3642770e+01   6.2521577e-01
   2.3637423e+01   6.2161881e-01
   2.3632075e+01   6.1792666e-01
   2.3626727e+01   6.1422849e-01
   2.3621379e+01   6.1058068e-01
   2.3616031e+01   6.0691774e-01
   2.3610683e+01   6.0310072e-01
   2.3605336e+01   5.9911317e-01
   2.3599988e+01   5.9512097e-01
   2.3594640e+01   5.9129763e-01
   2.3589292e+01   5.8764619e-01
   2.3583944e+01   5.8402425e-01
   2.3578596e+01   5.8031201e-01
   2.3573249e+01   5.7650167e-01
   2.3567901e+01   5.7264757e-01
   2.3562553e+01   5.6880385e-01
   2.3557205e+01   5.6498897e-01
   2.3551857e+01   5.6113380e-01
   2.3546509e+01   5.5710953e-01
   2.3541162e+01   5.5288053e-01
   2.3535814e+01   5.4857177e-01
   2.3530466e+01   5.4434401e-01
   2.3525118e+01   5.4023570e-01
   2.3519770e+01   5.3613716e-01
   2.3514422e+01   5.3191727e-01
   2.3509075e+01   5.2760983e-01
   2.3503727e+01   5.2339435e-01
   2.3498379e+01   5.1929843e-01
   2.3493031e+01   5.1507038e-01
   2.3487683e+01   5.1050234e-01
   2.3482335e+01   5.0573564e-01
   2.3476988e+01   5.0107032e-01
   2.3471640e+01   4.9656504e-01
   2.3466292e+01   4.9196517e-01
   2.3460944e+01   4.8701262e-01
   2.3455596e+01   4.8172849e-01
   2.3450248e+01   4.7633550e-01
   2.3444901e+01   4.7095832e-01
   2.3439553e+01   4.6553364e-01
   2.3434205e+01   4.6001953e-01
   2.3428857e+01   4.5452568e-01
   2.3423509e+01   4.4913828e-01
   2.3418161e+01   4.4371784e-01
   2.3412814e+01   4.3802810e-01
   2.3407466e+01   4.3204844e-01
   2.3402118e+01   4.2598632e-01
   2.3396770e+01   4.1996169e-01
   2.3391422e+01   4.1387051e-01
   2.3386074e+01   4.0763241e-01
   2.3380727e+01   4.0143088e-01
   2.3375379e+01   3.9561659e-01
   2.3370031e+01   3.9034599e-01
   2.3364683e+01   3.8523299e-01
   2.3359335e+01   3.7944540e-01
   2.3353987e+01   3.7241882e-01
   2.3348640e+01   3.6447215e-01
   2.3343292e+01   3.5650900e-01
   2.3337944e+01   3.4917140e-01
   2.3332596e+01   3.4243843e-01
   2.3327248e+01   3.3589637e-01
   2.3321900e+01   3.2917014e-01
   2.3316553e+01   3.2215613e-01
   2.3311205e+01   3.1502441e-01
   2.3305857e+01   3.0802295e-01
   2.3300509e+01   3.0122608e-01
   2.3295161e+01   2.9449543e-01
   2.3289813e+01   2.8770310e-01
   2.3284466e+01   2.8091627e-01
   2.3279118e+01   2.7429900e-01
   2.3273770e+01   2.6786956e-01
   2.3268422e+01   2.6145515e-01
   2.3263074e+01   2.5490034e-01
   2.3257726e+01   2.4823022e-01
   2.3252379e+01   2.4157810e-01
   2.3247031e+01   2.3505664e-01
   2.3241683e+01   2.2874002e-01
   2.3236335e+01   2.2264798e-01
   2.3230987e+01   2.1667354e-01
   2.3225639e+01   2.1064053e-01
   2.3220292e+01   2.0452231e-01
   2.3214944e+01   1.9850762e-01
   2.3209596e+01   1.9276975e-01
   2.3204248e+01   1.8724898e-01
   2.3198900e+01   1.8173961e-01
   2.3193552e+01   1.7613992e-01
   2.3188205e+01   1.7053902e-01
   2.3182857e+01   1.6507748e-01
   2.3177509e+01   1.5979554e-01
   2.3172161e+01   1.5463559e-01
   2.3166813e+01   1.4953907e-01
   2.3161465e+01   1.4450054e-01
   2.3156118e+01   1.3956060e-01
   2.3150770e+01   1.3477080e-01
   2.3145422e+01   1.3013844e-01
   2.3140074e+01   1.2559731e-01
   2.3134726e+01   1.2105718e-01
   2.3129378e+01   1.1649051e-01
   2.3124031e+01   1.1197323e-01
   2.3118683e+01   1.0764948e-01
   2.3113335e+01   1.0362884e-01
   2.3107987e+01   9.9887878e-02
   2.3102639e+01   9.6287638e-02
   2.3097291e+01   9.2692003e-02
   2.3091944e+01   8.9048229e-02
   2.3086596e+01   8.5400462e-02
   2.3081248e+01   8.1869207e-02
   2.3075900e+01   7.8550667e-02
   2.3070552e+01   7.5396948e-02
   2.3065204e+01   7.2288983e-02
   2.3059857e+01   6.9239318e-02
   2.3054509e+01   6.6387936e-02
   2.3049161e+01   6.3783832e-02
   2.3043813e+01   6.1323524e-02
   2.3038465e+01   5.8926582e-02
   2.3033117e+01   5.6628764e-02
   2.3027770e+01   5.4485146e-02
   2.3022422e+01   5.2504390e-02
   2.3017074e+01   5.0671171e-02
   2.3011726e+01   4.8939846e-02
   2.3006378e+01   4.7233447e-02
   2.3001030e+01   4.5525253e-02
   2.2995683e+01   4.3880578e-02
   2.2990335e+01   4.2355500e-02
   2.2984987e+01   4.0912952e-02
   2.2979639e+01   3.9488479e-02
   2.2974291e+01   3.8080160e-02
   2.2968943e+01   3.6739461e-02
   2.2963596e+01   3.5521455e-02
   2.2958248e+01   3.4442063e-02
   2.2952900e+01   3.3442955e-02
   2.2947552e+01   3.2429583e-02
   2.2942204e+01   3.1381033e-02
   2.2936856e+01   3.0380452e-02
   2.2931509e+01   2.9495949e-02
   2.2926161e+01   2.8679078e-02
   2.2920813e+01   2.7817514e-02
   2.2915465e+01   2.6850473e-02
   2.2910117e+01   2.5822384e-02
   2.2904769e+01   2.4848079e-02
   2.2899422e+01   2.4007589e-02
   2.2894074e+01   2.3266969e-02
   2.2888726e+01   2.2536667e-02
   2.2883378e+01   2.1793867e-02
   2.2878030e+01   2.1078737e-02
   2.2872682e+01   2.0404343e-02
   2.2867335e+01   1.9753058e-02
   2.2861987e+01   1.9121557e-02
   2.2856639e+01   1.8505605e-02
   2.2851291e+01   1.7888270e-02
   2.2845943e+01   1.7283684e-02
   2.2840595e+01   1.6742419e-02
   2.2835248e+01   1.6281070e-02
   2.2829900e+01   1.5842255e-02
   2.2824552e+01   1.5347397e-02
   2.2819204e+01   1.4782920e-02
   2.2813856e+01   1.4217812e-02
   2.2808508e+01   1.3729009e-02
   2.2803161e+01   1.3325049e-02
   2.2797813e+01   1.2964623e-02
   2.2792465e+01   1.2614782e-02
   2.2787117e+01   1.2252443e-02
   2.2781769e+01   1.1871547e-02
   2.2776421e+01   1.1533252e-02
   2.2771074e+01   1.1329464e-02
   2.2765726e+01   1.1252685e-02
   2.2760378e+01   1.1174740e-02
   2.2755030e+01   1.1002522e-02
   2.2749682e+01   1.0775005e-02
   2.2744334e+01   1.0568324e-02
   2.2738987e+01   1.0412886e-02
   2.2733639e+01   1.0324277e-02
   2.2728291e+01   1.0317003e-02
   2.2722943e+01   1.0362036e-02
   2.2717595e+01   1.0394580e-02
   2.2712247e+01   1.0383967e-02
   2.2706900e+01   1.0362242e-02
   2.2701552e+01   1.0376735e-02
   2.2696204e+01   1.0418195e-02
   2.2690856e+01   1.0416550e-02
   2.2685508e+01   1.0344868e-02
   2.2680160e+01   1.0292457e-02
   2.2674813e+01   1.0376493e-02
   2.2669465e+01   1.0616173e-02
   2.2664117e+01   1.0928356e-02
   2.2658769e+01   1.1196991e-02
   2.2653421e+01   1.1348234e-02
   2.2648073e+01   1.1412734e-02
   2.2642726e+01   1.1503452e-02
   2.2637378e+01   1.1716413e-02
   2.2632030e+01   1.2068561e-02
   2.2626682e+01   1.2506949e-02
   2.2621334e+01   1.2940362e-02
   2.2615986e+01   1.3285839e-02
   2.2610639e+01   1.3543269e-02
   2.2605291e+01   1.3807996e-02
   2.2599943e+01   1.4148843e-02
   2.2594595e+01   1.4513512e-02
   2.2589247e+01   1.4802511e-02
   2.2583899e+01   1.5003046e-02
   2.2578552e+01   1.5221386e-02
   2.2573204e+01   1.5579915e-02
   2.2567856e+01   1.6066773e-02
   2.2562508e+01   1.6535213e-02
   2.2557160e+01   1.6894570e-02
   2.2551812e+01   1.7211014e-02
   2.2546465e+01   1.7563932e-02
   2.2541117e+01   1.7897522e-02
   2.2535769e+01   1.8103058e-02
   2.2530421e+01   1.8191697e-02
   2.2525073e+01   1.8298710e-02
   2.2519725e+01   1.8537283e-02
   2.2514378e+01   1.8900862e-02
   2.2509030e+01   1.9295832e-02
   2.2503682e+01   1.9630847e-02
   2.2498334e+01   1.9892050e-02
   2.2492986e+01   2.0146871e-02
   2.2487638e+01   2.0456245e-02
   2.2482291e+01   2.0803038e-02
   2.2476943e+01   2.1140257e-02
   2.2471595e+01   2.1474954e-02
   2.2466247e+01   2.1845033e-02
   2.2460899e+01   2.2228282e-02
   2.2455551e+01   2.2537660e-02
   2.2450204e+01   2.2710711e-02
   2.2444856e+01   2.2786930e-02
   2.2439508e+01   2.2913005e-02
   2.2434160e+01   2.3247033e-02
   2.2428812e+01   2.3828311e-02
   2.2423464e+01   2.4572816e-02
   2.2418117e+01   2.5396135e-02
   2.2412769e+01   2.6268540e-02
   2.2407421e+01   2.7156407e-02
   2.2402073e+01   2.8035475e-02
   2.2396725e+01   2.8972467e-02
   2.2391377e+01   3.0077307e-02
   2.2386030e+01   3.1384602e-02
   2.2380682e+01   3.2852672e-02
   2.2375334e+01   3.4441553e-02
   2.2369986e+01   3.6159817e-02
   2.2364638e+01   3.8066052e-02
   2.2359290e+01   4.0224135e-02
   2.2353943e+01   4.2630743e-02
   2.2348595e+01   4.5207690e-02
   2.2343247e+01   4.7881465e-02
   2.2337899e+01   5.0661962e-02
   2.2332551e+01   5.3651266e-02
   2.2327203e+01   5.6975543e-02
   2.2321856e+01   6.0675405e-02
   2.2316508e+01   6.4666279e-02
   2.2311160e+01   6.8839900e-02
   2.2305812e+01   7.3168471e-02
   2.2300464e+01   7.7676266e-02
   2.2295116e+01   8.2373112e-02
   2.2289769e+01   8.7266870e-02
   2.2284421e+01   9.2394434e-02
   2.2279073e+01   9.7783558e-02
   2.2273725e+01   1.0339081e-01
   2.2268377e+01   1.0911331e-01
   2.2263029e+01   1.1488123e-01
   2.2257682e+01   1.2072086e-01
   2.2252334e+01   1.2670313e-01
   2.2246986e+01   1.3284698e-01
   2.2241638e+01   1.3911192e-01
   2.2236290e+01   1.4548093e-01
   2.2230942e+01   1.5199965e-01
   2.2225595e+01   1.5872015e-01
   2.2220247e+01   1.6562673e-01
   2.2214899e+01   1.7262313e-01
   2.2209551e+01   1.7960271e-01
   2.2204203e+01   1.8653734e-01
   2.2198855e+01   1.9348033e-01
   2.2193508e+01   2.0048518e-01
   2.2188160e+01   2.0754969e-01
   2.2182812e+01   2.1464124e-01
   2.2177464e+01   2.2175159e-01
   2.2172116e+01   2.2891660e-01
   2.2166768e+01   2.3617503e-01
   2.2161421e+01   2.4350600e-01
   2.2156073e+01   2.5082839e-01
   2.2150725e+01   2.5808445e-01
   2.2145377e+01   2.6530933e-01
   2.2140029e+01   2.7260563e-01
   2.2134681e+01   2.8004709e-01
   2.2129334e+01   2.8760010e-01
   2.2123986e+01   2.9516199e-01
   2.2118638e+01   3.0269474e-01
   2.2113290e+01   3.1026497e-01
   2.2107942e+01   3.1793147e-01
   2.2102594e+01   3.2568350e-01
   2.2097247e+01   3.3353254e-01
   2.2091899e+01   3.4156162e-01
   2.2086551e+01   3.4981164e-01
   2.2081203e+01   3.5819840e-01
   2.2075855e+01   3.6662099e-01
   2.2070507e+01   3.7509912e-01
   2.2065160e+01   3.8372898e-01
   2.2059812e+01   3.9254561e-01
   2.2054464e+01   4.0151951e-01
   2.2049116e+01   4.1066360e-01
   2.2043768e+01   4.2003712e-01
   2.2038420e+01   4.2962790e-01
   2.2033073e+01   4.3930683e-01
   2.2027725e+01   4.4894537e-01
   2.2022377e+01   4.5853436e-01
   2.2017029e+01   4.6813232e-01
   2.2011681e+01   4.7772363e-01
   2.2006333e+01   4.8722962e-01
   2.2000986e+01   4.9665123e-01
   2.1995638e+01   5.0602794e-01
   2.1990290e+01   5.1523751e-01
   2.1984942e+01   5.2404404e-01
   2.1979594e+01   5.3238666e-01
   2.1974246e+01   5.4041547e-01
   2.1968899e+01   5.4822332e-01
   2.1963551e+01   5.5573803e-01
   2.1958203e+01   5.6289309e-01
   2.1952855e+01   5.6971776e-01
   2.1947507e+01   5.7621115e-01
   2.1942159e+01   5.8228368e-01
   2.1936812e+01   5.8787912e-01
   2.1931464e+01   5.9305841e-01
   2.1926116e+01   5.9794408e-01
   2.1920768e+01   6.0264587e-01
   2.1915420e+01   6.0720307e-01
   2.1910072e+01   6.1153299e-01
   2.1904725e+01   6.1548078e-01
   2.1899377e+01   6.1897463e-01
   2.1894029e+01   6.2208080e-01
   2.1888681e+01   6.2491477e-01
   2.1883333e+01   6.2758100e-01
   2.1877985e+01   6.3015562e-01
   2.1872638e+01   6.3262612e-01
   2.1867290e+01   6.3490224e-01
   2.1861942e+01   6.3694698e-01
   2.1856594e+01   6.3881850e-01
   2.1851246e+01   6.4055258e-01
   2.1845898e+01   6.4210016e-01
   2.1840551e+01   6.4343041e-01
   2.1835203e+01   6.4461076e-01
   2.1829855e+01   6.4574736e-01
   2.1824507e+01   6.4689249e-01
   2.1819159e+01   6.4802855e-01
   2.1813811e+01   6.4910388e-01
   2.1808464e+01   6.5006924e-01
   2.1803116e+01   6.5091109e-01
   2.1797768e+01   6.5165663e-01
   2.1792420e+01   6.5233284e-01
   2.1787072e+01   6.5294105e-01
   2.1781724e+01   6.5348583e-01
   2.1776377e+01   6.5399569e-01
   2.1771029e+01   6.5448803e-01
   2.1765681e+01   6.5493345e-01
   2.1760333e+01   6.5528709e-01
   2.1754985e+01   6.5554732e-01
   2.1749637e+01   6.5576303e-01
   2.1744290e+01   6.5597606e-01
   2.1738942e+01   6.5618020e-01
   2.1733594e+01   6.5635657e-01
   2.1728246e+01   6.5652728e-01
   2.1722898e+01   6.5673774e-01
   2.1717550e+01   6.5699422e-01
   2.1712203e+01   6.5724790e-01
   2.1706855e+01   6.5744060e-01
   2.1701507e+01   6.5755695e-01
   2.1696159e+01   6.5763032e-01
   2.1690811e+01   6.5769672e-01
   2.1685463e+01   6.5775865e-01
   2.1680116e+01   6.5780544e-01
   2.1674768e+01   6.5784186e-01
   2.1669420e+01   6.5787715e-01
   2.1664072e+01   6.5790904e-01
   2.1658724e+01   6.5792346e-01
   2.1653376e+01   6.5789980e-01
   2.1648029e+01   6.5782499e-01
   2.1642681e+01   6.5769070e-01
   2.1637333e+01   6.5744340e-01
   2.1631985e+01   6.5697986e-01
   2.1626637e+01   6.5627778e-01
   2.1621289e+01   6.5552342e-01
   2.1615942e+01   6.5500575e-01
   2.1610594e+01   6.5479684e-01
   2.1605246e+01   6.5466827e-01
   2.1599898e+01   6.5439701e-01
   2.1594550e+01   6.5396369e-01
   2.1589202e+01   6.5344107e-01
   2.1583855e+01   6.5284079e-01
   2.1578507e+01   6.5211266e-01
   2.1573159e+01   6.5121835e-01
   2.1567811e+01   6.5016323e-01
   2.1562463e+01   6.4897490e-01
   2.1557115e+01   6.4767116e-01
   2.1551768e+01   6.4622933e-01
   2.1546420e+01   6.4457995e-01
   2.1541072e+01   6.4267009e-01
   2.1535724e+01   6.4054453e-01
   2.1530376e+01   6.3831472e-01
   2.1525028e+01   6.3601941e-01
   2.1519681e+01   6.3356936e-01
   2.1514333e+01   6.3085479e-01
   2.1508985e+01   6.2782842e-01
   2.1503637e+01   6.2446892e-01
   2.1498289e+01   6.2076086e-01
   2.1492941e+01   6.1672342e-01
   2.1487594e+01   6.1239445e-01
   2.1482246e+01   6.0779732e-01
   2.1476898e+01   6.0293937e-01
   2.1471550e+01   5.9778661e-01
   2.1466202e+01   5.9225315e-01
   2.1460854e+01   5.8628249e-01
   2.1455507e+01   5.7990110e-01
   2.1450159e+01   5.7314986e-01
   2.1444811e+01   5.6601280e-01
   2.1439463e+01   5.5843818e-01
   2.1434115e+01   5.5039579e-01
   2.1428767e+01   5.4189682e-01
   2.1423420e+01   5.3295100e-01
   2.1418072e+01   5.2352393e-01
   2.1412724e+01   5.1359957e-01
   2.1407376e+01   5.0324541e-01
   2.1402028e+01   4.9253061e-01
   2.1396680e+01   4.8143697e-01
   2.1391333e+01   4.6992365e-01
   2.1385985e+01   4.5800734e-01
   2.1380637e+01   4.4571078e-01
   2.1375289e+01   4.3298262e-01
   2.1369941e+01   4.1974515e-01
   2.1364593e+01   4.0603790e-01
   2.1359246e+01   3.9201900e-01
   2.1353898e+01   3.7775570e-01
   2.1348550e+01   3.6314020e-01
   2.1343202e+01   3.4810150e-01
   2.1337854e+01   3.3275375e-01
   2.1332506e+01   3.1724045e-01
   2.1327159e+01   3.0156341e-01
   2.1321811e+01   2.8564346e-01
   2.1316463e+01   2.6949173e-01
   2.1311115e+01   2.5324851e-01
   2.1305767e+01   2.3702139e-01
   2.1300419e+01   2.2078468e-01
   2.1295072e+01   2.0455404e-01
   2.1289724e+01   1.8853535e-01
   2.1284376e+01   1.7294206e-01
   2.1279028e+01   1.5780038e-01
   2.1273680e+01   1.4306778e-01
   2.1268332e+01   1.2882905e-01
   2.1262985e+01   1.1527411e-01
   2.1257637e+01   1.0249694e-01
   2.1252289e+01   9.0404727e-02
   2.1246941e+01   7.8942195e-02
   2.1241593e+01   6.8334445e-02
   2.1236245e+01   5.8875937e-02
   2.1230898e+01   5.0536718e-02
   2.1225550e+01   4.3030411e-02
   2.1220202e+01   3.6194447e-02
   2.1214854e+01   3.0096969e-02
   2.1209506e+01   2.4811234e-02
   2.1204158e+01   2.0280965e-02
   2.1198811e+01   1.6423253e-02
   2.1193463e+01   1.3214531e-02
   2.1188115e+01   1.0603354e-02
   2.1182767e+01   8.4420657e-03
   2.1177419e+01   6.6028046e-03
   2.1172071e+01   5.0916080e-03
   2.1166724e+01   3.9727828e-03
   2.1161376e+01   3.2286767e-03
   2.1156028e+01   2.7359226e-03
   2.1150680e+01   2.3471473e-03
   2.1145332e+01   1.9801988e-03
   2.1139984e+01   1.6573467e-03
   2.1134637e+01   1.4520246e-03
   2.1129289e+01   1.3646240e-03
   2.1123941e+01   1.3391383e-03
   2.1118593e+01   1.3509134e-03
   2.1113245e+01   1.3980138e-03
   2.1107897e+01   1.4560018e-03
   2.1102550e+01   1.5058257e-03
   2.1097202e+01   1.5293257e-03
   2.1091854e+01   1.5144927e-03
   2.1086506e+01   1.4850561e-03
   2.1081158e+01   1.4666801e-03
   2.1075810e+01   1.4274624e-03
   2.1070463e+01   1.3202168e-03
   2.1065115e+01   1.1994432e-03
   2.1059767e+01   1.1991233e-03
   2.1054419e+01   1.3661286e-03
   2.1049071e+01   1.5975593e-03
   2.1043723e+01   1.7370111e-03
   2.1038376e+01   1.7376638e-03
   2.1033028e+01   1.6795743e-03
   2.1027680e+01   1.6477800e-03
   2.1022332e+01   1.6594594e-03
   2.1016984e+01   1.6837440e-03
   2.1011636e+01   1.7045110e-03
   2.1006289e+01   1.7454198e-03
   2.1000941e+01   1.8027432e-03
   2.0995593e+01   1.7830193e-03
   2.0990245e+01   1.6413138e-03
   2.0984897e+01   1.4794950e-03
   2.0979549e+01   1.4228536e-03
   2.0974202e+01   1.4804425e-03
   2.0968854e+01   1.5714804e-03
   2.0963506e+01   1.6208930e-03
   2.0958158e+01   1.6125143e-03
   2.0952810e+01   1.5828935e-03
   2.0947462e+01   1.5788084e-03
   2.0942115e+01   1.6057390e-03
   2.0936767e+01   1.6018674e-03
   2.0931419e+01   1.4924112e-03
   2.0926071e+01   1.2837914e-03
   2.0920723e+01   1.1262945e-03
   2.0915375e+01   1.2121050e-03
   2.0910028e+01   1.4958720e-03
   2.0904680e+01   1.7115154e-03
   2.0899332e+01   1.7384229e-03
   2.0893984e+01   1.6939339e-03
   2.0888636e+01   1.6762471e-03
   2.0883288e+01   1.6479368e-03
   2.0877941e+01   1.5663005e-03
   2.0872593e+01   1.4724636e-03
   2.0867245e+01   1.4302402e-03
   2.0861897e+01   1.4547450e-03
   2.0856549e+01   1.5151362e-03
   2.0851201e+01   1.5637077e-03
   2.0845854e+01   1.5867065e-03
   2.0840506e+01   1.6003852e-03
   2.0835158e+01   1.6017834e-03
   2.0829810e+01   1.6005409e-03
   2.0824462e+01   1.6538970e-03
   2.0819114e+01   1.8183243e-03
   2.0813767e+01   2.1643732e-03
   2.0808419e+01   2.8516264e-03
   2.0803071e+01   4.1110595e-03
   2.0797723e+01   6.0485029e-03
   2.0792375e+01   8.6525455e-03
   2.0787027e+01   1.2039241e-02
   2.0781680e+01   1.6329635e-02
   2.0776332e+01   2.1418558e-02
   2.0770984e+01   2.7288893e-02
   2.0765636e+01   3.4535293e-02
   2.0760288e+01   4.3961182e-02
   2.0754940e+01   5.5099603e-02
   2.0749593e+01   6.6345237e-02
   2.0744245e+01   7.7157013e-02
   2.0738897e+01   8.8176914e-02
   2.0733549e+01   9.9773183e-02
   2.0728201e+01   1.1151023e-01
   2.0722853e+01   1.2305643e-01
   2.0717506e+01   1.3522935e-01
   2.0712158e+01   1.4935797e-01
   2.0706810e+01   1.6472466e-01
   2.0701462e+01   1.7865205e-01
   2.0696114e+01   1.9046575e-01
   2.0690766e+01   2.0145148e-01
   2.0685419e+01   2.1233858e-01
   2.0680071e+01   2.2284497e-01
   2.0674723e+01   2.3298088e-01
   2.0669375e+01   2.4389261e-01
   2.0664027e+01   2.5663671e-01
   2.0658679e+01   2.6985681e-01
   2.0653332e+01   2.8129354e-01
   2.0647984e+01   2.9102585e-01
   2.0642636e+01   3.0041671e-01
   2.0637288e+01   3.1009451e-01
   2.0631940e+01   3.1949997e-01
   2.0626592e+01   3.2815990e-01
   2.0621245e+01   3.3699712e-01
   2.0615897e+01   3.4758231e-01
   2.0610549e+01   3.5951176e-01
   2.0605201e+01   3.7037161e-01
   2.0599853e+01   3.7947580e-01
   2.0594505e+01   3.8789192e-01
   2.0589158e+01   3.9627001e-01
   2.0583810e+01   4.0429875e-01
   2.0578462e+01   4.1170749e-01
   2.0573114e+01   4.1929549e-01
   2.0567766e+01   4.2842680e-01
   2.0562418e+01   4.3869662e-01
   2.0557071e+01   4.4785088e-01
   2.0551723e+01   4.5529974e-01
   2.0546375e+01   4.6203774e-01
   2.0541027e+01   4.6864119e-01
   2.0535679e+01   4.7483531e-01
   2.0530331e+01   4.8039100e-01
   2.0524984e+01   4.8600474e-01
   2.0519636e+01   4.9289927e-01
   2.0514288e+01   5.0083840e-01
   2.0508940e+01   5.0795776e-01
   2.0503592e+01   5.1368427e-01
   2.0498244e+01   5.1871437e-01
   2.0492897e+01   5.2346230e-01
   2.0487549e+01   5.2776480e-01
   2.0482201e+01   5.3150201e-01
   2.0476853e+01   5.3518218e-01
   2.0471505e+01   5.3970146e-01
   2.0466157e+01   5.4494935e-01
   2.0460810e+01   5.4963720e-01
   2.0455462e+01   5.5334479e-01
   2.0450114e+01   5.5652303e-01
   2.0444766e+01   5.5942273e-01
   2.0439418e+01   5.6189448e-01
   2.0434070e+01   5.6383657e-01
   2.0428723e+01   5.6564969e-01
   2.0423375e+01   5.6816006e-01
   2.0418027e+01   5.7150519e-01
   2.0412679e+01   5.7467717e-01
   2.0407331e+01   5.7712382e-01
   2.0401983e+01   5.7904178e-01
   2.0396636e+01   5.8060926e-01
   2.0391288e+01   5.8173972e-01
   2.0385940e+01   5.8234960e-01
   2.0380592e+01   5.8275431e-01
   2.0375244e+01   5.8376801e-01
   2.0369896e+01   5.8576435e-01
   2.0364549e+01   5.8794647e-01
   2.0359201e+01   5.8965158e-01
   2.0353853e+01   5.9086567e-01
   2.0348505e+01   5.9165746e-01
   2.0343157e+01   5.9196889e-01
   2.0337809e+01   5.9180492e-01
   2.0332462e+01   5.9151304e-01
   2.0327114e+01   5.9185880e-01
   2.0321766e+01   5.9317327e-01
   2.0316418e+01   5.9472287e-01
   2.0311070e+01   5.9586471e-01
   2.0305722e+01   5.9653878e-01
   2.0300375e+01   5.9681928e-01
   2.0295027e+01   5.9666514e-01
   2.0289679e+01   5.9607607e-01
   2.0284331e+01   5.9544116e-01
   2.0278983e+01   5.9556615e-01
   2.0273635e+01   5.9668475e-01
   2.0268288e+01   5.9804243e-01
   2.0262940e+01   5.9907079e-01
   2.0257592e+01   5.9969795e-01
   2.0252244e+01   5.9991443e-01
   2.0246896e+01   5.9963489e-01
   2.0241548e+01   5.9892672e-01
   2.0236201e+01   5.9831113e-01
   2.0230853e+01   5.9859502e-01
   2.0225505e+01   5.9983218e-01
   2.0220157e+01   6.0122138e-01
   2.0214809e+01   6.0224134e-01
   2.0209461e+01   6.0284203e-01
   2.0204114e+01   6.0306281e-01
   2.0198766e+01   6.0287821e-01
   2.0193418e+01   6.0236847e-01
   2.0188070e+01   6.0202676e-01
   2.0182722e+01   6.0257030e-01
   2.0177374e+01   6.0400134e-01
   2.0172027e+01   6.0561007e-01
   2.0166679e+01   6.0688436e-01
   2.0161331e+01   6.0766965e-01
   2.0155983e+01   6.0796434e-01
   2.0150635e+01   6.0786062e-01
   2.0145287e+01   6.0763025e-01
   2.0139940e+01   6.0781384e-01
   2.0134592e+01   6.0885888e-01
   2.0129244e+01   6.1050743e-01
   2.0123896e+01   6.1214876e-01
   2.0118548e+01   6.1345410e-01
   2.0113200e+01   6.1434668e-01
   2.0107853e+01   6.1480832e-01
   2.0102505e+01   6.1484659e-01
   2.0097157e+01   6.1456406e-01
   2.0091809e+01   6.1421251e-01
   2.0086461e+01   6.1404872e-01
   2.0081113e+01   6.1403590e-01
   2.0075766e+01   6.1386251e-01
   2.0070418e+01   6.1322653e-01
   2.0065070e+01   6.1200595e-01
   2.0059722e+01   6.1035258e-01
   2.0054374e+01   6.0870397e-01
   2.0049026e+01   6.0752434e-01
   2.0043679e+01   6.0677874e-01
   2.0038331e+01   6.0673141e-01
   2.0032983e+01   6.1414343e-01
   2.0027635e+01   6.2685972e-01
   2.0022287e+01   6.3259679e-01
   2.0016939e+01   6.3610536e-01
   2.0011592e+01   6.3908708e-01
   2.0006244e+01   6.4199537e-01
   2.0000896e+01   6.4491278e-01
   1.9995548e+01   6.4770627e-01
   1.9990200e+01   6.5018111e-01
   1.9984852e+01   6.5230662e-01
   1.9979505e+01   6.5429997e-01
   1.9974157e+01   6.5647399e-01
   1.9968809e+01   6.5895176e-01
   1.9963461e+01   6.6156906e-01
   1.9958113e+01   6.6412491e-01
   1.9952765e+01   6.6657591e-01
   1.9947418e+01   6.6891360e-01
   1.9942070e+01   6.7106724e-01
   1.9936722e+01   6.7306846e-01
   1.9931374e+01   6.7517757e-01
   1.9926026e+01   6.7766863e-01
   1.9920678e+01   6.8048662e-01
   1.9915331e+01   6.8333226e-01
   1.9909983e+01   6.8602782e-01
   1.9904635e+01   6.8853801e-01
   1.9899287e+01   6.9077384e-01
   1.9893939e+01   6.9264638e-01
   1.9888591e+01   6.9434792e-01
   1.9883244e+01   6.9643146e-01
   1.9877896e+01   6.9932801e-01
   1.9872548e+01   7.0277399e-01
   1.9867200e+01   7.0620865e-01
   1.9861852e+01   7.0939547e-01
   1.9856504e+01   7.1229464e-01
   1.9851157e+01   7.1476132e-01
   1.9845809e+01   7.1666598e-01
   1.9840461e+01   7.1832168e-01
   1.9835113e+01   7.2056395e-01
   1.9829765e+01   7.2385353e-01
   1.9824417e+01   7.2755057e-01
   1.9819070e+01   7.3090166e-01
   1.9813722e+01   7.3377359e-01
   1.9808374e+01   7.3623586e-01
   1.9803026e+01   7.3821735e-01
   1.9797678e+01   7.3970217e-01
   1.9792330e+01   7.4111760e-01
   1.9786983e+01   7.4332631e-01
   1.9781635e+01   7.4664712e-01
   1.9776287e+01   7.5030804e-01
   1.9770939e+01   7.5365132e-01
   1.9765591e+01   7.5660813e-01
   1.9760243e+01   7.5914717e-01
   1.9754896e+01   7.6114178e-01
   1.9749548e+01   7.6277518e-01
   1.9744200e+01   7.6481539e-01
   1.9738852e+01   7.6796031e-01
   1.9733504e+01   7.7169824e-01
   1.9728156e+01   7.7504903e-01
   1.9722809e+01   7.7776343e-01
   1.9717461e+01   7.7998668e-01
   1.9712113e+01   7.8171855e-01
   1.9706765e+01   7.8292805e-01
   1.9701417e+01   7.8407091e-01
   1.9696069e+01   7.8618425e-01
   1.9690722e+01   7.8965044e-01
   1.9685374e+01   7.9338884e-01
   1.9680026e+01   7.9648757e-01
   1.9674678e+01   7.9892194e-01
   1.9669330e+01   8.0082834e-01
   1.9663982e+01   8.0218440e-01
   1.9658635e+01   8.0311745e-01
   1.9653287e+01   8.0428159e-01
   1.9647939e+01   8.0655235e-01
   1.9642591e+01   8.0976510e-01
   1.9637243e+01   8.1286424e-01
   1.9631895e+01   8.1538832e-01
   1.9626548e+01   8.1742758e-01
   1.9621200e+01   8.1894022e-01
   1.9615852e+01   8.1972176e-01
   1.9610504e+01   8.2005340e-01
   1.9605156e+01   8.2119554e-01
   1.9599808e+01   8.2419801e-01
   1.9594461e+01   8.2800567e-01
   1.9589113e+01   8.3105582e-01
   1.9583765e+01   8.3308619e-01
   1.9578417e+01   8.3444220e-01
   1.9573069e+01   8.3530742e-01
   1.9567721e+01   8.3579099e-01
   1.9562374e+01   8.3639431e-01
   1.9557026e+01   8.3798712e-01
   1.9551678e+01   8.4067482e-01
   1.9546330e+01   8.4345156e-01
   1.9540982e+01   8.4564173e-01
   1.9535634e+01   8.4723657e-01
   1.9530287e+01   8.4830749e-01
   1.9524939e+01   8.4885609e-01
   1.9519591e+01   8.4913003e-01
   1.9514243e+01   8.4986389e-01
   1.9508895e+01   8.5165954e-01
   1.9503547e+01   8.5396999e-01
   1.9498200e+01   8.5592324e-01
   1.9492852e+01   8.5737580e-01
   1.9487504e+01   8.5847735e-01
   1.9482156e+01   8.5915679e-01
   1.9476808e+01   8.5927230e-01
   1.9471460e+01   8.5910136e-01
   1.9466113e+01   8.5952079e-01
   1.9460765e+01   8.6113262e-01
   1.9455417e+01   8.6333382e-01
   1.9450069e+01   8.6527193e-01
   1.9444721e+01   8.6663085e-01
   1.9439373e+01   8.6739904e-01
   1.9434026e+01   8.6767650e-01
   1.9428678e+01   8.6773056e-01
   1.9423330e+01   8.6808777e-01
   1.9417982e+01   8.6918813e-01
   1.9412634e+01   8.7071145e-01
   1.9407286e+01   8.7200791e-01
   1.9401939e+01   8.7287569e-01
   1.9396591e+01   8.7338364e-01
   1.9391243e+01   8.7352204e-01
   1.9385895e+01   8.7328959e-01
   1.9380547e+01   8.7302643e-01
   1.9375199e+01   8.7337190e-01
   1.9369852e+01   8.7447250e-01
   1.9364504e+01   8.7568754e-01
   1.9359156e+01   8.7651795e-01
   1.9353808e+01   8.7694901e-01
   1.9348460e+01   8.7704396e-01
   1.9343112e+01   8.7676710e-01
   1.9337765e+01   8.7619793e-01
   1.9332417e+01   8.7572575e-01
   1.9327069e+01   8.7577122e-01
   1.9321721e+01   8.7622201e-01
   1.9316373e+01   8.7666625e-01
   1.9311025e+01   8.7695169e-01
   1.9305678e+01   8.7706441e-01
   1.9300330e+01   8.7683946e-01
   1.9294982e+01   8.7607056e-01
   1.9289634e+01   8.7490636e-01
   1.9284286e+01   8.7398016e-01
   1.9278938e+01   8.7377852e-01
   1.9273591e+01   8.7399894e-01
   1.9268243e+01   8.7402135e-01
   1.9262895e+01   8.7357074e-01
   1.9257547e+01   8.7274313e-01
   1.9252199e+01   8.7170249e-01
   1.9246851e+01   8.7054223e-01
   1.9241504e+01   8.6942643e-01
   1.9236156e+01   8.6857128e-01
   1.9230808e+01   8.6794055e-01
   1.9225460e+01   8.6727965e-01
   1.9220112e+01   8.6643606e-01
   1.9214764e+01   8.6537242e-01
   1.9209417e+01   8.6401749e-01
   1.9204069e+01   8.6230308e-01
   1.9198721e+01   8.6036623e-01
   1.9193373e+01   8.5857028e-01
   1.9188025e+01   8.5710692e-01
   1.9182677e+01   8.5578221e-01
   1.9177330e+01   8.5434186e-01
   1.9171982e+01   8.5268790e-01
   1.9166634e+01   8.5080665e-01
   1.9161286e+01   8.4868735e-01
   1.9155938e+01   8.4637302e-01
   1.9150590e+01   8.4404206e-01
   1.9145243e+01   8.4190661e-01
   1.9139895e+01   8.3995265e-01
   1.9134547e+01   8.3795655e-01
   1.9129199e+01   8.3579987e-01
   1.9123851e+01   8.3354640e-01
   1.9118503e+01   8.3120430e-01
   1.9113156e+01   8.2864791e-01
   1.9107808e+01   8.2588047e-01
   1.9102460e+01   8.2318074e-01
   1.9097112e+01   8.2078153e-01
   1.9091764e+01   8.1858224e-01
   1.9086416e+01   8.1633073e-01
   1.9081069e+01   8.1388688e-01
   1.9075721e+01   8.1122416e-01
   1.9070373e+01   8.0830103e-01
   1.9065025e+01   8.0513054e-01
   1.9059677e+01   8.0207425e-01
   1.9054329e+01   7.9961950e-01
   1.9048982e+01   7.9767883e-01
   1.9043634e+01   7.9578251e-01
   1.9038286e+01   7.9363424e-01
   1.9032938e+01   7.9123580e-01
   1.9027590e+01   7.8875172e-01
   1.9022242e+01   7.8632867e-01
   1.9016895e+01   7.8401381e-01
   1.9011547e+01   7.8176814e-01
   1.9006199e+01   7.7949256e-01
   1.9000851e+01   7.7708668e-01
   1.8995503e+01   7.7458721e-01
   1.8990155e+01   7.7221215e-01
   1.8984808e+01   7.7012241e-01
   1.8979460e+01   7.6824015e-01
   1.8974112e+01   7.6642549e-01
   1.8968764e+01   7.6460612e-01
   1.8963416e+01   7.6272005e-01
   1.8958068e+01   7.6073861e-01
   1.8952721e+01   7.5871557e-01
   1.8947373e+01   7.5670069e-01
   1.8942025e+01   7.5469196e-01
   1.8936677e+01   7.5270444e-01
   1.8931329e+01   7.5077784e-01
   1.8925981e+01   7.4891347e-01
   1.8920634e+01   7.4707538e-01
   1.8915286e+01   7.4523097e-01
   1.8909938e+01   7.4337780e-01
   1.8904590e+01   7.4154973e-01
   1.8899242e+01   7.3979515e-01
   1.8893895e+01   7.3812413e-01
   1.8888547e+01   7.3647225e-01
   1.8883199e+01   7.3474586e-01
   1.8877851e+01   7.3294193e-01
   1.8872503e+01   7.3116457e-01
   1.8867155e+01   7.2947276e-01
   1.8861808e+01   7.2782111e-01
   1.8856460e+01   7.2618550e-01
   1.8851112e+01   7.2460765e-01
   1.8845764e+01   7.2310972e-01
   1.8840416e+01   7.2166979e-01
   1.8835068e+01   7.2024053e-01
   1.8829721e+01   7.1875113e-01
   1.8824373e+01   7.1718448e-01
   1.8819025e+01   7.1563458e-01
   1.8813677e+01   7.1418697e-01
   1.8808329e+01   7.1281695e-01
   1.8802981e+01   7.1148485e-01
   1.8797634e+01   7.1023351e-01
   1.8792286e+01   7.0911753e-01
   1.8786938e+01   7.0810211e-01
   1.8781590e+01   7.0709378e-01
   1.8776242e+01   7.0603168e-01
   1.8770894e+01   7.0487642e-01
   1.8765547e+01   7.0359159e-01
   1.8760199e+01   7.0228976e-01
   1.8754851e+01   7.0129937e-01
   1.8749503e+01   7.0078093e-01
   1.8744155e+01   7.0049429e-01
   1.8738807e+01   7.0014614e-01
   1.8733460e+01   6.9960302e-01
   1.8728112e+01   6.9882965e-01
   1.8722764e+01   6.9783580e-01
   1.8717416e+01   6.9664204e-01
   1.8712068e+01   6.9526970e-01
   1.8706720e+01   6.9379473e-01
   1.8701373e+01   6.9228178e-01
   1.8696025e+01   6.9060808e-01
   1.8690677e+01   6.8856937e-01
   1.8685329e+01   6.8619680e-01
   1.8679981e+01   6.8371105e-01
   1.8674633e+01   6.8118066e-01
   1.8669286e+01   6.7849541e-01
   1.8663938e+01   6.7565191e-01
   1.8658590e+01   6.7284483e-01
   1.8653242e+01   6.7027396e-01
   1.8647894e+01   6.6798353e-01
   1.8642546e+01   6.6591579e-01
   1.8637199e+01   6.6405928e-01
   1.8631851e+01   6.6248935e-01
   1.8626503e+01   6.6130990e-01
   1.8621155e+01   6.6062140e-01
   1.8615807e+01   6.6048080e-01
   1.8610459e+01   6.6084224e-01
   1.8605112e+01   6.6162610e-01
   1.8599764e+01   6.6283464e-01
   1.8594416e+01   6.6452587e-01
   1.8589068e+01   6.6671371e-01
   1.8583720e+01   6.6931814e-01
   1.8578372e+01   6.7215818e-01
   1.8573025e+01   6.7497873e-01
   1.8567677e+01   6.7754400e-01
   1.8562329e+01   6.7974514e-01
   1.8556981e+01   6.8157560e-01
   1.8551633e+01   6.8299580e-01
   1.8546285e+01   6.8397421e-01
   1.8540938e+01   6.8473458e-01
   1.8535590e+01   6.8572849e-01
   1.8530242e+01   6.8711406e-01
   1.8524894e+01   6.8855846e-01
   1.8519546e+01   6.8983448e-01
   1.8514198e+01   6.9108403e-01
   1.8508851e+01   6.9241858e-01
   1.8503503e+01   6.9366562e-01
   1.8498155e+01   6.9454211e-01
   1.8492807e+01   6.9493616e-01
   1.8487459e+01   6.9507849e-01
   1.8482111e+01   6.9548726e-01
   1.8476764e+01   6.9649523e-01
   1.8471416e+01   6.9783956e-01
   1.8466068e+01   6.9903010e-01
   1.8460720e+01   6.9985431e-01
   1.8455372e+01   7.0041525e-01
   1.8450024e+01   7.0092189e-01
   1.8444677e+01   7.0147604e-01
   1.8439329e+01   7.0204496e-01
   1.8433981e+01   7.0260835e-01
   1.8428633e+01   7.0322955e-01
   1.8423285e+01   7.0394617e-01
   1.8417937e+01   7.0469391e-01
   1.8412590e+01   7.0539320e-01
   1.8407242e+01   7.0602632e-01
   1.8401894e+01   7.0660561e-01
   1.8396546e+01   7.0713961e-01
   1.8391198e+01   7.0765537e-01
   1.8385850e+01   7.0821440e-01
   1.8380503e+01   7.0889127e-01
   1.8375155e+01   7.0973390e-01
   1.8369807e+01   7.1071106e-01
   1.8364459e+01   7.1169257e-01
   1.8359111e+01   7.1252960e-01
   1.8353763e+01   7.1316731e-01
   1.8348416e+01   7.1366107e-01
   1.8343068e+01   7.1410155e-01
   1.8337720e+01   7.1456254e-01
   1.8332372e+01   7.1509439e-01
   1.8327024e+01   7.1572411e-01
   1.8321676e+01   7.1643674e-01
   1.8316329e+01   7.1715361e-01
   1.8310981e+01   7.1774983e-01
   1.8305633e+01   7.1815276e-01
   1.8300285e+01   7.1843660e-01
   1.8294937e+01   7.1874374e-01
   1.8289589e+01   7.1911424e-01
   1.8284242e+01   7.1947390e-01
   1.8278894e+01   7.1978587e-01
   1.8273546e+01   7.2010112e-01
   1.8268198e+01   7.2045314e-01
   1.8262850e+01   7.2082841e-01
   1.8257502e+01   7.2123283e-01
   1.8252155e+01   7.2167224e-01
   1.8246807e+01   7.2209984e-01
   1.8241459e+01   7.2248149e-01
   1.8236111e+01   7.2285438e-01
   1.8230763e+01   7.2324175e-01
   1.8225415e+01   7.2359276e-01
   1.8220068e+01   7.2387880e-01
   1.8214720e+01   7.2416210e-01
   1.8209372e+01   7.2449690e-01
   1.8204024e+01   7.2483790e-01
   1.8198676e+01   7.2509444e-01
   1.8193328e+01   7.2523540e-01
   1.8187981e+01   7.2531682e-01
   1.8182633e+01   7.2542650e-01
   1.8177285e+01   7.2560400e-01
   1.8171937e+01   7.2580206e-01
   1.8166589e+01   7.2593373e-01
   1.8161241e+01   7.2596687e-01
   1.8155894e+01   7.2595167e-01
   1.8150546e+01   7.2597796e-01
   1.8145198e+01   7.2614038e-01
   1.8139850e+01   7.2646552e-01
   1.8134502e+01   7.2681969e-01
   1.8129154e+01   7.2700971e-01
   1.8123807e+01   7.2703177e-01
   1.8118459e+01   7.2703868e-01
   1.8113111e+01   7.2707087e-01
   1.8107763e+01   7.2703660e-01
   1.8102415e+01   7.2691494e-01
   1.8097067e+01   7.2677797e-01
   1.8091720e+01   7.2666037e-01
   1.8086372e+01   7.2655135e-01
   1.8081024e+01   7.2644126e-01
   1.8075676e+01   7.2629869e-01
   1.8070328e+01   7.2608906e-01
   1.8064980e+01   7.2585201e-01
   1.8059633e+01   7.2569209e-01
   1.8054285e+01   7.2566861e-01
   1.8048937e+01   7.2572410e-01
   1.8043589e+01   7.2572911e-01
   1.8038241e+01   7.2561407e-01
   1.8032893e+01   7.2543842e-01
   1.8027546e+01   7.2527838e-01
   1.8022198e+01   7.2505879e-01
   1.8016850e+01   7.2457582e-01
   1.8011502e+01   7.2373575e-01
   1.8006154e+01   7.2280627e-01
   1.8000806e+01   7.2233975e-01
   1.7995459e+01   7.2252625e-01
   1.7990111e+01   7.2295272e-01
   1.7984763e+01   7.2320962e-01
   1.7979415e+01   7.2319537e-01
   1.7974067e+01   7.2302395e-01
   1.7968719e+01   7.2287035e-01
   1.7963372e+01   7.2279346e-01
   1.7958024e+01   7.2267568e-01
   1.7952676e+01   7.2238326e-01
   1.7947328e+01   7.2193050e-01
   1.7941980e+01   7.2144306e-01
   1.7936632e+01   7.2101599e-01
   1.7931285e+01   7.2065568e-01
   1.7925937e+01   7.2032410e-01
   1.7920589e+01   7.1999544e-01
   1.7915241e+01   7.1963775e-01
   1.7909893e+01   7.1917790e-01
   1.7904545e+01   7.1857882e-01
   1.7899198e+01   7.1794611e-01
   1.7893850e+01   7.1745813e-01
   1.7888502e+01   7.1718669e-01
   1.7883154e+01   7.1702719e-01
   1.7877806e+01   7.1679753e-01
   1.7872458e+01   7.1639764e-01
   1.7867111e+01   7.1585196e-01
   1.7861763e+01   7.1520334e-01
   1.7856415e+01   7.1449947e-01
   1.7851067e+01   7.1392816e-01
   1.7845719e+01   7.1372122e-01
   1.7840371e+01   7.1379840e-01
   1.7835024e+01   7.1380472e-01
   1.7829676e+01   7.1353376e-01
   1.7824328e+01   7.1304536e-01
   1.7818980e+01   7.1247202e-01
   1.7813632e+01   7.1189356e-01
   1.7808284e+01   7.1136898e-01
   1.7802937e+01   7.1096420e-01
   1.7797589e+01   7.1069205e-01
   1.7792241e+01   7.1046883e-01
   1.7786893e+01   7.1020156e-01
   1.7781545e+01   7.0986700e-01
   1.7776197e+01   7.0941609e-01
   1.7770850e+01   7.0870608e-01
   1.7765502e+01   7.0767695e-01
   1.7760154e+01   7.0652163e-01
   1.7754806e+01   7.0556903e-01
   1.7749458e+01   7.0499730e-01
   1.7744110e+01   7.0474070e-01
   1.7738763e+01   7.0464504e-01
   1.7733415e+01   7.0452929e-01
   1.7728067e+01   7.0420063e-01
   1.7722719e+01   7.0360345e-01
   1.7717371e+01   7.0292115e-01
   1.7712023e+01   7.0239079e-01
   1.7706676e+01   7.0203447e-01
   1.7701328e+01   7.0166689e-01
   1.7695980e+01   7.0113379e-01
   1.7690632e+01   7.0046252e-01
   1.7685284e+01   6.9980353e-01
   1.7679936e+01   6.9930351e-01
   1.7674589e+01   6.9899917e-01
   1.7669241e+01   6.9877207e-01
   1.7663893e+01   6.9843763e-01
   1.7658545e+01   6.9792217e-01
   1.7653197e+01   6.9732291e-01
   1.7647849e+01   6.9677067e-01
   1.7642502e+01   6.9626349e-01
   1.7637154e+01   6.9566303e-01
   1.7631806e+01   6.9486910e-01
   1.7626458e+01   6.9397628e-01
   1.7621110e+01   6.9319195e-01
   1.7615762e+01   6.9257259e-01
   1.7610415e+01   6.9194186e-01
   1.7605067e+01   6.9115031e-01
   1.7599719e+01   6.9028872e-01
   1.7594371e+01   6.8953294e-01
   1.7589023e+01   6.8890893e-01
   1.7583675e+01   6.8831235e-01
   1.7578328e+01   6.8763411e-01
   1.7572980e+01   6.8680996e-01
   1.7567632e+01   6.8587399e-01
   1.7562284e+01   6.8496072e-01
   1.7556936e+01   6.8413824e-01
   1.7551588e+01   6.8325657e-01
   1.7546241e+01   6.8206805e-01
   1.7540893e+01   6.8053424e-01
   1.7535545e+01   6.7893410e-01
   1.7530197e+01   6.7748529e-01
   1.7524849e+01   6.7610437e-01
   1.7519501e+01   6.7467439e-01
   1.7514154e+01   6.7323142e-01
   1.7508806e+01   6.7181832e-01
   1.7503458e+01   6.7035729e-01
   1.7498110e+01   6.6875964e-01
   1.7492762e+01   6.6701174e-01
   1.7487414e+01   6.6512758e-01
   1.7482067e+01   6.6311598e-01
   1.7476719e+01   6.6099966e-01
   1.7471371e+01   6.5883714e-01
   1.7466023e+01   6.5671647e-01
   1.7460675e+01   6.5467590e-01
   1.7455327e+01   6.5265095e-01
   1.7449980e+01   6.5057445e-01
   1.7444632e+01   6.4847606e-01
   1.7439284e+01   6.4642656e-01
   1.7433936e+01   6.4439642e-01
   1.7428588e+01   6.4214891e-01
   1.7423240e+01   6.3937527e-01
   1.7417893e+01   6.3615859e-01
   1.7412545e+01   6.3309866e-01
   1.7407197e+01   6.3052410e-01
   1.7401849e+01   6.2816334e-01
   1.7396501e+01   6.2570280e-01
   1.7391153e+01   6.2302428e-01
   1.7385806e+01   6.2012345e-01
   1.7380458e+01   6.1706454e-01
   1.7375110e+01   6.1389828e-01
   1.7369762e+01   6.1063606e-01
   1.7364414e+01   6.0739636e-01
   1.7359066e+01   6.0436261e-01
   1.7353719e+01   6.0151148e-01
   1.7348371e+01   5.9863794e-01
   1.7343023e+01   5.9562021e-01
   1.7337675e+01   5.9245384e-01
   1.7332327e+01   5.8918744e-01
   1.7326979e+01   5.8594322e-01
   1.7321632e+01   5.8276451e-01
   1.7316284e+01   5.7941180e-01
   1.7310936e+01   5.7561123e-01
   1.7305588e+01   5.7156706e-01
   1.7300240e+01   5.6784868e-01
   1.7294892e+01   5.6457633e-01
   1.7289545e+01   5.6103331e-01
   1.7284197e+01   5.5649447e-01
   1.7278849e+01   5.5175734e-01
   1.7273501e+01   5.4809427e-01
   1.7268153e+01   5.4521227e-01
   1.7262805e+01   5.4245609e-01
   1.7257458e+01   5.3966600e-01
   1.7252110e+01   5.3684056e-01
   1.7246762e+01   5.3388304e-01
   1.7241414e+01   5.3066486e-01
   1.7236066e+01   5.2708197e-01
   1.7230718e+01   5.2315420e-01
   1.7225371e+01   5.1910698e-01
   1.7220023e+01   5.1518017e-01
   1.7214675e+01   5.1144516e-01
   1.7209327e+01   5.0791728e-01
   1.7203979e+01   5.0463319e-01
   1.7198631e+01   5.0152951e-01
   1.7193284e+01   4.9842793e-01
   1.7187936e+01   4.9521762e-01
   1.7182588e+01   4.9196744e-01
   1.7177240e+01   4.8880416e-01
   1.7171892e+01   4.8574853e-01
   1.7166544e+01   4.8275420e-01
   1.7161197e+01   4.7979784e-01
   1.7155849e+01   4.7680068e-01
   1.7150501e+01   4.7361699e-01
   1.7145153e+01   4.7020912e-01
   1.7139805e+01   4.6670741e-01
   1.7134457e+01   4.6332732e-01
   1.7129110e+01   4.6027154e-01
   1.7123762e+01   4.5751643e-01
   1.7118414e+01   4.5473886e-01
   1.7113066e+01   4.5169148e-01
   1.7107718e+01   4.4852853e-01
   1.7102370e+01   4.4553405e-01
   1.7097023e+01   4.4275677e-01
   1.7091675e+01   4.4008109e-01
   1.7086327e+01   4.3740115e-01
   1.7080979e+01   4.3466222e-01
   1.7075631e+01   4.3194282e-01
   1.7070283e+01   4.2939511e-01
   1.7064936e+01   4.2696953e-01
   1.7059588e+01   4.2445394e-01
   1.7054240e+01   4.2174786e-01
   1.7048892e+01   4.1900617e-01
   1.7043544e+01   4.1651163e-01
   1.7038196e+01   4.1435516e-01
   1.7032849e+01   4.1233212e-01
   1.7027501e+01   4.1019008e-01
   1.7022153e+01   4.0783840e-01
   1.7016805e+01   4.0534911e-01
   1.7011457e+01   4.0290907e-01
   1.7006109e+01   4.0067914e-01
   1.7000762e+01   3.9865589e-01
   1.6995414e+01   3.9671171e-01
   1.6990066e+01   3.9469278e-01
   1.6984718e+01   3.9255878e-01
   1.6979370e+01   3.9044392e-01
   1.6974022e+01   3.8839528e-01
   1.6968675e+01   3.8615367e-01
   1.6963327e+01   3.8351431e-01
   1.6957979e+01   3.8076320e-01
   1.6952631e+01   3.7837043e-01
   1.6947283e+01   3.7639943e-01
   1.6941935e+01   3.7453789e-01
   1.6936588e+01   3.7255049e-01
   1.6931240e+01   3.7044141e-01
   1.6925892e+01   3.6828044e-01
   1.6920544e+01   3.6611196e-01
   1.6915196e+01   3.6405843e-01
   1.6909848e+01   3.6227551e-01
   1.6904501e+01   3.6065102e-01
   1.6899153e+01   3.5880131e-01
   1.6893805e+01   3.5659236e-01
   1.6888457e+01   3.5435417e-01
   1.6883109e+01   3.5234436e-01
   1.6877761e+01   3.5040963e-01
   1.6872414e+01   3.4832045e-01
   1.6867066e+01   3.4609643e-01
   1.6861718e+01   3.4391150e-01
   1.6856370e+01   3.4186608e-01
   1.6851022e+01   3.3991551e-01
   1.6845674e+01   3.3795831e-01
   1.6840327e+01   3.3596593e-01
   1.6834979e+01   3.3400553e-01
   1.6829631e+01   3.3213520e-01
   1.6824283e+01   3.3030799e-01
   1.6818935e+01   3.2841769e-01
   1.6813587e+01   3.2643867e-01
   1.6808240e+01   3.2445431e-01
   1.6802892e+01   3.2253787e-01
   1.6797544e+01   3.2072216e-01
   1.6792196e+01   3.1906524e-01
   1.6786848e+01   3.1755507e-01
   1.6781500e+01   3.1599963e-01
   1.6776153e+01   3.1420606e-01
   1.6770805e+01   3.1220132e-01
   1.6765457e+01   3.1015721e-01
   1.6760109e+01   3.0820674e-01
   1.6754761e+01   3.0639854e-01
   1.6749413e+01   3.0473015e-01
   1.6744066e+01   3.0315784e-01
   1.6738718e+01   3.0158544e-01
   1.6733370e+01   2.9991940e-01
   1.6728022e+01   2.9818782e-01
   1.6722674e+01   2.9650170e-01
   1.6717326e+01   2.9484171e-01
   1.6711979e+01   2.9307315e-01
   1.6706631e+01   2.9122883e-01
   1.6701283e+01   2.8954834e-01
   1.6695935e+01   2.8818601e-01
   1.6690587e+01   2.8702146e-01
   1.6685239e+01   2.8572863e-01
   1.6679892e+01   2.8402629e-01
   1.6674544e+01   2.8197733e-01
   1.6669196e+01   2.7997774e-01
   1.6663848e+01   2.7832624e-01
   1.6658500e+01   2.7692071e-01
   1.6653152e+01   2.7546614e-01
   1.6647805e+01   2.7382010e-01
   1.6642457e+01   2.7205095e-01
   1.6637109e+01   2.7029464e-01
   1.6631761e+01   2.6862019e-01
   1.6626413e+01   2.6700962e-01
   1.6621065e+01   2.6540026e-01
   1.6615718e+01   2.6369101e-01
   1.6610370e+01   2.6181749e-01
   1.6605022e+01   2.5990534e-01
   1.6599674e+01   2.5818095e-01
   1.6594326e+01   2.5666776e-01
   1.6588978e+01   2.5517708e-01
   1.6583631e+01   2.5358304e-01
   1.6578283e+01   2.5185773e-01
   1.6572935e+01   2.4993984e-01
   1.6567587e+01   2.4786419e-01
   1.6562239e+01   2.4587573e-01
   1.6556891e+01   2.4413826e-01
   1.6551544e+01   2.4251339e-01
   1.6546196e+01   2.4081655e-01
   1.6540848e+01   2.3904905e-01
   1.6535500e+01   2.3723710e-01
   1.6530152e+01   2.3531978e-01
   1.6524804e+01   2.3333718e-01
   1.6519457e+01   2.3147634e-01
   1.6514109e+01   2.2976089e-01
   1.6508761e+01   2.2785190e-01
   1.6503413e+01   2.2535653e-01
   1.6498065e+01   2.2245133e-01
   1.6492717e+01   2.1983346e-01
   1.6487370e+01   2.1777335e-01
   1.6482022e+01   2.1596910e-01
   1.6476674e+01   2.1410416e-01
   1.6471326e+01   2.1206020e-01
   1.6465978e+01   2.0988119e-01
   1.6460630e+01   2.0775484e-01
   1.6455283e+01   2.0584124e-01
   1.6449935e+01   2.0399505e-01
   1.6444587e+01   2.0186229e-01
   1.6439239e+01   1.9931397e-01
   1.6433891e+01   1.9662902e-01
   1.6428543e+01   1.9411620e-01
   1.6423196e+01   1.9170423e-01
   1.6417848e+01   1.8918754e-01
   1.6412500e+01   1.8667018e-01
   1.6407152e+01   1.8450893e-01
   1.6401804e+01   1.8281113e-01
   1.6396456e+01   1.8116128e-01
   1.6391109e+01   1.7898090e-01
   1.6385761e+01   1.7622012e-01
   1.6380413e+01   1.7346933e-01
   1.6375065e+01   1.7115730e-01
   1.6369717e+01   1.6916583e-01
   1.6364369e+01   1.6710646e-01
   1.6359022e+01   1.6469283e-01
   1.6353674e+01   1.6207284e-01
   1.6348326e+01   1.5964860e-01
   1.6342978e+01   1.5754074e-01
   1.6337630e+01   1.5554318e-01
   1.6332282e+01   1.5345421e-01
   1.6326935e+01   1.5127766e-01
   1.6321587e+01   1.4914991e-01
   1.6316239e+01   1.4713946e-01
   1.6310891e+01   1.4521089e-01
   1.6305543e+01   1.4340477e-01
   1.6300195e+01   1.4184357e-01
   1.6294848e+01   1.4044388e-01
   1.6289500e+01   1.3888033e-01
   1.6284152e+01   1.3695835e-01
   1.6278804e+01   1.3478610e-01
   1.6273456e+01   1.3257699e-01
   1.6268108e+01   1.3056152e-01
   1.6262761e+01   1.2899491e-01
   1.6257413e+01   1.2795240e-01
   1.6252065e+01   1.2720808e-01
   1.6246717e+01   1.2648618e-01
   1.6241369e+01   1.2568952e-01
   1.6236021e+01   1.2486532e-01
   1.6230674e+01   1.2409399e-01
   1.6225326e+01   1.2336602e-01
   1.6219978e+01   1.2254009e-01
   1.6214630e+01   1.2158181e-01
   1.6209282e+01   1.2081025e-01
   1.6203934e+01   1.2061206e-01
   1.6198587e+01   1.2091932e-01
   1.6193239e+01   1.2128757e-01
   1.6187891e+01   1.2145913e-01
   1.6182543e+01   1.2154864e-01
   1.6177195e+01   1.2172101e-01
   1.6171847e+01   1.2202182e-01
   1.6166500e+01   1.2251083e-01
   1.6161152e+01   1.2327167e-01
   1.6155804e+01   1.2429511e-01
   1.6150456e+01   1.2551503e-01
   1.6145108e+01   1.2689655e-01
   1.6139760e+01   1.2844527e-01
   1.6134413e+01   1.3021298e-01
   1.6129065e+01   1.3223855e-01
   1.6123717e+01   1.3443281e-01
   1.6118369e+01   1.3668099e-01
   1.6113021e+01   1.3904023e-01
   1.6107673e+01   1.4160028e-01
   1.6102326e+01   1.4425434e-01
   1.6096978e+01   1.4693141e-01
   1.6091630e+01   1.4992528e-01
   1.6086282e+01   1.5357293e-01
   1.6080934e+01   1.5763195e-01
   1.6075586e+01   1.6151048e-01
   1.6070239e+01   1.6505919e-01
   1.6064891e+01   1.6870168e-01
   1.6059543e+01   1.7296746e-01
   1.6054195e+01   1.7803019e-01
   1.6048847e+01   1.8356661e-01
   1.6043499e+01   1.8901700e-01
   1.6038152e+01   1.9404590e-01
   1.6032804e+01   1.9877882e-01
   1.6027456e+01   2.0364521e-01
   1.6022108e+01   2.0906374e-01
   1.6016760e+01   2.1518691e-01
   1.6011412e+01   2.2182594e-01
   1.6006065e+01   2.2864774e-01
   1.6000717e+01   2.3539674e-01
   1.5995369e+01   2.4187775e-01
   1.5990021e+01   2.4803612e-01
   1.5984673e+01   2.5422862e-01
   1.5979325e+01   2.6099637e-01
   1.5973978e+01   2.6832291e-01
   1.5968630e+01   2.7550581e-01
   1.5963282e+01   2.8200170e-01
   1.5957934e+01   2.8805616e-01
   1.5952586e+01   2.9433098e-01
   1.5947238e+01   3.0114368e-01
   1.5941891e+01   3.0822590e-01
   1.5936543e+01   3.1522223e-01
   1.5931195e+01   3.2218578e-01
   1.5925847e+01   3.2930297e-01
   1.5920499e+01   3.3640352e-01
   1.5915151e+01   3.4323749e-01
   1.5909804e+01   3.5002142e-01
   1.5904456e+01   3.5717449e-01
   1.5899108e+01   3.6465850e-01
   1.5893760e+01   3.7200958e-01
   1.5888412e+01   3.7892237e-01
   1.5883064e+01   3.8550696e-01
   1.5877717e+01   3.9201283e-01
   1.5872369e+01   3.9853901e-01
   1.5867021e+01   4.0509930e-01
   1.5861673e+01   4.1173488e-01
   1.5856325e+01   4.1838142e-01
   1.5850977e+01   4.2489675e-01
   1.5845630e+01   4.3142849e-01
   1.5840282e+01   4.3837127e-01
   1.5834934e+01   4.4562092e-01
   1.5829586e+01   4.5228669e-01
   1.5824238e+01   4.5766890e-01
   1.5818890e+01   4.6222231e-01
   1.5813543e+01   4.6705559e-01
   1.5808195e+01   4.7267047e-01
   1.5802847e+01   4.7847489e-01
   1.5797499e+01   4.8339033e-01
   1.5792151e+01   4.8685032e-01
   1.5786803e+01   4.8962107e-01
   1.5781456e+01   4.9441501e-01
   1.5776108e+01   5.0304991e-01
   1.5770760e+01   5.1131135e-01
   1.5765412e+01   5.1690322e-01
   1.5760064e+01   5.2154887e-01
   1.5754716e+01   5.2632564e-01
   1.5749369e+01   5.3099585e-01
   1.5744021e+01   5.3504974e-01
   1.5738673e+01   5.3846860e-01
   1.5733325e+01   5.4161328e-01
   1.5727977e+01   5.4493278e-01
   1.5722629e+01   5.4874820e-01
   1.5717282e+01   5.5301940e-01
   1.5711934e+01   5.5732346e-01
   1.5706586e+01   5.6104213e-01
   1.5701238e+01   5.6377107e-01
   1.5695890e+01   5.6593585e-01
   1.5690542e+01   5.6870914e-01
   1.5685195e+01   5.7274491e-01
   1.5679847e+01   5.7729930e-01
   1.5674499e+01   5.8122772e-01
   1.5669151e+01   5.8442885e-01
   1.5663803e+01   5.8766079e-01
   1.5658455e+01   5.9138036e-01
   1.5653108e+01   5.9543747e-01
   1.5647760e+01   5.9964478e-01
   1.5642412e+01   6.0398537e-01
   1.5637064e+01   6.0808408e-01
   1.5631716e+01   6.1077362e-01
   1.5626368e+01   6.1089295e-01
   1.5621021e+01   6.0897708e-01
   1.5615673e+01   6.0741401e-01
   1.5610325e+01   6.0801977e-01
   1.5604977e+01   6.1007321e-01
   1.5599629e+01   6.1191756e-01
   1.5594281e+01   6.1389613e-01
   1.5588934e+01   6.1837500e-01
   1.5583586e+01   6.2497169e-01
   1.5578238e+01   6.2944120e-01
   1.5572890e+01   6.3101321e-01
   1.5567542e+01   6.3160366e-01
   1.5562194e+01   6.3247842e-01
   1.5556847e+01   6.3402891e-01
   1.5551499e+01   6.3609689e-01
   1.5546151e+01   6.3811517e-01
   1.5540803e+01   6.3965881e-01
   1.5535455e+01   6.4115345e-01
   1.5530107e+01   6.4342439e-01
   1.5524760e+01   6.4602953e-01
   1.5519412e+01   6.4794940e-01
   1.5514064e+01   6.4903545e-01
   1.5508716e+01   6.4937001e-01
   1.5503368e+01   6.4923114e-01
   1.5498020e+01   6.5000236e-01
   1.5492673e+01   6.5238202e-01
   1.5487325e+01   6.5550178e-01
   1.5481977e+01   6.5864295e-01
   1.5476629e+01   6.6181278e-01
   1.5471281e+01   6.6516727e-01
   1.5465933e+01   6.6821986e-01
   1.5460586e+01   6.7017794e-01
   1.5455238e+01   6.7099917e-01
   1.5449890e+01   6.7145276e-01
   1.5444542e+01   6.7212629e-01
   1.5439194e+01   6.7284453e-01
   1.5433846e+01   6.7323351e-01
   1.5428499e+01   6.7359328e-01
   1.5423151e+01   6.7476857e-01
   1.5417803e+01   6.7701691e-01
   1.5412455e+01   6.7963612e-01
   1.5407107e+01   6.8201053e-01
   1.5401759e+01   6.8453264e-01
   1.5396412e+01   6.8796265e-01
   1.5391064e+01   6.9207710e-01
   1.5385716e+01   6.9573075e-01
   1.5380368e+01   6.9833696e-01
   1.5375020e+01   7.0053923e-01
   1.5369672e+01   7.0317775e-01
   1.5364325e+01   7.0616990e-01
   1.5358977e+01   7.0861876e-01
   1.5353629e+01   7.0976359e-01
   1.5348281e+01   7.0986742e-01
   1.5342933e+01   7.1022522e-01
   1.5337585e+01   7.1199197e-01
   1.5332238e+01   7.1500820e-01
   1.5326890e+01   7.1809447e-01
   1.5321542e+01   7.2022587e-01
   1.5316194e+01   7.2115403e-01
   1.5310846e+01   7.2148675e-01
   1.5305498e+01   7.2240305e-01
   1.5300151e+01   7.2475547e-01
   1.5294803e+01   7.2834259e-01
   1.5289455e+01   7.3212266e-01
   1.5284107e+01   7.3521537e-01
   1.5278759e+01   7.3755437e-01
   1.5273411e+01   7.3926020e-01
   1.5268064e+01   7.4007159e-01
   1.5262716e+01   7.4014795e-01
   1.5257368e+01   7.4074680e-01
   1.5252020e+01   7.4314231e-01
   1.5246672e+01   7.4714392e-01
   1.5241324e+01   7.5120932e-01
   1.5235977e+01   7.5388438e-01
   1.5230629e+01   7.5503063e-01
   1.5225281e+01   7.5571126e-01
   1.5219933e+01   7.5689113e-01
   1.5214585e+01   7.5852150e-01
   1.5209237e+01   7.5994045e-01
   1.5203890e+01   7.6124138e-01
   1.5198542e+01   7.6328343e-01
   1.5193194e+01   7.6604766e-01
   1.5187846e+01   7.6900798e-01
   1.5182498e+01   7.7174354e-01
   1.5177150e+01   7.7408785e-01
   1.5171803e+01   7.7614659e-01
   1.5166455e+01   7.7796829e-01
   1.5161107e+01   7.7946293e-01
   1.5155759e+01   7.8079581e-01
   1.5150411e+01   7.8230214e-01
   1.5145063e+01   7.8395003e-01
   1.5139716e+01   7.8553641e-01
   1.5134368e+01   7.8732687e-01
   1.5129020e+01   7.8978431e-01
   1.5123672e+01   7.9272002e-01
   1.5118324e+01   7.9544866e-01
   1.5112976e+01   7.9764992e-01
   1.5107629e+01   7.9949820e-01
   1.5102281e+01   8.0109012e-01
   1.5096933e+01   8.0218989e-01
   1.5091585e+01   8.0273044e-01
   1.5086237e+01   8.0317855e-01
   1.5080889e+01   8.0405259e-01
   1.5075542e+01   8.0553865e-01
   1.5070194e+01   8.0778056e-01
   1.5064846e+01   8.1046784e-01
   1.5059498e+01   8.1258500e-01
   1.5054150e+01   8.1435323e-01
   1.5048802e+01   8.1657320e-01
   1.5043455e+01   8.1931299e-01
   1.5038107e+01   8.2183164e-01
   1.5032759e+01   8.2362127e-01
   1.5027411e+01   8.2501256e-01
   1.5022063e+01   8.2653064e-01
   1.5016715e+01   8.2829738e-01
   1.5011368e+01   8.3014619e-01
   1.5006020e+01   8.3190030e-01
   1.5000672e+01   8.3345044e-01
   1.4995324e+01   8.3486134e-01
   1.4989976e+01   8.3642495e-01
   1.4984628e+01   8.3832777e-01
   1.4979281e+01   8.4020090e-01
   1.4973933e+01   8.4136844e-01
   1.4968585e+01   8.4179145e-01
   1.4963237e+01   8.4229326e-01
   1.4957889e+01   8.4334850e-01
   1.4952541e+01   8.4431750e-01
   1.4947194e+01   8.4475511e-01
   1.4941846e+01   8.4564763e-01
   1.4936498e+01   8.4799975e-01
   1.4931150e+01   8.5100150e-01
   1.4925802e+01   8.5311049e-01
   1.4920454e+01   8.5421073e-01
   1.4915107e+01   8.5525984e-01
   1.4909759e+01   8.5660076e-01
   1.4904411e+01   8.5795629e-01
   1.4899063e+01   8.5940111e-01
   1.4893715e+01   8.6122459e-01
   1.4888367e+01   8.6323351e-01
   1.4883020e+01   8.6490673e-01
   1.4877672e+01   8.6606205e-01
   1.4872324e+01   8.6706674e-01
   1.4866976e+01   8.6847687e-01
   1.4861628e+01   8.7048703e-01
   1.4856280e+01   8.7263232e-01
   1.4850933e+01   8.7411577e-01
   1.4845585e+01   8.7461603e-01
   1.4840237e+01   8.7473714e-01
   1.4834889e+01   8.7541151e-01
   1.4829541e+01   8.7689453e-01
   1.4824193e+01   8.7855297e-01
   1.4818846e+01   8.7957734e-01
   1.4813498e+01   8.7974143e-01
   1.4808150e+01   8.7957537e-01
   1.4802802e+01   8.8000619e-01
   1.4797454e+01   8.8154000e-01
   1.4792106e+01   8.8365674e-01
   1.4786759e+01   8.8542306e-01
   1.4781411e+01   8.8656855e-01
   1.4776063e+01   8.8745815e-01
   1.4770715e+01   8.8836849e-01
   1.4765367e+01   8.8930899e-01
   1.4760019e+01   8.9015359e-01
   1.4754672e+01   8.9060092e-01
   1.4749324e+01   8.9060861e-01
   1.4743976e+01   8.9087594e-01
   1.4738628e+01   8.9211047e-01
   1.4733280e+01   8.9396471e-01
   1.4727932e+01   8.9531809e-01
   1.4722585e+01   8.9579594e-01
   1.4717237e+01   8.9639401e-01
   1.4711889e+01   8.9798659e-01
   1.4706541e+01   8.9989656e-01
   1.4701193e+01   9.0082854e-01
   1.4695845e+01   9.0057546e-01
   1.4690498e+01   8.9999282e-01
   1.4685150e+01   8.9989579e-01
   1.4679802e+01   9.0059811e-01
   1.4674454e+01   9.0196639e-01
   1.4669106e+01   9.0345562e-01
   1.4663758e+01   9.0442747e-01
   1.4658411e+01   9.0470272e-01
   1.4653063e+01   9.0467721e-01
   1.4647715e+01   9.0490639e-01
   1.4642367e+01   9.0563941e-01
   1.4637019e+01   9.0662485e-01
   1.4631671e+01   9.0733856e-01
   1.4626324e+01   9.0752202e-01
   1.4620976e+01   9.0745705e-01
   1.4615628e+01   9.0760106e-01
   1.4610280e+01   9.0804732e-01
   1.4604932e+01   9.0852815e-01
   1.4599584e+01   9.0888655e-01
   1.4594237e+01   9.0929615e-01
   1.4588889e+01   9.1005862e-01
   1.4583541e+01   9.1127551e-01
   1.4578193e+01   9.1255504e-01
   1.4572845e+01   9.1339487e-01
   1.4567497e+01   9.1394663e-01
   1.4562150e+01   9.1474050e-01
   1.4556802e+01   9.1569102e-01
   1.4551454e+01   9.1595834e-01
   1.4546106e+01   9.1503423e-01
   1.4540758e+01   9.1326344e-01
   1.4535410e+01   9.1121149e-01
   1.4530063e+01   9.0934694e-01
   1.4524715e+01   9.0843576e-01
   1.4519367e+01   9.0942091e-01
   1.4514019e+01   9.1178685e-01
   1.4508671e+01   9.1410923e-01
   1.4503323e+01   9.1614819e-01
   1.4497976e+01   9.1784847e-01
   1.4492628e+01   9.1877979e-01
   1.4487280e+01   9.1864735e-01
   1.4481932e+01   9.1777897e-01
   1.4476584e+01   9.1716701e-01
   1.4471236e+01   9.1771477e-01
   1.4465889e+01   9.1911495e-01
   1.4460541e+01   9.2000741e-01
   1.4455193e+01   9.1957819e-01
   1.4449845e+01   9.1849047e-01
   1.4444497e+01   9.1803318e-01
   1.4439149e+01   9.1881794e-01
   1.4433802e+01   9.2018604e-01
   1.4428454e+01   9.2035007e-01
   1.4423106e+01   9.1773504e-01
   1.4417758e+01   9.1303527e-01
   1.4412410e+01   9.0941840e-01
   1.4407062e+01   9.0994102e-01
   1.4401715e+01   9.1430420e-01
   1.4396367e+01   9.1865170e-01
   1.4391019e+01   9.1924691e-01
   1.4385671e+01   9.1637677e-01
   1.4380323e+01   9.1426092e-01
   1.4374975e+01   9.1628313e-01
   1.4369628e+01   9.2039222e-01
   1.4364280e+01   9.2111909e-01
   1.4358932e+01   9.1704637e-01
   1.4353584e+01   9.1286278e-01
   1.4348236e+01   9.1271704e-01
   1.4342888e+01   9.1566771e-01
   1.4337541e+01   9.1818279e-01
   1.4332193e+01   9.1781259e-01
   1.4326845e+01   9.1431481e-01
   1.4321497e+01   9.0953457e-01
   1.4316149e+01   9.0622467e-01
   1.4310801e+01   9.0610880e-01
   1.4305454e+01   9.0920091e-01
   1.4300106e+01   9.1439569e-01
   1.4294758e+01   9.1959727e-01
   1.4289410e+01   9.2191756e-01
   1.4284062e+01   9.1958714e-01
   1.4278714e+01   9.1323328e-01
   1.4273367e+01   9.0557396e-01
   1.4268019e+01   9.0023476e-01
   1.4262671e+01   8.9852160e-01
   1.4257323e+01   8.9830464e-01
   1.4251975e+01   8.9812022e-01
   1.4246627e+01   8.9924532e-01
   1.4241280e+01   9.0213877e-01
   1.4235932e+01   9.0472567e-01
   1.4230584e+01   9.0577626e-01
   1.4225236e+01   9.0670681e-01
   1.4219888e+01   9.0866947e-01
   1.4214540e+01   9.1023475e-01
   1.4209193e+01   9.0910786e-01
   1.4203845e+01   9.0467858e-01
   1.4198497e+01   8.9825904e-01
   1.4193149e+01   8.9188743e-01
   1.4187801e+01   8.8809836e-01
   1.4182454e+01   8.8997847e-01
   1.4177106e+01   8.9600986e-01
   1.4171758e+01   8.9753795e-01
   1.4166410e+01   8.9214003e-01
   1.4161062e+01   8.8610727e-01
   1.4155714e+01   8.8369256e-01
   1.4150367e+01   8.8391227e-01
   1.4145019e+01   8.8455760e-01
   1.4139671e+01   8.8441050e-01
   1.4134323e+01   8.8389951e-01
   1.4128975e+01   8.8394773e-01
   1.4123627e+01   8.8436860e-01
   1.4118280e+01   8.8461965e-01
   1.4112932e+01   8.8513380e-01
   1.4107584e+01   8.8623106e-01
   1.4102236e+01   8.8676596e-01
   1.4096888e+01   8.8556868e-01
   1.4091540e+01   8.8308930e-01
   1.4086193e+01   8.8055795e-01
   1.4080845e+01   8.7831938e-01
   1.4075497e+01   8.7588257e-01
   1.4070149e+01   8.7336051e-01
   1.4064801e+01   8.7231320e-01
   1.4059453e+01   8.7418050e-01
   1.4054106e+01   8.7706524e-01
   1.4048758e+01   8.7730336e-01
   1.4043410e+01   8.7432510e-01
   1.4038062e+01   8.7127179e-01
   1.4032714e+01   8.6949503e-01
   1.4027366e+01   8.6568910e-01
   1.4022019e+01   8.6010623e-01
   1.4016671e+01   8.5762632e-01
   1.4011323e+01   8.6052221e-01
   1.4005975e+01   8.6517942e-01
   1.4000627e+01   8.6740196e-01
   1.3995279e+01   8.6812717e-01
   1.3989932e+01   8.7021607e-01
   1.3984584e+01   8.7316078e-01
   1.3979236e+01   8.7400860e-01
   1.3973888e+01   8.7153393e-01
   1.3968540e+01   8.6755741e-01
   1.3963192e+01   8.6456281e-01
   1.3957845e+01   8.6340934e-01
   1.3952497e+01   8.6348122e-01
   1.3947149e+01   8.6393875e-01
   1.3941801e+01   8.6429811e-01
   1.3936453e+01   8.6442000e-01
   1.3931105e+01   8.6433393e-01
   1.3925758e+01   8.6395395e-01
   1.3920410e+01   8.6314112e-01
   1.3915062e+01   8.6205590e-01
   1.3909714e+01   8.6093634e-01
   1.3904366e+01   8.5945517e-01
   1.3899018e+01   8.5678953e-01
   1.3893671e+01   8.5275364e-01
   1.3888323e+01   8.4879529e-01
   1.3882975e+01   8.4698129e-01
   1.3877627e+01   8.4771603e-01
   1.3872279e+01   8.4967309e-01
   1.3866931e+01   8.5178274e-01
   1.3861584e+01   8.5366380e-01
   1.3856236e+01   8.5443509e-01
   1.3850888e+01   8.5285026e-01
   1.3845540e+01   8.4911954e-01
   1.3840192e+01   8.4575361e-01
   1.3834844e+01   8.4426022e-01
   1.3829497e+01   8.4368277e-01
   1.3824149e+01   8.4358710e-01
   1.3818801e+01   8.4412545e-01
   1.3813453e+01   8.4478891e-01
   1.3808105e+01   8.4495848e-01
   1.3802757e+01   8.4483600e-01
   1.3797410e+01   8.4467959e-01
   1.3792062e+01   8.4409159e-01
   1.3786714e+01   8.4300286e-01
   1.3781366e+01   8.4231365e-01
   1.3776018e+01   8.4262860e-01
   1.3770670e+01   8.4322131e-01
   1.3765323e+01   8.4292406e-01
   1.3759975e+01   8.4137070e-01
   1.3754627e+01   8.3903658e-01
   1.3749279e+01   8.3659554e-01
   1.3743931e+01   8.3402163e-01
   1.3738583e+01   8.2821792e-01
   1.3733236e+01   8.1648922e-01
   1.3727888e+01   8.1496680e-01
   1.3722540e+01   8.1991750e-01
   1.3717192e+01   8.2401687e-01
   1.3711844e+01   8.2674807e-01
   1.3706496e+01   8.2894498e-01
   1.3701149e+01   8.3112037e-01
   1.3695801e+01   8.3294994e-01
   1.3690453e+01   8.3424360e-01
   1.3685105e+01   8.3522815e-01
   1.3679757e+01   8.3586848e-01
   1.3674409e+01   8.3557600e-01
   1.3669062e+01   8.3388132e-01
   1.3663714e+01   8.3135843e-01
   1.3658366e+01   8.2931525e-01
   1.3653018e+01   8.2837915e-01
   1.3647670e+01   8.2806683e-01
   1.3642322e+01   8.2785749e-01
   1.3636975e+01   8.2776606e-01
   1.3631627e+01   8.2770181e-01
   1.3626279e+01   8.2733405e-01
   1.3620931e+01   8.2680440e-01
   1.3615583e+01   8.2664710e-01
   1.3610235e+01   8.2689065e-01
   1.3604888e+01   8.2691365e-01
   1.3599540e+01   8.2598752e-01
   1.3594192e+01   8.2346338e-01
   1.3588844e+01   8.1946301e-01
   1.3583496e+01   8.1663686e-01
   1.3578148e+01   8.1700850e-01
   1.3572801e+01   8.1889302e-01
   1.3567453e+01   8.2105434e-01
   1.3562105e+01   8.2341808e-01
   1.3556757e+01   8.2564729e-01
   1.3551409e+01   8.2687664e-01
   1.3546061e+01   8.2640862e-01
   1.3540714e+01   8.2411277e-01
   1.3535366e+01   8.2050717e-01
   1.3530018e+01   8.1704831e-01
   1.3524670e+01   8.1568044e-01
   1.3519322e+01   8.1726509e-01
   1.3513974e+01   8.2064968e-01
   1.3508627e+01   8.2363617e-01
   1.3503279e+01   8.2482272e-01
   1.3497931e+01   8.2448226e-01
   1.3492583e+01   8.2374859e-01
   1.3487235e+01   8.2324678e-01
   1.3481887e+01   8.2272232e-01
   1.3476540e+01   8.2187605e-01
   1.3471192e+01   8.2119954e-01
   1.3465844e+01   8.2162505e-01
   1.3460496e+01   8.2323223e-01
   1.3455148e+01   8.2472271e-01
   1.3449800e+01   8.2468706e-01
   1.3444453e+01   8.2304800e-01
   1.3439105e+01   8.2081616e-01
   1.3433757e+01   8.1894225e-01
   1.3428409e+01   8.1777430e-01
   1.3423061e+01   8.1700891e-01
   1.3417713e+01   8.1603366e-01
   1.3412366e+01   8.1499803e-01
   1.3407018e+01   8.1550825e-01
   1.3401670e+01   8.1820560e-01
   1.3396322e+01   8.2080162e-01
   1.3390974e+01   8.2150042e-01
   1.3385626e+01   8.2096136e-01
   1.3380279e+01   8.2091045e-01
   1.3374931e+01   8.2191861e-01
   1.3369583e+01   8.2313710e-01
   1.3364235e+01   8.2363266e-01
   1.3358887e+01   8.2335430e-01
   1.3353539e+01   8.2299286e-01
   1.3348192e+01   8.2319790e-01
   1.3342844e+01   8.2404113e-01
   1.3337496e+01   8.2494664e-01
   1.3332148e+01   8.2510591e-01
   1.3326800e+01   8.2410645e-01
   1.3321452e+01   8.2205570e-01
   1.3316105e+01   8.1947768e-01
   1.3310757e+01   8.1806761e-01
   1.3305409e+01   8.1942636e-01
   1.3300061e+01   8.2164997e-01
   1.3294713e+01   8.2291430e-01
   1.3289365e+01   8.2339281e-01
   1.3284018e+01   8.2376683e-01
   1.3278670e+01   8.2411921e-01
   1.3273322e+01   8.2373106e-01
   1.3267974e+01   8.2196939e-01
   1.3262626e+01   8.1970257e-01
   1.3257278e+01   8.1942230e-01
   1.3251931e+01   8.2139277e-01
   1.3246583e+01   8.2381886e-01
   1.3241235e+01   8.2612193e-01
   1.3235887e+01   8.2812244e-01
   1.3230539e+01   8.2932949e-01
   1.3225191e+01   8.2952309e-01
   1.3219844e+01   8.2927430e-01
   1.3214496e+01   8.2956207e-01
   1.3209148e+01   8.3086944e-01
   1.3203800e+01   8.3265972e-01
   1.3198452e+01   8.3383518e-01
   1.3193104e+01   8.3385682e-01
   1.3187757e+01   8.3327210e-01
   1.3182409e+01   8.3304125e-01
   1.3177061e+01   8.3356982e-01
   1.3171713e+01   8.3449894e-01
   1.3166365e+01   8.3525097e-01
   1.3161017e+01   8.3565474e-01
   1.3155670e+01   8.3600205e-01
   1.3150322e+01   8.3654904e-01
   1.3144974e+01   8.3720255e-01
   1.3139626e+01   8.3782250e-01
   1.3134278e+01   8.3854502e-01
   1.3128930e+01   8.3954901e-01
   1.3123583e+01   8.4076744e-01
   1.3118235e+01   8.4208912e-01
   1.3112887e+01   8.4349203e-01
   1.3107539e+01   8.4469891e-01
   1.3102191e+01   8.4495598e-01
   1.3096843e+01   8.4341753e-01
   1.3091496e+01   8.4090036e-01
   1.3086148e+01   8.4040493e-01
   1.3080800e+01   8.4227091e-01
   1.3075452e+01   8.4461570e-01
   1.3070104e+01   8.4622687e-01
   1.3064756e+01   8.4678286e-01
   1.3059409e+01   8.4657210e-01
   1.3054061e+01   8.4606767e-01
   1.3048713e+01   8.4601551e-01
   1.3043365e+01   8.4750634e-01
   1.3038017e+01   8.5045588e-01
   1.3032669e+01   8.5311520e-01
   1.3027322e+01   8.5446459e-01
   1.3021974e+01   8.5498565e-01
   1.3016626e+01   8.5549206e-01
   1.3011278e+01   8.5636067e-01
   1.3005930e+01   8.5753387e-01
   1.3000582e+01   8.5868019e-01
   1.2995235e+01   8.5942692e-01
   1.2989887e+01   8.5973001e-01
   1.2984539e+01   8.5993093e-01
   1.2979191e+01   8.6046118e-01
   1.2973843e+01   8.6155051e-01
   1.2968495e+01   8.6300790e-01
   1.2963148e+01   8.6426711e-01
   1.2957800e+01   8.6483914e-01
   1.2952452e+01   8.6465526e-01
   1.2947104e+01   8.6401075e-01
   1.2941756e+01   8.6349231e-01
   1.2936408e+01   8.6387879e-01
   1.2931061e+01   8.6533469e-01
   1.2925713e+01   8.6702746e-01
   1.2920365e+01   8.6850184e-01
   1.2915017e+01   8.6994272e-01
   1.2909669e+01   8.7131578e-01
   1.2904321e+01   8.7225282e-01
   1.2898974e+01   8.7265426e-01
   1.2893626e+01   8.7302470e-01
   1.2888278e+01   8.7401104e-01
   1.2882930e+01   8.7567145e-01
   1.2877582e+01   8.7742561e-01
   1.2872234e+01   8.7881553e-01
   1.2866887e+01   8.7997001e-01
   1.2861539e+01   8.8114327e-01
   1.2856191e+01   8.8219023e-01
   1.2850843e+01   8.8279569e-01
   1.2845495e+01   8.8296479e-01
   1.2840147e+01   8.8310575e-01
   1.2834800e+01   8.8373250e-01
   1.2829452e+01   8.8509476e-01
   1.2824104e+01   8.8697672e-01
   1.2818756e+01   8.8882309e-01
   1.2813408e+01   8.9013922e-01
   1.2808060e+01   8.9081919e-01
   1.2802713e+01   8.9107597e-01
   1.2797365e+01   8.9112729e-01
   1.2792017e+01   8.9113635e-01
   1.2786669e+01   8.9138937e-01
   1.2781321e+01   8.9212751e-01
   1.2775973e+01   8.9316034e-01
   1.2770626e+01   8.9399368e-01
   1.2765278e+01   8.9418060e-01
   1.2759930e+01   8.9372176e-01
   1.2754582e+01   8.9369828e-01
   1.2749234e+01   8.9495558e-01
   1.2743886e+01   8.9724970e-01
   1.2738539e+01   9.0021706e-01
   1.2733191e+01   9.0316272e-01
   1.2727843e+01   9.0497440e-01
   1.2722495e+01   9.0505290e-01
   1.2717147e+01   9.0399826e-01
   1.2711799e+01   9.0303773e-01
   1.2706452e+01   9.0294546e-01
   1.2701104e+01   9.0376931e-01
   1.2695756e+01   9.0541267e-01
   1.2690408e+01   9.0765649e-01
   1.2685060e+01   9.0914983e-01
   1.2679712e+01   9.0939742e-01
   1.2674365e+01   9.0918779e-01
   1.2669017e+01   9.0909702e-01
   1.2663669e+01   9.0946621e-01
   1.2658321e+01   9.1010201e-01
   1.2652973e+01   9.1034192e-01
   1.2647625e+01   9.1008312e-01
   1.2642278e+01   9.1020495e-01
   1.2636930e+01   9.1147900e-01
   1.2631582e+01   9.1361415e-01
   1.2626234e+01   9.1575515e-01
   1.2620886e+01   9.1738462e-01
   1.2615538e+01   9.1838872e-01
   1.2610191e+01   9.1883045e-01
   1.2604843e+01   9.1928321e-01
   1.2599495e+01   9.2140490e-01
   1.2594147e+01   9.2432874e-01
   1.2588799e+01   9.2121714e-01
   1.2583451e+01   9.1491562e-01
   1.2578104e+01   9.0927386e-01
   1.2572756e+01   9.0657276e-01
   1.2567408e+01   9.0822679e-01
   1.2562060e+01   9.0974808e-01
   1.2556712e+01   9.0585333e-01
   1.2551364e+01   9.0332490e-01
   1.2546017e+01   9.0624022e-01
   1.2540669e+01   9.1047555e-01
   1.2535321e+01   9.1520411e-01
   1.2529973e+01   9.2064208e-01
   1.2524625e+01   9.2490757e-01
   1.2519277e+01   9.2729378e-01
   1.2513930e+01   9.2867815e-01
   1.2508582e+01   9.2981559e-01
   1.2503234e+01   9.3105489e-01
   1.2497886e+01   9.3228841e-01
   1.2492538e+01   9.3315220e-01
   1.2487190e+01   9.3362242e-01
   1.2481843e+01   9.3417382e-01
   1.2476495e+01   9.3505287e-01
   1.2471147e+01   9.3577474e-01
   1.2465799e+01   9.3577832e-01
   1.2460451e+01   9.3524921e-01
   1.2455103e+01   9.3489653e-01
   1.2449756e+01   9.3522996e-01
   1.2444408e+01   9.3625867e-01
   1.2439060e+01   9.3752509e-01
   1.2433712e+01   9.3836087e-01
   1.2428364e+01   9.3843329e-01
   1.2423016e+01   9.3805492e-01
   1.2417669e+01   9.3776470e-01
   1.2412321e+01   9.3773210e-01
   1.2406973e+01   9.3781185e-01
   1.2401625e+01   9.3798870e-01
   1.2396277e+01   9.3837756e-01
   1.2390929e+01   9.3885440e-01
   1.2385582e+01   9.3909800e-01
   1.2380234e+01   9.3898314e-01
   1.2374886e+01   9.3859482e-01
   1.2369538e+01   9.3796510e-01
   1.2364190e+01   9.3711758e-01
   1.2358842e+01   9.3624711e-01
   1.2353495e+01   9.3559605e-01
   1.2348147e+01   9.3527216e-01
   1.2342799e+01   9.3522686e-01
   1.2337451e+01   9.3528420e-01
   1.2332103e+01   9.3522340e-01
   1.2326755e+01   9.3494242e-01
   1.2321408e+01   9.3446136e-01
   1.2316060e+01   9.3384790e-01
   1.2310712e+01   9.3328571e-01
   1.2305364e+01   9.3300909e-01
   1.2300016e+01   9.3301594e-01
   1.2294668e+01   9.3301278e-01
   1.2289321e+01   9.3271303e-01
   1.2283973e+01   9.3205124e-01
   1.2278625e+01   9.3117779e-01
   1.2273277e+01   9.3036938e-01
   1.2267929e+01   9.2980230e-01
   1.2262581e+01   9.2934722e-01
   1.2257234e+01   9.2872834e-01
   1.2251886e+01   9.2786896e-01
   1.2246538e+01   9.2694646e-01
   1.2241190e+01   9.2621219e-01
   1.2235842e+01   9.2583394e-01
   1.2230494e+01   9.2573410e-01
   1.2225147e+01   9.2552501e-01
   1.2219799e+01   9.2482728e-01
   1.2214451e+01   9.2373145e-01
   1.2209103e+01   9.2275184e-01
   1.2203755e+01   9.2227417e-01
   1.2198407e+01   9.2219001e-01
   1.2193060e+01   9.2212451e-01
   1.2187712e+01   9.2184490e-01
   1.2182364e+01   9.2132139e-01
   1.2177016e+01   9.2058510e-01
   1.2171668e+01   9.1975868e-01
   1.2166320e+01   9.1908079e-01
   1.2160973e+01   9.1865700e-01
   1.2155625e+01   9.1837221e-01
   1.2150277e+01   9.1821229e-01
   1.2144929e+01   9.1834772e-01
   1.2139581e+01   9.1880023e-01
   1.2134233e+01   9.1933620e-01
   1.2128886e+01   9.1968602e-01
   1.2123538e+01   9.1971332e-01
   1.2118190e+01   9.1955149e-01
   1.2112842e+01   9.1964775e-01
   1.2107494e+01   9.2037493e-01
   1.2102146e+01   9.2162979e-01
   1.2096799e+01   9.2302424e-01
   1.2091451e+01   9.2426103e-01
   1.2086103e+01   9.2515159e-01
   1.2080755e+01   9.2564029e-01
   1.2075407e+01   9.2596287e-01
   1.2070059e+01   9.2647332e-01
   1.2064712e+01   9.2732579e-01
   1.2059364e+01   9.2854673e-01
   1.2054016e+01   9.3013090e-01
   1.2048668e+01   9.3179047e-01
   1.2043320e+01   9.3299603e-01
   1.2037972e+01   9.3352991e-01
   1.2032625e+01   9.3362254e-01
   1.2027277e+01   9.3342119e-01
   1.2021929e+01   9.3280375e-01
   1.2016581e+01   9.3193430e-01
   1.2011233e+01   9.3200994e-01
   1.2005885e+01   9.3338674e-01
   1.2000538e+01   9.3377477e-01
   1.1995190e+01   9.3332386e-01


==> figures/Heterodynedetection.tikz <==
\begin{tikzpicture}
\begin{axis}[
height = 4cm,
width = 8.5cm,
legend style={draw=none},
xmin = -0.35,
xmax = 0.35,
ymin = 0]
\addplot[color=blue] table [x = delay, y expr= \thisrow{sig_neg}, mark = none] {figures/Data_heterodynedetection.txt};
\addplot[color=red] table [x = delay, y expr= \thisrow{sig_pos}, mark = none] {figures/Data_heterodynedetection.txt};
\node[] at (axis cs: -0.3,0.9) {(a)};
\legend{$S_{2\omega}^{-}$,$S_{2\omega}^{+}$};
\end{axis}
\begin{axis}[
height = 4cm,
width = 8.5cm,
legend style={draw=none},
xlabel={Delay (ps)},
ylabel = {Signal (normalized)},
ylabel style={xshift=1.5cm, yshift = 0cm},
xmin = -0.35,
xmax = 0.35,
yshift = -3cm]
\addplot[color = black] table [x = delay, y expr=\thisrow{sig_het}, mark = none] {figures/Data_heterodynedetection.txt};
\node[] at (axis cs: -0.3,0.2) {(b)};
\legend{$S_{2\omega}^{+}-S_{2\omega}^{-}$};
\end{axis}
\end{tikzpicture}

==> figures/Profile.tikz <==
\begin{tikzpicture}
\begin{axis}[
height = 4cm,
width = 8.5cm,
xlabel={Delay (ps)},
ylabel = {Signal (normalized)},
xmin = -1,
xmax = 1]
\addplot table [x = delay, y expr= \thisrow{sig}/0.73169, blue, mark = none] {figures/Data_profile_temp.txt};
\node[] at (axis cs: -0.8,0.9) {(a)};
\end{axis}
\begin{axis}[
height = 4cm,
width = 8.5cm,
xlabel={Frequency (THz)},
ylabel = {Intensity (normalized)},
xmin = 0.1,
xmax = 50,
ymin = 0,
%ymax = 1.1,
yshift = -3.5cm]
\addplot table [x = nu, y expr= \thisrow{spec}/88.2524, mark = none] {figures/Data_profile_spec.txt};
\node[] at (axis cs: 5,0.9) {(b)};
%\draw[fill = black, opacity =0.3] (axis cs: 0.2,0.003) rectangle (axis cs: 10,1.1);
\end{axis}
\end{tikzpicture}

==> figures/Sample_spectrum.tikz <==
\begin{tikzpicture}
%% Temporal
\begin{axis}[
height = 4cm,
width = 8.5cm,
xlabel={Delay (ps)},
ylabel = {Signal (normalized)},
xmin = -0.5,
xmax = 1]
\addplot[red] table [x = delay, y expr= \thisrow{sig}/0.7093, mark = none] {figures/Data_spectrum_temp.txt};
\addplot[blue] table [x = delay, y expr= \thisrow{sig}/0.7093, mark = none] {figures/Data_sample_temp.txt};
\node[] at (axis cs: -0.4,0.9) {(a)};
\end{axis}
%% Spectrum
\begin{axis}[
height = 4cm,
width = 8.5cm,
xlabel={Frequency (THz)},
ylabel = {Intensity (normalized)},
%ylabel style={xshift=1.5cm, yshift = 0cm},
xmin = 0.1,
xmax = 40,
ymin = 0,
ymax = 1.1,
yshift = -3.5cm]
\addplot table [x = nu, y expr= \thisrow{spec}/87.6353, mark = none] {figures/Data_sample_spec.txt};
\node[] at (axis cs: 2.5,0.9) {(b)};
\end{axis}
%% Transmission
\begin{axis}[
height = 4cm,
width = 7.6cm,
ylabel = {Transmission},
xlabel={Frequency (THz)},
axis y line* = left,
%ylabel style={xshift=1.5cm, yshift = 0cm},
xmin = 10,
xmax = 40,
ymin = 0,
ymax = 1,
yshift = -7cm]
\addplot[blue] table [x = nu, y expr= \thisrow{trans}, mark = none] {figures/Data_sample_trans.txt};
\node at (axis cs: 12.5,0.6) {(c)};
\draw[black, dashed] (axis cs:16.21,0)--(axis cs:16.21,1.5);
\draw[black, dashed] (axis cs:21.01,0)--(axis cs:21.01,1.5);
\draw[black, dashed] (axis cs:22.72,0)--(axis cs:22.72,1.5);
\draw[black, dashed] (axis cs:27.21,0)--(axis cs:27.21,1.5);
\draw[<-, blue] (axis cs: 11,0.15) -- (axis cs: 15,0.15);
\draw[->, red] (axis cs: 35,0.8) -- (axis cs: 39,0.8);
\end{axis}
%% Transmission
\begin{axis}[
height = 4cm,
width = 7.6cm,
axis y line* = right,
axis x line = none,
ylabel = {Absorption (arb. u.)},
%xlabel={Frequency (THz)},
%ylabel style={xshift=1.5cm, yshift = 0cm},
ytick = {-4,-3,-2,-1,0},
yticklabels = {4,3,2,1,0},
xmin = 10,
xmax = 40,
ymin = -4,
ymax = 0,
yshift = -7cm]
\addplot[red] table [x = nu, y expr= -\thisrow{abs}, mark = none] {figures/Data_sample_ftir.txt};
\node at (axis cs: 12.5,0.6) {(c)};
\end{axis}
\end{tikzpicture}

==> figures/Spectrum_coli.tikz <==
\begin{tikzpicture}
% Zoom delay0
\begin{axis}[
height = 4cm,
width = 3cm,
xlabel={Delay (ps)},
ylabel = {Signal (normalized)},
xlabel style={xshift=2.5cm, yshift = 0cm},
xmin = -1,
xmax = 1,
xtick ={-1,0,1},
xticklabels = {-1,0,1}]
\addplot table [x = delay, y expr= \thisrow{sig}/0.7093, mark = none] {figures/Data_spectrum_temp.txt};
\node[] at (axis cs: -0.5,0.9) {(a)};
\end{axis}
%% Wide temporal data
\begin{axis}[
height = 4cm,
width = 6.2cm,
/pgfplots/tick scale binop={\times},
ylabel near ticks,
yticklabel pos=right,
xmin = 1,
xmax = 9,
xshift = 1.5cm,
yshift = 0cm]
\addplot table [x = delay, y expr= \thisrow{sig}/0.7093, mark = none] {figures/Data_spectrum_temp.txt};
\node[] at (axis cs: 2,0.02) {(b)};
\end{axis}


%Spectrum
\begin{axis}[
height = 5cm,
width = 7.5cm,
axis y line* = left,
xlabel={Frequency (THz)},
ylabel = {Intensity (normalized)},
xmin = 0.1,
xmax = 20,
ymin = 0,
ymax = 1.5,
yshift = -4.5cm]
\addplot table [x = nu, y expr= \thisrow{spec}/91.7733, mark = none] {figures/Data_spectrum_spec.txt};
\node[] at (axis cs: 2,1) {(c)};
\draw[black, dashed] (axis cs:4.514,0)--(axis cs:4.514,1.5);
\draw[black, dashed] (axis cs:5.114,0)--(axis cs:5.114,1.5);
\draw[black, dashed] (axis cs:6.080,0)--(axis cs:6.080,1.5);
\draw[black, dashed] (axis cs:6.824,0)--(axis cs:6.824,1.5);
\draw[black, dashed] (axis cs:7.616,0)--(axis cs:7.616,1.5);
\draw[black, dashed] (axis cs:8.354,0)--(axis cs:8.354,1.5);
\draw[black, dashed] (axis cs:9.086,0)--(axis cs:9.086,1.5);
\draw[black, dashed] (axis cs:9.83,0)--(axis cs:9.83,1.5);
\draw[black, dashed] (axis cs:10.51,0)--(axis cs:10.51,1.5);
\draw[black, dashed] (axis cs:11.25,0)--(axis cs:11.25,1.5);
\draw[black, dotted] (axis cs:18.15,0)--(axis cs:18.15,1.5);
\node[] at (axis cs: 17.5,0.3){Si};
\draw[<-, blue] (axis cs: 1,0.5) -- (axis cs: 3,0.5);
\end{axis}
%% HITRAN plots
\begin{axis}[
height = 5cm,
width = 7.5cm,
axis y line* = right,
axis x line = none,
ylabel = {$\alpha$ (cm$^{-1}$)},
%ylabel style={xshift=1.5cm, yshift = 0cm},
xmin = 0.1,
xmax =20,
ymin = -6,
%ymax = 0,
ytick = {-4,-3,-2,-1,0},
yticklabels = {4,3,2,1,0},
yshift = -4.5cm]
\addplot[color = red, mark = none] table [x = nu, y expr= -1*\thisrow{abs}] {figures/H2O_Hitran.txt};
\node[red] at (axis cs: 13,-1) {H$_2$O};
\draw[->, red] (axis cs: 17,0) -- (axis cs: 19,0);
\end{axis}
\end{tikzpicture}


==> figures/Spectrum_inset.tikz <==
\begin{tikzpicture}
\begin{axis}[
height = 4cm,
width = 0.49 \textwidth,
xlabel={Delay (ps)},
xmin = -0.35,
xmax = 4.5]
\addplot table [x = delay, y = sig, mark = none] {figures/21-07-21-1_4ZP_4096npt/Time_data.txt};
\node[] at (axis cs: -0.15,6) {(a)};
%\draw[dashed] (axis cs: 1,0) -- (axis cs: 1.1,2.8);
%\draw[dashed] (axis cs: 4,0) -- (axis cs: 3.7,2.8);
\end{axis}
%% Inset 
\begin{axis}[
height = 2.3cm,
width = 0.3 \textwidth,
xmin = 1,
xmax = 4,,
ytick ={-0.2,0,0.2,0.4},
yticklabels = {-0.2, ,0.2, },
xshift = 2.2cm,
yshift = 1.5cm]
\addplot table [x = delay, y = sig, mark = none] {figures/21-07-21-1_4ZP_4096npt/Time_data.txt};
\end{axis}
%Spectrum
\begin{axis}[
height = 4cm,
width = 0.49 \textwidth,
axis y line* = left,
xlabel={Frequency (THz)},
ylabel = {Signal (arbitrary units)},
ylabel style={xshift=1.5cm, yshift = 0cm},
xmin = 0.1,
xmax = 22,
ymin = 0,
ymax = 50,
yshift = -3.5cm]
\addplot table [x = nu, y = spec, mark = none] {figures/21-07-21-1_4ZP_4096npt/Spec_data.txt};
\node[] at (axis cs: 1,5) {(b)};
\end{axis}
%% HITRAN plots
\begin{axis}[
height = 4cm,
width = 0.49 \textwidth,
axis y line* = right,
axis x line = none,
ylabel = {$\alpha$ (cm$^{-1}$)},
%ylabel style={xshift=1.5cm, yshift = 0cm},
xmin = 0.1,
xmax = 22,
%ymin = -3,
%ymax = 2,
ytick = {-3,-2,-1,0},
yticklabels = {3,2,1,0},
yshift = -3.5cm]
\addplot[color = red, mark = none] table [x = nu, y expr= -1*\thisrow{abs}] {figures/H2O_Hitran1.txt};
\addplot[color = black, mark = none] table [x = nu, y expr= -1*(\thisrow{abs})] {figures/CO2_Hitran1.txt};
%\addplot[color = red, mark = none] table [x = nu, y expr= -1*\thisrow{abs}] {figures/HITRAN_h2o_ratio.txt};
%\addplot[color = black, mark = none] table [x = nu, y expr= -1*(\thisrow{abs})] {figures/HITRAN_co2_ratio.txt};
\end{axis}
% Inset full spectrum
\begin{axis}[
height = 2.5cm,
width = 0.25 \textwidth,
xmin = 0.1,
xmax = 60,
ymin = 0,
ymax = 50,
ytick = {0,20,40},
yticklabels = {0, ,40},
xshift = 4cm,
yshift = -3cm]
\addplot table [x = nu, y = spec, mark = none] {figures/21-07-21-1_4ZP_4096npt/Spec_data.txt};
\end{axis}
\end{tikzpicture}

==> figures/figure5_spec_rh8.7488max28.0919.txt <==
   nu   spec
   0.0000000e+00   1.6839198e+01
   1.8521279e-02   1.4843648e+01
   3.7042558e-02   9.9314327e+00
   5.5563837e-02   4.5860455e+00
   7.4085116e-02   1.0562253e+00
   9.2606394e-02   5.2740393e-02
   1.1112767e-01   6.7733705e-01
   1.2964895e-01   1.4468330e+00
   1.4817023e-01   1.4662657e+00
   1.6669151e-01   8.5308897e-01
   1.8521279e-01   2.7170210e-01
   2.0373407e-01   1.7504564e-01
   2.2225535e-01   4.5406385e-01
   2.4077663e-01   6.8815486e-01
   2.5929790e-01   6.2067092e-01
   2.7781918e-01   3.6628130e-01
   2.9634046e-01   2.1213980e-01
   3.1486174e-01   2.8851394e-01
   3.3338302e-01   4.5894014e-01
   3.5190430e-01   5.0272618e-01
   3.7042558e-01   3.5930338e-01
   3.8894686e-01   1.7545184e-01
   4.0746814e-01   1.3123158e-01
   4.2598941e-01   2.4909017e-01
   4.4451069e-01   3.8483739e-01
   4.6303197e-01   3.9241469e-01
   4.8155325e-01   2.7711927e-01
   5.0007453e-01   1.7990677e-01
   5.1859581e-01   2.2066635e-01
   5.3711709e-01   3.7040815e-01
   5.5563837e-01   4.8234402e-01
   5.7415965e-01   4.4416917e-01
   5.9268092e-01   2.9427714e-01
   6.1120220e-01   1.8730013e-01
   6.2972348e-01   2.4635144e-01
   6.4824476e-01   4.4661693e-01
   6.6676604e-01   6.3849052e-01
   6.8528732e-01   6.8297595e-01
   7.0380860e-01   5.7096876e-01
   7.2232988e-01   4.2143790e-01
   7.4085116e-01   3.6971600e-01
   7.5937243e-01   4.5317869e-01
   7.7789371e-01   5.9342951e-01
   7.9641499e-01   6.7907371e-01
   8.1493627e-01   6.6456244e-01
   8.3345755e-01   5.9684250e-01
   8.5197883e-01   5.5728128e-01
   8.7050011e-01   5.8467121e-01
   8.8902139e-01   6.5355802e-01
   9.0754267e-01   7.1916339e-01
   9.2606394e-01   7.7228345e-01
   9.4458522e-01   8.4239333e-01
   9.6310650e-01   9.4746901e-01
   9.8162778e-01   1.0506251e+00
   1.0001491e+00   1.0803609e+00
   1.0186703e+00   1.0032276e+00
   1.0371916e+00   8.7472325e-01
   1.0557129e+00   8.0602576e-01
   1.0742342e+00   8.6642655e-01
   1.0927555e+00   1.0133455e+00
   1.1112767e+00   1.1252282e+00
   1.1297980e+00   1.1149311e+00
   1.1483193e+00   1.0163727e+00
   1.1668406e+00   9.5506833e-01
   1.1853618e+00   1.0246065e+00
   1.2038831e+00   1.1888875e+00
   1.2224044e+00   1.3120154e+00
   1.2409257e+00   1.2937901e+00
   1.2594470e+00   1.1786101e+00
   1.2779682e+00   1.1233593e+00
   1.2964895e+00   1.2460421e+00
   1.3150108e+00   1.5002470e+00
   1.3335321e+00   1.7047492e+00
   1.3520534e+00   1.7102836e+00
   1.3705746e+00   1.5474450e+00
   1.3890959e+00   1.4091762e+00
   1.4076172e+00   1.4757677e+00
   1.4261385e+00   1.7434716e+00
   1.4446598e+00   2.0201338e+00
   1.4631810e+00   2.0965936e+00
   1.4817023e+00   1.9368780e+00
   1.5002236e+00   1.7113625e+00
   1.5187449e+00   1.6429072e+00
   1.5372661e+00   1.8079889e+00
   1.5557874e+00   2.0721517e+00
   1.5743087e+00   2.2112550e+00
   1.5928300e+00   2.1016476e+00
   1.6113513e+00   1.8100064e+00
   1.6298725e+00   1.5173946e+00
   1.6483938e+00   1.3650485e+00
   1.6669151e+00   1.3668120e+00
   1.6854364e+00   1.4512581e+00
   1.7039577e+00   1.5663270e+00
   1.7224789e+00   1.7296386e+00
   1.7410002e+00   1.9787650e+00
   1.7595215e+00   2.2867930e+00
   1.7780428e+00   2.5446620e+00
   1.7965641e+00   2.6396775e+00
   1.8150853e+00   2.5565433e+00
   1.8336066e+00   2.3994805e+00
   1.8521279e+00   2.3094044e+00
   1.8706492e+00   2.3522136e+00
   1.8891704e+00   2.4808760e+00
   1.9076917e+00   2.5999450e+00
   1.9262130e+00   2.6619862e+00
   1.9447343e+00   2.7001881e+00
   1.9632556e+00   2.7728554e+00
   1.9817768e+00   2.8879463e+00
   2.0002981e+00   2.9933393e+00
   2.0188194e+00   3.0434992e+00
   2.0373407e+00   3.0654236e+00
   2.0558620e+00   3.1415729e+00
   2.0743832e+00   3.3154160e+00
   2.0929045e+00   3.5165199e+00
   2.1114258e+00   3.5964699e+00
   2.1299471e+00   3.4598413e+00
   2.1484683e+00   3.1698884e+00
   2.1669896e+00   2.9180683e+00
   2.1855109e+00   2.8722054e+00
   2.2040322e+00   3.0409222e+00
   2.2225535e+00   3.2850620e+00
   2.2410747e+00   3.4666258e+00
   2.2595960e+00   3.5859898e+00
   2.2781173e+00   3.7629993e+00
   2.2966386e+00   4.0734471e+00
   2.3151599e+00   4.4099384e+00
   2.3336811e+00   4.5306379e+00
   2.3522024e+00   4.2796560e+00
   2.3707237e+00   3.7767406e+00
   2.3892450e+00   3.3733197e+00
   2.4077663e+00   3.3791349e+00
   2.4262875e+00   3.7927018e+00
   2.4448088e+00   4.2926916e+00
   2.4633301e+00   4.5211787e+00
   2.4818514e+00   4.4114107e+00
   2.5003726e+00   4.2490890e+00
   2.5188939e+00   4.3877002e+00
   2.5374152e+00   4.8667823e+00
   2.5559365e+00   5.2998672e+00
   2.5744578e+00   5.1762244e+00
   2.5929790e+00   4.3404836e+00
   2.6115003e+00   3.2208280e+00
   2.6300216e+00   2.5635415e+00
   2.6485429e+00   2.8549769e+00
   2.6670642e+00   3.9040134e+00
   2.6855854e+00   4.9511752e+00
   2.7041067e+00   5.2408179e+00
   2.7226280e+00   4.6023635e+00
   2.7411493e+00   3.5713868e+00
   2.7596706e+00   2.9580022e+00
   2.7781918e+00   3.2203875e+00
   2.7967131e+00   4.1475665e+00
   2.8152344e+00   5.0833822e+00
   2.8337557e+00   5.4732801e+00
   2.8522769e+00   5.2683623e+00
   2.8707982e+00   4.8724159e+00
   2.8893195e+00   4.7196840e+00
   2.9078408e+00   4.8737885e+00
   2.9263621e+00   4.9934928e+00
   2.9448833e+00   4.6766321e+00
   2.9634046e+00   3.8674437e+00
   2.9819259e+00   2.9687502e+00
   3.0004472e+00   2.5606777e+00
   3.0189685e+00   2.9586121e+00
   3.0374897e+00   3.9675073e+00
   3.0560110e+00   5.0187711e+00
   3.0745323e+00   5.5685054e+00
   3.0930536e+00   5.4476816e+00
   3.1115749e+00   4.9219103e+00
   3.1300961e+00   4.4595687e+00
   3.1486174e+00   4.4140091e+00
   3.1671387e+00   4.8462822e+00
   3.1856600e+00   5.5669014e+00
   3.2041812e+00   6.3049853e+00
   3.2227025e+00   6.8555238e+00
   3.2412238e+00   7.1261937e+00
   3.2597451e+00   7.1114604e+00
   3.2782664e+00   6.8638336e+00
   3.2967876e+00   6.4919468e+00
   3.3153089e+00   6.1557489e+00
   3.3338302e+00   6.0198418e+00
   3.3523515e+00   6.1731699e+00
   3.3708728e+00   6.5715488e+00
   3.3893940e+00   7.0542939e+00
   3.4079153e+00   7.4296517e+00
   3.4264366e+00   7.5699912e+00
   3.4449579e+00   7.4563675e+00
   3.4634792e+00   7.1594896e+00
   3.4820004e+00   6.7907917e+00
   3.5005217e+00   6.4608852e+00
   3.5190430e+00   6.2507522e+00
   3.5375643e+00   6.1795186e+00
   3.5560855e+00   6.1721588e+00
   3.5746068e+00   6.0680877e+00
   3.5931281e+00   5.7111417e+00
   3.6116494e+00   5.0968242e+00
   3.6301707e+00   4.4697864e+00
   3.6486919e+00   4.2516867e+00
   3.6672132e+00   4.7833263e+00
   3.6857345e+00   6.0274447e+00
   3.7042558e+00   7.4651179e+00
   3.7227771e+00   8.3274050e+00
   3.7412983e+00   8.0683651e+00
   3.7598196e+00   6.7738902e+00
   3.7783409e+00   5.1934542e+00
   3.7968622e+00   4.3187546e+00
   3.8153834e+00   4.7595423e+00
   3.8339047e+00   6.3372120e+00
   3.8524260e+00   8.1859509e+00
   3.8709473e+00   9.3004106e+00
   3.8894686e+00   9.1548955e+00
   3.9079898e+00   7.9785407e+00
   3.9265111e+00   6.5321284e+00
   3.9450324e+00   5.5902495e+00
   3.9635537e+00   5.5130885e+00
   3.9820750e+00   6.1713527e+00
   4.0005962e+00   7.1868073e+00
   4.0191175e+00   8.2260047e+00
   4.0376388e+00   9.1088159e+00
   4.0561601e+00   9.7146337e+00
   4.0746814e+00   9.8693138e+00
   4.0932026e+00   9.3918995e+00
   4.1117239e+00   8.2882335e+00
   4.1302452e+00   6.8937097e+00
   4.1487665e+00   5.7776178e+00
   4.1672877e+00   5.4283452e+00
   4.1858090e+00   5.9518143e+00
   4.2043303e+00   7.0294156e+00
   4.2228516e+00   8.1713707e+00
   4.2413729e+00   9.0525845e+00
   4.2598941e+00   9.6576755e+00
   4.2784154e+00   1.0145244e+01
   4.2969367e+00   1.0596589e+01
   4.3154580e+00   1.0902078e+01
   4.3339793e+00   1.0880837e+01
   4.3525005e+00   1.0486004e+01
   4.3710218e+00   9.8627573e+00
   4.3895431e+00   9.1879425e+00
   4.4080644e+00   8.4660955e+00
   4.4265857e+00   7.5281726e+00
   4.4451069e+00   6.2817726e+00
   4.4636282e+00   4.9769127e+00
   4.4821495e+00   4.1755035e+00
   4.5006708e+00   4.3610827e+00
   4.5191920e+00   5.4917216e+00
   4.5377133e+00   6.9251051e+00
   4.5562346e+00   7.8632421e+00
   4.5747559e+00   7.9906043e+00
   4.5932772e+00   7.7475653e+00
   4.6117984e+00   7.9463990e+00
   4.6303197e+00   9.0102235e+00
   4.6488410e+00   1.0494035e+01
   4.6673623e+00   1.1358985e+01
   4.6858836e+00   1.0834032e+01
   4.7044048e+00   9.1540246e+00
   4.7229261e+00   7.5104301e+00
   4.7414474e+00   7.1907499e+00
   4.7599687e+00   8.5834991e+00
   4.7784900e+00   1.0872755e+01
   4.7970112e+00   1.2687535e+01
   4.8155325e+00   1.3171155e+01
   4.8340538e+00   1.2583390e+01
   4.8525751e+00   1.1954307e+01
   4.8710963e+00   1.2123958e+01
   4.8896176e+00   1.3017608e+01
   4.9081389e+00   1.3774875e+01
   4.9266602e+00   1.3583778e+01
   4.9451815e+00   1.2449316e+01
   4.9637027e+00   1.1199289e+01
   4.9822240e+00   1.0725712e+01
   5.0007453e+00   1.1152741e+01
   5.0192666e+00   1.1691876e+01
   5.0377879e+00   1.1331850e+01
   5.0563091e+00   9.7636736e+00
   5.0748304e+00   7.7267316e+00
   5.0933517e+00   6.4668069e+00
   5.1118730e+00   6.7679246e+00
   5.1303942e+00   8.3745712e+00
   5.1489155e+00   1.0258763e+01
   5.1674368e+00   1.1448604e+01
   5.1859581e+00   1.1683966e+01
   5.2044794e+00   1.1383387e+01
   5.2230006e+00   1.1062411e+01
   5.2415219e+00   1.0820617e+01
   5.2600432e+00   1.0385557e+01
   5.2785645e+00   9.6159259e+00
   5.2970858e+00   8.8962801e+00
   5.3156070e+00   8.9543830e+00
   5.3341283e+00   1.0206951e+01
   5.3526496e+00   1.2240186e+01
   5.3711709e+00   1.3968114e+01
   5.3896922e+00   1.4418899e+01
   5.4082134e+00   1.3512407e+01
   5.4267347e+00   1.2156793e+01
   5.4452560e+00   1.1557709e+01
   5.4637773e+00   1.2304127e+01
   5.4822985e+00   1.3975652e+01
   5.5008198e+00   1.5554507e+01
   5.5193411e+00   1.6241412e+01
   5.5378624e+00   1.5973756e+01
   5.5563837e+00   1.5269215e+01
   5.5749049e+00   1.4642123e+01
   5.5934262e+00   1.4185500e+01
   5.6119475e+00   1.3684115e+01
   5.6304688e+00   1.3070388e+01
   5.6489901e+00   1.2695376e+01
   5.6675113e+00   1.3081827e+01
   5.6860326e+00   1.4360168e+01
   5.7045539e+00   1.5942856e+01
   5.7230752e+00   1.6817447e+01
   5.7415965e+00   1.6282430e+01
   5.7601177e+00   1.4522553e+01
   5.7786390e+00   1.2521904e+01
   5.7971603e+00   1.1363988e+01
   5.8156816e+00   1.1482226e+01
   5.8342028e+00   1.2450846e+01
   5.8527241e+00   1.3433132e+01
   5.8712454e+00   1.3858789e+01
   5.8897667e+00   1.3757801e+01
   5.9082880e+00   1.3532471e+01
   5.9268092e+00   1.3456062e+01
   5.9453305e+00   1.3387999e+01
   5.9638518e+00   1.2939444e+01
   5.9823731e+00   1.1881219e+01
   6.0008944e+00   1.0381264e+01
   6.0194156e+00   8.8642631e+00
   6.0379369e+00   7.6760473e+00
   6.0564582e+00   6.9161359e+00
   6.0749795e+00   6.5973210e+00
   6.0935008e+00   6.9136718e+00
   6.1120220e+00   8.2415120e+00
   6.1305433e+00   1.0748869e+01
   6.1490646e+00   1.3929237e+01
   6.1675859e+00   1.6569883e+01
   6.1861071e+00   1.7372405e+01
   6.2046284e+00   1.5870132e+01
   6.2231497e+00   1.2933447e+01
   6.2416710e+00   1.0375162e+01
   6.2601923e+00   9.8370832e+00
   6.2787135e+00   1.1725227e+01
   6.2972348e+00   1.4969934e+01
   6.3157561e+00   1.7785726e+01
   6.3342774e+00   1.8863928e+01
   6.3527987e+00   1.8135408e+01
   6.3713199e+00   1.6610651e+01
   6.3898412e+00   1.5520912e+01
   6.4083625e+00   1.5469015e+01
   6.4268838e+00   1.6195335e+01
   6.4454050e+00   1.7012797e+01
   6.4639263e+00   1.7447712e+01
   6.4824476e+00   1.7545460e+01
   6.5009689e+00   1.7664722e+01
   6.5194902e+00   1.8033503e+01
   6.5380114e+00   1.8493295e+01
   6.5565327e+00   1.8630602e+01
   6.5750540e+00   1.8135170e+01
   6.5935753e+00   1.7056582e+01
   6.6120966e+00   1.5767792e+01
   6.6306178e+00   1.4716763e+01
   6.6491391e+00   1.4194153e+01
   6.6676604e+00   1.4261830e+01
   6.6861817e+00   1.4800660e+01
   6.7047030e+00   1.5552615e+01
   6.7232242e+00   1.6122072e+01
   6.7417455e+00   1.6036052e+01
   6.7602668e+00   1.4961434e+01
   6.7787881e+00   1.3005357e+01
   6.7973093e+00   1.0850806e+01
   6.8158306e+00   9.5126417e+00
   6.8343519e+00   9.7724674e+00
   6.8528732e+00   1.1653019e+01
   6.8713945e+00   1.4341812e+01
   6.8899157e+00   1.6677402e+01
   6.9084370e+00   1.7879941e+01
   6.9269583e+00   1.7995947e+01
   6.9454796e+00   1.7731967e+01
   6.9640009e+00   1.7826608e+01
   6.9825221e+00   1.8471419e+01
   7.0010434e+00   1.9236862e+01
   7.0195647e+00   1.9531380e+01
   7.0380860e+00   1.9176951e+01
   7.0566073e+00   1.8597770e+01
   7.0751285e+00   1.8461501e+01
   7.0936498e+00   1.9089921e+01
   7.1121711e+00   2.0157478e+01
   7.1306924e+00   2.0948251e+01
   7.1492136e+00   2.0957321e+01
   7.1677349e+00   2.0319918e+01
   7.1862562e+00   1.9693862e+01
   7.2047775e+00   1.9688216e+01
   7.2232988e+00   2.0323027e+01
   7.2418200e+00   2.0984151e+01
   7.2603413e+00   2.0919261e+01
   7.2788626e+00   1.9861930e+01
   7.2973839e+00   1.8260745e+01
   7.3159052e+00   1.6921907e+01
   7.3344264e+00   1.6364757e+01
   7.3529477e+00   1.6426832e+01
   7.3714690e+00   1.6443835e+01
   7.3899903e+00   1.5853015e+01
   7.4085116e+00   1.4723136e+01
   7.4270328e+00   1.3776991e+01
   7.4455541e+00   1.3878121e+01
   7.4640754e+00   1.5366465e+01
   7.4825967e+00   1.7729579e+01
   7.5011179e+00   1.9835142e+01
   7.5196392e+00   2.0554575e+01
   7.5381605e+00   1.9374016e+01
   7.5566818e+00   1.6649305e+01
   7.5752031e+00   1.3416259e+01
   7.5937243e+00   1.0911007e+01
   7.6122456e+00   1.0053247e+01
   7.6307669e+00   1.1104480e+01
   7.6492882e+00   1.3613722e+01
   7.6678095e+00   1.6658178e+01
   7.6863307e+00   1.9278806e+01
   7.7048520e+00   2.0911475e+01
   7.7233733e+00   2.1585654e+01
   7.7418946e+00   2.1771497e+01
   7.7604158e+00   2.1977121e+01
   7.7789371e+00   2.2382876e+01
   7.7974584e+00   2.2782478e+01
   7.8159797e+00   2.2860697e+01
   7.8345010e+00   2.2553569e+01
   7.8530222e+00   2.2158265e+01
   7.8715435e+00   2.2076687e+01
   7.8900648e+00   2.2416278e+01
   7.9085861e+00   2.2827613e+01
   7.9271074e+00   2.2768596e+01
   7.9456286e+00   2.1997881e+01
   7.9641499e+00   2.0862699e+01
   7.9826712e+00   2.0093871e+01
   8.0011925e+00   2.0245993e+01
   8.0197138e+00   2.1249279e+01
   8.0382350e+00   2.2462843e+01
   8.0567563e+00   2.3187442e+01
   8.0752776e+00   2.3190517e+01
   8.0937989e+00   2.2790909e+01
   8.1123201e+00   2.2459093e+01
   8.1308414e+00   2.2338214e+01
   8.1493627e+00   2.2157330e+01
   8.1678840e+00   2.1616934e+01
   8.1864053e+00   2.0841818e+01
   8.2049265e+00   2.0392372e+01
   8.2234478e+00   2.0735362e+01
   8.2419691e+00   2.1637090e+01
   8.2604904e+00   2.2111563e+01
   8.2790117e+00   2.1118169e+01
   8.2975329e+00   1.8506962e+01
   8.3160542e+00   1.5387679e+01
   8.3345755e+00   1.3496177e+01
   8.3530968e+00   1.3961388e+01
   8.3716181e+00   1.6431839e+01
   8.3901393e+00   1.9291770e+01
   8.4086606e+00   2.0835608e+01
   8.4271819e+00   2.0487999e+01
   8.4457032e+00   1.9119931e+01
   8.4642244e+00   1.8255899e+01
   8.4827457e+00   1.8861726e+01
   8.5012670e+00   2.0695726e+01
   8.5197883e+00   2.2674707e+01
   8.5383096e+00   2.3838399e+01
   8.5568308e+00   2.4045736e+01
   8.5753521e+00   2.3860596e+01
   8.5938734e+00   2.3847499e+01
   8.6123947e+00   2.3998807e+01
   8.6309160e+00   2.3825927e+01
   8.6494372e+00   2.2981368e+01
   8.6679585e+00   2.1770250e+01
   8.6864798e+00   2.1022465e+01
   8.7050011e+00   2.1408561e+01
   8.7235224e+00   2.2816651e+01
   8.7420436e+00   2.4371541e+01
   8.7605649e+00   2.5108015e+01
   8.7790862e+00   2.4727714e+01
   8.7976075e+00   2.3794928e+01
   8.8161287e+00   2.3217659e+01
   8.8346500e+00   2.3472804e+01
   8.8531713e+00   2.4234243e+01
   8.8716926e+00   2.4695254e+01
   8.8902139e+00   2.4281771e+01
   8.9087351e+00   2.3143539e+01
   8.9272564e+00   2.2025251e+01
   8.9457777e+00   2.1644958e+01
   8.9642990e+00   2.2093046e+01
   8.9828203e+00   2.2719340e+01
   9.0013415e+00   2.2579447e+01
   9.0198628e+00   2.1103622e+01
   9.0383841e+00   1.8527483e+01
   9.0569054e+00   1.5821968e+01
   9.0754267e+00   1.4190732e+01
   9.0939479e+00   1.4439792e+01
   9.1124692e+00   1.6560649e+01
   9.1309905e+00   1.9734528e+01
   9.1495118e+00   2.2750676e+01
   9.1680330e+00   2.4623239e+01
   9.1865543e+00   2.5073586e+01
   9.2050756e+00   2.4595978e+01
   9.2235969e+00   2.4059619e+01
   9.2421182e+00   2.4104948e+01
   9.2606394e+00   2.4752539e+01
   9.2791607e+00   2.5502769e+01
   9.2976820e+00   2.5830274e+01
   9.3162033e+00   2.5655271e+01
   9.3347246e+00   2.5388495e+01
   9.3532458e+00   2.5515023e+01
   9.3717671e+00   2.6099966e+01
   9.3902884e+00   2.6685853e+01
   9.4088097e+00   2.6703242e+01
   9.4273309e+00   2.6030216e+01
   9.4458522e+00   2.5165892e+01
   9.4643735e+00   2.4815437e+01
   9.4828948e+00   2.5238711e+01
   9.5014161e+00   2.5973775e+01
   9.5199373e+00   2.6235370e+01
   9.5384586e+00   2.5660072e+01
   9.5569799e+00   2.4704236e+01
   9.5755012e+00   2.4272768e+01
   9.5940225e+00   2.4859815e+01
   9.6125437e+00   2.5980872e+01
   9.6310650e+00   2.6477308e+01
   9.6495863e+00   2.5507783e+01
   9.6681076e+00   2.3379328e+01
   9.6866289e+00   2.1437850e+01
   9.7051501e+00   2.1024970e+01
   9.7236714e+00   2.2345278e+01
   9.7421927e+00   2.4223117e+01
   9.7607140e+00   2.5006199e+01
   9.7792352e+00   2.3899046e+01
   9.7977565e+00   2.1627191e+01
   9.8162778e+00   1.9882873e+01
   9.8347991e+00   2.0014979e+01
   9.8533204e+00   2.2033328e+01
   9.8718416e+00   2.4696212e+01
   9.8903629e+00   2.6528960e+01
   9.9088842e+00   2.6886334e+01
   9.9274055e+00   2.6226943e+01
   9.9459268e+00   2.5504396e+01
   9.9644480e+00   2.5313257e+01
   9.9829693e+00   2.5533940e+01
   1.0001491e+01   2.5677217e+01
   1.0020012e+01   2.5485331e+01
   1.0038533e+01   2.5185849e+01
   1.0057054e+01   2.5205982e+01
   1.0075576e+01   2.5696766e+01
   1.0094097e+01   2.6366829e+01
   1.0112618e+01   2.6776329e+01
   1.0131140e+01   2.6769869e+01
   1.0149661e+01   2.6602536e+01
   1.0168182e+01   2.6640911e+01
   1.0186703e+01   2.6956990e+01
   1.0205225e+01   2.7238535e+01
   1.0223746e+01   2.7114450e+01
   1.0242267e+01   2.6567837e+01
   1.0260788e+01   2.6009964e+01
   1.0279310e+01   2.5917779e+01
   1.0297831e+01   2.6373368e+01
   1.0316352e+01   2.6955434e+01
   1.0334874e+01   2.7104076e+01
   1.0353395e+01   2.6624460e+01
   1.0371916e+01   2.5853730e+01
   1.0390437e+01   2.5330245e+01
   1.0408959e+01   2.5277984e+01
   1.0427480e+01   2.5398934e+01
   1.0446001e+01   2.5177397e+01
   1.0464523e+01   2.4413560e+01
   1.0483044e+01   2.3479366e+01
   1.0501565e+01   2.3041104e+01
   1.0520086e+01   2.3486310e+01
   1.0538608e+01   2.4568426e+01
   1.0557129e+01   2.5588084e+01
   1.0575650e+01   2.5949417e+01
   1.0594172e+01   2.5605732e+01
   1.0612693e+01   2.5027524e+01
   1.0631214e+01   2.4760548e+01
   1.0649735e+01   2.4986779e+01
   1.0668257e+01   2.5455552e+01
   1.0686778e+01   2.5788289e+01
   1.0705299e+01   2.5832740e+01
   1.0723820e+01   2.5743940e+01
   1.0742342e+01   2.5764194e+01
   1.0760863e+01   2.5959753e+01
   1.0779384e+01   2.6180270e+01
   1.0797906e+01   2.6257281e+01
   1.0816427e+01   2.6214410e+01
   1.0834948e+01   2.6263496e+01
   1.0853469e+01   2.6590418e+01
   1.0871991e+01   2.7151570e+01
   1.0890512e+01   2.7689985e+01
   1.0909033e+01   2.7958321e+01
   1.0927555e+01   2.7930640e+01
   1.0946076e+01   2.7799023e+01
   1.0964597e+01   2.7765282e+01
   1.0983118e+01   2.7837182e+01
   1.1001640e+01   2.7828605e+01
   1.1020161e+01   2.7559525e+01
   1.1038682e+01   2.7057455e+01
   1.1057203e+01   2.6563784e+01
   1.1075725e+01   2.6337272e+01
   1.1094246e+01   2.6435653e+01
   1.1112767e+01   2.6668146e+01
   1.1131289e+01   2.6747995e+01
   1.1149810e+01   2.6500848e+01
   1.1168331e+01   2.5960742e+01
   1.1186852e+01   2.5311405e+01
   1.1205374e+01   2.4764985e+01
   1.1223895e+01   2.4484831e+01
   1.1242416e+01   2.4566363e+01
   1.1260938e+01   2.5015641e+01
   1.1279459e+01   2.5699120e+01
   1.1297980e+01   2.6331967e+01
   1.1316501e+01   2.6594119e+01
   1.1335023e+01   2.6352226e+01
   1.1353544e+01   2.5819273e+01
   1.1372065e+01   2.5471080e+01
   1.1390587e+01   2.5718755e+01
   1.1409108e+01   2.6568957e+01
   1.1427629e+01   2.7564157e+01
   1.1446150e+01   2.8091950e+01
   1.1464672e+01   2.7840101e+01
   1.1483193e+01   2.7030299e+01
   1.1501714e+01   2.6234251e+01
   1.1520235e+01   2.5925640e+01
   1.1538757e+01   2.6143605e+01
   1.1557278e+01   2.6537474e+01
   1.1575799e+01   2.6722958e+01
   1.1594321e+01   2.6614355e+01
   1.1612842e+01   2.6443208e+01
   1.1631363e+01   2.6479515e+01
   1.1649884e+01   2.6746177e+01
   1.1668406e+01   2.7005703e+01
   1.1686927e+01   2.7020248e+01
   1.1705448e+01   2.6814529e+01
   1.1723970e+01   2.6668875e+01
   1.1742491e+01   2.6837865e+01
   1.1761012e+01   2.7267588e+01
   1.1779533e+01   2.7599395e+01
   1.1798055e+01   2.7479638e+01
   1.1816576e+01   2.6896576e+01
   1.1835097e+01   2.6224539e+01
   1.1853618e+01   2.5917818e+01
   1.1872140e+01   2.6121191e+01
   1.1890661e+01   2.6547115e+01
   1.1909182e+01   2.6731508e+01
   1.1927704e+01   2.6439391e+01
   1.1946225e+01   2.5861077e+01
   1.1964746e+01   2.5434885e+01
   1.1983267e+01   2.5468501e+01
   1.2001789e+01   2.5899413e+01
   1.2020310e+01   2.6389996e+01
   1.2038831e+01   2.6641762e+01
   1.2057353e+01   2.6628143e+01
   1.2075874e+01   2.6547932e+01
   1.2094395e+01   2.6578826e+01
   1.2112916e+01   2.6692265e+01
   1.2131438e+01   2.6710437e+01
   1.2149959e+01   2.6533957e+01
   1.2168480e+01   2.6296094e+01
   1.2187002e+01   2.6273254e+01
   1.2205523e+01   2.6626113e+01
   1.2224044e+01   2.7220286e+01
   1.2242565e+01   2.7708660e+01
   1.2261087e+01   2.7812090e+01
   1.2279608e+01   2.7545812e+01
   1.2298129e+01   2.7186747e+01
   1.2316650e+01   2.7016991e+01
   1.2335172e+01   2.7084164e+01
   1.2353693e+01   2.7197249e+01
   1.2372214e+01   2.7150068e+01
   1.2390736e+01   2.6948980e+01
   1.2409257e+01   2.6819749e+01
   1.2427778e+01   2.6981137e+01
   1.2446299e+01   2.7398847e+01
   1.2464821e+01   2.7760236e+01
   1.2483342e+01   2.7711464e+01
   1.2501863e+01   2.7157160e+01
   1.2520385e+01   2.6359590e+01
   1.2538906e+01   2.5746762e+01
   1.2557427e+01   2.5590652e+01
   1.2575948e+01   2.5823755e+01
   1.2594470e+01   2.6135131e+01
   1.2612991e+01   2.6245574e+01
   1.2631512e+01   2.6119932e+01
   1.2650033e+01   2.5948236e+01
   1.2668555e+01   2.5938063e+01
   1.2687076e+01   2.6116772e+01
   1.2705597e+01   2.6314440e+01
   1.2724119e+01   2.6326592e+01
   1.2742640e+01   2.6101021e+01
   1.2761161e+01   2.5786337e+01
   1.2779682e+01   2.5611933e+01
   1.2798204e+01   2.5712194e+01
   1.2816725e+01   2.6039334e+01
   1.2835246e+01   2.6417562e+01
   1.2853768e+01   2.6671488e+01
   1.2872289e+01   2.6719210e+01
   1.2890810e+01   2.6576866e+01
   1.2909331e+01   2.6307668e+01
   1.2927853e+01   2.5981463e+01
   1.2946374e+01   2.5672094e+01
   1.2964895e+01   2.5463385e+01
   1.2983416e+01   2.5424684e+01
   1.3001938e+01   2.5561118e+01
   1.3020459e+01   2.5789119e+01
   1.3038980e+01   2.5978853e+01
   1.3057502e+01   2.6043804e+01
   1.3076023e+01   2.6004245e+01
   1.3094544e+01   2.5964155e+01
   1.3113065e+01   2.6016242e+01
   1.3131587e+01   2.6159017e+01
   1.3150108e+01   2.6304309e+01
   1.3168629e+01   2.6371487e+01
   1.3187151e+01   2.6379069e+01
   1.3205672e+01   2.6438373e+01
   1.3224193e+01   2.6641197e+01
   1.3242714e+01   2.6939324e+01
   1.3261236e+01   2.7137782e+01
   1.3279757e+01   2.7033303e+01
   1.3298278e+01   2.6595966e+01
   1.3316800e+01   2.6035165e+01
   1.3335321e+01   2.5672439e+01
   1.3353842e+01   2.5704819e+01
   1.3372363e+01   2.6047031e+01
   1.3390885e+01   2.6390710e+01
   1.3409406e+01   2.6444678e+01
   1.3427927e+01   2.6164893e+01
   1.3446448e+01   2.5782000e+01
   1.3464970e+01   2.5598268e+01
   1.3483491e+01   2.5720927e+01
   1.3502012e+01   2.5958619e+01
   1.3520534e+01   2.5974960e+01
   1.3539055e+01   2.5575890e+01
   1.3557576e+01   2.4890099e+01
   1.3576097e+01   2.4287614e+01
   1.3594619e+01   2.4100295e+01
   1.3613140e+01   2.4373545e+01
   1.3631661e+01   2.4849269e+01
   1.3650183e+01   2.5182891e+01
   1.3668704e+01   2.5204000e+01
   1.3687225e+01   2.5006735e+01
   1.3705746e+01   2.4816139e+01
   1.3724268e+01   2.4772398e+01
   1.3742789e+01   2.4831671e+01
   1.3761310e+01   2.4856693e+01
   1.3779831e+01   2.4786697e+01
   1.3798353e+01   2.4708174e+01
   1.3816874e+01   2.4756134e+01
   1.3835395e+01   2.4951231e+01
   1.3853917e+01   2.5147976e+01
   1.3872438e+01   2.5161734e+01
   1.3890959e+01   2.4959177e+01
   1.3909480e+01   2.4718986e+01
   1.3928002e+01   2.4682264e+01
   1.3946523e+01   2.4916922e+01
   1.3965044e+01   2.5221408e+01
   1.3983566e+01   2.5282087e+01
   1.4002087e+01   2.4964777e+01
   1.4020608e+01   2.4478712e+01
   1.4039129e+01   2.4242800e+01
   1.4057651e+01   2.4541824e+01
   1.4076172e+01   2.5257730e+01
   1.4094693e+01   2.5915539e+01
   1.4113215e+01   2.6024581e+01
   1.4131736e+01   2.5445534e+01
   1.4150257e+01   2.4490284e+01
   1.4168778e+01   2.3684398e+01
   1.4187300e+01   2.3395542e+01
   1.4205821e+01   2.3621452e+01
   1.4224342e+01   2.4073102e+01
   1.4242863e+01   2.4436599e+01
   1.4261385e+01   2.4575555e+01
   1.4279906e+01   2.4534294e+01
   1.4298427e+01   2.4405036e+01
   1.4316949e+01   2.4229637e+01
   1.4335470e+01   2.4028849e+01
   1.4353991e+01   2.3888257e+01
   1.4372512e+01   2.3958981e+01
   1.4391034e+01   2.4329105e+01
   1.4409555e+01   2.4884520e+01
   1.4428076e+01   2.5326913e+01
   1.4446598e+01   2.5383095e+01
   1.4465119e+01   2.5043111e+01
   1.4483640e+01   2.4602613e+01
   1.4502161e+01   2.4438935e+01
   1.4520683e+01   2.4693006e+01
   1.4539204e+01   2.5134993e+01
   1.4557725e+01   2.5347791e+01
   1.4576246e+01   2.5085217e+01
   1.4594768e+01   2.4498182e+01
   1.4613289e+01   2.4025969e+01
   1.4631810e+01   2.4036589e+01
   1.4650332e+01   2.4518792e+01
   1.4668853e+01   2.5085655e+01
   1.4687374e+01   2.5283993e+01
   1.4705895e+01   2.4948472e+01
   1.4724417e+01   2.4312527e+01
   1.4742938e+01   2.3802833e+01
   1.4761459e+01   2.3705108e+01
   1.4779981e+01   2.3974530e+01
   1.4798502e+01   2.4318656e+01
   1.4817023e+01   2.4449135e+01
   1.4835544e+01   2.4282537e+01
   1.4854066e+01   2.3949414e+01
   1.4872587e+01   2.3648261e+01
   1.4891108e+01   2.3492928e+01
   1.4909629e+01   2.3468367e+01
   1.4928151e+01   2.3491028e+01
   1.4946672e+01   2.3488823e+01
   1.4965193e+01   2.3432911e+01
   1.4983715e+01   2.3325251e+01
   1.5002236e+01   2.3185772e+01
   1.5020757e+01   2.3057696e+01
   1.5039278e+01   2.3004671e+01
   1.5057800e+01   2.3072287e+01
   1.5076321e+01   2.3234529e+01
   1.5094842e+01   2.3384064e+01
   1.5113364e+01   2.3399218e+01
   1.5131885e+01   2.3245770e+01
   1.5150406e+01   2.3023972e+01
   1.5168927e+01   2.2907703e+01
   1.5187449e+01   2.3017052e+01
   1.5205970e+01   2.3328742e+01
   1.5224491e+01   2.3696935e+01
   1.5243013e+01   2.3958526e+01
   1.5261534e+01   2.4027086e+01
   1.5280055e+01   2.3904493e+01
   1.5298576e+01   2.3629257e+01
   1.5317098e+01   2.3239749e+01
   1.5335619e+01   2.2797304e+01
   1.5354140e+01   2.2426964e+01
   1.5372661e+01   2.2293339e+01
   1.5391183e+01   2.2490719e+01
   1.5409704e+01   2.2933890e+01
   1.5428225e+01   2.3371495e+01
   1.5446747e+01   2.3550273e+01
   1.5465268e+01   2.3411134e+01
   1.5483789e+01   2.3142113e+01
   1.5502310e+01   2.3021858e+01
   1.5520832e+01   2.3176003e+01
   1.5539353e+01   2.3462312e+01
   1.5557874e+01   2.3597601e+01
   1.5576396e+01   2.3420841e+01
   1.5594917e+01   2.3052197e+01
   1.5613438e+01   2.2791895e+01
   1.5631959e+01   2.2840412e+01
   1.5650481e+01   2.3096480e+01
   1.5669002e+01   2.3231868e+01
   1.5687523e+01   2.2992663e+01
   1.5706044e+01   2.2459519e+01
   1.5724566e+01   2.2019296e+01
   1.5743087e+01   2.2050808e+01
   1.5761608e+01   2.2587982e+01
   1.5780130e+01   2.3257202e+01
   1.5798651e+01   2.3555268e+01
   1.5817172e+01   2.3240797e+01
   1.5835693e+01   2.2514169e+01
   1.5854215e+01   2.1843935e+01
   1.5872736e+01   2.1596953e+01
   1.5891257e+01   2.1783368e+01
   1.5909779e+01   2.2110035e+01
   1.5928300e+01   2.2263669e+01
   1.5946821e+01   2.2162430e+01
   1.5965342e+01   2.1971801e+01
   1.5983864e+01   2.1906925e+01
   1.6002385e+01   2.2025566e+01
   1.6020906e+01   2.2197964e+01
   1.6039428e+01   2.2258091e+01
   1.6057949e+01   2.2174318e+01
   1.6076470e+01   2.2075378e+01
   1.6094991e+01   2.2116295e+01
   1.6113513e+01   2.2319529e+01
   1.6132034e+01   2.2541585e+01
   1.6150555e+01   2.2592500e+01
   1.6169076e+01   2.2397388e+01
   1.6187598e+01   2.2059817e+01
   1.6206119e+01   2.1780773e+01
   1.6224640e+01   2.1709224e+01
   1.6243162e+01   2.1844277e+01
   1.6261683e+01   2.2051424e+01
   1.6280204e+01   2.2162163e+01
   1.6298725e+01   2.2077743e+01
   1.6317247e+01   2.1816997e+01
   1.6335768e+01   2.1497075e+01
   1.6354289e+01   2.1268934e+01
   1.6372811e+01   2.1237746e+01
   1.6391332e+01   2.1400969e+01
   1.6409853e+01   2.1640367e+01
   1.6428374e+01   2.1789209e+01
   1.6446896e+01   2.1747662e+01
   1.6465417e+01   2.1566110e+01
   1.6483938e+01   2.1416127e+01
   1.6502459e+01   2.1448450e+01
   1.6520981e+01   2.1643825e+01
   1.6539502e+01   2.1795258e+01
   1.6558023e+01   2.1665750e+01
   1.6576545e+01   2.1207645e+01
   1.6595066e+01   2.0649876e+01
   1.6613587e+01   2.0349577e+01
   1.6632108e+01   2.0506682e+01
   1.6650630e+01   2.0979090e+01
   1.6669151e+01   2.1373312e+01
   1.6687672e+01   2.1356161e+01
   1.6706194e+01   2.0931856e+01
   1.6724715e+01   2.0442166e+01
   1.6743236e+01   2.0278256e+01
   1.6761757e+01   2.0545783e+01
   1.6780279e+01   2.0973003e+01
   1.6798800e+01   2.1144400e+01
   1.6817321e+01   2.0858065e+01
   1.6835842e+01   2.0296188e+01
   1.6854364e+01   1.9863308e+01
   1.6872885e+01   1.9839485e+01
   1.6891406e+01   2.0154182e+01
   1.6909928e+01   2.0471684e+01
   1.6928449e+01   2.0498393e+01
   1.6946970e+01   2.0230976e+01
   1.6965491e+01   1.9930918e+01
   1.6984013e+01   1.9866414e+01
   1.7002534e+01   2.0069076e+01
   1.7021055e+01   2.0325068e+01
   1.7039577e+01   2.0393475e+01
   1.7058098e+01   2.0235289e+01
   1.7076619e+01   2.0037074e+01
   1.7095140e+01   2.0015420e+01
   1.7113662e+01   2.0196318e+01
   1.7132183e+01   2.0382670e+01
   1.7150704e+01   2.0340672e+01
   1.7169226e+01   2.0027837e+01
   1.7187747e+01   1.9647495e+01
   1.7206268e+01   1.9478368e+01
   1.7224789e+01   1.9636316e+01
   1.7243311e+01   1.9984131e+01
   1.7261832e+01   2.0264338e+01
   1.7280353e+01   2.0325570e+01
   1.7298874e+01   2.0235133e+01
   1.7317396e+01   2.0184956e+01
   1.7335917e+01   2.0291336e+01
   1.7354438e+01   2.0479825e+01
   1.7372960e+01   2.0557106e+01
   1.7391481e+01   2.0393694e+01
   1.7410002e+01   2.0043265e+01
   1.7428523e+01   1.9692212e+01
   1.7447045e+01   1.9494739e+01
   1.7465566e+01   1.9450369e+01
   1.7484087e+01   1.9432152e+01
   1.7502609e+01   1.9328802e+01
   1.7521130e+01   1.9161259e+01
   1.7539651e+01   1.9065207e+01
   1.7558172e+01   1.9159402e+01
   1.7576694e+01   1.9422974e+01
   1.7595215e+01   1.9692320e+01
   1.7613736e+01   1.9779338e+01
   1.7632257e+01   1.9610328e+01
   1.7650779e+01   1.9275650e+01
   1.7669300e+01   1.8960991e+01
   1.7687821e+01   1.8823326e+01
   1.7706343e+01   1.8903016e+01
   1.7724864e+01   1.9119241e+01
   1.7743385e+01   1.9330808e+01
   1.7761906e+01   1.9412501e+01
   1.7780428e+01   1.9308637e+01
   1.7798949e+01   1.9051447e+01
   1.7817470e+01   1.8745190e+01
   1.7835992e+01   1.8519137e+01
   1.7854513e+01   1.8461548e+01
   1.7873034e+01   1.8565706e+01
   1.7891555e+01   1.8726386e+01
   1.7910077e+01   1.8800231e+01
   1.7928598e+01   1.8696396e+01
   1.7947119e+01   1.8433966e+01
   1.7965641e+01   1.8122339e+01
   1.7984162e+01   1.7879397e+01
   1.8002683e+01   1.7751179e+01
   1.8021204e+01   1.7693115e+01
   1.8039726e+01   1.7619888e+01
   1.8058247e+01   1.7476367e+01
   1.8076768e+01   1.7272345e+01
   1.8095289e+01   1.7062678e+01
   1.8113811e+01   1.6901655e+01
   1.8132332e+01   1.6813405e+01
   1.8150853e+01   1.6794060e+01
   1.8169375e+01   1.6828684e+01
   1.8187896e+01   1.6900077e+01
   1.8206417e+01   1.6987102e+01
   1.8224938e+01   1.7067937e+01
   1.8243460e+01   1.7135652e+01
   1.8261981e+01   1.7210017e+01
   1.8280502e+01   1.7322503e+01
   1.8299024e+01   1.7476226e+01
   1.8317545e+01   1.7616511e+01
   1.8336066e+01   1.7650834e+01
   1.8354587e+01   1.7516355e+01
   1.8373109e+01   1.7243109e+01
   1.8391630e+01   1.6952744e+01
   1.8410151e+01   1.6782537e+01
   1.8428672e+01   1.6791344e+01
   1.8447194e+01   1.6924799e+01
   1.8465715e+01   1.7068009e+01
   1.8484236e+01   1.7137570e+01
   1.8502758e+01   1.7132081e+01
   1.8521279e+01   1.7102670e+01
   1.8539800e+01   1.7081928e+01
   1.8558321e+01   1.7046723e+01
   1.8576843e+01   1.6951916e+01
   1.8595364e+01   1.6796986e+01
   1.8613885e+01   1.6651558e+01
   1.8632407e+01   1.6606015e+01
   1.8650928e+01   1.6690318e+01
   1.8669449e+01   1.6840179e+01
   1.8687970e+01   1.6946904e+01
   1.8706492e+01   1.6946669e+01
   1.8725013e+01   1.6866878e+01
   1.8743534e+01   1.6790160e+01
   1.8762056e+01   1.6777480e+01
   1.8780577e+01   1.6828602e+01
   1.8799098e+01   1.6913300e+01
   1.8817619e+01   1.7027613e+01
   1.8836141e+01   1.7200957e+01
   1.8854662e+01   1.7436077e+01
   1.8873183e+01   1.7648297e+01
   1.8891704e+01   1.7690070e+01
   1.8910226e+01   1.7468920e+01
   1.8928747e+01   1.7061212e+01
   1.8947268e+01   1.6700894e+01
   1.8965790e+01   1.6621070e+01
   1.8984311e+01   1.6866110e+01
   1.9002832e+01   1.7239537e+01
   1.9021353e+01   1.7449420e+01
   1.9039875e+01   1.7340366e+01
   1.9058396e+01   1.7015401e+01
   1.9076917e+01   1.6738694e+01
   1.9095439e+01   1.6701110e+01
   1.9113960e+01   1.6855031e+01
   1.9132481e+01   1.6966254e+01
   1.9151002e+01   1.6836987e+01
   1.9169524e+01   1.6498237e+01
   1.9188045e+01   1.6194893e+01
   1.9206566e+01   1.6172573e+01
   1.9225087e+01   1.6455032e+01
   1.9243609e+01   1.6811907e+01
   1.9262130e+01   1.6948169e+01
   1.9280651e+01   1.6750315e+01
   1.9299173e+01   1.6375660e+01
   1.9317694e+01   1.6111226e+01
   1.9336215e+01   1.6129824e+01
   1.9354736e+01   1.6354349e+01
   1.9373258e+01   1.6538608e+01
   1.9391779e+01   1.6482600e+01
   1.9410300e+01   1.6192405e+01
   1.9428822e+01   1.5857426e+01
   1.9447343e+01   1.5683171e+01
   1.9465864e+01   1.5734142e+01
   1.9484385e+01   1.5912994e+01
   1.9502907e+01   1.6069821e+01
   1.9521428e+01   1.6126917e+01
   1.9539949e+01   1.6111755e+01
   1.9558470e+01   1.6091324e+01
   1.9576992e+01   1.6090587e+01
   1.9595513e+01   1.6076306e+01
   1.9614034e+01   1.6009607e+01
   1.9632556e+01   1.5901339e+01
   1.9651077e+01   1.5809515e+01
   1.9669598e+01   1.5784001e+01
   1.9688119e+01   1.5817826e+01
   1.9706641e+01   1.5853972e+01
   1.9725162e+01   1.5837542e+01
   1.9743683e+01   1.5759521e+01
   1.9762205e+01   1.5652504e+01
   1.9780726e+01   1.5550916e+01
   1.9799247e+01   1.5461574e+01
   1.9817768e+01   1.5372289e+01
   1.9836290e+01   1.5280795e+01
   1.9854811e+01   1.5205109e+01
   1.9873332e+01   1.5161755e+01
   1.9891854e+01   1.5139421e+01
   1.9910375e+01   1.5104147e+01
   1.9928896e+01   1.5036105e+01
   1.9947417e+01   1.4957076e+01
   1.9965939e+01   1.4910721e+01
   1.9984460e+01   1.4907687e+01
   2.0002981e+01   1.4893451e+01
   2.0021502e+01   1.4785026e+01
   2.0040024e+01   1.4555949e+01
   2.0058545e+01   1.4290808e+01
   2.0077066e+01   1.4144546e+01
   2.0095588e+01   1.4224816e+01
   2.0114109e+01   1.4493607e+01
   2.0132630e+01   1.4779636e+01
   2.0151151e+01   1.4901498e+01
   2.0169673e+01   1.4802626e+01
   2.0188194e+01   1.4584459e+01
   2.0206715e+01   1.4411017e+01
   2.0225237e+01   1.4370125e+01
   2.0243758e+01   1.4412425e+01
   2.0262279e+01   1.4416830e+01
   2.0280800e+01   1.4316884e+01
   2.0299322e+01   1.4170525e+01
   2.0317843e+01   1.4111020e+01
   2.0336364e+01   1.4225756e+01
   2.0354885e+01   1.4471977e+01
   2.0373407e+01   1.4701148e+01
   2.0391928e+01   1.4766148e+01
   2.0410449e+01   1.4618832e+01
   2.0428971e+01   1.4325193e+01
   2.0447492e+01   1.4003692e+01
   2.0466013e+01   1.3751705e+01
   2.0484534e+01   1.3615628e+01
   2.0503056e+01   1.3603711e+01
   2.0521577e+01   1.3701478e+01
   2.0540098e+01   1.3865145e+01
   2.0558620e+01   1.4013299e+01
   2.0577141e+01   1.4053639e+01
   2.0595662e+01   1.3945387e+01
   2.0614183e+01   1.3746416e+01
   2.0632705e+01   1.3588312e+01
   2.0651226e+01   1.3580694e+01
   2.0669747e+01   1.3717779e+01
   2.0688269e+01   1.3872564e+01
   2.0706790e+01   1.3895014e+01
   2.0725311e+01   1.3737484e+01
   2.0743832e+01   1.3499550e+01
   2.0762354e+01   1.3349440e+01
   2.0780875e+01   1.3385795e+01
   2.0799396e+01   1.3556559e+01
   2.0817917e+01   1.3702837e+01
   2.0836439e+01   1.3688160e+01
   2.0854960e+01   1.3503201e+01
   2.0873481e+01   1.3262756e+01
   2.0892003e+01   1.3107264e+01
   2.0910524e+01   1.3097962e+01
   2.0929045e+01   1.3188419e+01
   2.0947566e+01   1.3280202e+01
   2.0966088e+01   1.3300594e+01
   2.0984609e+01   1.3236259e+01
   2.1003130e+01   1.3111392e+01
   2.1021652e+01   1.2951979e+01
   2.1040173e+01   1.2778531e+01
   2.1058694e+01   1.2625429e+01
   2.1077215e+01   1.2548485e+01
   2.1095737e+01   1.2594197e+01
   2.1114258e+01   1.2751332e+01
   2.1132779e+01   1.2935820e+01
   2.1151300e+01   1.3037124e+01
   2.1169822e+01   1.2996763e+01
   2.1188343e+01   1.2853352e+01
   2.1206864e+01   1.2711757e+01
   2.1225386e+01   1.2658585e+01
   2.1243907e+01   1.2693936e+01
   2.1262428e+01   1.2736361e+01
   2.1280949e+01   1.2695882e+01
   2.1299471e+01   1.2553632e+01
   2.1317992e+01   1.2383709e+01
   2.1336513e+01   1.2301778e+01
   2.1355035e+01   1.2381578e+01
   2.1373556e+01   1.2599657e+01
   2.1392077e+01   1.2842561e+01
   2.1410598e+01   1.2967049e+01
   2.1429120e+01   1.2876090e+01
   2.1447641e+01   1.2571988e+01
   2.1466162e+01   1.2162598e+01
   2.1484683e+01   1.1815278e+01
   2.1503205e+01   1.1674075e+01
   2.1521726e+01   1.1778275e+01
   2.1540247e+01   1.2032072e+01
   2.1558769e+01   1.2256050e+01
   2.1577290e+01   1.2299801e+01
   2.1595811e+01   1.2143238e+01
   2.1614332e+01   1.1909233e+01
   2.1632854e+01   1.1769673e+01
   2.1651375e+01   1.1811991e+01
   2.1669896e+01   1.1972323e+01
   2.1688418e+01   1.2093227e+01
   2.1706939e+01   1.2061126e+01
   2.1725460e+01   1.1907686e+01
   2.1743981e+01   1.1785745e+01
   2.1762503e+01   1.1836567e+01
   2.1781024e+01   1.2060600e+01
   2.1799545e+01   1.2303739e+01
   2.1818067e+01   1.2373309e+01
   2.1836588e+01   1.2187612e+01
   2.1855109e+01   1.1836191e+01
   2.1873630e+01   1.1506375e+01
   2.1892152e+01   1.1343569e+01
   2.1910673e+01   1.1360185e+01
   2.1929194e+01   1.1455355e+01
   2.1947715e+01   1.1509471e+01
   2.1966237e+01   1.1464144e+01
   2.1984758e+01   1.1330180e+01
   2.2003279e+01   1.1142412e+01
   2.2021801e+01   1.0923465e+01
   2.2040322e+01   1.0692328e+01
   2.2058843e+01   1.0493807e+01
   2.2077364e+01   1.0398103e+01
   2.2095886e+01   1.0453750e+01
   2.2114407e+01   1.0634108e+01
   2.2132928e+01   1.0834918e+01
   2.2151450e+01   1.0936866e+01
   2.2169971e+01   1.0884909e+01
   2.2188492e+01   1.0718067e+01
   2.2207013e+01   1.0528388e+01
   2.2225535e+01   1.0391406e+01
   2.2244056e+01   1.0329974e+01
   2.2262577e+01   1.0332078e+01
   2.2281098e+01   1.0386549e+01
   2.2299620e+01   1.0488492e+01
   2.2318141e+01   1.0610121e+01
   2.2336662e+01   1.0682455e+01
   2.2355184e+01   1.0630168e+01
   2.2373705e+01   1.0442940e+01
   2.2392226e+01   1.0212716e+01
   2.2410747e+01   1.0081646e+01
   2.2429269e+01   1.0127047e+01
   2.2447790e+01   1.0281883e+01
   2.2466311e+01   1.0374149e+01
   2.2484833e+01   1.0267443e+01
   2.2503354e+01   9.9864785e+00
   2.2521875e+01   9.7119715e+00
   2.2540396e+01   9.6388549e+00
   2.2558918e+01   9.8154486e+00
   2.2577439e+01   1.0104014e+01
   2.2595960e+01   1.0298389e+01
   2.2614482e+01   1.0294385e+01
   2.2633003e+01   1.0161966e+01
   2.2651524e+01   1.0059648e+01
   2.2670045e+01   1.0077220e+01
   2.2688567e+01   1.0156809e+01
   2.2707088e+01   1.0164441e+01
   2.2725609e+01   1.0038320e+01
   2.2744130e+01   9.8652085e+00
   2.2762652e+01   9.8050918e+00
   2.2781173e+01   9.9321603e+00
   2.2799694e+01   1.0145790e+01
   2.2818216e+01   1.0244272e+01
   2.2836737e+01   1.0101416e+01
   2.2855258e+01   9.7852905e+00
   2.2873779e+01   9.5063928e+00
   2.2892301e+01   9.4373659e+00
   2.2910822e+01   9.5650169e+00
   2.2929343e+01   9.7073993e+00
   2.2947865e+01   9.6794800e+00
   2.2966386e+01   9.4576114e+00
   2.2984907e+01   9.1968479e+00
   2.3003428e+01   9.0899858e+00
   2.3021950e+01   9.1979449e+00
   2.3040471e+01   9.4011762e+00
   2.3058992e+01   9.5083243e+00
   2.3077513e+01   9.4191795e+00
   2.3096035e+01   9.1990518e+00
   2.3114556e+01   9.0095444e+00
   2.3133077e+01   8.9687824e+00
   2.3151599e+01   9.0661473e+00
   2.3170120e+01   9.1943724e+00
   2.3188641e+01   9.2529771e+00
   2.3207162e+01   9.2233975e+00
   2.3225684e+01   9.1581291e+00
   2.3244205e+01   9.1124537e+00
   2.3262726e+01   9.0929280e+00
   2.3281248e+01   9.0660717e+00
   2.3299769e+01   9.0046815e+00
   2.3318290e+01   8.9168937e+00
   2.3336811e+01   8.8311777e+00
   2.3355333e+01   8.7618069e+00
   2.3373854e+01   8.6975516e+00
   2.3392375e+01   8.6252599e+00
   2.3410897e+01   8.5575036e+00
   2.3429418e+01   8.5277549e+00
   2.3447939e+01   8.5538585e+00
   2.3466460e+01   8.6092423e+00
   2.3484982e+01   8.6374836e+00
   2.3503503e+01   8.6012675e+00
   2.3522024e+01   8.5180537e+00
   2.3540545e+01   8.4444495e+00
   2.3559067e+01   8.4220339e+00
   2.3577588e+01   8.4377671e+00
   2.3596109e+01   8.4393301e+00
   2.3614631e+01   8.3908077e+00
   2.3633152e+01   8.3124001e+00
   2.3651673e+01   8.2628355e+00
   2.3670194e+01   8.2810689e+00
   2.3688716e+01   8.3460724e+00
   2.3707237e+01   8.3960607e+00
   2.3725758e+01   8.3878996e+00
   2.3744280e+01   8.3355533e+00
   2.3762801e+01   8.2875448e+00
   2.3781322e+01   8.2675241e+00
   2.3799843e+01   8.2431789e+00
   2.3818365e+01   8.1618143e+00
   2.3836886e+01   8.0201787e+00
   2.3855407e+01   7.8936642e+00
   2.3873928e+01   7.8835991e+00
   2.3892450e+01   8.0229122e+00
   2.3910971e+01   8.2296830e+00
   2.3929492e+01   8.3612428e+00
   2.3948014e+01   8.3280745e+00
   2.3966535e+01   8.1655407e+00
   2.3985056e+01   7.9953449e+00
   2.4003577e+01   7.9104135e+00
   2.4022099e+01   7.8911253e+00
   2.4040620e+01   7.8340514e+00
   2.4059141e+01   7.6680264e+00
   2.4077663e+01   7.4459465e+00
   2.4096184e+01   7.3184342e+00
   2.4114705e+01   7.4045888e+00
   2.4133226e+01   7.6747780e+00
   2.4151748e+01   7.9559090e+00
   2.4170269e+01   8.0619623e+00
   2.4188790e+01   7.9394864e+00
   2.4207311e+01   7.7030814e+00
   2.4225833e+01   7.5329750e+00
   2.4244354e+01   7.5266629e+00
   2.4262875e+01   7.6314073e+00
   2.4281397e+01   7.7067272e+00
   2.4299918e+01   7.6510549e+00
   2.4318439e+01   7.4789521e+00
   2.4336960e+01   7.2914444e+00
   2.4355482e+01   7.1818783e+00
   2.4374003e+01   7.1686482e+00
   2.4392524e+01   7.2057813e+00
   2.4411046e+01   7.2418029e+00
   2.4429567e+01   7.2585333e+00
   2.4448088e+01   7.2570577e+00
   2.4466609e+01   7.2229057e+00
   2.4485131e+01   7.1246653e+00
   2.4503652e+01   6.9570968e+00
   2.4522173e+01   6.7802870e+00
   2.4540695e+01   6.6985761e+00
   2.4559216e+01   6.7810741e+00
   2.4577737e+01   6.9921569e+00
   2.4596258e+01   7.2037126e+00
   2.4614780e+01   7.2899619e+00
   2.4633301e+01   7.2256335e+00
   2.4651822e+01   7.0987746e+00
   2.4670343e+01   7.0248519e+00
   2.4688865e+01   7.0403107e+00
   2.4707386e+01   7.0739070e+00
   2.4725907e+01   7.0216585e+00
   2.4744429e+01   6.8536455e+00
   2.4762950e+01   6.6507514e+00
   2.4781471e+01   6.5356624e+00
   2.4799992e+01   6.5621299e+00
   2.4818514e+01   6.6652125e+00
   2.4837035e+01   6.7173661e+00
   2.4855556e+01   6.6372448e+00
   2.4874078e+01   6.4527910e+00
   2.4892599e+01   6.2676899e+00
   2.4911120e+01   6.1712471e+00
   2.4929641e+01   6.1781024e+00
   2.4948163e+01   6.2452345e+00
   2.4966684e+01   6.3335143e+00
   2.4985205e+01   6.4415715e+00
   2.5003726e+01   6.5780941e+00
   2.5022248e+01   6.7114243e+00
   2.5040769e+01   6.7642873e+00
   2.5059290e+01   6.6744856e+00
   2.5077812e+01   6.4669553e+00
   2.5096333e+01   6.2585458e+00
   2.5114854e+01   6.1747492e+00
   2.5133375e+01   6.2447102e+00
   2.5151897e+01   6.3708326e+00
   2.5170418e+01   6.4074433e+00
   2.5188939e+01   6.2834879e+00
   2.5207461e+01   6.0608757e+00
   2.5225982e+01   5.8764079e+00
   2.5244503e+01   5.8208922e+00
   2.5263024e+01   5.8658091e+00
   2.5281546e+01   5.9023201e+00
   2.5300067e+01   5.8520952e+00
   2.5318588e+01   5.7432944e+00
   2.5337110e+01   5.6799491e+00
   2.5355631e+01   5.7353505e+00
   2.5374152e+01   5.8727537e+00
   2.5392673e+01   5.9710458e+00
   2.5411195e+01   5.9334385e+00
   2.5429716e+01   5.7779490e+00
   2.5448237e+01   5.6242844e+00
   2.5466758e+01   5.5879691e+00
   2.5485280e+01   5.6789476e+00
   2.5503801e+01   5.7977286e+00
   2.5522322e+01   5.8314762e+00
   2.5540844e+01   5.7598351e+00
   2.5559365e+01   5.6715572e+00
   2.5577886e+01   5.6759701e+00
   2.5596407e+01   5.7912271e+00
   2.5614929e+01   5.9141964e+00
   2.5633450e+01   5.9038865e+00
   2.5651971e+01   5.7075971e+00
   2.5670493e+01   5.4186937e+00
   2.5689014e+01   5.2124747e+00
   2.5707535e+01   5.2108427e+00
   2.5726056e+01   5.3869086e+00
   2.5744578e+01   5.5870520e+00
   2.5763099e+01   5.6513468e+00
   2.5781620e+01   5.5354691e+00
   2.5800141e+01   5.3399026e+00
   2.5818663e+01   5.2282398e+00
   2.5837184e+01   5.3013085e+00
   2.5855705e+01   5.5223597e+00
   2.5874227e+01   5.7446740e+00
   2.5892748e+01   5.8159846e+00
   2.5911269e+01   5.6823678e+00
   2.5929790e+01   5.4207015e+00
   2.5948312e+01   5.1824173e+00
   2.5966833e+01   5.0914523e+00
   2.5985354e+01   5.1665151e+00
   2.6003876e+01   5.3176132e+00
   2.6022397e+01   5.4152354e+00
   2.6040918e+01   5.3819911e+00
   2.6059439e+01   5.2425283e+00
   2.6077961e+01   5.0977641e+00
   2.6096482e+01   5.0439547e+00
   2.6115003e+01   5.0976248e+00
   2.6133524e+01   5.1832877e+00
   2.6152046e+01   5.1933459e+00
   2.6170567e+01   5.0737129e+00
   2.6189088e+01   4.8683131e+00
   2.6207610e+01   4.6878157e+00
   2.6226131e+01   4.6275658e+00
   2.6244652e+01   4.6986228e+00
   2.6263173e+01   4.8231647e+00
   2.6281695e+01   4.8934460e+00
   2.6300216e+01   4.8461112e+00
   2.6318737e+01   4.6982188e+00
   2.6337259e+01   4.5270986e+00
   2.6355780e+01   4.4185379e+00
   2.6374301e+01   4.4221457e+00
   2.6392822e+01   4.5348128e+00
   2.6411344e+01   4.7077604e+00
   2.6429865e+01   4.8646660e+00
   2.6448386e+01   4.9275143e+00
   2.6466908e+01   4.8520668e+00
   2.6485429e+01   4.6623140e+00
   2.6503950e+01   4.4559935e+00
   2.6522471e+01   4.3588460e+00
   2.6540993e+01   4.4426161e+00
   2.6559514e+01   4.6628997e+00
   2.6578035e+01   4.8742878e+00
   2.6596556e+01   4.9271291e+00
   2.6615078e+01   4.7799713e+00
   2.6633599e+01   4.5371396e+00
   2.6652120e+01   4.3727873e+00
   2.6670642e+01   4.3950502e+00
   2.6689163e+01   4.5587483e+00
   2.6707684e+01   4.7005529e+00
   2.6726205e+01   4.6708090e+00
   2.6744727e+01   4.4548769e+00
   2.6763248e+01   4.1848903e+00
   2.6781769e+01   4.0345258e+00
   2.6800291e+01   4.0858853e+00
   2.6818812e+01   4.2762883e+00
   2.6837333e+01   4.4604159e+00
   2.6855854e+01   4.5262424e+00
   2.6874376e+01   4.4661388e+00
   2.6892897e+01   4.3543526e+00
   2.6911418e+01   4.2672849e+00
   2.6929939e+01   4.2251021e+00
   2.6948461e+01   4.1998931e+00
   2.6966982e+01   4.1665048e+00
   2.6985503e+01   4.1361307e+00
   2.7004025e+01   4.1400872e+00
   2.7022546e+01   4.1879147e+00
   2.7041067e+01   4.2498042e+00
   2.7059588e+01   4.2838343e+00
   2.7078110e+01   4.2777736e+00
   2.7096631e+01   4.2584670e+00
   2.7115152e+01   4.2571488e+00
   2.7133674e+01   4.2685146e+00
   2.7152195e+01   4.2510748e+00
   2.7170716e+01   4.1734655e+00
   2.7189237e+01   4.0595581e+00
   2.7207759e+01   3.9802893e+00
   2.7226280e+01   3.9915432e+00
   2.7244801e+01   4.0753230e+00
   2.7263323e+01   4.1453642e+00
   2.7281844e+01   4.1194798e+00
   2.7300365e+01   3.9945856e+00
   2.7318886e+01   3.8530814e+00
   2.7337408e+01   3.7918647e+00
   2.7355929e+01   3.8390415e+00
   2.7374450e+01   3.9360234e+00
   2.7392971e+01   3.9999609e+00
   2.7411493e+01   4.0035466e+00
   2.7430014e+01   3.9929662e+00
   2.7448535e+01   4.0274223e+00
   2.7467057e+01   4.1038885e+00
   2.7485578e+01   4.1478470e+00
   2.7504099e+01   4.0851867e+00
   2.7522620e+01   3.9257281e+00
   2.7541142e+01   3.7707785e+00
   2.7559663e+01   3.7280677e+00
   2.7578184e+01   3.8107692e+00
   2.7596706e+01   3.9199938e+00
   2.7615227e+01   3.9346081e+00
   2.7633748e+01   3.8275175e+00
   2.7652269e+01   3.6958271e+00
   2.7670791e+01   3.6695093e+00
   2.7689312e+01   3.7801669e+00
   2.7707833e+01   3.9161888e+00
   2.7726354e+01   3.9153825e+00
   2.7744876e+01   3.7169547e+00
   2.7763397e+01   3.4326295e+00
   2.7781918e+01   3.2642237e+00
   2.7800440e+01   3.3341281e+00
   2.7818961e+01   3.5782301e+00
   2.7837482e+01   3.7987838e+00
   2.7856003e+01   3.8324117e+00
   2.7874525e+01   3.6850018e+00
   2.7893046e+01   3.5154842e+00
   2.7911567e+01   3.4867965e+00
   2.7930089e+01   3.6202460e+00
   2.7948610e+01   3.7824130e+00
   2.7967131e+01   3.8107449e+00
   2.7985652e+01   3.6595415e+00
   2.8004174e+01   3.4349825e+00
   2.8022695e+01   3.2940008e+00
   2.8041216e+01   3.3058331e+00
   2.8059737e+01   3.4030975e+00
   2.8078259e+01   3.4600622e+00
   2.8096780e+01   3.4168990e+00
   2.8115301e+01   3.3312256e+00
   2.8133823e+01   3.3128915e+00
   2.8152344e+01   3.4099808e+00
   2.8170865e+01   3.5571514e+00
   2.8189386e+01   3.6343528e+00
   2.8207908e+01   3.5781808e+00
   2.8226429e+01   3.4403248e+00
   2.8244950e+01   3.3399447e+00
   2.8263472e+01   3.3563507e+00
   2.8281993e+01   3.4607807e+00
   2.8300514e+01   3.5456604e+00
   2.8319035e+01   3.5191294e+00
   2.8337557e+01   3.3778445e+00
   2.8356078e+01   3.1989326e+00
   2.8374599e+01   3.0694671e+00
   2.8393121e+01   3.0232900e+00
   2.8411642e+01   3.0364036e+00
   2.8430163e+01   3.0697323e+00
   2.8448684e+01   3.1066653e+00
   2.8467206e+01   3.1496625e+00
   2.8485727e+01   3.1909821e+00
   2.8504248e+01   3.2007658e+00
   2.8522769e+01   3.1525778e+00
   2.8541291e+01   3.0594823e+00
   2.8559812e+01   2.9758311e+00
   2.8578333e+01   2.9529674e+00
   2.8596855e+01   2.9879446e+00
   2.8615376e+01   3.0187134e+00
   2.8633897e+01   2.9780899e+00
   2.8652418e+01   2.8602719e+00
   2.8670940e+01   2.7363695e+00
   2.8689461e+01   2.6996901e+00
   2.8707982e+01   2.7871425e+00
   2.8726504e+01   2.9471199e+00
   2.8745025e+01   3.0823338e+00
   2.8763546e+01   3.1274147e+00
   2.8782067e+01   3.0909766e+00
   2.8800589e+01   3.0285226e+00
   2.8819110e+01   2.9796488e+00
   2.8837631e+01   2.9349256e+00
   2.8856152e+01   2.8639619e+00
   2.8874674e+01   2.7709742e+00
   2.8893195e+01   2.7135111e+00
   2.8911716e+01   2.7560478e+00
   2.8930238e+01   2.8987167e+00
   2.8948759e+01   3.0540681e+00
   2.8967280e+01   3.1056641e+00
   2.8985801e+01   3.0050473e+00
   2.9004323e+01   2.8212520e+00
   2.9022844e+01   2.6928816e+00
   2.9041365e+01   2.7178005e+00
   2.9059887e+01   2.8731410e+00
   2.9078408e+01   3.0349292e+00
   2.9096929e+01   3.0813637e+00
   2.9115450e+01   2.9918986e+00
   2.9133972e+01   2.8589869e+00
   2.9152493e+01   2.8053064e+00
   2.9171014e+01   2.8789001e+00
   2.9189536e+01   3.0136661e+00
   2.9208057e+01   3.0838494e+00
   2.9226578e+01   3.0030377e+00
   2.9245099e+01   2.7872535e+00
   2.9263621e+01   2.5386370e+00
   2.9282142e+01   2.3725298e+00
   2.9300663e+01   2.3486537e+00
   2.9319184e+01   2.4510592e+00
   2.9337706e+01   2.6154007e+00
   2.9356227e+01   2.7701382e+00
   2.9374748e+01   2.8627337e+00
   2.9393270e+01   2.8675454e+00
   2.9411791e+01   2.7880751e+00
   2.9430312e+01   2.6592535e+00
   2.9448833e+01   2.5404377e+00
   2.9467355e+01   2.4896752e+00
   2.9485876e+01   2.5284748e+00
   2.9504397e+01   2.6236909e+00
   2.9522919e+01   2.7068422e+00
   2.9541440e+01   2.7219069e+00
   2.9559961e+01   2.6660000e+00
   2.9578482e+01   2.5897104e+00
   2.9597004e+01   2.5559648e+00
   2.9615525e+01   2.5907880e+00
   2.9634046e+01   2.6656731e+00
   2.9652567e+01   2.7238867e+00
   2.9671089e+01   2.7263515e+00
   2.9689610e+01   2.6786499e+00
   2.9708131e+01   2.6197953e+00
   2.9726653e+01   2.5868047e+00
   2.9745174e+01   2.5870319e+00
   2.9763695e+01   2.5991183e+00
   2.9782216e+01   2.5963877e+00
   2.9800738e+01   2.5689658e+00
   2.9819259e+01   2.5266707e+00
   2.9837780e+01   2.4850589e+00
   2.9856302e+01   2.4513239e+00
   2.9874823e+01   2.4229160e+00
   2.9893344e+01   2.3963485e+00
   2.9911865e+01   2.3734420e+00
   2.9930387e+01   2.3569768e+00
   2.9948908e+01   2.3411983e+00
   2.9967429e+01   2.3100465e+00
   2.9985951e+01   2.2491858e+00
   3.0004472e+01   2.1633241e+00
   3.0022993e+01   2.0824088e+00
   3.0041514e+01   2.0475072e+00
   3.0060036e+01   2.0838990e+00
   3.0078557e+01   2.1806815e+00
   3.0097078e+01   2.2927567e+00
   3.0115599e+01   2.3651094e+00
   3.0134121e+01   2.3635161e+00
   3.0152642e+01   2.2920701e+00
   3.0171163e+01   2.1879008e+00
   3.0189685e+01   2.0987571e+00
   3.0208206e+01   2.0586696e+00
   3.0226727e+01   2.0753700e+00
   3.0245248e+01   2.1335198e+00
   3.0263770e+01   2.2077668e+00
   3.0282291e+01   2.2755921e+00
   3.0300812e+01   2.3231051e+00
   3.0319334e+01   2.3437739e+00
   3.0337855e+01   2.3351126e+00
   3.0356376e+01   2.2981993e+00
   3.0374897e+01   2.2403808e+00
   3.0393419e+01   2.1769431e+00
   3.0411940e+01   2.1273087e+00
   3.0430461e+01   2.1061074e+00
   3.0448982e+01   2.1151197e+00
   3.0467504e+01   2.1429684e+00
   3.0486025e+01   2.1737308e+00
   3.0504546e+01   2.1978506e+00
   3.0523068e+01   2.2161592e+00
   3.0541589e+01   2.2336798e+00
   3.0560110e+01   2.2494234e+00
   3.0578631e+01   2.2526062e+00
   3.0597153e+01   2.2299323e+00
   3.0615674e+01   2.1777112e+00
   3.0634195e+01   2.1071325e+00
   3.0652717e+01   2.0370046e+00
   3.0671238e+01   1.9804778e+00
   3.0689759e+01   1.9386528e+00
   3.0708280e+01   1.9073314e+00
   3.0726802e+01   1.8892800e+00
   3.0745323e+01   1.8972549e+00
   3.0763844e+01   1.9412372e+00
   3.0782365e+01   2.0102763e+00
   3.0800887e+01   2.0683638e+00
   3.0819408e+01   2.0740138e+00
   3.0837929e+01   2.0115666e+00
   3.0856451e+01   1.9084468e+00
   3.0874972e+01   1.8211350e+00
   3.0893493e+01   1.7979332e+00
   3.0912014e+01   1.8467668e+00
   3.0930536e+01   1.9327368e+00
   3.0949057e+01   2.0054657e+00
   3.0967578e+01   2.0324217e+00
   3.0986100e+01   2.0125158e+00
   3.1004621e+01   1.9647604e+00
   3.1023142e+01   1.9091122e+00
   3.1041663e+01   1.8593823e+00
   3.1060185e+01   1.8301519e+00
   3.1078706e+01   1.8411946e+00
   3.1097227e+01   1.9049042e+00
   3.1115749e+01   2.0040086e+00
   3.1134270e+01   2.0852533e+00
   3.1152791e+01   2.0869689e+00
   3.1171312e+01   1.9869881e+00
   3.1189834e+01   1.8311762e+00
   3.1208355e+01   1.7108411e+00
   3.1226876e+01   1.6984483e+00
   3.1245397e+01   1.7908741e+00
   3.1263919e+01   1.9095225e+00
   3.1282440e+01   1.9617349e+00
   3.1300961e+01   1.9146672e+00
   3.1319483e+01   1.8191507e+00
   3.1338004e+01   1.7622392e+00
   3.1356525e+01   1.7891336e+00
   3.1375046e+01   1.8630547e+00
   3.1393568e+01   1.8990487e+00
   3.1412089e+01   1.8422068e+00
   3.1430610e+01   1.7205066e+00
   3.1449132e+01   1.6240737e+00
   3.1467653e+01   1.6275726e+00
   3.1486174e+01   1.7230849e+00
   3.1504695e+01   1.8222471e+00
   3.1523217e+01   1.8265643e+00
   3.1541738e+01   1.7068210e+00
   3.1560259e+01   1.5265322e+00
   3.1578780e+01   1.3933697e+00
   3.1597302e+01   1.3816598e+00
   3.1615823e+01   1.4877348e+00
   3.1634344e+01   1.6462997e+00
   3.1652866e+01   1.7841634e+00
   3.1671387e+01   1.8634959e+00
   3.1689908e+01   1.8862498e+00
   3.1708429e+01   1.8701885e+00
   3.1726951e+01   1.8274959e+00
   3.1745472e+01   1.7643718e+00
   3.1763993e+01   1.6928772e+00
   3.1782515e+01   1.6341466e+00
   3.1801036e+01   1.6052772e+00
   3.1819557e+01   1.6036043e+00
   3.1838078e+01   1.6072971e+00
   3.1856600e+01   1.5945545e+00
   3.1875121e+01   1.5633587e+00
   3.1893642e+01   1.5318629e+00
   3.1912164e+01   1.5186801e+00
   3.1930685e+01   1.5229376e+00
   3.1949206e+01   1.5245640e+00
   3.1967727e+01   1.5048769e+00
   3.1986249e+01   1.4667631e+00
   3.2004770e+01   1.4337793e+00
   3.2023291e+01   1.4284900e+00
   3.2041812e+01   1.4511541e+00
   3.2060334e+01   1.4794820e+00
   3.2078855e+01   1.4890600e+00
   3.2097376e+01   1.4736681e+00
   3.2115898e+01   1.4457592e+00
   3.2134419e+01   1.4185638e+00
   3.2152940e+01   1.3905659e+00
   3.2171461e+01   1.3501493e+00
   3.2189983e+01   1.2956782e+00
   3.2208504e+01   1.2477153e+00
   3.2227025e+01   1.2360890e+00
   3.2245547e+01   1.2707723e+00
   3.2264068e+01   1.3256162e+00
   3.2282589e+01   1.3554897e+00
   3.2301110e+01   1.3357203e+00
   3.2319632e+01   1.2880442e+00
   3.2338153e+01   1.2656968e+00
   3.2356674e+01   1.3069926e+00
   3.2375195e+01   1.3981424e+00
   3.2393717e+01   1.4808893e+00
   3.2412238e+01   1.5009392e+00
   3.2430759e+01   1.4548195e+00
   3.2449281e+01   1.3923477e+00
   3.2467802e+01   1.3715189e+00
   3.2486323e+01   1.4064646e+00
   3.2504844e+01   1.4560262e+00
   3.2523366e+01   1.4631560e+00
   3.2541887e+01   1.4081913e+00
   3.2560408e+01   1.3263270e+00
   3.2578930e+01   1.2735447e+00
   3.2597451e+01   1.2739706e+00
   3.2615972e+01   1.2989965e+00
   3.2634493e+01   1.2979452e+00
   3.2653015e+01   1.2505365e+00
   3.2671536e+01   1.1900771e+00
   3.2690057e+01   1.1737285e+00
   3.2708578e+01   1.2266841e+00
   3.2727100e+01   1.3128764e+00
   3.2745621e+01   1.3612857e+00
   3.2764142e+01   1.3257334e+00
   3.2782664e+01   1.2248015e+00
   3.2801185e+01   1.1261300e+00
   3.2819706e+01   1.0893683e+00
   3.2838227e+01   1.1185383e+00
   3.2856749e+01   1.1647767e+00
   3.2875270e+01   1.1744170e+00
   3.2893791e+01   1.1375513e+00
   3.2912313e+01   1.0938854e+00
   3.2930834e+01   1.0926269e+00
   3.2949355e+01   1.1441964e+00
   3.2967876e+01   1.2074716e+00
   3.2986398e+01   1.2236063e+00
   3.3004919e+01   1.1666285e+00
   3.3023440e+01   1.0675282e+00
   3.3041962e+01   9.9212815e-01
   3.3060483e+01   9.9149745e-01
   3.3079004e+01   1.0644575e+00
   3.3097525e+01   1.1598705e+00
   3.3116047e+01   1.2145350e+00
   3.3134568e+01   1.1971375e+00
   3.3153089e+01   1.1275101e+00
   3.3171610e+01   1.0605414e+00
   3.3190132e+01   1.0482689e+00
   3.3208653e+01   1.1057295e+00
   3.3227174e+01   1.2012384e+00
   3.3245696e+01   1.2759064e+00
   3.3264217e+01   1.2803213e+00
   3.3282738e+01   1.2065537e+00
   3.3301259e+01   1.0954615e+00
   3.3319781e+01   1.0127650e+00
   3.3338302e+01   1.0067581e+00
   3.3356823e+01   1.0745407e+00
   3.3375345e+01   1.1611766e+00
   3.3393866e+01   1.1955214e+00
   3.3412387e+01   1.1400161e+00
   3.3430908e+01   1.0192603e+00
   3.3449430e+01   9.0534850e-01
   3.3467951e+01   8.6900410e-01
   3.3486472e+01   9.3126471e-01
   3.3504993e+01   1.0503096e+00
   3.3523515e+01   1.1516115e+00
   3.3542036e+01   1.1777648e+00
   3.3560557e+01   1.1219991e+00
   3.3579079e+01   1.0247796e+00
   3.3597600e+01   9.4156575e-01
   3.3616121e+01   9.0815494e-01
   3.3634642e+01   9.2582504e-01
   3.3653164e+01   9.6950555e-01
   3.3671685e+01   1.0066515e+00
   3.3690206e+01   1.0133290e+00
   3.3708728e+01   9.8277343e-01
   3.3727249e+01   9.2814749e-01
   3.3745770e+01   8.7967214e-01
   3.3764291e+01   8.7272193e-01
   3.3782813e+01   9.2699519e-01
   3.3801334e+01   1.0273331e+00
   3.3819855e+01   1.1229187e+00
   3.3838377e+01   1.1528107e+00
   3.3856898e+01   1.0852940e+00
   3.3875419e+01   9.4343713e-01
   3.3893940e+01   7.9527255e-01
   3.3912462e+01   7.1242868e-01
   3.3930983e+01   7.2587392e-01
   3.3949504e+01   8.1041326e-01
   3.3968025e+01   9.0742503e-01
   3.3986547e+01   9.6631301e-01
   3.4005068e+01   9.7313615e-01
   3.4023589e+01   9.4846166e-01
   3.4042111e+01   9.2231945e-01
   3.4060632e+01   9.0991378e-01
   3.4079153e+01   9.0613383e-01
   3.4097674e+01   8.9801038e-01
   3.4116196e+01   8.8011371e-01
   3.4134717e+01   8.5930463e-01
   3.4153238e+01   8.4758133e-01
   3.4171760e+01   8.5183857e-01
   3.4190281e+01   8.6908632e-01
   3.4208802e+01   8.8845867e-01
   3.4227323e+01   8.9616503e-01
   3.4245845e+01   8.8056923e-01
   3.4264366e+01   8.3771955e-01
   3.4282887e+01   7.7692297e-01
   3.4301408e+01   7.2170118e-01
   3.4319930e+01   7.0047500e-01
   3.4338451e+01   7.2839466e-01
   3.4356972e+01   7.9221849e-01
   3.4375494e+01   8.5281596e-01
   3.4394015e+01   8.6853351e-01
   3.4412536e+01   8.2467661e-01
   3.4431057e+01   7.4596216e-01
   3.4449579e+01   6.7998414e-01
   3.4468100e+01   6.6309262e-01
   3.4486621e+01   6.9557668e-01
   3.4505143e+01   7.4592269e-01
   3.4523664e+01   7.7931084e-01
   3.4542185e+01   7.8499576e-01
   3.4560706e+01   7.7940121e-01
   3.4579228e+01   7.8465031e-01
   3.4597749e+01   8.0455497e-01
   3.4616270e+01   8.2102399e-01
   3.4634792e+01   8.1300034e-01
   3.4653313e+01   7.7792059e-01
   3.4671834e+01   7.3396764e-01
   3.4690355e+01   7.0156936e-01
   3.4708877e+01   6.8423543e-01
   3.4727398e+01   6.6962058e-01
   3.4745919e+01   6.5012210e-01
   3.4764440e+01   6.4007288e-01
   3.4782962e+01   6.6749071e-01
   3.4801483e+01   7.4376389e-01
   3.4820004e+01   8.4031150e-01
   3.4838526e+01   9.0001163e-01
   3.4857047e+01   8.8058849e-01
   3.4875568e+01   7.9433990e-01
   3.4894089e+01   7.0601613e-01
   3.4912611e+01   6.8450602e-01
   3.4931132e+01   7.4584331e-01
   3.4949653e+01   8.3646565e-01
   3.4968175e+01   8.7383460e-01
   3.4986696e+01   8.1271603e-01
   3.5005217e+01   6.8247498e-01
   3.5023738e+01   5.6454777e-01
   3.5042260e+01   5.2945387e-01
   3.5060781e+01   5.8565472e-01
   3.5079302e+01   6.8029985e-01
   3.5097823e+01   7.4661244e-01
   3.5116345e+01   7.5478553e-01
   3.5134866e+01   7.2476710e-01
   3.5153387e+01   6.9604452e-01
   3.5171909e+01   6.8689158e-01
   3.5190430e+01   6.8088516e-01
   3.5208951e+01   6.4986995e-01
   3.5227472e+01   5.8821454e-01
   3.5245994e+01   5.2434642e-01
   3.5264515e+01   4.9832121e-01
   3.5283036e+01   5.2605897e-01
   3.5301558e+01   5.8280215e-01
   3.5320079e+01   6.2087851e-01
   3.5338600e+01   6.0693796e-01
   3.5357121e+01   5.4791832e-01
   3.5375643e+01   4.8546262e-01
   3.5394164e+01   4.6456337e-01
   3.5412685e+01   5.0140785e-01
   3.5431206e+01   5.7352111e-01
   3.5449728e+01   6.3665289e-01
   3.5468249e+01   6.5389232e-01
   3.5486770e+01   6.1684839e-01
   3.5505292e+01   5.4745752e-01
   3.5523813e+01   4.8280110e-01
   3.5542334e+01   4.5418842e-01
   3.5560855e+01   4.7211214e-01
   3.5579377e+01   5.2332942e-01
   3.5597898e+01   5.7977073e-01
   3.5616419e+01   6.1391860e-01
   3.5634941e+01   6.1273771e-01
   3.5653462e+01   5.8299281e-01
   3.5671983e+01   5.4529296e-01
   3.5690504e+01   5.2077172e-01
   3.5709026e+01   5.1889970e-01
   3.5727547e+01   5.3389477e-01
   3.5746068e+01   5.5093196e-01
   3.5764590e+01   5.5665050e-01
   3.5783111e+01   5.4654630e-01
   3.5801632e+01   5.2565337e-01
   3.5820153e+01   5.0434897e-01
   3.5838675e+01   4.9325733e-01
   3.5857196e+01   4.9925954e-01
   3.5875717e+01   5.2219876e-01
   3.5894238e+01   5.5253234e-01
   3.5912760e+01   5.7285119e-01
   3.5931281e+01   5.6612244e-01
   3.5949802e+01   5.2817221e-01
   3.5968324e+01   4.7534098e-01
   3.5986845e+01   4.3819842e-01
   3.6005366e+01   4.4191202e-01
   3.6023887e+01   4.8660660e-01
   3.6042409e+01   5.4463983e-01
   3.6060930e+01   5.8009663e-01
   3.6079451e+01   5.7682658e-01
   3.6097973e+01   5.5172254e-01
   3.6116494e+01   5.4026741e-01
   3.6135015e+01   5.6481576e-01
   3.6153536e+01   6.1250393e-01
   3.6172058e+01   6.4325978e-01
   3.6190579e+01   6.2296717e-01
   3.6209100e+01   5.5413208e-01
   3.6227621e+01   4.7710389e-01
   3.6246143e+01   4.3953995e-01
   3.6264664e+01   4.5921973e-01
   3.6283185e+01   5.1124212e-01
   3.6301707e+01   5.4967238e-01
   3.6320228e+01   5.4442076e-01
   3.6338749e+01   5.0230708e-01
   3.6357270e+01   4.5657536e-01
   3.6375792e+01   4.3685967e-01
   3.6394313e+01   4.4678079e-01
   3.6412834e+01   4.6667780e-01
   3.6431356e+01   4.7519335e-01
   3.6449877e+01   4.6802606e-01
   3.6468398e+01   4.5799240e-01
   3.6486919e+01   4.5982408e-01
   3.6505441e+01   4.7649459e-01
   3.6523962e+01   4.9956085e-01
   3.6542483e+01   5.2031915e-01
   3.6561005e+01   5.3814412e-01
   3.6579526e+01   5.5706467e-01
   3.6598047e+01   5.7532983e-01
   3.6616568e+01   5.8062548e-01
   3.6635090e+01   5.5771021e-01
   3.6653611e+01   5.0209990e-01
   3.6672132e+01   4.2681361e-01
   3.6690653e+01   3.5571531e-01
   3.6709175e+01   3.0962871e-01
   3.6727696e+01   2.9720999e-01
   3.6746217e+01   3.1618025e-01
   3.6764739e+01   3.5947169e-01
   3.6783260e+01   4.1724837e-01
   3.6801781e+01   4.7329631e-01
   3.6820302e+01   5.0407891e-01
   3.6838824e+01   4.8878150e-01
   3.6857345e+01   4.2696625e-01
   3.6875866e+01   3.4842044e-01
   3.6894388e+01   3.0131053e-01
   3.6912909e+01   3.2163943e-01
   3.6931430e+01   4.0531406e-01
   3.6949951e+01   5.0623712e-01
   3.6968473e+01   5.6530530e-01
   3.6986994e+01   5.5035569e-01
   3.7005515e+01   4.7721556e-01
   3.7024036e+01   3.9629814e-01
   3.7042558e+01   3.5611034e-01
   3.7061079e+01   3.7212437e-01
   3.7079600e+01   4.2297738e-01
   3.7098122e+01   4.7262950e-01
   3.7116643e+01   4.9748584e-01
   3.7135164e+01   4.9737572e-01
   3.7153685e+01   4.8633233e-01
   3.7172207e+01   4.7642364e-01
   3.7190728e+01   4.7037493e-01
   3.7209249e+01   4.6656330e-01
   3.7227771e+01   4.6682624e-01
   3.7246292e+01   4.7634797e-01
   3.7264813e+01   4.9547256e-01
   3.7283334e+01   5.1355755e-01
   3.7301856e+01   5.1384331e-01
   3.7320377e+01   4.8694013e-01
   3.7338898e+01   4.4079920e-01
   3.7357419e+01   3.9715864e-01
   3.7375941e+01   3.7660650e-01
   3.7394462e+01   3.8468195e-01
   3.7412983e+01   4.0999954e-01
   3.7431505e+01   4.3417798e-01
   3.7450026e+01   4.4369840e-01
   3.7468547e+01   4.3462017e-01
   3.7487068e+01   4.1005203e-01
   3.7505590e+01   3.7704620e-01
   3.7524111e+01   3.4714696e-01
   3.7542632e+01   3.3699994e-01
   3.7561154e+01   3.6238374e-01
   3.7579675e+01   4.2568683e-01
   3.7598196e+01   5.0673699e-01
   3.7616717e+01   5.6842035e-01
   3.7635239e+01   5.7760897e-01
   3.7653760e+01   5.2750326e-01
   3.7672281e+01   4.4365120e-01
   3.7690803e+01   3.6776703e-01
   3.7709324e+01   3.3132395e-01
   3.7727845e+01   3.3881244e-01
   3.7746366e+01   3.7150941e-01
   3.7764888e+01   4.0520133e-01
   3.7783409e+01   4.2545753e-01
   3.7801930e+01   4.2975079e-01
   3.7820451e+01   4.1988598e-01
   3.7838973e+01   3.9635942e-01
   3.7857494e+01   3.6114659e-01
   3.7876015e+01   3.2371578e-01
   3.7894537e+01   3.0000521e-01
   3.7913058e+01   3.0148697e-01
   3.7931579e+01   3.2355431e-01
   3.7950100e+01   3.4597440e-01
   3.7968622e+01   3.4801987e-01
   3.7987143e+01   3.2622377e-01
   3.8005664e+01   2.9823034e-01
   3.8024186e+01   2.8764424e-01
   3.8042707e+01   3.0238464e-01
   3.8061228e+01   3.2624359e-01
   3.8079749e+01   3.3244328e-01
   3.8098271e+01   3.0810368e-01
   3.8116792e+01   2.6777342e-01
   3.8135313e+01   2.4297301e-01
   3.8153834e+01   2.5579528e-01
   3.8172356e+01   2.9921211e-01
   3.8190877e+01   3.4149976e-01
   3.8209398e+01   3.5147024e-01
   3.8227920e+01   3.2327874e-01
   3.8246441e+01   2.8023102e-01
   3.8264962e+01   2.5533264e-01
   3.8283483e+01   2.6579629e-01
   3.8302005e+01   3.0240848e-01
   3.8320526e+01   3.4034795e-01
   3.8339047e+01   3.5959316e-01
   3.8357569e+01   3.5698058e-01
   3.8376090e+01   3.4227586e-01
   3.8394611e+01   3.2598865e-01
   3.8413132e+01   3.1222521e-01
   3.8431654e+01   3.0166014e-01
   3.8450175e+01   2.9770071e-01
   3.8468696e+01   3.0613210e-01
   3.8487218e+01   3.2745924e-01
   3.8505739e+01   3.5140772e-01
   3.8524260e+01   3.6255340e-01
   3.8542781e+01   3.5427198e-01
   3.8561303e+01   3.3737643e-01
   3.8579824e+01   3.3249984e-01
   3.8598345e+01   3.5065944e-01
   3.8616866e+01   3.7980367e-01
   3.8635388e+01   3.9207355e-01
   3.8653909e+01   3.6796320e-01
   3.8672430e+01   3.1641293e-01
   3.8690952e+01   2.7126827e-01
   3.8709473e+01   2.6486519e-01
   3.8727994e+01   3.0077762e-01
   3.8746515e+01   3.4996052e-01
   3.8765037e+01   3.7461106e-01
   3.8783558e+01   3.5954705e-01
   3.8802079e+01   3.2397841e-01
   3.8820601e+01   3.0367462e-01
   3.8839122e+01   3.1939058e-01
   3.8857643e+01   3.5897220e-01
   3.8876164e+01   3.8797018e-01
   3.8894686e+01   3.7865388e-01
   3.8913207e+01   3.3222584e-01
   3.8931728e+01   2.7628197e-01
   3.8950249e+01   2.4151120e-01
   3.8968771e+01   2.3848546e-01
   3.8987292e+01   2.5327843e-01
   3.9005813e+01   2.6310994e-01
   3.9024335e+01   2.5657388e-01
   3.9042856e+01   2.4114639e-01
   3.9061377e+01   2.3344521e-01
   3.9079898e+01   2.4267331e-01
   3.9098420e+01   2.6208958e-01
   3.9116941e+01   2.7491233e-01
   3.9135462e+01   2.6842721e-01
   3.9153984e+01   2.4410260e-01
   3.9172505e+01   2.1604220e-01
   3.9191026e+01   1.9998504e-01
   3.9209547e+01   2.0186205e-01
   3.9228069e+01   2.1412656e-01
   3.9246590e+01   2.2168466e-01
   3.9265111e+01   2.1272266e-01
   3.9283632e+01   1.8721636e-01
   3.9302154e+01   1.5795594e-01
   3.9320675e+01   1.4347905e-01
   3.9339196e+01   1.5684504e-01
   3.9357718e+01   1.9674830e-01
   3.9376239e+01   2.4673619e-01
   3.9394760e+01   2.8398508e-01
   3.9413281e+01   2.9296478e-01
   3.9431803e+01   2.7524648e-01
   3.9450324e+01   2.4832619e-01
   3.9468845e+01   2.3363399e-01
   3.9487367e+01   2.4200013e-01
   3.9505888e+01   2.6720272e-01
   3.9524409e+01   2.9222741e-01
   3.9542930e+01   3.0288398e-01
   3.9561452e+01   2.9768413e-01
   3.9579973e+01   2.8642299e-01
   3.9598494e+01   2.7976461e-01
   3.9617016e+01   2.7965354e-01
   3.9635537e+01   2.7894145e-01
   3.9654058e+01   2.6975797e-01
   3.9672579e+01   2.5217744e-01
   3.9691101e+01   2.3495273e-01
   3.9709622e+01   2.2796694e-01
   3.9728143e+01   2.3385144e-01
   3.9746664e+01   2.4652807e-01
   3.9765186e+01   2.5730818e-01
   3.9783707e+01   2.6190069e-01
   3.9802228e+01   2.6143656e-01
   3.9820750e+01   2.5738989e-01
   3.9839271e+01   2.4694961e-01
   3.9857792e+01   2.2498078e-01
   3.9876313e+01   1.9146015e-01
   3.9894835e+01   1.5655271e-01
   3.9913356e+01   1.3650740e-01
   3.9931877e+01   1.4198365e-01
   3.9950399e+01   1.6842614e-01
   3.9968920e+01   1.9769412e-01
   3.9987441e+01   2.1097992e-01
   4.0005962e+01   2.0306359e-01
   4.0024484e+01   1.8618696e-01
   4.0043005e+01   1.8013136e-01
   4.0061526e+01   1.9637769e-01
   4.0080047e+01   2.2889587e-01
   4.0098569e+01   2.5845024e-01
   4.0117090e+01   2.6646994e-01
   4.0135611e+01   2.4761571e-01
   4.0154133e+01   2.1227799e-01
   4.0172654e+01   1.7863431e-01
   4.0191175e+01   1.6121400e-01
   4.0209696e+01   1.6384532e-01
   4.0228218e+01   1.8009896e-01
   4.0246739e+01   1.9883835e-01
   4.0265260e+01   2.1040959e-01
   4.0283782e+01   2.1050547e-01
   4.0302303e+01   2.0107736e-01
   4.0320824e+01   1.8871145e-01
   4.0339345e+01   1.8100358e-01
   4.0357867e+01   1.8213799e-01
   4.0376388e+01   1.9012360e-01
   4.0394909e+01   1.9812100e-01
   4.0413431e+01   1.9967882e-01
   4.0431952e+01   1.9406082e-01
   4.0450473e+01   1.8683151e-01
   4.0468994e+01   1.8445057e-01
   4.0487516e+01   1.8729121e-01
   4.0506037e+01   1.8787583e-01
   4.0524558e+01   1.7714080e-01
   4.0543079e+01   1.5408445e-01
   4.0561601e+01   1.3006181e-01
   4.0580122e+01   1.2270414e-01
   4.0598643e+01   1.4328575e-01
   4.0617165e+01   1.8748957e-01
   4.0635686e+01   2.3713402e-01
   4.0654207e+01   2.7143098e-01
   4.0672728e+01   2.7880187e-01
   4.0691250e+01   2.6082034e-01
   4.0709771e+01   2.2743269e-01
   4.0728292e+01   1.8971380e-01
   4.0746814e+01   1.5655121e-01
   4.0765335e+01   1.3563375e-01
   4.0783856e+01   1.3390330e-01
   4.0802377e+01   1.5389877e-01
   4.0820899e+01   1.8863329e-01
   4.0839420e+01   2.2163398e-01
   4.0857941e+01   2.3537030e-01
   4.0876462e+01   2.2309118e-01
   4.0894984e+01   1.9426364e-01
   4.0913505e+01   1.6795464e-01
   4.0932026e+01   1.5864872e-01
   4.0950548e+01   1.6595637e-01
   4.0969069e+01   1.7670095e-01
   4.0987590e+01   1.7728436e-01
   4.1006111e+01   1.6544743e-01
   4.1024633e+01   1.5140695e-01
   4.1043154e+01   1.4792896e-01
   4.1061675e+01   1.5847532e-01
   4.1080197e+01   1.7374488e-01
   4.1098718e+01   1.7915033e-01
   4.1117239e+01   1.6635419e-01
   4.1135760e+01   1.3916714e-01
   4.1154282e+01   1.0970979e-01
   4.1172803e+01   8.9112485e-02
   4.1191324e+01   8.0740387e-02
   4.1209846e+01   8.0467206e-02
   4.1228367e+01   8.1946129e-02
   4.1246888e+01   8.1359897e-02
   4.1265409e+01   7.8261617e-02
   4.1283931e+01   7.3778434e-02
   4.1302452e+01   6.9603847e-02
   4.1320973e+01   6.8989511e-02
   4.1339494e+01   7.7328270e-02
   4.1358016e+01   9.9375213e-02
   4.1376537e+01   1.3382223e-01
   4.1395058e+01   1.7015402e-01
   4.1413580e+01   1.9252828e-01
   4.1432101e+01   1.8983454e-01
   4.1450622e+01   1.6470145e-01
   4.1469143e+01   1.3336194e-01
   4.1487665e+01   1.1487192e-01
   4.1506186e+01   1.1722658e-01
   4.1524707e+01   1.3145737e-01
   4.1543229e+01   1.3903446e-01
   4.1561750e+01   1.2712428e-01
   4.1580271e+01   9.9512556e-02
   4.1598792e+01   7.4273278e-02
   4.1617314e+01   7.0013533e-02
   4.1635835e+01   9.1746704e-02
   4.1654356e+01   1.2745441e-01
   4.1672877e+01   1.5744087e-01
   4.1691399e+01   1.6842971e-01
   4.1709920e+01   1.6136580e-01
   4.1728441e+01   1.4791882e-01
   4.1746963e+01   1.4000551e-01
   4.1765484e+01   1.4138856e-01
   4.1784005e+01   1.4733874e-01
   4.1802526e+01   1.5100407e-01
   4.1821048e+01   1.5003883e-01
   4.1839569e+01   1.4794550e-01
   4.1858090e+01   1.4980706e-01
   4.1876612e+01   1.5677868e-01
   4.1895133e+01   1.6423093e-01
   4.1913654e+01   1.6500488e-01
   4.1932175e+01   1.5503975e-01
   4.1950697e+01   1.3690507e-01
   4.1969218e+01   1.1849340e-01
   4.1987739e+01   1.0777366e-01
   4.2006260e+01   1.0741994e-01
   4.2024782e+01   1.1330527e-01
   4.2043303e+01   1.1810043e-01
   4.2061824e+01   1.1734969e-01
   4.2080346e+01   1.1322018e-01
   4.2098867e+01   1.1258166e-01
   4.2117388e+01   1.2052310e-01
   4.2135909e+01   1.3456517e-01
   4.2154431e+01   1.4501314e-01
   4.2172952e+01   1.4224978e-01
   4.2191473e+01   1.2561584e-01
   4.2209995e+01   1.0615286e-01
   4.2228516e+01   9.9650132e-02
   4.2247037e+01   1.1441907e-01
   4.2265558e+01   1.4343858e-01
   4.2284080e+01   1.6799321e-01
   4.2302601e+01   1.7097948e-01
   4.2321122e+01   1.4983739e-01
   4.2339644e+01   1.1874095e-01
   4.2358165e+01   9.8058666e-02
   4.2376686e+01   9.9429664e-02
   4.2395207e+01   1.1832044e-01
   4.2413729e+01   1.3949384e-01
   4.2432250e+01   1.4993103e-01
   4.2450771e+01   1.4788241e-01
   4.2469292e+01   1.4093994e-01
   4.2487814e+01   1.3632180e-01
   4.2506335e+01   1.3343597e-01
   4.2524856e+01   1.2594401e-01
   4.2543378e+01   1.1080208e-01
   4.2561899e+01   9.4518977e-02
   4.2580420e+01   8.9284235e-02
   4.2598941e+01   1.0162855e-01
   4.2617463e+01   1.2431246e-01
   4.2635984e+01   1.4011911e-01
   4.2654505e+01   1.3548212e-01
   4.2673027e+01   1.1228343e-01
   4.2691548e+01   8.6980873e-02
   4.2710069e+01   7.7217753e-02
   4.2728590e+01   8.7349857e-02
   4.2747112e+01   1.0546215e-01
   4.2765633e+01   1.1425006e-01
   4.2784154e+01   1.0589175e-01
   4.2802675e+01   8.7876634e-02
   4.2821197e+01   7.5329519e-02
   4.2839718e+01   7.7518699e-02
   4.2858239e+01   9.0803838e-02
   4.2876761e+01   1.0352795e-01
   4.2895282e+01   1.0714163e-01
   4.2913803e+01   1.0276640e-01
   4.2932324e+01   9.7735568e-02
   4.2950846e+01   9.6671255e-02
   4.2969367e+01   9.6561544e-02
   4.2987888e+01   9.0704329e-02
   4.3006410e+01   7.7214342e-02
   4.3024931e+01   6.3151986e-02
   4.3043452e+01   5.9613805e-02
   4.3061973e+01   7.1981951e-02
   4.3080495e+01   9.4358248e-02
   4.3099016e+01   1.1347338e-01
   4.3117537e+01   1.1874291e-01
   4.3136059e+01   1.0975952e-01
   4.3154580e+01   9.5158033e-02
   4.3173101e+01   8.4644529e-02
   4.3191622e+01   8.1629002e-02
   4.3210144e+01   8.2450200e-02
   4.3228665e+01   8.1599978e-02
   4.3247186e+01   7.7150819e-02
   4.3265707e+01   7.1408839e-02
   4.3284229e+01   6.7217881e-02
   4.3302750e+01   6.4634989e-02
   4.3321271e+01   6.1724121e-02
   4.3339793e+01   5.8332003e-02
   4.3358314e+01   5.8183922e-02
   4.3376835e+01   6.6214864e-02
   4.3395356e+01   8.3170262e-02
   4.3413878e+01   1.0288920e-01
   4.3432399e+01   1.1566514e-01
   4.3450920e+01   1.1539173e-01
   4.3469442e+01   1.0434770e-01
   4.3487963e+01   9.1322658e-02
   4.3506484e+01   8.4697999e-02
   4.3525005e+01   8.6486636e-02
   4.3543527e+01   9.2119128e-02
   4.3562048e+01   9.5317296e-02
   4.3580569e+01   9.3080862e-02
   4.3599090e+01   8.6592990e-02
   4.3617612e+01   7.8451845e-02
   4.3636133e+01   7.0084230e-02
   4.3654654e+01   6.2081913e-02
   4.3673176e+01   5.6159256e-02
   4.3691697e+01   5.5238935e-02
   4.3710218e+01   6.0468411e-02
   4.3728739e+01   6.8242528e-02
   4.3747261e+01   7.1490475e-02
   4.3765782e+01   6.5557060e-02
   4.3784303e+01   5.3627301e-02
   4.3802825e+01   4.5716441e-02
   4.3821346e+01   5.0669178e-02
   4.3839867e+01   6.7684754e-02
   4.3858388e+01   8.5494154e-02
   4.3876910e+01   9.1063503e-02
   4.3895431e+01   8.0847636e-02
   4.3913952e+01   6.4526761e-02
   4.3932473e+01   5.7280354e-02
   4.3950995e+01   6.6848453e-02
   4.3969516e+01   8.6625701e-02
   4.3988037e+01   1.0101963e-01
   4.4006559e+01   9.8579563e-02
   4.4025080e+01   8.1564827e-02
   4.4043601e+01   6.3800349e-02
   4.4062122e+01   5.8949408e-02
   4.4080644e+01   6.9496061e-02
   4.4099165e+01   8.5665337e-02
   4.4117686e+01   9.4511943e-02
   4.4136208e+01   9.0714281e-02
   4.4154729e+01   7.9788359e-02
   4.4173250e+01   7.1724804e-02
   4.4191771e+01   7.1550419e-02
   4.4210293e+01   7.5486693e-02
   4.4228814e+01   7.5730371e-02
   4.4247335e+01   6.8904913e-02
   4.4265857e+01   6.0123317e-02
   4.4284378e+01   5.8840651e-02
   4.4302899e+01   7.0153297e-02
   4.4321420e+01   8.9233443e-02
   4.4339942e+01   1.0385435e-01
   4.4358463e+01   1.0312099e-01
   4.4376984e+01   8.5500717e-02
   4.4395505e+01   6.0025261e-02
   4.4414027e+01   4.0039501e-02
   4.4432548e+01   3.4394732e-02
   4.4451069e+01   4.2350007e-02
   4.4469591e+01   5.5187204e-02
   4.4488112e+01   6.2663218e-02
   4.4506633e+01   5.9542285e-02
   4.4525154e+01   4.8115585e-02
   4.4543676e+01   3.5720831e-02
   4.4562197e+01   2.9468009e-02
   4.4580718e+01   3.1798758e-02
   4.4599240e+01   3.9627494e-02
   4.4617761e+01   4.7335852e-02
   4.4636282e+01   5.1287311e-02
   4.4654803e+01   5.2429068e-02
   4.4673325e+01   5.4882206e-02
   4.4691846e+01   6.1536335e-02
   4.4710367e+01   7.0326824e-02
   4.4728888e+01   7.4733100e-02
   4.4747410e+01   6.8745548e-02
   4.4765931e+01   5.2557609e-02
   4.4784452e+01   3.4063999e-02
   4.4802974e+01   2.4321440e-02
   4.4821495e+01   3.0137318e-02
   4.4840016e+01   4.9546969e-02
   4.4858537e+01   7.3645513e-02
   4.4877059e+01   9.2939007e-02
   4.4895580e+01   1.0280515e-01
   4.4914101e+01   1.0402872e-01
   4.4932623e+01   9.9288820e-02
   4.4951144e+01   9.0125126e-02
   4.4969665e+01   7.7733337e-02
   4.4988186e+01   6.6173880e-02
   4.5006708e+01   6.3195469e-02
   4.5025229e+01   7.5702168e-02
   4.5043750e+01   1.0259966e-01
   4.5062272e+01   1.3177795e-01
   4.5080793e+01   1.4577866e-01
   4.5099314e+01   1.3341357e-01
   4.5117835e+01   9.8577736e-02
   4.5136357e+01   5.8619155e-02
   4.5154878e+01   3.2681923e-02
   4.5173399e+01   2.8806147e-02
   4.5191920e+01   3.9861886e-02
   4.5210442e+01   5.1158486e-02
   4.5228963e+01   5.2881237e-02
   4.5247484e+01   4.6780935e-02
   4.5266006e+01   4.2035544e-02
   4.5284527e+01   4.4976084e-02
   4.5303048e+01   5.2623600e-02
   4.5321569e+01   5.6015612e-02
   4.5340091e+01   4.9845941e-02
   4.5358612e+01   3.8827446e-02
   4.5377133e+01   3.4194239e-02
   4.5395655e+01   4.3169657e-02
   4.5414176e+01   6.1218657e-02
   4.5432697e+01   7.4752383e-02
   4.5451218e+01   7.2431706e-02
   4.5469740e+01   5.5108909e-02
   4.5488261e+01   3.5391131e-02
   4.5506782e+01   2.7079520e-02
   4.5525303e+01   3.3826605e-02
   4.5543825e+01   4.6906368e-02
   4.5562346e+01   5.3616161e-02
   4.5580867e+01   4.8383841e-02
   4.5599389e+01   3.6765912e-02
   4.5617910e+01   2.9540966e-02
   4.5636431e+01   3.3108125e-02
   4.5654952e+01   4.5033315e-02
   4.5673474e+01   5.7937547e-02
   4.5691995e+01   6.6930333e-02
   4.5710516e+01   7.3125015e-02
   4.5729038e+01   8.0436871e-02
   4.5747559e+01   8.9719660e-02
   4.5766080e+01   9.6543135e-02
   4.5784601e+01   9.4788242e-02
   4.5803123e+01   8.2314199e-02
   4.5821644e+01   6.3172091e-02
   4.5840165e+01   4.4575010e-02
   4.5858687e+01   3.1917334e-02
   4.5877208e+01   2.6447027e-02
   4.5895729e+01   2.6850479e-02
   4.5914250e+01   3.1908048e-02
   4.5932772e+01   4.0864841e-02
   4.5951293e+01   5.1492219e-02
   4.5969814e+01   5.9072704e-02
   4.5988335e+01   5.8912997e-02
   4.6006857e+01   5.0896339e-02
   4.6025378e+01   4.1378482e-02
   4.6043899e+01   3.9243084e-02
   4.6062421e+01   4.8347075e-02
   4.6080942e+01   6.2846386e-02
   4.6099463e+01   7.0441328e-02
   4.6117984e+01   6.1980653e-02
   4.6136506e+01   3.9766890e-02
   4.6155027e+01   1.7114715e-02
   4.6173548e+01   8.7005371e-03
   4.6192070e+01   1.9249553e-02
   4.6210591e+01   3.9987792e-02
   4.6229112e+01   5.5968697e-02
   4.6247633e+01   5.8099919e-02
   4.6266155e+01   4.9631703e-02
   4.6284676e+01   4.1821315e-02
   4.6303197e+01   4.3169078e-02
   4.6321718e+01   5.2269521e-02
   4.6340240e+01   6.0681650e-02
   4.6358761e+01   6.2603577e-02
   4.6377282e+01   6.1576162e-02
   4.6395804e+01   6.7277820e-02
   4.6414325e+01   8.5169647e-02
   4.6432846e+01   1.0905112e-01
   4.6451367e+01   1.2429225e-01
   4.6469889e+01   1.1954926e-01
   4.6488410e+01   9.6580202e-02
   4.6506931e+01   6.9266919e-02
   4.6525453e+01   5.2784084e-02
   4.6543974e+01   5.2666909e-02
   4.6562495e+01   6.3019816e-02
   4.6581016e+01   7.4107989e-02
   4.6599538e+01   8.1060388e-02
   4.6618059e+01   8.5512445e-02
   4.6636580e+01   9.0029438e-02
   4.6655101e+01   9.2571685e-02
   4.6673623e+01   8.7600612e-02
   4.6692144e+01   7.2755071e-02
   4.6710665e+01   5.3619353e-02
   4.6729187e+01   4.0728079e-02
   4.6747708e+01   4.0917579e-02
   4.6766229e+01   5.1171565e-02
   4.6784750e+01   6.0989459e-02
   4.6803272e+01   6.1184814e-02
   4.6821793e+01   5.1071529e-02
   4.6840314e+01   3.7970727e-02
   4.6858836e+01   3.0505455e-02
   4.6877357e+01   3.2516563e-02
   4.6895878e+01   4.2608563e-02
   4.6914399e+01   5.7907348e-02
   4.6932921e+01   7.6641608e-02
   4.6951442e+01   9.6593643e-02
   4.6969963e+01   1.1215943e-01
   4.6988485e+01   1.1511044e-01
   4.7007006e+01   1.0030278e-01
   4.7025527e+01   7.1536042e-02
   4.7044048e+01   4.1197296e-02
   4.7062570e+01   2.2495243e-02
   4.7081091e+01   2.0250637e-02
   4.7099612e+01   2.8214443e-02
   4.7118133e+01   3.5366779e-02
   4.7136655e+01   3.5565066e-02
   4.7155176e+01   3.1886287e-02
   4.7173697e+01   3.2011237e-02
   4.7192219e+01   3.9418556e-02
   4.7210740e+01   4.9099309e-02
   4.7229261e+01   5.2202256e-02
   4.7247782e+01   4.5404502e-02
   4.7266304e+01   3.5912579e-02
   4.7284825e+01   3.6575471e-02
   4.7303346e+01   5.4626024e-02
   4.7321868e+01   8.3893860e-02
   4.7340389e+01   1.0796742e-01
   4.7358910e+01   1.1244797e-01
   4.7377431e+01   9.6258026e-02
   4.7395953e+01   7.2342011e-02
   4.7414474e+01   5.7009959e-02
   4.7432995e+01   5.6960857e-02
   4.7451516e+01   6.5019340e-02
   4.7470038e+01   6.7936538e-02
   4.7488559e+01   5.8990754e-02
   4.7507080e+01   4.4048972e-02
   4.7525602e+01   3.5867527e-02
   4.7544123e+01   4.2144295e-02
   4.7562644e+01   5.8392467e-02
   4.7581165e+01   7.2052687e-02
   4.7599687e+01   7.3789304e-02
   4.7618208e+01   6.5379829e-02
   4.7636729e+01   5.7020775e-02
   4.7655251e+01   5.6911283e-02
   4.7673772e+01   6.3151780e-02
   4.7692293e+01   6.5628542e-02
   4.7710814e+01   5.6018803e-02
   4.7729336e+01   3.6405275e-02
   4.7747857e+01   1.8351954e-02
   4.7766378e+01   1.3213034e-02
   4.7784900e+01   2.2481546e-02
   4.7803421e+01   3.6774173e-02
   4.7821942e+01   4.4086460e-02
   4.7840463e+01   3.9777635e-02
   4.7858985e+01   2.9678358e-02
   4.7877506e+01   2.4228944e-02
   4.7896027e+01   2.9342930e-02
   4.7914548e+01   4.1876011e-02
   4.7933070e+01   5.2882549e-02
   4.7951591e+01   5.5093811e-02
   4.7970112e+01   4.8208768e-02
   4.7988634e+01   3.8381180e-02
   4.8007155e+01   3.3385949e-02
   4.8025676e+01   3.7734999e-02
   4.8044197e+01   5.0833034e-02
   4.8062719e+01   6.8207909e-02
   4.8081240e+01   8.3990030e-02
   4.8099761e+01   9.3155223e-02
   4.8118283e+01   9.3179820e-02
   4.8136804e+01   8.5030886e-02
   4.8155325e+01   7.2884753e-02
   4.8173846e+01   6.2032051e-02
   4.8192368e+01   5.5784439e-02
   4.8210889e+01   5.3642325e-02
   4.8229410e+01   5.2574130e-02
   4.8247931e+01   5.0679557e-02
   4.8266453e+01   4.9941542e-02
   4.8284974e+01   5.5006938e-02
   4.8303495e+01   6.8400199e-02
   4.8322017e+01   8.6358228e-02
   4.8340538e+01   9.9756595e-02
   4.8359059e+01   1.0043949e-01
   4.8377580e+01   8.8050737e-02
   4.8396102e+01   7.1159101e-02
   4.8414623e+01   6.0918091e-02
   4.8433144e+01   6.2177912e-02
   4.8451666e+01   6.9771293e-02
   4.8470187e+01   7.3560989e-02
   4.8488708e+01   6.8018195e-02
   4.8507229e+01   5.7655720e-02
   4.8525751e+01   5.3016213e-02
   4.8544272e+01   6.0491983e-02
   4.8562793e+01   7.5294737e-02
   4.8581314e+01   8.4542290e-02
   4.8599836e+01   7.8378696e-02
   4.8618357e+01   5.9391523e-02
   4.8636878e+01   4.1555330e-02
   4.8655400e+01   3.9034693e-02
   4.8673921e+01   5.4363094e-02
   4.8692442e+01   7.6361504e-02
   4.8710963e+01   8.9690749e-02
   4.8729485e+01   8.7666517e-02
   4.8748006e+01   7.7149482e-02
   4.8766527e+01   7.1480647e-02
   4.8785049e+01   7.8066482e-02
   4.8803570e+01   9.1768068e-02
   4.8822091e+01   9.9780285e-02
   4.8840612e+01   9.3333408e-02
   4.8859134e+01   7.5660783e-02
   4.8877655e+01   5.9310238e-02
   4.8896176e+01   5.5446318e-02
   4.8914698e+01   6.4629807e-02
   4.8933219e+01   7.6848651e-02
   4.8951740e+01   8.0294431e-02
   4.8970261e+01   7.1080011e-02
   4.8988783e+01   5.5912093e-02
   4.9007304e+01   4.6193693e-02
   4.9025825e+01   4.9069210e-02
   4.9044346e+01   6.2650785e-02
   4.9062868e+01   7.8368773e-02
   4.9081389e+01   8.7476462e-02
   4.9099910e+01   8.6263136e-02
   4.9118432e+01   7.6799438e-02
   4.9136953e+01   6.4156617e-02
   4.9155474e+01   5.3195217e-02
   4.9173995e+01   4.7000893e-02
   4.9192517e+01   4.6757317e-02
   4.9211038e+01   5.1833264e-02
   4.9229559e+01   5.9703123e-02
   4.9248081e+01   6.6456805e-02
   4.9266602e+01   6.8458092e-02
   4.9285123e+01   6.4364612e-02
   4.9303644e+01   5.5909083e-02
   4.9322166e+01   4.6714877e-02
   4.9340687e+01   4.0197494e-02
   4.9359208e+01   3.8367390e-02
   4.9377729e+01   4.2192481e-02
   4.9396251e+01   5.2329299e-02
   4.9414772e+01   6.8615788e-02
   4.9433293e+01   8.8392889e-02
   4.9451815e+01   1.0574792e-01
   4.9470336e+01   1.1370440e-01
   4.9488857e+01   1.0875702e-01
   4.9507378e+01   9.4323490e-02
   4.9525900e+01   7.9691451e-02
   4.9544421e+01   7.4441540e-02
   4.9562942e+01   8.2291577e-02
   4.9581464e+01   9.9090354e-02
   4.9599985e+01   1.1630982e-01
   4.9618506e+01   1.2680150e-01
   4.9637027e+01   1.2803112e-01
   4.9655549e+01   1.2090091e-01
   4.9674070e+01   1.0671775e-01
   4.9692591e+01   8.6400388e-02
   4.9711113e+01   6.3036485e-02
   4.9729634e+01   4.4421460e-02
   4.9748155e+01   4.1061254e-02
   4.9766676e+01   5.9082794e-02
   4.9785198e+01   9.3184211e-02
   4.9803719e+01   1.2651582e-01
   4.9822240e+01   1.3970098e-01
   4.9840761e+01   1.2352480e-01
   4.9859283e+01   8.5838167e-02
   4.9877804e+01   4.6918643e-02
   4.9896325e+01   2.6302522e-02
   4.9914847e+01   3.0752452e-02
   4.9933368e+01   5.1940198e-02
   4.9951889e+01   7.4529411e-02
   4.9970410e+01   8.7340471e-02
   4.9988932e+01   8.8806684e-02
   5.0007453e+01   8.3812423e-02
   5.0025974e+01   7.6681992e-02
   5.0044496e+01   6.7697375e-02
   5.0063017e+01   5.6039746e-02
   5.0081538e+01   4.5015207e-02
   5.0100059e+01   4.2712202e-02
   5.0118581e+01   5.5663591e-02
   5.0137102e+01   8.0654022e-02
   5.0155623e+01   1.0318773e-01
   5.0174144e+01   1.0638514e-01
   5.0192666e+01   8.4678700e-02
   5.0211187e+01   5.0926360e-02
   5.0229708e+01   2.9364371e-02
   5.0248230e+01   3.8043688e-02
   5.0266751e+01   7.3966841e-02
   5.0285272e+01   1.1347316e-01
   5.0303793e+01   1.2901662e-01
   5.0322315e+01   1.1008313e-01
   5.0340836e+01   7.1755326e-02
   5.0359357e+01   4.3527991e-02
   5.0377879e+01   4.6603371e-02
   5.0396400e+01   7.7432352e-02
   5.0414921e+01   1.1063916e-01
   5.0433442e+01   1.1909705e-01
   5.0451964e+01   9.5204349e-02
   5.0470485e+01   5.6552942e-02
   5.0489006e+01   3.1857984e-02
   5.0507527e+01   3.8771604e-02
   5.0526049e+01   7.1187273e-02
   5.0544570e+01   1.0531428e-01
   5.0563091e+01   1.1850334e-01
   5.0581613e+01   1.0528536e-01
   5.0600134e+01   7.8691718e-02
   5.0618655e+01   5.7746540e-02
   5.0637176e+01   5.2811154e-02
   5.0655698e+01   6.0546056e-02
   5.0674219e+01   7.0672035e-02
   5.0692740e+01   7.6568076e-02
   5.0711262e+01   7.9753358e-02
   5.0729783e+01   8.5279748e-02
   5.0748304e+01   9.3880775e-02
   5.0766825e+01   9.9261137e-02
   5.0785347e+01   9.3371701e-02
   5.0803868e+01   7.4574588e-02
   5.0822389e+01   5.0763623e-02
   5.0840911e+01   3.4171190e-02
   5.0859432e+01   3.2185317e-02
   5.0877953e+01   4.2010325e-02
   5.0896474e+01   5.3466370e-02
   5.0914996e+01   5.7152946e-02
   5.0933517e+01   5.1027999e-02
   5.0952038e+01   4.0558273e-02
   5.0970559e+01   3.3510261e-02
   5.0989081e+01   3.4561830e-02
   5.1007602e+01   4.3837662e-02
   5.1026123e+01   5.8967358e-02
   5.1044645e+01   7.7129989e-02
   5.1063166e+01   9.4744179e-02
   5.1081687e+01   1.0627191e-01
   5.1100208e+01   1.0553668e-01
   5.1118730e+01   9.0474750e-02
   5.1137251e+01   6.7603397e-02
   5.1155772e+01   5.0769914e-02
   5.1174294e+01   5.2712683e-02
   5.1192815e+01   7.4808489e-02
   5.1211336e+01   1.0372030e-01
   5.1229857e+01   1.1942105e-01
   5.1248379e+01   1.0984535e-01
   5.1266900e+01   8.0933518e-02
   5.1285421e+01   5.3326708e-02
   5.1303942e+01   4.7283699e-02
   5.1322464e+01   6.7264856e-02
   5.1340985e+01   9.8525950e-02
   5.1359506e+01   1.1869511e-01
   5.1378028e+01   1.1516675e-01
   5.1396549e+01   9.4365498e-02
   5.1415070e+01   7.5611063e-02
   5.1433591e+01   7.4914546e-02
   5.1452113e+01   9.2065096e-02
   5.1470634e+01   1.1129437e-01
   5.1489155e+01   1.1448962e-01
   5.1507677e+01   9.5922882e-02
   5.1526198e+01   6.6809920e-02
   5.1544719e+01   4.6669146e-02
   5.1563240e+01   4.8866561e-02
   5.1581762e+01   7.1561159e-02
   5.1600283e+01   1.0015894e-01
   5.1618804e+01   1.1824234e-01
   5.1637326e+01   1.1819694e-01
   5.1655847e+01   1.0424496e-01
   5.1674368e+01   8.7126883e-02
   5.1692889e+01   7.5666075e-02
   5.1711411e+01   7.1687515e-02
   5.1729932e+01   7.1219522e-02
   5.1748453e+01   6.9931969e-02
   5.1766974e+01   6.8028550e-02
   5.1785496e+01   7.0782700e-02
   5.1804017e+01   8.4393845e-02
   5.1822538e+01   1.1027541e-01
   5.1841060e+01   1.4205896e-01
   5.1859581e+01   1.6783458e-01
   5.1878102e+01   1.7658021e-01
   5.1896623e+01   1.6468587e-01
   5.1915145e+01   1.3811783e-01
   5.1933666e+01   1.0859677e-01
   5.1952187e+01   8.6385769e-02
   5.1970709e+01   7.4805044e-02
   5.1989230e+01   7.0302640e-02
   5.2007751e+01   6.7563673e-02
   5.2026272e+01   6.5089606e-02
   5.2044794e+01   6.6331354e-02
   5.2063315e+01   7.5346440e-02
   5.2081836e+01   9.0965636e-02
   5.2100357e+01   1.0522465e-01
   5.2118879e+01   1.0844773e-01
   5.2137400e+01   9.7387882e-02
   5.2155921e+01   7.9381328e-02
   5.2174443e+01   6.8001940e-02
   5.2192964e+01   7.2670585e-02
   5.2211485e+01   9.0390136e-02
   5.2230006e+01   1.0700079e-01
   5.2248528e+01   1.0800283e-01
   5.2267049e+01   9.0779992e-02
   5.2285570e+01   6.8034205e-02
   5.2304092e+01   5.8754198e-02
   5.2322613e+01   7.3233925e-02
   5.2341134e+01   1.0410169e-01
   5.2359655e+01   1.3106446e-01
   5.2378177e+01   1.3615869e-01
   5.2396698e+01   1.1760700e-01
   5.2415219e+01   9.1257494e-02
   5.2433741e+01   7.8488418e-02
   5.2452262e+01   9.0239008e-02
   5.2470783e+01   1.1957546e-01
   5.2489304e+01   1.4786890e-01
   5.2507826e+01   1.5869865e-01
   5.2526347e+01   1.4821819e-01
   5.2544868e+01   1.2492072e-01
   5.2563389e+01   1.0111782e-01
   5.2581911e+01   8.4550447e-02
   5.2600432e+01   7.6576874e-02
   5.2618953e+01   7.6138173e-02
   5.2637475e+01   8.3472656e-02
   5.2655996e+01   9.9047636e-02
   5.2674517e+01   1.1929903e-01
   5.2693038e+01   1.3499451e-01
   5.2711560e+01   1.3592235e-01
   5.2730081e+01   1.1910458e-01
   5.2748602e+01   9.3255507e-02
   5.2767124e+01   7.4434744e-02
   5.2785645e+01   7.5180322e-02
   5.2804166e+01   9.5357004e-02
   5.2822687e+01   1.2207186e-01
   5.2841209e+01   1.3886227e-01
   5.2859730e+01   1.3701280e-01
   5.2878251e+01   1.2046193e-01
   5.2896772e+01   1.0124966e-01
   5.2915294e+01   8.9974935e-02
   5.2933815e+01   8.9052461e-02
   5.2952336e+01   9.3384190e-02
   5.2970858e+01   9.6607283e-02
   5.2989379e+01   9.6918056e-02
   5.3007900e+01   9.7701295e-02
   5.3026421e+01   1.0316672e-01
   5.3044943e+01   1.1339442e-01
   5.3063464e+01   1.2326694e-01
   5.3081985e+01   1.2612310e-01
   5.3100507e+01   1.1898011e-01
   5.3119028e+01   1.0508574e-01
   5.3137549e+01   9.1920955e-02
   5.3156070e+01   8.6349278e-02
   5.3174592e+01   9.0528759e-02
   5.3193113e+01   1.0125800e-01
   5.3211634e+01   1.1271684e-01
   5.3230155e+01   1.2028675e-01
   5.3248677e+01   1.2279995e-01
   5.3267198e+01   1.2205485e-01
   5.3285719e+01   1.2044195e-01
   5.3304241e+01   1.1867583e-01
   5.3322762e+01   1.1535163e-01
   5.3341283e+01   1.0868372e-01
   5.3359804e+01   9.9207162e-02
   5.3378326e+01   9.1336516e-02
   5.3396847e+01   9.2079084e-02
   5.3415368e+01   1.0689015e-01
   5.3433890e+01   1.3484637e-01
   5.3452411e+01   1.6658274e-01
   5.3470932e+01   1.8751346e-01
   5.3489453e+01   1.8569455e-01
   5.3507975e+01   1.6002040e-01
   5.3526496e+01   1.2300945e-01
   5.3545017e+01   9.4994718e-02
   5.3563539e+01   9.2123520e-02
   5.3582060e+01   1.1554206e-01
   5.3600581e+01   1.4951720e-01
   5.3619102e+01   1.7090439e-01
   5.3637624e+01   1.6448566e-01
   5.3656145e+01   1.3392189e-01
   5.3674666e+01   1.0035584e-01
   5.3693187e+01   8.8999666e-02
   5.3711709e+01   1.1257012e-01
   5.3730230e+01   1.6285562e-01
   5.3748751e+01   2.1602232e-01
   5.3767273e+01   2.4759961e-01
   5.3785794e+01   2.4660354e-01
   5.3804315e+01   2.1964998e-01
   5.3822836e+01   1.8374825e-01
   5.3841358e+01   1.5446175e-01
   5.3859879e+01   1.3825298e-01
   5.3878400e+01   1.3310564e-01
   5.3896922e+01   1.3444931e-01
   5.3915443e+01   1.3996197e-01
   5.3933964e+01   1.4935297e-01
   5.3952485e+01   1.6079138e-01
   5.3971007e+01   1.6892380e-01
   5.3989528e+01   1.6755800e-01
   5.4008049e+01   1.5508739e-01
   5.4026570e+01   1.3745983e-01
   5.4045092e+01   1.2514394e-01
   5.4063613e+01   1.2574409e-01
   5.4082134e+01   1.3800570e-01
   5.4100656e+01   1.5221574e-01
   5.4119177e+01   1.5696877e-01
   5.4137698e+01   1.4719524e-01
   5.4156219e+01   1.2745912e-01
   5.4174741e+01   1.0840148e-01
   5.4193262e+01   9.9467126e-02
   5.4211783e+01   1.0344931e-01
   5.4230305e+01   1.1635450e-01
   5.4248826e+01   1.3173126e-01
   5.4267347e+01   1.4555481e-01
   5.4285868e+01   1.5806519e-01
   5.4304390e+01   1.7177779e-01
   5.4322911e+01   1.8771703e-01
   5.4341432e+01   2.0286273e-01
   5.4359954e+01   2.1071436e-01
   5.4378475e+01   2.0486913e-01
   5.4396996e+01   1.8371912e-01
   5.4415517e+01   1.5346062e-01
   5.4434039e+01   1.2698764e-01
   5.4452560e+01   1.1815960e-01
   5.4471081e+01   1.3389168e-01
   5.4489602e+01   1.6880253e-01
   5.4508124e+01   2.0663398e-01
   5.4526645e+01   2.2873594e-01
   5.4545166e+01   2.2483284e-01
   5.4563688e+01   1.9899265e-01
   5.4582209e+01   1.6659849e-01
   5.4600730e+01   1.4448379e-01
   5.4619251e+01   1.4132441e-01
   5.4637773e+01   1.5478976e-01
   5.4656294e+01   1.7629485e-01
   5.4674815e+01   1.9830597e-01
   5.4693337e+01   2.1802287e-01
   5.4711858e+01   2.3550677e-01
   5.4730379e+01   2.4968593e-01
   5.4748900e+01   2.5709346e-01
   5.4767422e+01   2.5465710e-01
   5.4785943e+01   2.4324687e-01
   5.4804464e+01   2.2780799e-01
   5.4822985e+01   2.1361796e-01
   5.4841507e+01   2.0252333e-01
   5.4860028e+01   1.9320751e-01
   5.4878549e+01   1.8515772e-01
   5.4897071e+01   1.8157764e-01
   5.4915592e+01   1.8703137e-01
   5.4934113e+01   2.0117933e-01
   5.4952634e+01   2.1510578e-01
   5.4971156e+01   2.1563795e-01
   5.4989677e+01   1.9574523e-01
   5.5008198e+01   1.6221990e-01
   5.5026720e+01   1.3262941e-01
   5.5045241e+01   1.2248764e-01
   5.5063762e+01   1.3303578e-01
   5.5082283e+01   1.5073848e-01
   5.5100805e+01   1.5978688e-01
   5.5119326e+01   1.5681008e-01
   5.5137847e+01   1.5400027e-01
   5.5156368e+01   1.6674714e-01
   5.5174890e+01   1.9644592e-01
   5.5193411e+01   2.2490837e-01
   5.5211932e+01   2.2742430e-01
   5.5230454e+01   1.9449118e-01
   5.5248975e+01   1.4295525e-01
   5.5267496e+01   1.0518321e-01
   5.5286017e+01   1.0395729e-01
   5.5304539e+01   1.3423047e-01
   5.5323060e+01   1.6796245e-01
   5.5341581e+01   1.7844360e-01
   5.5360103e+01   1.6312407e-01
   5.5378624e+01   1.4485085e-01
   5.5397145e+01   1.5031990e-01
   5.5415666e+01   1.8482553e-01
   5.5434188e+01   2.2581623e-01
   5.5452709e+01   2.4114785e-01
   5.5471230e+01   2.1613600e-01
   5.5489752e+01   1.6600930e-01
   5.5508273e+01   1.2353844e-01
   5.5526794e+01   1.1321612e-01
   5.5545315e+01   1.3404975e-01
   5.5563837e+01   1.6405082e-01
   5.5582358e+01   1.8009900e-01
   5.5600879e+01   1.7489359e-01
   5.5619400e+01   1.5793359e-01
   5.5637922e+01   1.4327692e-01
   5.5656443e+01   1.3768218e-01
   5.5674964e+01   1.3938232e-01
   5.5693486e+01   1.4532184e-01
   5.5712007e+01   1.5649535e-01
   5.5730528e+01   1.7483723e-01
   5.5749049e+01   1.9588975e-01
   5.5767571e+01   2.0723022e-01
   5.5786092e+01   1.9701535e-01
   5.5804613e+01   1.6576202e-01
   5.5823135e+01   1.2949121e-01
   5.5841656e+01   1.0939978e-01
   5.5860177e+01   1.1592737e-01
   5.5878698e+01   1.4106729e-01
   5.5897220e+01   1.6583099e-01
   5.5915741e+01   1.7615268e-01
   5.5934262e+01   1.7301432e-01
   5.5952783e+01   1.6827388e-01
   5.5971305e+01   1.7115962e-01
   5.5989826e+01   1.7887772e-01
   5.6008347e+01   1.8032830e-01
   5.6026869e+01   1.6893703e-01
   5.6045390e+01   1.5158228e-01
   5.6063911e+01   1.4420207e-01
   5.6082432e+01   1.5750315e-01
   5.6100954e+01   1.8602669e-01
   5.6119475e+01   2.1118646e-01
   5.6137996e+01   2.1611698e-01
   5.6156518e+01   1.9922620e-01
   5.6175039e+01   1.7454611e-01
   5.6193560e+01   1.5916110e-01
   5.6212081e+01   1.5962501e-01
   5.6230603e+01   1.6942318e-01
   5.6249124e+01   1.7834849e-01
   5.6267645e+01   1.8321857e-01
   5.6286167e+01   1.8888393e-01
   5.6304688e+01   1.9926521e-01
   5.6323209e+01   2.0915775e-01
   5.6341730e+01   2.0723581e-01
   5.6360252e+01   1.8882714e-01
   5.6378773e+01   1.6542840e-01
   5.6397294e+01   1.5903594e-01
   5.6415815e+01   1.8347325e-01
   5.6434337e+01   2.2890021e-01
   5.6452858e+01   2.6529826e-01
   5.6471379e+01   2.6471891e-01
   5.6489901e+01   2.2451351e-01
   5.6508422e+01   1.7125077e-01
   5.6526943e+01   1.4088197e-01
   5.6545464e+01   1.5118622e-01
   5.6563986e+01   1.8923056e-01
   5.6582507e+01   2.2349997e-01
   5.6601028e+01   2.2938978e-01
   5.6619550e+01   2.0654141e-01
   5.6638071e+01   1.7527556e-01
   5.6656592e+01   1.5801948e-01
   5.6675113e+01   1.6301464e-01
   5.6693635e+01   1.8268858e-01
   5.6712156e+01   2.0437655e-01
   5.6730677e+01   2.2108435e-01
   5.6749198e+01   2.3295820e-01
   5.6767720e+01   2.4115725e-01
   5.6786241e+01   2.4307781e-01
   5.6804762e+01   2.3479678e-01
   5.6823284e+01   2.1765814e-01
   5.6841805e+01   2.0098797e-01
   5.6860326e+01   1.9685596e-01
   5.6878847e+01   2.1103468e-01
   5.6897369e+01   2.3823816e-01
   5.6915890e+01   2.6567017e-01
   5.6934411e+01   2.8138349e-01
   5.6952933e+01   2.8042671e-01
   5.6971454e+01   2.6500842e-01
   5.6989975e+01   2.4078883e-01
   5.7008496e+01   2.1381555e-01
   5.7027018e+01   1.8992351e-01
   5.7045539e+01   1.7458630e-01
   5.7064060e+01   1.7091129e-01
   5.7082582e+01   1.7682052e-01
   5.7101103e+01   1.8506406e-01
   5.7119624e+01   1.8784559e-01
   5.7138145e+01   1.8292013e-01
   5.7156667e+01   1.7542143e-01
   5.7175188e+01   1.7292082e-01
   5.7193709e+01   1.7777081e-01
   5.7212230e+01   1.8410104e-01
   5.7230752e+01   1.8297642e-01
   5.7249273e+01   1.7134976e-01
   5.7267794e+01   1.5620050e-01
   5.7286316e+01   1.4930736e-01
   5.7304837e+01   1.5705377e-01
   5.7323358e+01   1.7485185e-01
   5.7341879e+01   1.9169042e-01
   5.7360401e+01   2.0047979e-01
   5.7378922e+01   2.0391618e-01
   5.7397443e+01   2.0988936e-01
   5.7415965e+01   2.2127612e-01
   5.7434486e+01   2.3145782e-01
   5.7453007e+01   2.3172605e-01
   5.7471528e+01   2.2407342e-01
   5.7490050e+01   2.2532360e-01
   5.7508571e+01   2.5500906e-01
   5.7527092e+01   3.1528976e-01
   5.7545613e+01   3.8151165e-01
   5.7564135e+01   4.1530263e-01
   5.7582656e+01   3.9254465e-01
   5.7601177e+01   3.2354208e-01
   5.7619699e+01   2.4714584e-01
   5.7638220e+01   2.0217074e-01
   5.7656741e+01   1.9942280e-01
   5.7675262e+01   2.1760828e-01
   5.7693784e+01   2.2564256e-01
   5.7712305e+01   2.1084959e-01
   5.7730826e+01   1.8810284e-01
   5.7749348e+01   1.8300173e-01
   5.7767869e+01   2.0589771e-01
   5.7786390e+01   2.4118183e-01
   5.7804911e+01   2.6124797e-01
   5.7823433e+01   2.5152444e-01
   5.7841954e+01   2.2339960e-01
   5.7860475e+01   2.0391215e-01
   5.7878996e+01   2.1253604e-01
   5.7897518e+01   2.4607386e-01
   5.7916039e+01   2.8365487e-01
   5.7934560e+01   3.0502462e-01
   5.7953082e+01   3.0478288e-01
   5.7971603e+01   2.9160001e-01
   5.7990124e+01   2.7665224e-01
   5.8008645e+01   2.6417458e-01
   5.8027167e+01   2.5199228e-01
   5.8045688e+01   2.3829861e-01
   5.8064209e+01   2.2548886e-01
   5.8082731e+01   2.1724733e-01
   5.8101252e+01   2.1391498e-01
   5.8119773e+01   2.1291448e-01
   5.8138294e+01   2.1392010e-01
   5.8156816e+01   2.2135870e-01
   5.8175337e+01   2.3894504e-01
   5.8193858e+01   2.6093926e-01
   5.8212380e+01   2.7131804e-01
   5.8230901e+01   2.5599722e-01
   5.8249422e+01   2.1891282e-01
   5.8267943e+01   1.8507980e-01
   5.8286465e+01   1.8312679e-01
   5.8304986e+01   2.1974944e-01
   5.8323507e+01   2.6977468e-01
   5.8342028e+01   2.9456878e-01
   5.8360550e+01   2.7570437e-01
   5.8379071e+01   2.3384965e-01
   5.8397592e+01   2.1295567e-01
   5.8416114e+01   2.4063869e-01
   5.8434635e+01   2.9964582e-01
   5.8453156e+01   3.3850377e-01
   5.8471677e+01   3.1527639e-01
   5.8490199e+01   2.3682299e-01
   5.8508720e+01   1.5711290e-01
   5.8527241e+01   1.3335483e-01
   5.8545763e+01   1.7725485e-01
   5.8564284e+01   2.4492350e-01
   5.8582805e+01   2.7547194e-01
   5.8601326e+01   2.4449231e-01
   5.8619848e+01   1.8450931e-01
   5.8638369e+01   1.5391618e-01
   5.8656890e+01   1.8268488e-01
   5.8675411e+01   2.4446429e-01
   5.8693933e+01   2.8061988e-01
   5.8712454e+01   2.5415760e-01
   5.8730975e+01   1.8410537e-01
   5.8749497e+01   1.2902941e-01
   5.8768018e+01   1.3511171e-01
   5.8786539e+01   1.9633510e-01
   5.8805060e+01   2.6237020e-01
   5.8823582e+01   2.8537203e-01
   5.8842103e+01   2.6160716e-01
   5.8860624e+01   2.3009341e-01
   5.8879146e+01   2.3153868e-01
   5.8897667e+01   2.6779605e-01
   5.8916188e+01   3.0042679e-01
   5.8934709e+01   2.8908526e-01
   5.8953231e+01   2.3253397e-01
   5.8971752e+01   1.7282284e-01
   5.8990273e+01   1.5820326e-01
   5.9008795e+01   1.9932929e-01
   5.9027316e+01   2.5958655e-01
   5.9045837e+01   2.8842737e-01
   5.9064358e+01   2.6666231e-01
   5.9082880e+01   2.2206933e-01
   5.9101401e+01   2.0183784e-01
   5.9119922e+01   2.2843730e-01
   5.9138443e+01   2.8003802e-01
   5.9156965e+01   3.1263518e-01
   5.9175486e+01   3.0170965e-01
   5.9194007e+01   2.6366442e-01
   5.9212529e+01   2.3746273e-01
   5.9231050e+01   2.4519061e-01
   5.9249571e+01   2.7021442e-01
   5.9268092e+01   2.7444030e-01
   5.9286614e+01   2.3835940e-01
   5.9305135e+01   1.8504204e-01
   5.9323656e+01   1.6354373e-01
   5.9342178e+01   2.0514510e-01
   5.9360699e+01   2.9201107e-01
   5.9379220e+01   3.6766706e-01
   5.9397741e+01   3.8135644e-01
   5.9416263e+01   3.2808485e-01
   5.9434784e+01   2.5036247e-01
   5.9453305e+01   2.0182853e-01
   5.9471826e+01   2.0556674e-01
   5.9490348e+01   2.4205270e-01
   5.9508869e+01   2.7319897e-01
   5.9527390e+01   2.7732863e-01
   5.9545912e+01   2.6357399e-01
   5.9564433e+01   2.5653563e-01
   5.9582954e+01   2.6996018e-01
   5.9601475e+01   2.9548489e-01
   5.9619997e+01   3.1455192e-01
   5.9638518e+01   3.1809714e-01
   5.9657039e+01   3.1287032e-01
   5.9675561e+01   3.0934915e-01
   5.9694082e+01   3.0630419e-01
   5.9712603e+01   2.9028375e-01
   5.9731124e+01   2.5179651e-01
   5.9749646e+01   2.0125558e-01
   5.9768167e+01   1.6643196e-01
   5.9786688e+01   1.7108036e-01
   5.9805209e+01   2.1379014e-01
   5.9823731e+01   2.6743011e-01
   5.9842252e+01   3.0092048e-01
   5.9860773e+01   3.0417781e-01
   5.9879295e+01   2.9394052e-01
   5.9897816e+01   2.9578173e-01
   5.9916337e+01   3.1929441e-01
   5.9934858e+01   3.4904896e-01
   5.9953380e+01   3.5884223e-01
   5.9971901e+01   3.3557791e-01
   5.9990422e+01   2.9128778e-01
   6.0008944e+01   2.5350194e-01
   6.0027465e+01   2.4355781e-01
   6.0045986e+01   2.6175112e-01
   6.0064507e+01   2.9035549e-01
   6.0083029e+01   3.0933623e-01
   6.0101550e+01   3.1018290e-01
   6.0120071e+01   2.9773525e-01
   6.0138593e+01   2.8191826e-01
   6.0157114e+01   2.6899382e-01
   6.0175635e+01   2.5944123e-01
   6.0194156e+01   2.5150742e-01
   6.0212678e+01   2.4468044e-01
   6.0231199e+01   2.3963617e-01
   6.0249720e+01   2.3645760e-01
   6.0268241e+01   2.3466271e-01
   6.0286763e+01   2.3529457e-01
   6.0305284e+01   2.4163460e-01
   6.0323805e+01   2.5599127e-01
   6.0342327e+01   2.7492320e-01
   6.0360848e+01   2.8849671e-01
   6.0379369e+01   2.8632175e-01
   6.0397890e+01   2.6627404e-01
   6.0416412e+01   2.3796253e-01
   6.0434933e+01   2.1676267e-01
   6.0453454e+01   2.1267702e-01
   6.0471976e+01   2.2337528e-01
   6.0490497e+01   2.3730018e-01
   6.0509018e+01   2.4374100e-01
   6.0527539e+01   2.4078817e-01
   6.0546061e+01   2.3472804e-01
   6.0564582e+01   2.3287746e-01
   6.0583103e+01   2.3764543e-01
   6.0601624e+01   2.4719469e-01
   6.0620146e+01   2.6037468e-01
   6.0638667e+01   2.7891568e-01
   6.0657188e+01   3.0328429e-01
   6.0675710e+01   3.2655269e-01
   6.0694231e+01   3.3445290e-01
   6.0712752e+01   3.1465770e-01
   6.0731273e+01   2.6866940e-01
   6.0749795e+01   2.1520258e-01
   6.0768316e+01   1.7997348e-01
   6.0786837e+01   1.7860463e-01
   6.0805359e+01   2.0612342e-01
   6.0823880e+01   2.4164084e-01
   6.0842401e+01   2.6427300e-01
   6.0860922e+01   2.6731138e-01
   6.0879444e+01   2.5992045e-01
   6.0897965e+01   2.5670964e-01
   6.0916486e+01   2.6518541e-01
   6.0935008e+01   2.8118968e-01
   6.0953529e+01   2.9412244e-01
   6.0972050e+01   2.9553663e-01
   6.0990571e+01   2.8375682e-01
   6.1009093e+01   2.6278985e-01
   6.1027614e+01   2.3913527e-01
   6.1046135e+01   2.1992576e-01
   6.1064656e+01   2.1177504e-01
   6.1083178e+01   2.1777640e-01
   6.1101699e+01   2.3328057e-01
   6.1120220e+01   2.4550913e-01
   6.1138742e+01   2.4112905e-01
   6.1157263e+01   2.1834073e-01
   6.1175784e+01   1.9280630e-01
   6.1194305e+01   1.8880540e-01
   6.1212827e+01   2.1927414e-01
   6.1231348e+01   2.7069538e-01
   6.1249869e+01   3.0833922e-01
   6.1268391e+01   3.0156626e-01
   6.1286912e+01   2.5017780e-01
   6.1305433e+01   1.8863826e-01
   6.1323954e+01   1.6162445e-01
   6.1342476e+01   1.8907206e-01
   6.1360997e+01   2.4984084e-01
   6.1379518e+01   2.9895869e-01
   6.1398039e+01   3.0492329e-01
   6.1416561e+01   2.7548241e-01
   6.1435082e+01   2.4949014e-01
   6.1453603e+01   2.6178147e-01
   6.1472125e+01   3.1186437e-01
   6.1490646e+01   3.6405878e-01
   6.1509167e+01   3.7889723e-01
   6.1527688e+01   3.4785545e-01
   6.1546210e+01   3.0071713e-01
   6.1564731e+01   2.7951732e-01
   6.1583252e+01   3.0269113e-01
   6.1601774e+01   3.5104320e-01
   6.1620295e+01   3.8673175e-01
   6.1638816e+01   3.8676903e-01
   6.1657337e+01   3.6063005e-01
   6.1675859e+01   3.3750047e-01
   6.1694380e+01   3.3686300e-01
   6.1712901e+01   3.5037838e-01
   6.1731422e+01   3.5107286e-01
   6.1749944e+01   3.1997169e-01
   6.1768465e+01   2.6491975e-01
   6.1786986e+01   2.1485133e-01
   6.1805508e+01   1.9589422e-01
   6.1824029e+01   2.1131721e-01
   6.1842550e+01   2.4186910e-01
   6.1861071e+01   2.6343567e-01
   6.1879593e+01   2.6453095e-01
   6.1898114e+01   2.4951618e-01
   6.1916635e+01   2.2906375e-01
   6.1935157e+01   2.1059513e-01
   6.1953678e+01   1.9779933e-01
   6.1972199e+01   1.9565066e-01
   6.1990720e+01   2.1051015e-01
   6.2009242e+01   2.4173095e-01
   6.2027763e+01   2.7393973e-01
   6.2046284e+01   2.8265252e-01
   6.2064806e+01   2.5397998e-01
   6.2083327e+01   2.0255187e-01
   6.2101848e+01   1.6822653e-01
   6.2120369e+01   1.8838323e-01
   6.2138891e+01   2.6575674e-01
   6.2157412e+01   3.5998264e-01
   6.2175933e+01   4.1406150e-01
   6.2194454e+01   3.9746596e-01
   6.2212976e+01   3.3127174e-01
   6.2231497e+01   2.7329884e-01
   6.2250018e+01   2.7361294e-01
   6.2268540e+01   3.3567122e-01
   6.2287061e+01   4.1425952e-01
   6.2305582e+01   4.5127189e-01
   6.2324103e+01   4.1975054e-01
   6.2342625e+01   3.4111974e-01
   6.2361146e+01   2.6403755e-01
   6.2379667e+01   2.2497517e-01
   6.2398189e+01   2.2371594e-01
   6.2416710e+01   2.3173029e-01
   6.2435231e+01   2.2257459e-01
   6.2453752e+01   1.9626736e-01
   6.2472274e+01   1.7749587e-01
   6.2490795e+01   1.9163545e-01
   6.2509316e+01   2.4103597e-01
   6.2527837e+01   3.0173474e-01
   6.2546359e+01   3.4168970e-01
   6.2564880e+01   3.4367897e-01
   6.2583401e+01   3.1423601e-01
   6.2601923e+01   2.7395708e-01
   6.2620444e+01   2.4037448e-01
   6.2638965e+01   2.1857721e-01
   6.2657486e+01   2.0516381e-01
   6.2676008e+01   1.9830567e-01
   6.2694529e+01   2.0251356e-01
   6.2713050e+01   2.2371460e-01
   6.2731572e+01   2.6056541e-01
   6.2750093e+01   3.0152150e-01
   6.2768614e+01   3.3127315e-01
   6.2787135e+01   3.4104627e-01
   6.2805657e+01   3.3370885e-01
   6.2824178e+01   3.1958638e-01
   6.2842699e+01   3.0730914e-01
   6.2861221e+01   2.9803850e-01
   6.2879742e+01   2.8771874e-01
   6.2898263e+01   2.7440278e-01
   6.2916784e+01   2.6322310e-01
   6.2935306e+01   2.6399140e-01
   6.2953827e+01   2.8319791e-01
   6.2972348e+01   3.1722620e-01
   6.2990869e+01   3.5269430e-01
   6.3009391e+01   3.7404564e-01
   6.3027912e+01   3.7283184e-01
   6.3046433e+01   3.5205028e-01
   6.3064955e+01   3.2290523e-01
   6.3083476e+01   2.9697518e-01
   6.3101997e+01   2.7966302e-01
   6.3120518e+01   2.6914938e-01
   6.3139040e+01   2.6059120e-01
   6.3157561e+01   2.5159391e-01
   6.3176082e+01   2.4464515e-01
   6.3194604e+01   2.4506467e-01
   6.3213125e+01   2.5657253e-01
   6.3231646e+01   2.7804535e-01
   6.3250167e+01   3.0356817e-01
   6.3268689e+01   3.2508844e-01
   6.3287210e+01   3.3537495e-01
   6.3305731e+01   3.2977735e-01
   6.3324252e+01   3.0725150e-01
   6.3342774e+01   2.7184300e-01
   6.3361295e+01   2.3422332e-01
   6.3379816e+01   2.1064426e-01
   6.3398338e+01   2.1689686e-01
   6.3416859e+01   2.5871401e-01
   6.3435380e+01   3.2480137e-01
   6.3453901e+01   3.8941778e-01
   6.3472423e+01   4.2572552e-01
   6.3490944e+01   4.2235714e-01
   6.3509465e+01   3.9116853e-01
   6.3527987e+01   3.5909444e-01
   6.3546508e+01   3.4885624e-01
   6.3565029e+01   3.6272208e-01
   6.3583550e+01   3.8206374e-01
   6.3602072e+01   3.8322524e-01
   6.3620593e+01   3.5689533e-01
   6.3639114e+01   3.1517389e-01
   6.3657636e+01   2.8086491e-01
   6.3676157e+01   2.6859944e-01
   6.3694678e+01   2.7410439e-01
   6.3713199e+01   2.8035241e-01
   6.3731721e+01   2.7423031e-01
   6.3750242e+01   2.5832794e-01
   6.3768763e+01   2.4753451e-01
   6.3787284e+01   2.5442397e-01
   6.3805806e+01   2.7753856e-01
   6.3824327e+01   3.0328382e-01
   6.3842848e+01   3.1872206e-01
   6.3861370e+01   3.2214779e-01
   6.3879891e+01   3.2106242e-01
   6.3898412e+01   3.2033996e-01
   6.3916933e+01   3.1386913e-01
   6.3935455e+01   2.8992150e-01
   6.3953976e+01   2.4628462e-01
   6.3972497e+01   1.9970505e-01
   6.3991019e+01   1.7759772e-01
   6.4009540e+01   1.9640968e-01
   6.4028061e+01   2.4529420e-01
   6.4046582e+01   2.9136827e-01
   6.4065104e+01   3.0436147e-01
   6.4083625e+01   2.8022809e-01
   6.4102146e+01   2.4274422e-01
   6.4120667e+01   2.2110599e-01
   6.4139189e+01   2.2347449e-01
   6.4157710e+01   2.3084028e-01
   6.4176231e+01   2.1742774e-01
   6.4194753e+01   1.7906209e-01
   6.4213274e+01   1.4246375e-01
   6.4231795e+01   1.4501269e-01
   6.4250316e+01   2.0172962e-01
   6.4268838e+01   2.8909603e-01
   6.4287359e+01   3.6134775e-01
   6.4305880e+01   3.8604164e-01
   6.4324402e+01   3.6811779e-01
   6.4342923e+01   3.4167335e-01
   6.4361444e+01   3.3745758e-01
   6.4379965e+01   3.5558844e-01
   6.4398487e+01   3.6767107e-01
   6.4417008e+01   3.4543103e-01
   6.4435529e+01   2.8907253e-01
   6.4454050e+01   2.2952493e-01
   6.4472572e+01   2.0310192e-01
   6.4491093e+01   2.2201005e-01
   6.4509614e+01   2.6685728e-01
   6.4528136e+01   3.0617997e-01
   6.4546657e+01   3.2340443e-01
   6.4565178e+01   3.2640899e-01
   6.4583699e+01   3.3290185e-01
   6.4602221e+01   3.4819982e-01
   6.4620742e+01   3.5836325e-01
   6.4639263e+01   3.4552350e-01
   6.4657785e+01   3.0970314e-01
   6.4676306e+01   2.7437116e-01
   6.4694827e+01   2.6822238e-01
   6.4713348e+01   2.9872921e-01
   6.4731870e+01   3.4199639e-01
   6.4750391e+01   3.5968105e-01
   6.4768912e+01   3.2968546e-01
   6.4787434e+01   2.6480610e-01
   6.4805955e+01   2.0363524e-01
   6.4824476e+01   1.8144141e-01
   6.4842997e+01   2.0483135e-01
   6.4861519e+01   2.4948001e-01
   6.4880040e+01   2.8041243e-01
   6.4898561e+01   2.7705656e-01
   6.4917082e+01   2.4437315e-01
   6.4935604e+01   2.0514252e-01
   6.4954125e+01   1.8320293e-01
   6.4972646e+01   1.9094756e-01
   6.4991168e+01   2.2661773e-01
   6.5009689e+01   2.7781219e-01
   6.5028210e+01   3.2592709e-01
   6.5046731e+01   3.5103582e-01
   6.5065253e+01   3.3985558e-01
   6.5083774e+01   2.9559899e-01
   6.5102295e+01   2.4180528e-01
   6.5120817e+01   2.1211170e-01
   6.5139338e+01   2.2818350e-01
   6.5157859e+01   2.8086349e-01
   6.5176380e+01   3.3175755e-01
   6.5194902e+01   3.3854899e-01
   6.5213423e+01   2.8715373e-01
   6.5231944e+01   2.0527371e-01
   6.5250465e+01   1.4461438e-01
   6.5268987e+01   1.4408357e-01
   6.5287508e+01   2.0258616e-01
   6.5306029e+01   2.8276964e-01
   6.5324551e+01   3.4167616e-01
   6.5343072e+01   3.6236829e-01
   6.5361593e+01   3.6108301e-01
   6.5380114e+01   3.6646696e-01
   6.5398636e+01   3.9118542e-01
   6.5417157e+01   4.2096823e-01
   6.5435678e+01   4.2888625e-01
   6.5454200e+01   3.9999841e-01
   6.5472721e+01   3.4391363e-01
   6.5491242e+01   2.8577535e-01
   6.5509763e+01   2.4618924e-01
   6.5528285e+01   2.2887323e-01
   6.5546806e+01   2.2500852e-01
   6.5565327e+01   2.2651925e-01
   6.5583849e+01   2.3344606e-01
   6.5602370e+01   2.4900066e-01
   6.5620891e+01   2.6992590e-01
   6.5639412e+01   2.8466033e-01
   6.5657934e+01   2.8285944e-01
   6.5676455e+01   2.6679348e-01
   6.5694976e+01   2.5186287e-01
   6.5713497e+01   2.5373108e-01
   6.5732019e+01   2.7328921e-01
   6.5750540e+01   2.9399652e-01
   6.5769061e+01   2.9528467e-01
   6.5787583e+01   2.7073904e-01
   6.5806104e+01   2.3488642e-01
   6.5824625e+01   2.1233020e-01
   6.5843146e+01   2.1852229e-01
   6.5861668e+01   2.4844588e-01
   6.5880189e+01   2.8195566e-01
   6.5898710e+01   2.9990016e-01
   6.5917232e+01   2.9679289e-01
   6.5935753e+01   2.8053248e-01
   6.5954274e+01   2.6207368e-01
   6.5972795e+01   2.4618666e-01
   6.5991317e+01   2.3153278e-01
   6.6009838e+01   2.1807234e-01
   6.6028359e+01   2.1255023e-01
   6.6046880e+01   2.2517053e-01
   6.6065402e+01   2.5976049e-01
   6.6083923e+01   3.0667006e-01
   6.6102444e+01   3.4581978e-01
   6.6120966e+01   3.5856272e-01
   6.6139487e+01   3.3943572e-01
   6.6158008e+01   2.9904203e-01
   6.6176529e+01   2.5659799e-01
   6.6195051e+01   2.2840457e-01
   6.6213572e+01   2.2036375e-01
   6.6232093e+01   2.2811084e-01
   6.6250615e+01   2.4224469e-01
   6.6269136e+01   2.5369407e-01
   6.6287657e+01   2.5639390e-01
   6.6306178e+01   2.4787345e-01
   6.6324700e+01   2.2951041e-01
   6.6343221e+01   2.0670323e-01
   6.6361742e+01   1.8761365e-01
   6.6380263e+01   1.7970234e-01
   6.6398785e+01   1.8554124e-01
   6.6417306e+01   2.0082917e-01
   6.6435827e+01   2.1646339e-01
   6.6454349e+01   2.2375156e-01
   6.6472870e+01   2.1970155e-01
   6.6491391e+01   2.0926406e-01
   6.6509912e+01   2.0303731e-01
   6.6528434e+01   2.1109508e-01
   6.6546955e+01   2.3562098e-01
   6.6565476e+01   2.6659375e-01
   6.6583998e+01   2.8473733e-01
   6.6602519e+01   2.7269870e-01
   6.6621040e+01   2.2923414e-01
   6.6639561e+01   1.7613985e-01
   6.6658083e+01   1.4946767e-01
   6.6676604e+01   1.7688027e-01
   6.6695125e+01   2.5549258e-01
   6.6713647e+01   3.4821630e-01
   6.6732168e+01   4.0538873e-01
   6.6750689e+01   3.9871666e-01
   6.6769210e+01   3.4220286e-01
   6.6787732e+01   2.8210748e-01
   6.6806253e+01   2.6166879e-01
   6.6824774e+01   2.8763139e-01
   6.6843295e+01   3.2580249e-01
   6.6861817e+01   3.2996019e-01
   6.6880338e+01   2.8075966e-01
   6.6898859e+01   2.0247747e-01
   6.6917381e+01   1.4375914e-01
   6.6935902e+01   1.3879867e-01
   6.6954423e+01   1.8160616e-01
   6.6972944e+01   2.3417554e-01
   6.6991466e+01   2.5992002e-01
   6.7009987e+01   2.5254928e-01
   6.7028508e+01   2.3595705e-01
   6.7047030e+01   2.3730153e-01
   6.7065551e+01   2.5922537e-01
   6.7084072e+01   2.7697749e-01
   6.7102593e+01   2.6272908e-01
   6.7121115e+01   2.1416981e-01
   6.7139636e+01   1.6037832e-01
   6.7158157e+01   1.3858089e-01
   6.7176678e+01   1.6200869e-01
   6.7195200e+01   2.0756417e-01
   6.7213721e+01   2.3469781e-01
   6.7232242e+01   2.1929439e-01
   6.7250764e+01   1.7319054e-01
   6.7269285e+01   1.3285204e-01
   6.7287806e+01   1.2793897e-01
   6.7306327e+01   1.5753242e-01
   6.7324849e+01   1.9376993e-01
   6.7343370e+01   2.0752451e-01
   6.7361891e+01   1.9182503e-01
   6.7380413e+01   1.6289175e-01
   6.7398934e+01   1.4099538e-01
   6.7417455e+01   1.3201037e-01
   6.7435976e+01   1.2777514e-01
   6.7454498e+01   1.2260327e-01
   6.7473019e+01   1.2576879e-01
   6.7491540e+01   1.5373614e-01
   6.7510062e+01   2.0805783e-01
   6.7528583e+01   2.6283207e-01
   6.7547104e+01   2.7966619e-01
   6.7565625e+01   2.4160100e-01
   6.7584147e+01   1.7543571e-01
   6.7602668e+01   1.3761356e-01
   6.7621189e+01   1.7023278e-01
   6.7639710e+01   2.6312170e-01
   6.7658232e+01   3.5675174e-01
   6.7676753e+01   3.8725453e-01
   6.7695274e+01   3.3751573e-01
   6.7713796e+01   2.5110861e-01
   6.7732317e+01   1.9658495e-01
   6.7750838e+01   2.1200639e-01
   6.7769359e+01   2.7622776e-01
   6.7787881e+01   3.2975056e-01
   6.7806402e+01   3.2530013e-01
   6.7824923e+01   2.6436304e-01
   6.7843445e+01   1.9074244e-01
   6.7861966e+01   1.5076125e-01
   6.7880487e+01   1.5697272e-01
   6.7899008e+01   1.8525743e-01
   6.7917530e+01   2.0301763e-01
   6.7936051e+01   1.9947683e-01
   6.7954572e+01   1.9099598e-01
   6.7973093e+01   2.0018569e-01
   6.7991615e+01   2.3155724e-01
   6.8010136e+01   2.6688623e-01
   6.8028657e+01   2.8247345e-01
   6.8047179e+01   2.6983634e-01
   6.8065700e+01   2.4037755e-01
   6.8084221e+01   2.1214964e-01
   6.8102742e+01   1.9420312e-01
   6.8121264e+01   1.8420395e-01
   6.8139785e+01   1.7926757e-01
   6.8158306e+01   1.8540824e-01
   6.8176828e+01   2.1284137e-01
   6.8195349e+01   2.6059209e-01
   6.8213870e+01   3.0745686e-01
   6.8232391e+01   3.2253609e-01
   6.8250913e+01   2.8980767e-01
   6.8269434e+01   2.2547773e-01
   6.8287955e+01   1.7032187e-01
   6.8306477e+01   1.6034584e-01
   6.8324998e+01   1.9913860e-01
   6.8343519e+01   2.5546248e-01
   6.8362040e+01   2.8871360e-01
   6.8380562e+01   2.8098617e-01
   6.8399083e+01   2.4885747e-01
   6.8417604e+01   2.2581655e-01
   6.8436125e+01   2.3171040e-01
   6.8454647e+01   2.5615899e-01
   6.8473168e+01   2.6958436e-01
   6.8491689e+01   2.5071392e-01
   6.8510211e+01   2.0548108e-01
   6.8528732e+01   1.6114581e-01
   6.8547253e+01   1.4232593e-01
   6.8565774e+01   1.5133952e-01
   6.8584296e+01   1.6994629e-01
   6.8602817e+01   1.7903379e-01
   6.8621338e+01   1.7654343e-01
   6.8639860e+01   1.7681988e-01
   6.8658381e+01   1.9315132e-01
   6.8676902e+01   2.2150803e-01
   6.8695423e+01   2.4199309e-01
   6.8713945e+01   2.3701420e-01
   6.8732466e+01   2.0864423e-01
   6.8750987e+01   1.7803156e-01
   6.8769508e+01   1.6679397e-01
   6.8788030e+01   1.7781004e-01
   6.8806551e+01   1.9384862e-01
   6.8825072e+01   1.9570315e-01
   6.8843594e+01   1.8260495e-01
   6.8862115e+01   1.7476917e-01
   6.8880636e+01   1.9432963e-01
   6.8899157e+01   2.4171934e-01
   6.8917679e+01   2.9015223e-01
   6.8936200e+01   3.0528797e-01
   6.8954721e+01   2.7406173e-01
   6.8973243e+01   2.1718643e-01
   6.8991764e+01   1.7328888e-01
   6.9010285e+01   1.6758433e-01
   6.9028806e+01   1.9215854e-01
   6.9047328e+01   2.1521272e-01
   6.9065849e+01   2.1116735e-01
   6.9084370e+01   1.8478687e-01
   6.9102891e+01   1.6736815e-01
   6.9121413e+01   1.8764342e-01
   6.9139934e+01   2.4285504e-01
   6.9158455e+01   2.9619061e-01
   6.9176977e+01   3.0436576e-01
   6.9195498e+01   2.5290522e-01
   6.9214019e+01   1.6945568e-01
   6.9232540e+01   1.0368439e-01
   6.9251062e+01   9.0321300e-02
   6.9269583e+01   1.2562772e-01
   6.9288104e+01   1.7548613e-01
   6.9306626e+01   2.0626180e-01
   6.9325147e+01   2.1110156e-01
   6.9343668e+01   2.0995773e-01
   6.9362189e+01   2.2561287e-01
   6.9380711e+01   2.5882523e-01
   6.9399232e+01   2.8535218e-01
   6.9417753e+01   2.7715663e-01
   6.9436275e+01   2.2832084e-01
   6.9454796e+01   1.6240227e-01
   6.9473317e+01   1.1491554e-01
   6.9491838e+01   1.0656451e-01
   6.9510360e+01   1.3015279e-01
   6.9528881e+01   1.6092732e-01
   6.9547402e+01   1.7914716e-01
   6.9565923e+01   1.8404100e-01
   6.9584445e+01   1.8804411e-01
   6.9602966e+01   1.9933726e-01
   6.9621487e+01   2.1110042e-01
   6.9640009e+01   2.0822447e-01
   6.9658530e+01   1.8440643e-01
   6.9677051e+01   1.5190840e-01
   6.9695572e+01   1.3305046e-01
   6.9714094e+01   1.4030712e-01
   6.9732615e+01   1.6369037e-01
   6.9751136e+01   1.7838350e-01
   6.9769658e+01   1.6715520e-01
   6.9788179e+01   1.3779551e-01
   6.9806700e+01   1.1907683e-01
   6.9825221e+01   1.3715711e-01
   6.9843743e+01   1.9177278e-01
   6.9862264e+01   2.5261070e-01
   6.9880785e+01   2.7986700e-01
   6.9899306e+01   2.5321529e-01
   6.9917828e+01   1.8680081e-01
   6.9936349e+01   1.1937703e-01
   6.9954870e+01   8.8057474e-02
   6.9973392e+01   1.0548715e-01
   6.9991913e+01   1.5554664e-01
   7.0010434e+01   2.0755861e-01
   7.0028955e+01   2.3635147e-01
   7.0047477e+01   2.3437859e-01
   7.0065998e+01   2.1081255e-01
   7.0084519e+01   1.8229310e-01
   7.0103041e+01   1.6336863e-01
   7.0121562e+01   1.6132851e-01
   7.0140083e+01   1.7527074e-01
   7.0158604e+01   1.9748292e-01
   7.0177126e+01   2.1645372e-01
   7.0195647e+01   2.2174715e-01
   7.0214168e+01   2.0952435e-01
   7.0232690e+01   1.8536274e-01
   7.0251211e+01   1.6147294e-01
   7.0269732e+01   1.4922965e-01
   7.0288253e+01   1.5200201e-01
   7.0306775e+01   1.6353638e-01
   7.0325296e+01   1.7289803e-01
   7.0343817e+01   1.7187883e-01
   7.0362338e+01   1.5940096e-01
   7.0380860e+01   1.4075365e-01
   7.0399381e+01   1.2393824e-01
   7.0417902e+01   1.1662809e-01
   7.0436424e+01   1.2466774e-01
   7.0454945e+01   1.5028303e-01
   7.0473466e+01   1.8896522e-01
   7.0491987e+01   2.2765957e-01
   7.0510509e+01   2.4866799e-01
   7.0529030e+01   2.3992858e-01
   7.0547551e+01   2.0537174e-01
   7.0566073e+01   1.6593374e-01
   7.0584594e+01   1.4742784e-01
   7.0603115e+01   1.6255087e-01
   7.0621636e+01   2.0104110e-01
   7.0640158e+01   2.3695920e-01
   7.0658679e+01   2.4813115e-01
   7.0677200e+01   2.3191661e-01
   7.0695721e+01   2.0411472e-01
   7.0714243e+01   1.8262141e-01
   7.0732764e+01   1.7134438e-01
   7.0751285e+01   1.5968442e-01
   7.0769807e+01   1.3802311e-01
   7.0788328e+01   1.1362143e-01
   7.0806849e+01   1.0966251e-01
   7.0825370e+01   1.4553043e-01
   7.0843892e+01   2.1515736e-01
   7.0862413e+01   2.8448741e-01
   7.0880934e+01   3.1354019e-01
   7.0899456e+01   2.8640135e-01
   7.0917977e+01   2.2392618e-01
   7.0936498e+01   1.6763412e-01
   7.0955019e+01   1.4772591e-01
   7.0973541e+01   1.6174926e-01
   7.0992062e+01   1.8098230e-01
   7.1010583e+01   1.7754233e-01
   7.1029104e+01   1.4800108e-01
   7.1047626e+01   1.1383742e-01
   7.1066147e+01   1.0046919e-01
   7.1084668e+01   1.1509014e-01
   7.1103190e+01   1.4284209e-01
   7.1121711e+01   1.6282049e-01
   7.1140232e+01   1.6745552e-01
   7.1158753e+01   1.6721075e-01
   7.1177275e+01   1.7759698e-01
   7.1195796e+01   2.0218017e-01
   7.1214317e+01   2.2802865e-01
   7.1232839e+01   2.3729503e-01
   7.1251360e+01   2.2330580e-01
   7.1269881e+01   1.9608806e-01
   7.1288402e+01   1.7303244e-01
   7.1306924e+01   1.6426357e-01
   7.1325445e+01   1.6614032e-01
   7.1343966e+01   1.6750018e-01
   7.1362488e+01   1.6124161e-01
   7.1381009e+01   1.5011112e-01
   7.1399530e+01   1.4257467e-01
   7.1418051e+01   1.4439212e-01
   7.1436573e+01   1.5436586e-01
   7.1455094e+01   1.6703793e-01
   7.1473615e+01   1.7786001e-01
   7.1492136e+01   1.8514444e-01
   7.1510658e+01   1.8819718e-01
   7.1529179e+01   1.8584185e-01
   7.1547700e+01   1.7839109e-01
   7.1566222e+01   1.7063100e-01
   7.1584743e+01   1.7052643e-01
   7.1603264e+01   1.8235949e-01
   7.1621785e+01   2.0011629e-01
   7.1640307e+01   2.0897337e-01
   7.1658828e+01   1.9609403e-01
   7.1677349e+01   1.6230864e-01
   7.1695871e+01   1.2355985e-01
   7.1714392e+01   9.9229628e-02
   7.1732913e+01   9.6722321e-02
   7.1751434e+01   1.0613552e-01
   7.1769956e+01   1.1033281e-01
   7.1788477e+01   1.0148024e-01
   7.1806998e+01   8.8534434e-02
   7.1825519e+01   8.8109697e-02
   7.1844041e+01   1.0680930e-01
   7.1862562e+01   1.3188448e-01
   7.1881083e+01   1.4020672e-01
   7.1899605e+01   1.1869621e-01
   7.1918126e+01   7.7938174e-02
   7.1936647e+01   4.5735471e-02
   7.1955168e+01   4.4927002e-02
   7.1973690e+01   7.4290070e-02
   7.1992211e+01   1.0937430e-01
   7.2010732e+01   1.2294674e-01
   7.2029254e+01   1.0746485e-01
   7.2047775e+01   8.0134389e-02
   7.2066296e+01   6.6500436e-02
   7.2084817e+01   7.7496636e-02
   7.2103339e+01   1.0044637e-01
   7.2121860e+01   1.1169447e-01
   7.2140381e+01   9.8969648e-02
   7.2158903e+01   7.2975050e-02
   7.2177424e+01   5.7798603e-02
   7.2195945e+01   6.9167900e-02
   7.2214466e+01   1.0048885e-01
   7.2232988e+01   1.2910164e-01
   7.2251509e+01   1.3644356e-01
   7.2270030e+01   1.2334076e-01
   7.2288551e+01   1.0689366e-01
   7.2307073e+01   1.0304680e-01
   7.2325594e+01   1.1204655e-01
   7.2344115e+01   1.2029671e-01
   7.2362637e+01   1.1564199e-01
   7.2381158e+01   1.0012533e-01
   7.2399679e+01   8.7397966e-02
   7.2418200e+01   8.7844738e-02
   7.2436722e+01   9.7137185e-02
   7.2455243e+01   1.0057789e-01
   7.2473764e+01   8.9443172e-02
   7.2492286e+01   7.2706206e-02
   7.2510807e+01   7.1161890e-02
   7.2529328e+01   9.8022933e-02
   7.2547849e+01   1.4398358e-01
   7.2566371e+01   1.8165513e-01
   7.2584892e+01   1.8662633e-01
   7.2603413e+01   1.5682713e-01
   7.2621934e+01   1.1318017e-01
   7.2640456e+01   8.1470251e-02
   7.2658977e+01   7.1996033e-02
   7.2677498e+01   7.4596832e-02
   7.2696020e+01   7.1796895e-02
   7.2714541e+01   5.6498798e-02
   7.2733062e+01   3.7849240e-02
   7.2751583e+01   3.1153933e-02
   7.2770105e+01   4.2623083e-02
   7.2788626e+01   6.3438685e-02
   7.2807147e+01   7.7815343e-02
   7.2825669e+01   7.6695518e-02
   7.2844190e+01   6.4667635e-02
   7.2862711e+01   5.5185164e-02
   7.2881232e+01   5.9846793e-02
   7.2899754e+01   8.1240233e-02
   7.2918275e+01   1.1350918e-01
   7.2936796e+01   1.4715824e-01
   7.2955317e+01   1.7251361e-01
   7.2973839e+01   1.8060348e-01
   7.2992360e+01   1.6484704e-01
   7.3010881e+01   1.2591397e-01
   7.3029403e+01   7.6430861e-02
   7.3047924e+01   3.8802295e-02
   7.3066445e+01   3.3573283e-02
   7.3084966e+01   6.4864616e-02
   7.3103488e+01   1.1468773e-01
   7.3122009e+01   1.5294462e-01
   7.3140530e+01   1.5750332e-01
   7.3159052e+01   1.2943186e-01
   7.3177573e+01   9.1142611e-02
   7.3196094e+01   6.8562681e-02
   7.3214615e+01   7.1504698e-02
   7.3233137e+01   8.7875916e-02
   7.3251658e+01   9.5752349e-02
   7.3270179e+01   8.2535191e-02
   7.3288701e+01   5.5043830e-02
   7.3307222e+01   3.2789681e-02
   7.3325743e+01   3.1147720e-02
   7.3344264e+01   4.9081229e-02
   7.3362786e+01   7.1130625e-02
   7.3381307e+01   8.0702530e-02
   7.3399828e+01   7.2728938e-02
   7.3418349e+01   5.5746571e-02
   7.3436871e+01   4.3414984e-02
   7.3455392e+01   4.3916690e-02
   7.3473913e+01   5.5653566e-02
   7.3492435e+01   7.0721697e-02
   7.3510956e+01   8.1213563e-02
   7.3529477e+01   8.2990259e-02
   7.3547998e+01   7.5939298e-02
   7.3566520e+01   6.3244034e-02
   7.3585041e+01   5.1300396e-02
   7.3603562e+01   4.8725859e-02
   7.3622084e+01   6.2228681e-02
   7.3640605e+01   9.0606274e-02
   7.3659126e+01   1.2209335e-01
   7.3677647e+01   1.3950171e-01
   7.3696169e+01   1.3140246e-01
   7.3714690e+01   1.0131684e-01
   7.3733211e+01   6.6934908e-02
   7.3751732e+01   4.8762331e-02
   7.3770254e+01   5.6313431e-02
   7.3788775e+01   8.2309852e-02
   7.3807296e+01   1.0903007e-01
   7.3825818e+01   1.2134181e-01
   7.3844339e+01   1.1619237e-01
   7.3862860e+01   1.0210159e-01
   7.3881381e+01   9.0693702e-02
   7.3899903e+01   8.8045369e-02
   7.3918424e+01   9.2250327e-02
   7.3936945e+01   9.7313504e-02
   7.3955467e+01   9.8411805e-02
   7.3973988e+01   9.3871007e-02
   7.3992509e+01   8.3639232e-02
   7.4011030e+01   6.7679591e-02
   7.4029552e+01   4.7009797e-02
   7.4048073e+01   2.6210331e-02
   7.4066594e+01   1.3536161e-02
   7.4085116e+01   1.6493873e-02
   7.4103637e+01   3.5541099e-02
   7.4122158e+01   6.1661967e-02
   7.4140679e+01   8.1341732e-02
   7.4159201e+01   8.6173734e-02
   7.4177722e+01   7.9461833e-02
   7.4196243e+01   7.3627802e-02
   7.4214764e+01   7.9589637e-02
   7.4233286e+01   9.6596964e-02
   7.4251807e+01   1.1165750e-01
   7.4270328e+01   1.1028500e-01
   7.4288850e+01   9.0486871e-02
   7.4307371e+01   6.8023796e-02
   7.4325892e+01   6.6992919e-02
   7.4344413e+01   1.0153517e-01
   7.4362935e+01   1.6255886e-01
   7.4381456e+01   2.2075539e-01
   7.4399977e+01   2.4517385e-01
   7.4418499e+01   2.2431279e-01
   7.4437020e+01   1.7395261e-01
   7.4455541e+01   1.2549302e-01
   7.4474062e+01   1.0338413e-01
   7.4492584e+01   1.0880800e-01
   7.4511105e+01   1.2202363e-01
   7.4529626e+01   1.2104373e-01
   7.4548147e+01   1.0111389e-01
   7.4566669e+01   7.8655956e-02
   7.4585190e+01   7.6112261e-02
   7.4603711e+01   1.0041790e-01
   7.4622233e+01   1.3399345e-01
   7.4640754e+01   1.4730367e-01
   7.4659275e+01   1.2366534e-01
   7.4677796e+01   7.5509652e-02
   7.4696318e+01   3.7183879e-02
   7.4714839e+01   3.8617672e-02
   7.4733360e+01   8.0834674e-02
   7.4751882e+01   1.3376475e-01
   7.4770403e+01   1.5881186e-01
   7.4788924e+01   1.3809737e-01
   7.4807445e+01   8.6797301e-02
   7.4825967e+01   3.9316955e-02
   7.4844488e+01   2.1810256e-02
   7.4863009e+01   3.4023532e-02
   7.4881531e+01   5.4090061e-02
   7.4900052e+01   5.9702299e-02
   7.4918573e+01   4.6089622e-02
   7.4937094e+01   2.6198949e-02
   7.4955616e+01   1.5657378e-02
   7.4974137e+01   1.8237311e-02
   7.4992658e+01   2.5152104e-02
   7.5011179e+01   2.7023113e-02
   7.5029701e+01   2.5142222e-02
   7.5048222e+01   3.0135113e-02
   7.5066743e+01   4.9294751e-02
   7.5085265e+01   7.5654908e-02
   7.5103786e+01   9.0822459e-02
   7.5122307e+01   8.0539767e-02
   7.5140828e+01   4.9185750e-02
   7.5159350e+01   1.9157061e-02
   7.5177871e+01   1.4079822e-02
   7.5196392e+01   3.9562122e-02
   7.5214914e+01   7.8220539e-02
   7.5233435e+01   1.0379120e-01
   7.5251956e+01   1.0249392e-01
   7.5270477e+01   8.3249092e-02
   7.5288999e+01   6.8018068e-02
   7.5307520e+01   7.1174935e-02
   7.5326041e+01   8.6708321e-02
   7.5344562e+01   9.5025988e-02
   7.5363084e+01   8.3150295e-02
   7.5381605e+01   5.9366028e-02
   7.5400126e+01   4.7877999e-02
   7.5418648e+01   6.7221674e-02
   7.5437169e+01   1.1164784e-01
   7.5455690e+01   1.5296076e-01
   7.5474211e+01   1.6232867e-01
   7.5492733e+01   1.3352102e-01
   7.5511254e+01   8.7467183e-02
   7.5529775e+01   5.4565466e-02
   7.5548297e+01   5.0679393e-02
   7.5566818e+01   6.7456370e-02
   7.5585339e+01   8.3677401e-02
   7.5603860e+01   8.5308643e-02
   7.5622382e+01   7.5502138e-02
   7.5640903e+01   6.7079503e-02
   7.5659424e+01   6.7191010e-02
   7.5677945e+01   7.0197318e-02
   7.5696467e+01   6.5122579e-02
   7.5714988e+01   4.8893318e-02
   7.5733509e+01   3.1237601e-02
   7.5752031e+01   2.6218521e-02
   7.5770552e+01   3.9018076e-02
   7.5789073e+01   6.0978011e-02
   7.5807594e+01   7.7255845e-02
   7.5826116e+01   7.9123801e-02
   7.5844637e+01   6.9283822e-02
   7.5863158e+01   5.6469425e-02
   7.5881680e+01   4.6270932e-02
   7.5900201e+01   3.7749966e-02
   7.5918722e+01   2.8155260e-02
   7.5937243e+01   1.9198466e-02
   7.5955765e+01   1.7169022e-02
   7.5974286e+01   2.6406938e-02
   7.5992807e+01   4.3287019e-02
   7.6011329e+01   5.7785498e-02
   7.6029850e+01   6.2002582e-02
   7.6048371e+01   5.7623392e-02
   7.6066892e+01   5.4753399e-02
   7.6085414e+01   6.2549111e-02
   7.6103935e+01   7.9929171e-02
   7.6122456e+01   9.4941729e-02
   7.6140977e+01   9.3815105e-02
   7.6159499e+01   7.2227543e-02
   7.6178020e+01   3.9429958e-02
   7.6196541e+01   1.2004027e-02
   7.6215063e+01   2.6630182e-03
   7.6233584e+01   1.3168140e-02
   7.6252105e+01   3.6290678e-02
   7.6270626e+01   6.3744801e-02
   7.6289148e+01   9.2244102e-02
   7.6307669e+01   1.2234977e-01
   7.6326190e+01   1.5211159e-01
   7.6344712e+01   1.7285111e-01
   7.6363233e+01   1.7270764e-01
   7.6381754e+01   1.4609915e-01
   7.6400275e+01   1.0086975e-01
   7.6418797e+01   5.5834644e-02
   7.6437318e+01   2.9390595e-02
   7.6455839e+01   2.7860579e-02
   7.6474360e+01   4.2859664e-02
   7.6492882e+01   5.9366940e-02
   7.6511403e+01   6.7177230e-02
   7.6529924e+01   6.6181864e-02
   7.6548446e+01   6.2287484e-02
   7.6566967e+01   5.9430509e-02
   7.6585488e+01   5.5876108e-02
   7.6604009e+01   4.7683077e-02
   7.6622531e+01   3.4673606e-02
   7.6641052e+01   2.2108724e-02
   7.6659573e+01   1.6284457e-02
   7.6678095e+01   1.8817053e-02
   7.6696616e+01   2.5605557e-02
   7.6715137e+01   3.1355687e-02
   7.6733658e+01   3.4753987e-02
   7.6752180e+01   3.8970094e-02
   7.6770701e+01   4.7288999e-02
   7.6789222e+01   5.8706277e-02
   7.6807744e+01   6.8054279e-02
   7.6826265e+01   7.0311799e-02
   7.6844786e+01   6.4620268e-02
   7.6863307e+01   5.4356308e-02
   7.6881829e+01   4.3992100e-02
   7.6900350e+01   3.6397167e-02
   7.6918871e+01   3.2789857e-02
   7.6937392e+01   3.3948944e-02
   7.6955914e+01   4.0016387e-02
   7.6974435e+01   4.8710616e-02
   7.6992956e+01   5.4806075e-02
   7.7011478e+01   5.3235348e-02
   7.7029999e+01   4.4092533e-02
   7.7048520e+01   3.4563919e-02
   7.7067041e+01   3.4523182e-02
   7.7085563e+01   4.8316187e-02
   7.7104084e+01   6.9642147e-02
   7.7122605e+01   8.4722535e-02
   7.7141127e+01   8.2110125e-02
   7.7159648e+01   6.1529048e-02
   7.7178169e+01   3.4512248e-02
   7.7196690e+01   1.6151846e-02
   7.7215212e+01   1.4404975e-02
   7.7233733e+01   2.5145569e-02
   7.7252254e+01   3.6324089e-02
   7.7270775e+01   3.7448470e-02
   7.7289297e+01   2.6919548e-02
   7.7307818e+01   1.2079711e-02
   7.7326339e+01   2.7882033e-03
   7.7344861e+01   4.0183600e-03
   7.7363382e+01   1.3002497e-02
   7.7381903e+01   2.2366392e-02
   7.7400424e+01   2.6083262e-02
   7.7418946e+01   2.3482326e-02
   7.7437467e+01   1.8750524e-02
   7.7455988e+01   1.7104224e-02
   7.7474510e+01   2.0955685e-02
   7.7493031e+01   2.8628621e-02
   7.7511552e+01   3.5782759e-02
   7.7530073e+01   3.8011986e-02
   7.7548595e+01   3.3125963e-02
   7.7567116e+01   2.2485411e-02
   7.7585637e+01   1.1055805e-02
   7.7604158e+01   5.5855326e-03
   7.7622680e+01   1.0818464e-02
   7.7641201e+01   2.5500790e-02
   7.7659722e+01   4.1519906e-02
   7.7678244e+01   4.8322657e-02
   7.7696765e+01   4.0567965e-02
   7.7715286e+01   2.3155865e-02
   7.7733807e+01   8.6088478e-03
   7.7752329e+01   7.7677001e-03
   7.7770850e+01   2.1062356e-02
   7.7789371e+01   3.8034994e-02
   7.7807893e+01   4.6028369e-02
   7.7826414e+01   4.0700387e-02
   7.7844935e+01   2.9076407e-02
   7.7863456e+01   2.2483827e-02
   7.7881978e+01   2.5996318e-02
   7.7900499e+01   3.4178437e-02
   7.7919020e+01   3.6864714e-02
   7.7937542e+01   2.9190840e-02
   7.7956063e+01   1.6236551e-02
   7.7974584e+01   8.0393751e-03
   7.7993105e+01   1.0021187e-02
   7.8011627e+01   1.8055391e-02
   7.8030148e+01   2.2680364e-02
   7.8048669e+01   1.8181784e-02
   7.8067190e+01   7.9064974e-03
   7.8085712e+01   1.0779026e-03
   7.8104233e+01   4.4055740e-03
   7.8122754e+01   1.6243977e-02
   7.8141276e+01   2.8198986e-02
   7.8159797e+01   3.2172787e-02
   7.8178318e+01   2.6437782e-02
   7.8196839e+01   1.5964180e-02
   7.8215361e+01   7.6348709e-03
   7.8233882e+01   4.9802377e-03
   7.8252403e+01   6.5612090e-03
   7.8270925e+01   8.4153717e-03
   7.8289446e+01   7.7643285e-03
   7.8307967e+01   4.9266405e-03
   7.8326488e+01   2.5404473e-03
   7.8345010e+01   3.4141076e-03
   7.8363531e+01   8.8436688e-03
   7.8382052e+01   1.8197448e-02
   7.8400573e+01   2.9351559e-02
   7.8419095e+01   3.9283719e-02
   7.8437616e+01   4.4729718e-02
   7.8456137e+01   4.3314290e-02
   7.8474659e+01   3.5182690e-02
   7.8493180e+01   2.4113686e-02
   7.8511701e+01   1.6576364e-02
   7.8530222e+01   1.8246288e-02
   7.8548744e+01   2.9759878e-02
   7.8567265e+01   4.5047438e-02
   7.8585786e+01   5.4499613e-02
   7.8604308e+01   5.1605425e-02
   7.8622829e+01   3.8295951e-02
   7.8641350e+01   2.4348392e-02
   7.8659871e+01   2.0519664e-02
   7.8678393e+01   3.0362579e-02
   7.8696914e+01   4.7254957e-02
   7.8715435e+01   5.9218008e-02
   7.8733957e+01   5.7724909e-02
   7.8752478e+01   4.3445205e-02
   7.8770999e+01   2.4653273e-02
   7.8789520e+01   1.0328611e-02
   7.8808042e+01   4.1179866e-03
   7.8826563e+01   3.7912457e-03
   7.8845084e+01   5.4383908e-03
   7.8863605e+01   7.6488141e-03
   7.8882127e+01   1.1793029e-02
   7.8900648e+01   1.8909115e-02
   7.8919169e+01   2.7025327e-02
   7.8937691e+01   3.1936731e-02
   7.8956212e+01   3.0705644e-02
   7.8974733e+01   2.4401848e-02
   7.8993254e+01   1.7428325e-02
   7.9011776e+01   1.4086114e-02
   7.9030297e+01   1.5473241e-02
   7.9048818e+01   1.9230777e-02
   7.9067340e+01   2.1940992e-02
   7.9085861e+01   2.1837428e-02
   7.9104382e+01   1.9658669e-02
   7.9122903e+01   1.7387068e-02
   7.9141425e+01   1.6323817e-02
   7.9159946e+01   1.6136164e-02
   7.9178467e+01   1.5411283e-02
   7.9196988e+01   1.3030740e-02
   7.9215510e+01   9.2303736e-03
   7.9234031e+01   5.6001301e-03
   7.9252552e+01   4.0505322e-03
   7.9271074e+01   5.4429284e-03
   7.9289595e+01   8.8288150e-03
   7.9308116e+01   1.1913091e-02
   7.9326637e+01   1.2552637e-02
   7.9345159e+01   1.0300101e-02
   7.9363680e+01   6.8350523e-03
   7.9382201e+01   4.8492308e-03
   7.9400723e+01   6.1053553e-03
   7.9419244e+01   1.0071671e-02
   7.9437765e+01   1.4166719e-02
   7.9456286e+01   1.5486934e-02
   7.9474808e+01   1.2817930e-02
   7.9493329e+01   7.5327700e-03
   7.9511850e+01   2.7575097e-03
   7.9530372e+01   1.3555220e-03
   7.9548893e+01   4.0595604e-03
   7.9567414e+01   8.9825297e-03
   7.9585935e+01   1.2839750e-02
   7.9604457e+01   1.3084084e-02
   7.9622978e+01   9.5307456e-03
   7.9641499e+01   4.3838636e-03
   7.9660020e+01   6.7892048e-04
   7.9678542e+01   2.4858697e-04
   7.9697063e+01   2.6048356e-03
   7.9715584e+01   5.4309638e-03
   7.9734106e+01   6.2741182e-03
   7.9752627e+01   4.3262478e-03
   7.9771148e+01   1.2327132e-03
   7.9789669e+01   4.3536163e-04
   7.9808191e+01   5.2478135e-03
   7.9826712e+01   1.6508579e-02
   7.9845233e+01   3.1160800e-02
   7.9863755e+01   4.3065908e-02
   7.9882276e+01   4.6274420e-02
   7.9900797e+01   3.9083355e-02
   7.9919318e+01   2.5905229e-02
   7.9937840e+01   1.4874697e-02
   7.9956361e+01   1.2245945e-02
   7.9974882e+01   1.7672058e-02
   7.9993403e+01   2.4434721e-02
   8.0011925e+01   2.4934071e-02
   8.0030446e+01   1.7140726e-02
   8.0048967e+01   6.4829045e-03
   8.0067489e+01   1.3383752e-03
   8.0086010e+01   5.9014421e-03
   8.0104531e+01   1.6606374e-02
   8.0123052e+01   2.5154548e-02
   8.0141574e+01   2.5324064e-02
   8.0160095e+01   1.7564270e-02
   8.0178616e+01   7.7391282e-03
   8.0197138e+01   1.8295009e-03
   8.0215659e+01   1.6796479e-03
   8.0234180e+01   5.1186913e-03
   8.0252701e+01   9.2010321e-03
   8.0271223e+01   1.2663321e-02
   8.0289744e+01   1.5393327e-02
   8.0308265e+01   1.6495876e-02
   8.0326786e+01   1.4127388e-02
   8.0345308e+01   7.9481711e-03
   8.0363829e+01   1.4645362e-03
   8.0382350e+01   8.2911710e-04
   8.0400872e+01   9.9858144e-03
   8.0419393e+01   2.6191718e-02
   8.0437914e+01   4.0541951e-02
   8.0456435e+01   4.4074374e-02
   8.0474957e+01   3.4837389e-02
   8.0493478e+01   1.9855777e-02
   8.0511999e+01   9.8870731e-03
   8.0530521e+01   1.0979965e-02
   8.0549042e+01   1.9790486e-02
   8.0567563e+01   2.6672046e-02
   8.0586084e+01   2.4075630e-02
   8.0604606e+01   1.3228438e-02
   8.0623127e+01   3.3506803e-03
   8.0641648e+01   3.8832991e-03
   8.0660170e+01   1.6188375e-02
   8.0678691e+01   3.1829906e-02
   8.0697212e+01   3.9111511e-02
   8.0715733e+01   3.2505867e-02
   8.0734255e+01   1.7008339e-02
   8.0752776e+01   3.7081978e-03
   8.0771297e+01   4.5928237e-04
   8.0789818e+01   5.8049005e-03
   8.0808340e+01   1.1367386e-02
   8.0826861e+01   1.0278306e-02
   8.0845382e+01   3.7927846e-03
   8.0863904e+01   1.1215636e-05
   8.0882425e+01   6.0105673e-03
   8.0900946e+01   2.0799025e-02
   8.0919467e+01   3.5647516e-02
   8.0937989e+01   4.1403370e-02
   8.0956510e+01   3.5981547e-02
   8.0975031e+01   2.5349403e-02
   8.0993553e+01   1.7613412e-02
   8.1012074e+01   1.6091669e-02
   8.1030595e+01   1.7642354e-02
   8.1049116e+01   1.7074244e-02
   8.1067638e+01   1.2778441e-02
   8.1086159e+01   8.1610308e-03
   8.1104680e+01   8.0279871e-03
   8.1123201e+01   1.3888208e-02
   8.1141723e+01   2.2624524e-02
   8.1160244e+01   2.9263769e-02
   8.1178765e+01   3.0783876e-02
   8.1197287e+01   2.7602452e-02
   8.1215808e+01   2.2208608e-02
   8.1234329e+01   1.7001529e-02
   8.1252850e+01   1.3345057e-02
   8.1271372e+01   1.1885959e-02
   8.1289893e+01   1.2861360e-02
   8.1308414e+01   1.5723739e-02
   8.1326936e+01   1.8782532e-02
   8.1345457e+01   1.9824614e-02
   8.1363978e+01   1.7542133e-02
   8.1382499e+01   1.2534624e-02
   8.1401021e+01   6.9670312e-03
   8.1419542e+01   3.2438143e-03
   8.1438063e+01   2.8066967e-03
   8.1456585e+01   5.6835535e-03
   8.1475106e+01   1.0557034e-02
   8.1493627e+01   1.5036285e-02
   8.1512148e+01   1.6399433e-02
   8.1530670e+01   1.3136280e-02
   8.1549191e+01   6.6040561e-03
   8.1567712e+01   1.1317862e-03
   8.1586233e+01   1.5868469e-03
   8.1604755e+01   9.7027067e-03
   8.1623276e+01   2.2188121e-02
   8.1641797e+01   3.2654347e-02
   8.1660319e+01   3.6156368e-02
   8.1678840e+01   3.2641459e-02
   8.1697361e+01   2.6433452e-02
   8.1715882e+01   2.2432581e-02
   8.1734404e+01   2.2571197e-02
   8.1752925e+01   2.5468071e-02
   8.1771446e+01   2.8898345e-02
   8.1789968e+01   3.2092812e-02
   8.1808489e+01   3.5553710e-02
   8.1827010e+01   3.9069656e-02
   8.1845531e+01   4.0607031e-02
   8.1864053e+01   3.7661706e-02
   8.1882574e+01   2.9789446e-02
   8.1901095e+01   1.9580970e-02
   8.1919616e+01   1.0881807e-02
   8.1938138e+01   5.8997537e-03
   8.1956659e+01   3.9546318e-03
   8.1975180e+01   2.8847665e-03
   8.1993702e+01   1.4475545e-03
   8.2012223e+01   2.4655427e-04
   8.2030744e+01   4.9522823e-04
   8.2049265e+01   2.2629468e-03
   8.2067787e+01   4.2552603e-03
   8.2086308e+01   5.3454386e-03
   8.2104829e+01   6.0704780e-03
   8.2123351e+01   8.2905175e-03
   8.2141872e+01   1.3166040e-02
   8.2160393e+01   1.9452764e-02
   8.2178914e+01   2.3939575e-02
   8.2197436e+01   2.3845002e-02
   8.2215957e+01   1.9127978e-02
   8.2234478e+01   1.2705646e-02
   8.2252999e+01   8.3812288e-03
   8.2271521e+01   8.1654872e-03
   8.2290042e+01   1.1041548e-02
   8.2308563e+01   1.3954405e-02
   8.2327085e+01   1.4107125e-02
   8.2345606e+01   1.0837400e-02
   8.2364127e+01   5.8492061e-03
   8.2382648e+01   1.8228046e-03
   8.2401170e+01   5.0006016e-04
   8.2419691e+01   1.5982591e-03
   8.2438212e+01   3.2590936e-03
   8.2456734e+01   3.6299215e-03
   8.2475255e+01   2.3400294e-03
   8.2493776e+01   7.0096261e-04
   8.2512297e+01   4.6139823e-04
   8.2530819e+01   2.1592491e-03
   8.2549340e+01   4.5193419e-03
   8.2567861e+01   5.5020468e-03
   8.2586383e+01   4.1558440e-03
   8.2604904e+01   1.6348955e-03
   8.2623425e+01   3.8717419e-04
   8.2641946e+01   2.1059450e-03
   8.2660468e+01   6.1754286e-03
   8.2678989e+01   9.9862855e-03
   8.2697510e+01   1.0924901e-02
   8.2716031e+01   8.4197633e-03
   8.2734553e+01   4.3863717e-03
   8.2753074e+01   1.7517274e-03
   8.2771595e+01   2.2814899e-03
   8.2790117e+01   5.3983388e-03
   8.2808638e+01   8.7817326e-03
   8.2827159e+01   1.0127396e-02
   8.2845680e+01   8.6772230e-03
   8.2864202e+01   5.4951749e-03
   8.2882723e+01   2.5020188e-03
   8.2901244e+01   1.1183050e-03
   8.2919766e+01   1.4656558e-03
   8.2938287e+01   2.5505380e-03
   8.2956808e+01   3.1851969e-03
   8.2975329e+01   2.9929127e-03
   8.2993851e+01   2.8268579e-03
   8.3012372e+01   4.2521876e-03
   8.3030893e+01   8.2926076e-03
   8.3049414e+01   1.4218297e-02
   8.3067936e+01   1.9375078e-02
   8.3086457e+01   2.0564453e-02
   8.3104978e+01   1.6359283e-02
   8.3123500e+01   8.7215939e-03
   8.3142021e+01   2.3628881e-03
   8.3160542e+01   1.7767061e-03
   8.3179063e+01   7.8505473e-03
   8.3197585e+01   1.6751074e-02
   8.3216106e+01   2.2365219e-02
   8.3234627e+01   2.0780656e-02
   8.3253149e+01   1.3364087e-02
   8.3271670e+01   5.8026295e-03
   8.3290191e+01   3.6530530e-03
   8.3308712e+01   7.9318508e-03
   8.3327234e+01   1.4411076e-02
   8.3345755e+01   1.7244521e-02
   8.3364276e+01   1.3861337e-02
   8.3382798e+01   6.9732157e-03
   8.3401319e+01   2.0737586e-03
   8.3419840e+01   2.7466637e-03
   8.3438361e+01   7.9258314e-03
   8.3456883e+01   1.3354279e-02
   8.3475404e+01   1.5652811e-02
   8.3493925e+01   1.5158646e-02
   8.3512446e+01   1.5029190e-02
   8.3530968e+01   1.7684103e-02
   8.3549489e+01   2.2109187e-02
   8.3568010e+01   2.4638599e-02
   8.3586532e+01   2.2503493e-02
   8.3605053e+01   1.6820496e-02
   8.3623574e+01   1.2172668e-02
   8.3642095e+01   1.2996214e-02
   8.3660617e+01   1.9818331e-02
   8.3679138e+01   2.8516490e-02
   8.3697659e+01   3.3203598e-02
   8.3716181e+01   3.0405278e-02
   8.3734702e+01   2.1330816e-02
   8.3753223e+01   1.0751810e-02
   8.3771744e+01   3.6555959e-03
   8.3790266e+01   2.2644119e-03
   8.3808787e+01   5.3195039e-03
   8.3827308e+01   9.6103935e-03
   8.3845829e+01   1.2235295e-02
   8.3864351e+01   1.1999437e-02
   8.3882872e+01   9.4034348e-03
   8.3901393e+01   5.7830236e-03
   8.3919915e+01   2.4980008e-03
   8.3938436e+01   6.1248739e-04
   8.3956957e+01   8.7495089e-04
   8.3975478e+01   3.5975296e-03
   8.3994000e+01   8.3410269e-03
   8.4012521e+01   1.3730361e-02
   8.4031042e+01   1.7790283e-02
   8.4049564e+01   1.8809991e-02
   8.4068085e+01   1.6261254e-02
   8.4086606e+01   1.1155762e-02
   8.4105127e+01   5.5741419e-03
   8.4123649e+01   1.6473487e-03
   8.4142170e+01   5.8537214e-04
   8.4160691e+01   2.2333370e-03
   8.4179212e+01   5.2706220e-03
   8.4197734e+01   7.8750572e-03
   8.4216255e+01   8.5836416e-03
   8.4234776e+01   7.0711022e-03
   8.4253298e+01   4.5097063e-03
   8.4271819e+01   3.1724589e-03
   8.4290340e+01   5.2318440e-03
   8.4308861e+01   1.1284477e-02
   8.4327383e+01   1.9571824e-02
   8.4345904e+01   2.6637747e-02
   8.4364425e+01   2.9218934e-02
   8.4382947e+01   2.6170270e-02
   8.4401468e+01   1.9067463e-02
   8.4419989e+01   1.1066239e-02
   8.4438510e+01   4.9173925e-03
   8.4457032e+01   1.6206365e-03
   8.4475553e+01   5.4699853e-04
   8.4494074e+01   5.8252998e-04
   8.4512596e+01   1.1093939e-03
   8.4531117e+01   2.0547105e-03
   8.4549638e+01   3.2927245e-03
   8.4568159e+01   4.2903630e-03
   8.4586681e+01   4.4738079e-03
   8.4605202e+01   3.8768372e-03
   8.4623723e+01   3.2395564e-03
   8.4642244e+01   3.3087983e-03
   8.4660766e+01   4.0303960e-03
   8.4679287e+01   4.5713032e-03
   8.4697808e+01   4.3096096e-03
   8.4716330e+01   3.8489876e-03
   8.4734851e+01   4.8997597e-03
   8.4753372e+01   8.8635968e-03
   8.4771893e+01   1.5275073e-02
   8.4790415e+01   2.1590050e-02
   8.4808936e+01   2.4737130e-02
   8.4827457e+01   2.3282796e-02
   8.4845979e+01   1.8444038e-02
   8.4864500e+01   1.3118772e-02
   8.4883021e+01   9.7761206e-03
   8.4901542e+01   8.9657263e-03
   8.4920064e+01   9.5766918e-03
   8.4938585e+01   1.0411171e-02
   8.4957106e+01   1.1545748e-02
   8.4975627e+01   1.4253803e-02
   8.4994149e+01   1.9601517e-02
   8.5012670e+01   2.6988062e-02
   8.5031191e+01   3.3916754e-02
   8.5049713e+01   3.7247921e-02
   8.5068234e+01   3.5033965e-02
   8.5086755e+01   2.7672552e-02
   8.5105276e+01   1.7686561e-02
   8.5123798e+01   8.3831910e-03
   8.5142319e+01   2.2634909e-03
   8.5160840e+01   4.9103366e-05
   8.5179362e+01   7.2808154e-04
   8.5197883e+01   2.4423316e-03
   8.5216404e+01   3.6253185e-03
   8.5234925e+01   3.7137113e-03
   8.5253447e+01   3.0604792e-03
   8.5271968e+01   2.2484344e-03
   8.5290489e+01   1.4761138e-03
   8.5309011e+01   6.3271082e-04
   8.5327532e+01   1.3745135e-05
   8.5346053e+01   8.6443823e-04
   8.5364574e+01   4.8559267e-03
   8.5383096e+01   1.2503405e-02
   8.5401617e+01   2.1763730e-02
   8.5420138e+01   2.8389947e-02
   8.5438659e+01   2.8432594e-02
   8.5457181e+01   2.1322207e-02
   8.5475702e+01   1.0980257e-02
   8.5494223e+01   3.5791545e-03
   8.5512745e+01   3.2552400e-03
   8.5531266e+01   9.0527804e-03
   8.5549787e+01   1.5715430e-02
   8.5568308e+01   1.7890234e-02
   8.5586830e+01   1.4356043e-02
   8.5605351e+01   8.7072682e-03
   8.5623872e+01   5.9005574e-03
   8.5642394e+01   7.7235315e-03
   8.5660915e+01   1.1285037e-02
   8.5679436e+01   1.1961318e-02
   8.5697957e+01   8.1333530e-03
   8.5716479e+01   3.2506672e-03
   8.5735000e+01   3.0503037e-03
   8.5753521e+01   1.0213743e-02
   8.5772042e+01   2.1310637e-02
   8.5790564e+01   2.9070712e-02
   8.5809085e+01   2.8310708e-02
   8.5827606e+01   2.0436850e-02
   8.5846128e+01   1.2501526e-02
   8.5864649e+01   1.1475805e-02
   8.5883170e+01   1.8563821e-02
   8.5901691e+01   2.8327538e-02
   8.5920213e+01   3.3205372e-02
   8.5938734e+01   2.9459956e-02
   8.5957255e+01   1.9648422e-02
   8.5975777e+01   9.9864783e-03
   8.5994298e+01   5.3432244e-03
   8.6012819e+01   6.1965411e-03
   8.6031340e+01   9.6076963e-03
   8.6049862e+01   1.2564201e-02
   8.6068383e+01   1.4329566e-02
   8.6086904e+01   1.5970111e-02
   8.6105426e+01   1.8160300e-02
   8.6123947e+01   1.9814975e-02
   8.6142468e+01   1.8920888e-02
   8.6160989e+01   1.4596149e-02
   8.6179511e+01   8.2611732e-03
   8.6198032e+01   2.7969652e-03
   8.6216553e+01   5.0509076e-04
   8.6235074e+01   1.6522566e-03
   8.6253596e+01   4.6414979e-03
   8.6272117e+01   7.3525275e-03
   8.6290638e+01   8.4072717e-03
   8.6309160e+01   7.5629633e-03
   8.6327681e+01   5.3844095e-03
   8.6346202e+01   2.7899177e-03
   8.6364723e+01   7.6753844e-04
   8.6383245e+01   1.1563763e-04
   8.6401766e+01   1.0711071e-03
   8.6420287e+01   3.0606078e-03
   8.6438809e+01   4.9609359e-03
   8.6457330e+01   5.8640867e-03
   8.6475851e+01   5.7734118e-03
   8.6494372e+01   5.5656375e-03
   8.6512894e+01   6.1472694e-03
   8.6531415e+01   7.5000030e-03
   8.6549936e+01   8.5037432e-03
   8.6568457e+01   7.8096364e-03
   8.6586979e+01   5.1205226e-03
   8.6605500e+01   1.8163151e-03
   8.6624021e+01   3.0871072e-04
   8.6642543e+01   2.4736238e-03
   8.6661064e+01   8.2393546e-03
   8.6679585e+01   1.5356576e-02
   8.6698106e+01   2.0588911e-02
   8.6716628e+01   2.1602408e-02
   8.6735149e+01   1.8356408e-02
   8.6753670e+01   1.3116430e-02
   8.6772192e+01   9.0944610e-03
   8.6790713e+01   8.5778191e-03
   8.6809234e+01   1.1679785e-02
   8.6827755e+01   1.6395362e-02
   8.6846277e+01   1.9823999e-02
   8.6864798e+01   1.9780950e-02
   8.6883319e+01   1.5908425e-02
   8.6901840e+01   9.7677958e-03
   8.6920362e+01   3.9441718e-03
   8.6938883e+01   6.4997355e-04
   8.6957404e+01   5.4701312e-04
   8.6975926e+01   2.4506952e-03
   8.6994447e+01   4.1712742e-03
   8.7012968e+01   4.0616879e-03
   8.7031489e+01   2.2596004e-03
   8.7050011e+01   6.6231161e-04
   8.7068532e+01   1.5313206e-03
   8.7087053e+01   5.7379706e-03
   8.7105575e+01   1.2063435e-02
   8.7124096e+01   1.8151832e-02
   8.7142617e+01   2.2280405e-02
   8.7161138e+01   2.4358585e-02
   8.7179660e+01   2.5291391e-02
   8.7198181e+01   2.5442897e-02
   8.7216702e+01   2.3871161e-02
   8.7235224e+01   1.9281654e-02
   8.7253745e+01   1.1886299e-02
   8.7272266e+01   4.2913331e-03
   8.7290787e+01   3.0351193e-04
   8.7309309e+01   2.4755007e-03
   8.7327830e+01   1.0432386e-02
   8.7346351e+01   2.1313918e-02
   8.7364872e+01   3.1730193e-02
   8.7383394e+01   3.9394368e-02
   8.7401915e+01   4.3254853e-02
   8.7420436e+01   4.2713783e-02
   8.7438958e+01   3.7445871e-02
   8.7457479e+01   2.8390589e-02
   8.7476000e+01   1.8711222e-02
   8.7494521e+01   1.2960456e-02
   8.7513043e+01   1.4250970e-02
   8.7531564e+01   2.1516616e-02
   8.7550085e+01   2.9560821e-02
   8.7568607e+01   3.2542257e-02
   8.7587128e+01   2.8465709e-02
   8.7605649e+01   2.0985458e-02
   8.7624170e+01   1.6780750e-02
   8.7642692e+01   2.0409989e-02
   8.7661213e+01   3.0728160e-02
   8.7679734e+01   4.1703274e-02
   8.7698255e+01   4.6843692e-02
   8.7716777e+01   4.3583973e-02
   8.7735298e+01   3.4287442e-02
   8.7753819e+01   2.3584993e-02
   8.7772341e+01   1.4781219e-02
   8.7790862e+01   8.4164337e-03
   8.7809383e+01   3.6816281e-03
   8.7827904e+01   6.3398972e-04
   8.7846426e+01   6.4553935e-04
   8.7864947e+01   4.6133266e-03
   8.7883468e+01   1.1010286e-02
   8.7901990e+01   1.6251212e-02
   8.7920511e+01   1.7570300e-02
   8.7939032e+01   1.5826965e-02
   8.7957553e+01   1.5230892e-02
   8.7976075e+01   1.9638184e-02
   8.7994596e+01   2.8504151e-02
   8.8013117e+01   3.6430861e-02
   8.8031639e+01   3.7340366e-02
   8.8050160e+01   3.0015860e-02
   8.8068681e+01   2.0052784e-02
   8.8087202e+01   1.6025602e-02
   8.8105724e+01   2.2708625e-02
   8.8124245e+01   3.7004284e-02
   8.8142766e+01   5.0131808e-02
   8.8161287e+01   5.4321095e-02
   8.8179809e+01   4.8432969e-02
   8.8198330e+01   3.7996869e-02
   8.8216851e+01   3.0090392e-02
   8.8235373e+01   2.7779619e-02
   8.8253894e+01   2.8722551e-02
   8.8272415e+01   2.8421057e-02
   8.8290936e+01   2.4523844e-02
   8.8309458e+01   1.8241210e-02
   8.8327979e+01   1.2246943e-02
   8.8346500e+01   7.8722285e-03
   8.8365022e+01   4.6004106e-03
   8.8383543e+01   1.9733621e-03
   8.8402064e+01   1.2715046e-03
   8.8420585e+01   4.6484183e-03
   8.8439107e+01   1.2376829e-02
   8.8457628e+01   2.1252914e-02
   8.8476149e+01   2.6352867e-02
   8.8494670e+01   2.4969258e-02
   8.8513192e+01   1.9101556e-02
   8.8531713e+01   1.3968053e-02
   8.8550234e+01   1.3736896e-02
   8.8568756e+01   1.8398149e-02
   8.8587277e+01   2.4642744e-02
   8.8605798e+01   2.9699382e-02
   8.8624319e+01   3.4125827e-02
   8.8642841e+01   4.0560399e-02
   8.8661362e+01   4.9579969e-02
   8.8679883e+01   5.7071833e-02
   8.8698405e+01   5.6527794e-02
   8.8716926e+01   4.5018188e-02
   8.8735447e+01   2.7556940e-02
   8.8753968e+01   1.5164359e-02
   8.8772490e+01   1.7125262e-02
   8.8791011e+01   3.3347697e-02
   8.8809532e+01   5.3404972e-02
   8.8828053e+01   6.3761729e-02
   8.8846575e+01   5.7892006e-02
   8.8865096e+01   4.1283121e-02
   8.8883617e+01   2.7198914e-02
   8.8902139e+01   2.6484256e-02
   8.8920660e+01   3.9485144e-02
   8.8939181e+01   5.6330807e-02
   8.8957702e+01   6.4947788e-02
   8.8976224e+01   6.0049890e-02
   8.8994745e+01   4.6020152e-02
   8.9013266e+01   3.2086245e-02
   8.9031788e+01   2.4594585e-02
   8.9050309e+01   2.3067033e-02
   8.9068830e+01   2.2791181e-02
   8.9087351e+01   2.0748973e-02
   8.9105873e+01   1.9050298e-02
   8.9124394e+01   2.2800586e-02
   8.9142915e+01   3.4675102e-02
   8.9161437e+01   5.1438231e-02
   8.9179958e+01   6.5688426e-02
   8.9198479e+01   7.1260532e-02
   8.9217000e+01   6.7507836e-02
   8.9235522e+01   5.8915202e-02
   8.9254043e+01   5.0792163e-02
   8.9272564e+01   4.5110433e-02
   8.9291085e+01   3.9992198e-02
   8.9309607e+01   3.2741010e-02
   8.9328128e+01   2.3160486e-02
   8.9346649e+01   1.4042621e-02
   8.9365171e+01   8.6990773e-03
   8.9383692e+01   8.2170516e-03
   8.9402213e+01   1.1113748e-02
   8.9420734e+01   1.5457710e-02
   8.9439256e+01   2.1012457e-02
   8.9457777e+01   2.9012291e-02
   8.9476298e+01   3.9697759e-02
   8.9494820e+01   5.0209082e-02
   8.9513341e+01   5.5390766e-02
   8.9531862e+01   5.1426835e-02
   8.9550383e+01   3.9403158e-02
   8.9568905e+01   2.5534792e-02
   8.9587426e+01   1.7377061e-02
   8.9605947e+01   1.8706793e-02
   8.9624468e+01   2.7022738e-02
   8.9642990e+01   3.5646855e-02
   8.9661511e+01   3.8798669e-02
   8.9680032e+01   3.5700835e-02
   8.9698554e+01   3.0602097e-02
   8.9717075e+01   2.8863981e-02
   8.9735596e+01   3.2328543e-02
   8.9754117e+01   3.7666636e-02
   8.9772639e+01   3.8988707e-02
   8.9791160e+01   3.2631025e-02
   8.9809681e+01   2.0342286e-02
   8.9828203e+01   8.3640782e-03
   8.9846724e+01   3.0938066e-03
   8.9865245e+01   6.6384313e-03
   8.9883766e+01   1.5589897e-02
   8.9902288e+01   2.3803925e-02
   8.9920809e+01   2.6883435e-02
   8.9939330e+01   2.4886575e-02
   8.9957852e+01   2.1372509e-02
   8.9976373e+01   1.9894182e-02
   8.9994894e+01   2.0981001e-02
   9.0013415e+01   2.2020327e-02
   9.0031937e+01   1.9915935e-02
   9.0050458e+01   1.4162250e-02
   9.0068979e+01   7.8062323e-03
   9.0087500e+01   5.5915356e-03
   9.0106022e+01   1.0717516e-02
   9.0124543e+01   2.2449778e-02
   9.0143064e+01   3.6018259e-02
   9.0161586e+01   4.4816114e-02
   9.0180107e+01   4.3877184e-02
   9.0198628e+01   3.3131117e-02
   9.0217149e+01   1.8724725e-02
   9.0235671e+01   1.0940816e-02
   9.0254192e+01   1.8642209e-02
   9.0272713e+01   4.2737494e-02
   9.0291235e+01   7.3226815e-02
   9.0309756e+01   9.3452668e-02
   9.0328277e+01   9.0538569e-02
   9.0346798e+01   6.5474804e-02
   9.0365320e+01   3.4763866e-02
   9.0383841e+01   2.0597824e-02
   9.0402362e+01   3.5338402e-02
   9.0420883e+01   7.1629825e-02
   9.0439405e+01   1.0640337e-01
   9.0457926e+01   1.1676497e-01
   9.0476447e+01   9.6213673e-02
   9.0494969e+01   5.8882882e-02
   9.0513490e+01   2.8639613e-02
   9.0532011e+01   2.1678275e-02
   9.0550532e+01   3.6043229e-02
   9.0569054e+01   5.5472159e-02
   9.0587575e+01   6.3328392e-02
   9.0606096e+01   5.4909417e-02
   9.0624618e+01   3.8890894e-02
   9.0643139e+01   2.8280556e-02
   9.0661660e+01   2.9505920e-02
   9.0680181e+01   3.8541701e-02
   9.0698703e+01   4.5996929e-02
   9.0717224e+01   4.5516212e-02
   9.0735745e+01   3.8074948e-02
   9.0754267e+01   2.9441827e-02
   9.0772788e+01   2.4335382e-02
   9.0791309e+01   2.3024194e-02
   9.0809830e+01   2.2951385e-02
   9.0828352e+01   2.2928927e-02
   9.0846873e+01   2.5287010e-02
   9.0865394e+01   3.3727793e-02
   9.0883915e+01   4.8956356e-02
   9.0902437e+01   6.6350252e-02
   9.0920958e+01   7.8116736e-02
   9.0939479e+01   7.8396199e-02
   9.0958001e+01   6.7230271e-02
   9.0976522e+01   5.0354455e-02
   9.0995043e+01   3.5282416e-02
   9.1013564e+01   2.6961124e-02
   9.1032086e+01   2.6087542e-02
   9.1050607e+01   3.0494227e-02
   9.1069128e+01   3.7483609e-02
   9.1087650e+01   4.4857105e-02
   9.1106171e+01   5.0429785e-02
   9.1124692e+01   5.1728648e-02
   9.1143213e+01   4.7292797e-02
   9.1161735e+01   3.8819314e-02
   9.1180256e+01   3.1703299e-02
   9.1198777e+01   3.2361362e-02
   9.1217298e+01   4.3646378e-02
   9.1235820e+01   6.1928418e-02
   9.1254341e+01   7.8620994e-02
   9.1272862e+01   8.5442611e-02
   9.1291384e+01   7.9531769e-02
   9.1309905e+01   6.4584319e-02
   9.1328426e+01   4.7487015e-02
   9.1346947e+01   3.3545024e-02
   9.1365469e+01   2.4161471e-02
   9.1383990e+01   1.8233113e-02
   9.1402511e+01   1.5133728e-02
   9.1421033e+01   1.6068440e-02
   9.1439554e+01   2.2564165e-02
   9.1458075e+01   3.3812038e-02
   9.1476596e+01   4.5696192e-02
   9.1495118e+01   5.2757152e-02
   9.1513639e+01   5.1697854e-02
   9.1532160e+01   4.3742893e-02
   9.1550681e+01   3.4134557e-02
   9.1569203e+01   2.9189323e-02
   9.1587724e+01   3.2840209e-02
   9.1606245e+01   4.4587220e-02
   9.1624767e+01   5.9737486e-02
   9.1643288e+01   7.1666411e-02
   9.1661809e+01   7.5045822e-02
   9.1680330e+01   6.8565472e-02
   9.1698852e+01   5.5698363e-02
   9.1717373e+01   4.2834391e-02
   9.1735894e+01   3.5608047e-02
   9.1754416e+01   3.5626625e-02
   9.1772937e+01   3.9838281e-02
   9.1791458e+01   4.3054627e-02
   9.1809979e+01   4.1785350e-02
   9.1828501e+01   3.6483559e-02
   9.1847022e+01   3.0571815e-02
   9.1865543e+01   2.7266004e-02
   9.1884065e+01   2.6995147e-02
   9.1902586e+01   2.7569363e-02
   9.1921107e+01   2.6744573e-02
   9.1939628e+01   2.4706366e-02
   9.1958150e+01   2.4142566e-02
   9.1976671e+01   2.7829467e-02
   9.1995192e+01   3.5945799e-02
   9.2013713e+01   4.5566954e-02
   9.2032235e+01   5.2793877e-02
   9.2050756e+01   5.5607229e-02
   9.2069277e+01   5.4989159e-02
   9.2087799e+01   5.3572681e-02
   9.2106320e+01   5.3362616e-02
   9.2124841e+01   5.4707444e-02
   9.2143362e+01   5.7127059e-02
   9.2161884e+01   6.0505960e-02
   9.2180405e+01   6.4825355e-02
   9.2198926e+01   6.8521915e-02
   9.2217448e+01   6.7723861e-02
   9.2235969e+01   5.8428323e-02
   9.2254490e+01   4.0760504e-02
   9.2273011e+01   2.1467196e-02
   9.2291533e+01   1.1143977e-02
   9.2310054e+01   1.6950794e-02
   9.2328575e+01   3.6271842e-02
   9.2347096e+01   5.7231327e-02
   9.2365618e+01   6.6850118e-02
   9.2384139e+01   6.0870645e-02
   9.2402660e+01   4.7049818e-02
   9.2421182e+01   3.8690838e-02
   9.2439703e+01   4.3529987e-02
   9.2458224e+01   5.7450070e-02
   9.2476745e+01   6.8591645e-02
   9.2495267e+01   6.8349124e-02
   9.2513788e+01   5.9486882e-02
   9.2532309e+01   5.3971086e-02
   9.2550831e+01   6.2201560e-02
   9.2569352e+01   8.3085625e-02
   9.2587873e+01   1.0382481e-01
   9.2606394e+01   1.0983170e-01
   9.2624916e+01   9.6374200e-02
   9.2643437e+01   7.2143568e-02
   9.2661958e+01   5.2043694e-02
   9.2680480e+01   4.5671229e-02
   9.2699001e+01   5.1184674e-02
   9.2717522e+01   5.9060730e-02
   9.2736043e+01   6.1562785e-02
   9.2754565e+01   5.9259111e-02
   9.2773086e+01   5.9183104e-02
   9.2791607e+01   6.6889410e-02
   9.2810128e+01   7.9869036e-02
   9.2828650e+01   8.8280430e-02
   9.2847171e+01   8.2458919e-02
   9.2865692e+01   6.0942832e-02
   9.2884214e+01   3.2462507e-02
   9.2902735e+01   1.0334272e-02
   9.2921256e+01   3.6279162e-03
   9.2939777e+01   1.1654735e-02
   9.2958299e+01   2.5433759e-02
   9.2976820e+01   3.4489186e-02
   9.2995341e+01   3.3754455e-02
   9.3013863e+01   2.5887278e-02
   9.3032384e+01   1.8060174e-02
   9.3050905e+01   1.6225120e-02
   9.3069426e+01   2.1181113e-02
   9.3087948e+01   2.8906516e-02
   9.3106469e+01   3.4267818e-02
   9.3124990e+01   3.4925790e-02
   9.3143511e+01   3.2538246e-02
   9.3162033e+01   3.0731884e-02
   9.3180554e+01   3.1836076e-02
   9.3199075e+01   3.5126961e-02
   9.3217597e+01   3.7855657e-02
   9.3236118e+01   3.7920523e-02
   9.3254639e+01   3.5708467e-02
   9.3273160e+01   3.3495521e-02
   9.3291682e+01   3.3117390e-02
   9.3310203e+01   3.4324599e-02
   9.3328724e+01   3.5668678e-02
   9.3347246e+01   3.7249224e-02
   9.3365767e+01   4.2431853e-02
   9.3384288e+01   5.6021740e-02
   9.3402809e+01   7.9479948e-02
   9.3421331e+01   1.0706404e-01
   9.3439852e+01   1.2704394e-01
   9.3458373e+01   1.2848565e-01
   9.3476894e+01   1.0919036e-01
   9.3495416e+01   7.8530415e-02
   9.3513937e+01   5.2259006e-02
   9.3532458e+01   4.2574011e-02
   9.3550980e+01   5.0665373e-02
   9.3569501e+01   6.7154300e-02
   9.3588022e+01   7.9614185e-02
   9.3606543e+01   8.0990694e-02
   9.3625065e+01   7.2703143e-02
   9.3643586e+01   6.1214277e-02
   9.3662107e+01   5.2184755e-02
   9.3680629e+01   4.7326702e-02
   9.3699150e+01   4.5453444e-02
   9.3717671e+01   4.5054614e-02
   9.3736192e+01   4.5152848e-02
   9.3754714e+01   4.4268097e-02
   9.3773235e+01   4.0148330e-02
   9.3791756e+01   3.2042077e-02
   9.3810278e+01   2.3549109e-02
   9.3828799e+01   2.1955301e-02
   9.3847320e+01   3.2642863e-02
   9.3865841e+01   5.2674079e-02
   9.3884363e+01   7.0211078e-02
   9.3902884e+01   7.2358119e-02
   9.3921405e+01   5.6106228e-02
   9.3939926e+01   3.2753351e-02
   9.3958448e+01   2.0506638e-02
   9.3976969e+01   3.0108877e-02
   9.3995490e+01   5.5344771e-02
   9.4014012e+01   7.7187824e-02
   9.4032533e+01   7.9007489e-02
   9.4051054e+01   6.0372965e-02
   9.4069575e+01   3.7595641e-02
   9.4088097e+01   3.0220421e-02
   9.4106618e+01   4.4745880e-02
   9.4125139e+01   6.9306686e-02
   9.4143661e+01   8.3649356e-02
   9.4162182e+01   7.5698078e-02
   9.4180703e+01   5.0706491e-02
   9.4199224e+01   2.5830837e-02
   9.4217746e+01   1.5625049e-02
   9.4236267e+01   2.1259847e-02
   9.4254788e+01   3.2148579e-02
   9.4273309e+01   3.7319984e-02
   9.4291831e+01   3.5615325e-02
   9.4310352e+01   3.5652175e-02
   9.4328873e+01   4.6247058e-02
   9.4347395e+01   6.6569913e-02
   9.4365916e+01   8.5201582e-02
   9.4384437e+01   8.9025963e-02
   9.4402958e+01   7.4157406e-02
   9.4421480e+01   4.9508453e-02
   9.4440001e+01   3.0124844e-02
   9.4458522e+01   2.6010320e-02
   9.4477044e+01   3.5478722e-02
   9.4495565e+01   4.7791431e-02
   9.4514086e+01   5.2157291e-02
   9.4532607e+01   4.5612552e-02
   9.4551129e+01   3.4073621e-02
   9.4569650e+01   2.6710190e-02
   9.4588171e+01   2.8637901e-02
   9.4606693e+01   3.7361073e-02
   9.4625214e+01   4.4961306e-02
   9.4643735e+01   4.3925196e-02
   9.4662256e+01   3.2540467e-02
   9.4680778e+01   1.6556422e-02
   9.4699299e+01   6.1524785e-03
   9.4717820e+01   9.7876837e-03
   9.4736341e+01   2.8305465e-02
   9.4754863e+01   5.3038957e-02
   9.4773384e+01   6.9952638e-02
   9.4791905e+01   6.8244874e-02
   9.4810427e+01   4.8208445e-02
   9.4828948e+01   2.2453126e-02
   9.4847469e+01   8.4317870e-03
   9.4865990e+01   1.6627542e-02
   9.4884512e+01   4.2884181e-02
   9.4903033e+01   7.1176047e-02
   9.4921554e+01   8.5397076e-02
   9.4940076e+01   8.1324409e-02
   9.4958597e+01   6.9189131e-02
   9.4977118e+01   6.4551370e-02
   9.4995639e+01   7.4827560e-02
   9.5014161e+01   9.2692535e-02
   9.5032682e+01   1.0202693e-01
   9.5051203e+01   9.1518935e-02
   9.5069724e+01   6.4459895e-02
   9.5088246e+01   3.6478763e-02
   9.5106767e+01   2.3260921e-02
   9.5125288e+01   2.8745057e-02
   9.5143810e+01   4.3546627e-02
   9.5162331e+01   5.4231769e-02
   9.5180852e+01   5.4768460e-02
   9.5199373e+01   5.0188458e-02
   9.5217895e+01   5.0015179e-02
   9.5236416e+01   5.8249588e-02
   9.5254937e+01   6.9304898e-02
   9.5273459e+01   7.3258575e-02
   9.5291980e+01   6.5086715e-02
   9.5310501e+01   4.9238875e-02
   9.5329022e+01   3.5690516e-02
   9.5347544e+01   3.1572888e-02
   9.5366065e+01   3.6096353e-02
   9.5384586e+01   4.2760909e-02
   9.5403107e+01   4.5847093e-02
   9.5421629e+01   4.4722522e-02
   9.5440150e+01   4.2500960e-02
   9.5458671e+01   4.1539631e-02
   9.5477193e+01   4.1054838e-02
   9.5495714e+01   3.9238759e-02
   9.5514235e+01   3.7026250e-02
   9.5532756e+01   3.8695380e-02
   9.5551278e+01   4.7869289e-02
   9.5569799e+01   6.2696350e-02
   9.5588320e+01   7.5523985e-02
   9.5606842e+01   7.8394431e-02
   9.5625363e+01   6.9923186e-02
   9.5643884e+01   5.7271631e-02
   9.5662405e+01   5.1023857e-02
   9.5680927e+01   5.7124321e-02
   9.5699448e+01   7.2707408e-02
   9.5717969e+01   8.9158622e-02
   9.5736491e+01   9.9356407e-02
   9.5755012e+01   1.0262951e-01
   9.5773533e+01   1.0348036e-01
   9.5792054e+01   1.0597034e-01
   9.5810576e+01   1.0933278e-01
   9.5829097e+01   1.0869982e-01
   9.5847618e+01   9.9771469e-02
   9.5866139e+01   8.2779287e-02
   9.5884661e+01   6.2309685e-02
   9.5903182e+01   4.3862491e-02
   9.5921703e+01   3.0957929e-02
   9.5940225e+01   2.5339303e-02
   9.5958746e+01   2.8932039e-02
   9.5977267e+01   4.4015189e-02
   9.5995788e+01   7.0109244e-02
   9.6014310e+01   1.0043506e-01
   9.6032831e+01   1.2273807e-01
   9.6051352e+01   1.2606839e-01
   9.6069874e+01   1.0914791e-01
   9.6088395e+01   8.2965061e-02
   9.6106916e+01   6.3904549e-02
   9.6125437e+01   6.1698733e-02
   9.6143959e+01   7.1854286e-02
   9.6162480e+01   7.9526881e-02
   9.6181001e+01   7.2489899e-02
   9.6199522e+01   5.2589634e-02
   9.6218044e+01   3.5467507e-02
   9.6236565e+01   3.7832667e-02
   9.6255086e+01   6.2501285e-02
   9.6273608e+01   9.4197621e-02
   9.6292129e+01   1.1068622e-01
   9.6310650e+01   1.0081146e-01
   9.6329171e+01   7.4509661e-02
   9.6347693e+01   5.5828729e-02
   9.6366214e+01   6.3905719e-02
   9.6384735e+01   9.7150693e-02
   9.6403257e+01   1.3370622e-01
   9.6421778e+01   1.4812562e-01
   9.6440299e+01   1.3096088e-01
   9.6458820e+01   9.5614485e-02
   9.6477342e+01   6.7301716e-02
   9.6495863e+01   6.3475853e-02
   9.6514384e+01   8.1547510e-02
   9.6532906e+01   1.0308244e-01
   9.6551427e+01   1.0986145e-01
   9.6569948e+01   9.7950653e-02
   9.6588469e+01   7.8672665e-02
   9.6606991e+01   6.7105115e-02
   9.6625512e+01   6.9045223e-02
   9.6644033e+01   7.7629086e-02
   9.6662554e+01   8.1441641e-02
   9.6681076e+01   7.5728174e-02
   9.6699597e+01   6.6236239e-02
   9.6718118e+01   6.2656100e-02
   9.6736640e+01   6.8427904e-02
   9.6755161e+01   7.6850031e-02
   9.6773682e+01   7.7264698e-02
   9.6792203e+01   6.5493407e-02
   9.6810725e+01   4.8582304e-02
   9.6829246e+01   3.9097398e-02
   9.6847767e+01   4.3919436e-02
   9.6866289e+01   5.7784477e-02
   9.6884810e+01   6.7744454e-02
   9.6903331e+01   6.4855106e-02
   9.6921852e+01   5.2646096e-02
   9.6940374e+01   4.4501442e-02
   9.6958895e+01   5.1849941e-02
   9.6977416e+01   7.3394320e-02
   9.6995937e+01   9.5015796e-02
   9.7014459e+01   1.0084518e-01
   9.7032980e+01   8.6247873e-02
   9.7051501e+01   6.1683525e-02
   9.7070023e+01   4.4183429e-02
   9.7088544e+01   4.3768709e-02
   9.7107065e+01   5.6300022e-02
   9.7125586e+01   6.8446379e-02
   9.7144108e+01   6.9887894e-02
   9.7162629e+01   6.1854244e-02
   9.7181150e+01   5.4827556e-02
   9.7199672e+01   5.8163666e-02
   9.7218193e+01   7.1481281e-02
   9.7236714e+01   8.5598146e-02
   9.7255235e+01   9.1658787e-02
   9.7273757e+01   8.9481858e-02
   9.7292278e+01   8.7160026e-02
   9.7310799e+01   9.2536571e-02
   9.7329321e+01   1.0510219e-01
   9.7347842e+01   1.1642263e-01
   9.7366363e+01   1.1874632e-01
   9.7384884e+01   1.1315915e-01
   9.7403406e+01   1.0882183e-01
   9.7421927e+01   1.1359587e-01
   9.7440448e+01   1.2527144e-01
   9.7458969e+01   1.3262265e-01
   9.7477491e+01   1.2607782e-01
   9.7496012e+01   1.0787625e-01
   9.7514533e+01   9.1236726e-02
   9.7533055e+01   8.8348000e-02
   9.7551576e+01   9.8312555e-02
   9.7570097e+01   1.0719596e-01
   9.7588618e+01   1.0123260e-01
   9.7607140e+01   8.1174152e-02
   9.7625661e+01   6.3578797e-02
   9.7644182e+01   6.6494032e-02
   9.7662704e+01   9.2032319e-02
   9.7681225e+01   1.2234606e-01
   9.7699746e+01   1.3390711e-01
   9.7718267e+01   1.1801252e-01
   9.7736789e+01   8.8950548e-02
   9.7755310e+01   7.1857568e-02
   9.7773831e+01   8.0693147e-02
   9.7792352e+01   1.0607955e-01
   9.7810874e+01   1.2415873e-01
   9.7829395e+01   1.1868620e-01
   9.7847916e+01   9.6474146e-02
   9.7866438e+01   8.2059597e-02
   9.7884959e+01   9.5954013e-02
   9.7903480e+01   1.3546253e-01
   9.7922001e+01   1.7490913e-01
   9.7940523e+01   1.8532435e-01
   9.7959044e+01   1.5715040e-01
   9.7977565e+01   1.0741930e-01
   9.7996087e+01   6.6283021e-02
   9.8014608e+01   5.4608527e-02
   9.8033129e+01   7.0469351e-02
   9.8051650e+01   9.3721699e-02
   9.8070172e+01   1.0294267e-01
   9.8088693e+01   9.0481307e-02
   9.8107214e+01   6.5081327e-02
   9.8125735e+01   4.2632611e-02
   9.8144257e+01   3.4135911e-02
   9.8162778e+01   3.9845480e-02
   9.8181299e+01   5.1847601e-02
   9.8199821e+01   6.0865581e-02
   9.8218342e+01   6.1715494e-02
   9.8236863e+01   5.4889459e-02
   9.8255384e+01   4.5124536e-02
   9.8273906e+01   3.8722941e-02
   9.8292427e+01   4.0546656e-02
   9.8310948e+01   5.1312416e-02
   9.8329470e+01   6.6636362e-02
   9.8347991e+01   7.9401408e-02
   9.8366512e+01   8.4861378e-02
   9.8385033e+01   8.4794691e-02
   9.8403555e+01   8.6489523e-02
   9.8422076e+01   9.6196736e-02
   9.8440597e+01   1.1219668e-01
   9.8459119e+01   1.2433423e-01
   9.8477640e+01   1.2198876e-01
   9.8496161e+01   1.0448164e-01
   9.8514682e+01   8.4317967e-02
   9.8533204e+01   7.8804796e-02
   9.8551725e+01   9.5875774e-02
   9.8570246e+01   1.2618618e-01
   9.8588767e+01   1.4926483e-01
   9.8607289e+01   1.4959862e-01
   9.8625810e+01   1.2936377e-01
   9.8644331e+01   1.0674211e-01
   9.8662853e+01   1.0098663e-01
   9.8681374e+01   1.1694598e-01
   9.8699895e+01   1.4218806e-01
   9.8718416e+01   1.5867221e-01
   9.8736938e+01   1.5818720e-01
   9.8755459e+01   1.4796635e-01
   9.8773980e+01   1.4230174e-01
   9.8792502e+01   1.4870849e-01
   9.8811023e+01   1.6154531e-01
   9.8829544e+01   1.6836482e-01
   9.8848065e+01   1.6221796e-01
   9.8866587e+01   1.4802830e-01
   9.8885108e+01   1.3740863e-01
   9.8903629e+01   1.3752356e-01
   9.8922150e+01   1.4500182e-01
   9.8940672e+01   1.5057545e-01
   9.8959193e+01   1.4949593e-01
   9.8977714e+01   1.4714048e-01
   9.8996236e+01   1.5388424e-01
   9.9014757e+01   1.7374265e-01
   9.9033278e+01   1.9759658e-01
   9.9051799e+01   2.0807803e-01
   9.9070321e+01   1.9281558e-01
   9.9088842e+01   1.5509590e-01
   9.9107363e+01   1.1284960e-01
   9.9125885e+01   8.6478457e-02
   9.9144406e+01   8.5067524e-02
   9.9162927e+01   1.0151309e-01
   9.9181448e+01   1.1966527e-01
   9.9199970e+01   1.2719141e-01
   9.9218491e+01   1.2399901e-01
   9.9237012e+01   1.2021613e-01
   9.9255534e+01   1.2606849e-01
   9.9274055e+01   1.4197789e-01
   9.9292576e+01   1.5670943e-01
   9.9311097e+01   1.5525940e-01
   9.9329619e+01   1.3097988e-01
   9.9348140e+01   9.3089795e-02
   9.9366661e+01   6.3423290e-02
   9.9385182e+01   6.3381768e-02
   9.9403704e+01   9.9110270e-02
   9.9422225e+01   1.5512601e-01
   9.9440746e+01   2.0188277e-01
   9.9459268e+01   2.1350857e-01
   9.9477789e+01   1.8431585e-01
   9.9496310e+01   1.3254361e-01
   9.9514831e+01   8.8176583e-02
   9.9533353e+01   7.3097638e-02
   9.9551874e+01   8.7693396e-02
   9.9570395e+01   1.1335717e-01
   9.9588917e+01   1.2825081e-01
   9.9607438e+01   1.2359779e-01
   9.9625959e+01   1.0789890e-01
   9.9644480e+01   9.6783640e-02
   9.9663002e+01   9.8145596e-02
   9.9681523e+01   1.0568395e-01
   9.9700044e+01   1.0610880e-01
   9.9718565e+01   9.2999882e-02
   9.9737087e+01   7.4410486e-02
   9.9755608e+01   6.6939005e-02
   9.9774129e+01   8.1135083e-02
   9.9792651e+01   1.1102265e-01
   9.9811172e+01   1.3723732e-01
   9.9829693e+01   1.4168328e-01
   9.9848214e+01   1.2179495e-01
   9.9866736e+01   9.2794086e-02
   9.9885257e+01   7.6248152e-02
   9.9903778e+01   8.4169975e-02
   9.9922300e+01   1.1087596e-01
   9.9940821e+01   1.3801699e-01
   9.9959342e+01   1.4788339e-01
   9.9977863e+01   1.3469280e-01
   9.9996385e+01   1.0657196e-01
   1.0001491e+02   7.8705114e-02
   1.0003343e+02   6.3923532e-02
   1.0005195e+02   6.6991336e-02
   1.0007047e+02   8.4538095e-02
   1.0008899e+02   1.0847631e-01
   1.0010751e+02   1.2981532e-01
   1.0012603e+02   1.4142733e-01
   1.0014455e+02   1.3991321e-01
   1.0016308e+02   1.2670090e-01
   1.0018160e+02   1.0769082e-01
   1.0020012e+02   9.0855231e-02
   1.0021864e+02   8.2596672e-02
   1.0023716e+02   8.4961053e-02
   1.0025568e+02   9.5423119e-02
   1.0027420e+02   1.0905034e-01
   1.0029273e+02   1.2118367e-01
   1.0031125e+02   1.2888606e-01
   1.0032977e+02   1.3097119e-01
   1.0034829e+02   1.2765899e-01
   1.0036681e+02   1.2059072e-01
   1.0038533e+02   1.1273776e-01
   1.0040385e+02   1.0736126e-01
   1.0042237e+02   1.0627546e-01
   1.0044090e+02   1.0892736e-01
   1.0045942e+02   1.1342380e-01
   1.0047794e+02   1.1860890e-01
   1.0049646e+02   1.2481442e-01
   1.0051498e+02   1.3205695e-01
   1.0053350e+02   1.3753508e-01
   1.0055202e+02   1.3596244e-01
   1.0057054e+02   1.2401365e-01
   1.0058907e+02   1.0547703e-01
   1.0060759e+02   9.1429168e-02
   1.0062611e+02   9.3241616e-02
   1.0064463e+02   1.1320375e-01
   1.0066315e+02   1.4128832e-01
   1.0068167e+02   1.6235921e-01
   1.0070019e+02   1.6866881e-01
   1.0071871e+02   1.6654140e-01
   1.0073724e+02   1.7029714e-01
   1.0075576e+02   1.8805183e-01
   1.0077428e+02   2.1244709e-01
   1.0079280e+02   2.2586405e-01
   1.0081132e+02   2.1639760e-01
   1.0082984e+02   1.8995094e-01
   1.0084836e+02   1.6626634e-01
   1.0086688e+02   1.6133830e-01
   1.0088541e+02   1.7213351e-01
   1.0090393e+02   1.7858195e-01
   1.0092245e+02   1.6225288e-01
   1.0094097e+02   1.2505516e-01
   1.0095949e+02   9.0176675e-02
   1.0097801e+02   8.3223926e-02
   1.0099653e+02   1.0995452e-01
   1.0101505e+02   1.5076018e-01
   1.0103358e+02   1.7715458e-01
   1.0105210e+02   1.7551573e-01
   1.0107062e+02   1.5684801e-01
   1.0108914e+02   1.4444392e-01
   1.0110766e+02   1.5171190e-01
   1.0112618e+02   1.7097943e-01
   1.0114470e+02   1.8299515e-01
   1.0116323e+02   1.7698636e-01
   1.0118175e+02   1.6146969e-01
   1.0120027e+02   1.5552857e-01
   1.0121879e+02   1.6947300e-01
   1.0123731e+02   1.9405226e-01
   1.0125583e+02   2.0890247e-01
   1.0127435e+02   2.0204602e-01
   1.0129287e+02   1.8136766e-01
   1.0131140e+02   1.6666739e-01
   1.0132992e+02   1.6977902e-01
   1.0134844e+02   1.8210684e-01
   1.0136696e+02   1.8216899e-01
   1.0138548e+02   1.5656936e-01
   1.0140400e+02   1.1449095e-01
   1.0142252e+02   8.1256016e-02
   1.0144104e+02   7.5986224e-02
   1.0145957e+02   9.3751266e-02
   1.0147809e+02   1.0920599e-01
   1.0149661e+02   9.9309069e-02
   1.0151513e+02   6.5008544e-02
   1.0153365e+02   3.2156086e-02
   1.0155217e+02   3.0260214e-02
   1.0157069e+02   6.7447552e-02
   1.0158921e+02   1.2334207e-01
   1.0160774e+02   1.6565811e-01
   1.0162626e+02   1.7567846e-01
   1.0164478e+02   1.6087655e-01
   1.0166330e+02   1.4528286e-01
   1.0168182e+02   1.4787100e-01
   1.0170034e+02   1.6837617e-01
   1.0171886e+02   1.9125657e-01
   1.0173738e+02   2.0133267e-01
   1.0175591e+02   1.9538902e-01
   1.0177443e+02   1.8040250e-01
   1.0179295e+02   1.6336999e-01
   1.0181147e+02   1.4521500e-01
   1.0182999e+02   1.2501106e-01
   1.0184851e+02   1.0817198e-01
   1.0186703e+02   1.0708424e-01
   1.0188556e+02   1.3069695e-01
   1.0190408e+02   1.7256833e-01
   1.0192260e+02   2.1080991e-01
   1.0194112e+02   2.2306270e-01
   1.0195964e+02   2.0455936e-01
   1.0197816e+02   1.7264253e-01
   1.0199668e+02   1.5246714e-01
   1.0201520e+02   1.5591012e-01
   1.0203373e+02   1.7244895e-01
   1.0205225e+02   1.8010233e-01
   1.0207077e+02   1.6620002e-01
   1.0208929e+02   1.3895091e-01
   1.0210781e+02   1.1965298e-01
   1.0212633e+02   1.2332179e-01
   1.0214485e+02   1.4560389e-01
   1.0216337e+02   1.6714911e-01
   1.0218190e+02   1.7029199e-01
   1.0220042e+02   1.5261213e-01
   1.0221894e+02   1.2655167e-01
   1.0223746e+02   1.0790924e-01
   1.0225598e+02   1.0496560e-01
   1.0227450e+02   1.1659319e-01
   1.0229302e+02   1.3727951e-01
   1.0231154e+02   1.6117777e-01
   1.0233007e+02   1.8144431e-01
   1.0234859e+02   1.8913211e-01
   1.0236711e+02   1.7756405e-01
   1.0238563e+02   1.5077998e-01
   1.0240415e+02   1.2666202e-01
   1.0242267e+02   1.2710726e-01
   1.0244119e+02   1.5972665e-01
   1.0245971e+02   2.0664342e-01
   1.0247824e+02   2.3348664e-01
   1.0249676e+02   2.1520160e-01
   1.0251528e+02   1.5874249e-01
   1.0253380e+02   1.0215642e-01
   1.0255232e+02   8.7716587e-02
   1.0257084e+02   1.2903280e-01
   1.0258936e+02   1.9882994e-01
   1.0260788e+02   2.4834622e-01
   1.0262641e+02   2.4363491e-01
   1.0264493e+02   1.9008862e-01
   1.0266345e+02   1.2616737e-01
   1.0268197e+02   9.2432294e-02
   1.0270049e+02   1.0145216e-01
   1.0271901e+02   1.3209151e-01
   1.0273753e+02   1.5072043e-01
   1.0275606e+02   1.4016620e-01
   1.0277458e+02   1.1252108e-01
   1.0279310e+02   9.6852369e-02
   1.0281162e+02   1.1376662e-01
   1.0283014e+02   1.5823675e-01
   1.0284866e+02   2.0358285e-01
   1.0286718e+02   2.2169376e-01
   1.0288570e+02   2.0268272e-01
   1.0290423e+02   1.5976455e-01
   1.0292275e+02   1.1809092e-01
   1.0294127e+02   9.7934741e-02
   1.0295979e+02   1.0439446e-01
   1.0297831e+02   1.2849868e-01
   1.0299683e+02   1.5583146e-01
   1.0301535e+02   1.7531225e-01
   1.0303387e+02   1.8328397e-01
   1.0305240e+02   1.8255497e-01
   1.0307092e+02   1.7865821e-01
   1.0308944e+02   1.7579054e-01
   1.0310796e+02   1.7428753e-01
   1.0312648e+02   1.7093221e-01
   1.0314500e+02   1.6219352e-01
   1.0316352e+02   1.4832586e-01
   1.0318204e+02   1.3479637e-01
   1.0320057e+02   1.2899752e-01
   1.0321909e+02   1.3436325e-01
   1.0323761e+02   1.4716030e-01
   1.0325613e+02   1.5960335e-01
   1.0327465e+02   1.6712145e-01
   1.0329317e+02   1.7294444e-01
   1.0331169e+02   1.8486692e-01
   1.0333021e+02   2.0638045e-01
   1.0334874e+02   2.3053076e-01
   1.0336726e+02   2.4330453e-01
   1.0338578e+02   2.3470935e-01
   1.0340430e+02   2.0795135e-01
   1.0342282e+02   1.7806394e-01
   1.0344134e+02   1.6069736e-01
   1.0345986e+02   1.6086275e-01
   1.0347839e+02   1.7142919e-01
   1.0349691e+02   1.8193666e-01
   1.0351543e+02   1.8870151e-01
   1.0353395e+02   1.9654148e-01
   1.0355247e+02   2.1120584e-01
   1.0357099e+02   2.3093669e-01
   1.0358951e+02   2.4619634e-01
   1.0360803e+02   2.4800190e-01
   1.0362656e+02   2.3631286e-01
   1.0364508e+02   2.1970154e-01
   1.0366360e+02   2.0638418e-01
   1.0368212e+02   1.9567084e-01
   1.0370064e+02   1.7882765e-01
   1.0371916e+02   1.4905824e-01
   1.0373768e+02   1.1092181e-01
   1.0375620e+02   7.9438372e-02
   1.0377473e+02   6.8764648e-02
   1.0379325e+02   8.0484565e-02
   1.0381177e+02   1.0237686e-01
   1.0383029e+02   1.1900808e-01
   1.0384881e+02   1.2456361e-01
   1.0386733e+02   1.2629896e-01
   1.0388585e+02   1.3578809e-01
   1.0390437e+02   1.5647145e-01
   1.0392290e+02   1.7924408e-01
   1.0394142e+02   1.9004939e-01
   1.0395994e+02   1.8213258e-01
   1.0397846e+02   1.6147781e-01
   1.0399698e+02   1.4078018e-01
   1.0401550e+02   1.2835258e-01
   1.0403402e+02   1.2288578e-01
   1.0405254e+02   1.1861402e-01
   1.0407107e+02   1.1457258e-01
   1.0408959e+02   1.1728286e-01
   1.0410811e+02   1.3309981e-01
   1.0412663e+02   1.5797013e-01
   1.0414515e+02   1.7656885e-01
   1.0416367e+02   1.7440633e-01
   1.0418219e+02   1.5289194e-01
   1.0420071e+02   1.3216080e-01
   1.0421924e+02   1.3626722e-01
   1.0423776e+02   1.7210637e-01
   1.0425628e+02   2.2114820e-01
   1.0427480e+02   2.5306492e-01
   1.0429332e+02   2.5059980e-01
   1.0431184e+02   2.2380719e-01
   1.0433036e+02   2.0047730e-01
   1.0434889e+02   2.0105478e-01
   1.0436741e+02   2.2086633e-01
   1.0438593e+02   2.3597740e-01
   1.0440445e+02   2.2705764e-01
   1.0442297e+02   1.9870983e-01
   1.0444149e+02   1.7592078e-01
   1.0446001e+02   1.8084015e-01
   1.0447853e+02   2.1165568e-01
   1.0449706e+02   2.4336696e-01
   1.0451558e+02   2.4974757e-01
   1.0453410e+02   2.2623113e-01
   1.0455262e+02   1.9311195e-01
   1.0457114e+02   1.7705815e-01
   1.0458966e+02   1.8850660e-01
   1.0460818e+02   2.1495814e-01
   1.0462670e+02   2.3435658e-01
   1.0464523e+02   2.3452369e-01
   1.0466375e+02   2.2095568e-01
   1.0468227e+02   2.0808612e-01
   1.0470079e+02   2.0472302e-01
   1.0471931e+02   2.0788627e-01
   1.0473783e+02   2.0893890e-01
   1.0475635e+02   2.0348397e-01
   1.0477487e+02   1.9441270e-01
   1.0479340e+02   1.8646017e-01
   1.0481192e+02   1.8005221e-01
   1.0483044e+02   1.7204592e-01
   1.0484896e+02   1.6211355e-01
   1.0486748e+02   1.5634466e-01
   1.0488600e+02   1.6241522e-01
   1.0490452e+02   1.8056767e-01
   1.0492304e+02   2.0067427e-01
   1.0494157e+02   2.1045444e-01
   1.0496009e+02   2.0803775e-01
   1.0497861e+02   2.0588211e-01
   1.0499713e+02   2.2009703e-01
   1.0501565e+02   2.5372338e-01
   1.0503417e+02   2.9021814e-01
   1.0505269e+02   3.0545801e-01
   1.0507122e+02   2.8916056e-01
   1.0508974e+02   2.5608788e-01
   1.0510826e+02   2.3495823e-01
   1.0512678e+02   2.4316834e-01
   1.0514530e+02   2.6991543e-01
   1.0516382e+02   2.8459541e-01
   1.0518234e+02   2.6500673e-01
   1.0520086e+02   2.2061439e-01
   1.0521939e+02   1.8836422e-01
   1.0523791e+02   2.0199364e-01
   1.0525643e+02   2.6037938e-01
   1.0527495e+02   3.2364225e-01
   1.0529347e+02   3.4310599e-01
   1.0531199e+02   3.0159708e-01
   1.0533051e+02   2.3004257e-01
   1.0534903e+02   1.8501960e-01
   1.0536756e+02   2.0448220e-01
   1.0538608e+02   2.7751187e-01
   1.0540460e+02   3.5259552e-01
   1.0542312e+02   3.7735876e-01
   1.0544164e+02   3.3762871e-01
   1.0546016e+02   2.6562692e-01
   1.0547868e+02   2.1306975e-01
   1.0549720e+02   2.1240930e-01
   1.0551573e+02   2.5633300e-01
   1.0553425e+02   3.0855939e-01
   1.0555277e+02   3.3400745e-01
   1.0557129e+02   3.2378638e-01
   1.0558981e+02   2.9781437e-01
   1.0560833e+02   2.8641450e-01
   1.0562685e+02   3.0656311e-01
   1.0564537e+02   3.4957330e-01
   1.0566390e+02   3.8714702e-01
   1.0568242e+02   3.9056368e-01
   1.0570094e+02   3.5057231e-01
   1.0571946e+02   2.8572056e-01
   1.0573798e+02   2.3322613e-01
   1.0575650e+02   2.2633706e-01
   1.0577502e+02   2.7119425e-01
   1.0579354e+02   3.3887927e-01
   1.0581207e+02   3.8070612e-01
   1.0583059e+02   3.5948357e-01
   1.0584911e+02   2.7642757e-01
   1.0586763e+02   1.7367345e-01
   1.0588615e+02   1.0825079e-01
   1.0590467e+02   1.1443574e-01
   1.0592319e+02   1.8120569e-01
   1.0594172e+02   2.6125668e-01
   1.0596024e+02   3.0475334e-01
   1.0597876e+02   2.9271215e-01
   1.0599728e+02   2.4605457e-01
   1.0601580e+02   2.0566114e-01
   1.0603432e+02   2.0050331e-01
   1.0605284e+02   2.2818740e-01
   1.0607136e+02   2.6058791e-01
   1.0608989e+02   2.6740888e-01
   1.0610841e+02   2.3845887e-01
   1.0612693e+02   1.8914767e-01
   1.0614545e+02   1.4799469e-01
   1.0616397e+02   1.3744173e-01
   1.0618249e+02   1.6135961e-01
   1.0620101e+02   2.0531599e-01
   1.0621953e+02   2.4653746e-01
   1.0623806e+02   2.6616332e-01
   1.0625658e+02   2.5768939e-01
   1.0627510e+02   2.2898661e-01
   1.0629362e+02   1.9791587e-01
   1.0631214e+02   1.8326757e-01
   1.0633066e+02   1.9470972e-01
   1.0634918e+02   2.2708418e-01
   1.0636770e+02   2.6331303e-01
   1.0638623e+02   2.8519274e-01
   1.0640475e+02   2.8527734e-01
   1.0642327e+02   2.7117941e-01
   1.0644179e+02   2.5871878e-01
   1.0646031e+02   2.5908851e-01
   1.0647883e+02   2.7026297e-01
   1.0649735e+02   2.7945479e-01
   1.0651587e+02   2.7413539e-01
   1.0653440e+02   2.5206277e-01
   1.0655292e+02   2.2218152e-01
   1.0657144e+02   1.9669093e-01
   1.0658996e+02   1.8211237e-01
   1.0660848e+02   1.7700280e-01
   1.0662700e+02   1.7679232e-01
   1.0664552e+02   1.7945214e-01
   1.0666405e+02   1.8593403e-01
   1.0668257e+02   1.9584916e-01
   1.0670109e+02   2.0451527e-01
   1.0671961e+02   2.0613224e-01
   1.0673813e+02   2.0073016e-01
   1.0675665e+02   1.9723456e-01
   1.0677517e+02   2.0762133e-01
   1.0679369e+02   2.3581786e-01
   1.0681222e+02   2.7132482e-01
   1.0683074e+02   2.9470950e-01
   1.0684926e+02   2.9196584e-01
   1.0686778e+02   2.6633031e-01
   1.0688630e+02   2.3739911e-01
   1.0690482e+02   2.2755214e-01
   1.0692334e+02   2.4596908e-01
   1.0694186e+02   2.8218632e-01
   1.0696039e+02   3.1326525e-01
   1.0697891e+02   3.1840367e-01
   1.0699743e+02   2.9056567e-01
   1.0701595e+02   2.3867980e-01
   1.0703447e+02   1.8137898e-01
   1.0705299e+02   1.3773921e-01
   1.0707151e+02   1.1986108e-01
   1.0709003e+02   1.2921300e-01
   1.0710856e+02   1.5693802e-01
   1.0712708e+02   1.8816188e-01
   1.0714560e+02   2.0946522e-01
   1.0716412e+02   2.1613385e-01
   1.0718264e+02   2.1408937e-01
   1.0720116e+02   2.1394545e-01
   1.0721968e+02   2.2101137e-01
   1.0723820e+02   2.2982055e-01
   1.0725673e+02   2.2917957e-01
   1.0727525e+02   2.1437770e-01
   1.0729377e+02   1.9510622e-01
   1.0731229e+02   1.8954357e-01
   1.0733081e+02   2.0729780e-01
   1.0734933e+02   2.3618627e-01
   1.0736785e+02   2.4765313e-01
   1.0738637e+02   2.2048736e-01
   1.0740490e+02   1.6434061e-01
   1.0742342e+02   1.2050110e-01
   1.0744194e+02   1.3396730e-01
   1.0746046e+02   2.1599998e-01
   1.0747898e+02   3.2807880e-01
   1.0749750e+02   4.0399740e-01
   1.0751602e+02   3.9627087e-01
   1.0753455e+02   3.1139604e-01
   1.0755307e+02   2.0537846e-01
   1.0757159e+02   1.4220754e-01
   1.0759011e+02   1.4800549e-01
   1.0760863e+02   1.9684879e-01
   1.0762715e+02   2.3770789e-01
   1.0764567e+02   2.3813469e-01
   1.0766419e+02   2.0795715e-01
   1.0768272e+02   1.8516332e-01
   1.0770124e+02   1.9906417e-01
   1.0771976e+02   2.4398113e-01
   1.0773828e+02   2.8536235e-01
   1.0775680e+02   2.9090516e-01
   1.0777532e+02   2.5837228e-01
   1.0779384e+02   2.1671535e-01
   1.0781236e+02   2.0158084e-01
   1.0783089e+02   2.2755852e-01
   1.0784941e+02   2.7973520e-01
   1.0786793e+02   3.2841713e-01
   1.0788645e+02   3.5161638e-01
   1.0790497e+02   3.4659520e-01
   1.0792349e+02   3.2470025e-01
   1.0794201e+02   2.9876712e-01
   1.0796053e+02   2.7579365e-01
   1.0797906e+02   2.5863489e-01
   1.0799758e+02   2.5026841e-01
   1.0801610e+02   2.5326426e-01
   1.0803462e+02   2.6498993e-01
   1.0805314e+02   2.7589128e-01
   1.0807166e+02   2.7576112e-01
   1.0809018e+02   2.6359835e-01
   1.0810870e+02   2.5078896e-01
   1.0812723e+02   2.5218287e-01
   1.0814575e+02   2.7142795e-01
   1.0816427e+02   2.9409558e-01
   1.0818279e+02   2.9676250e-01
   1.0820131e+02   2.6622996e-01
   1.0821983e+02   2.1306331e-01
   1.0823835e+02   1.6717583e-01
   1.0825688e+02   1.5770300e-01
   1.0827540e+02   1.9243168e-01
   1.0829392e+02   2.5242949e-01
   1.0831244e+02   3.0529527e-01
   1.0833096e+02   3.2629413e-01
   1.0834948e+02   3.1201833e-01
   1.0836800e+02   2.7863556e-01
   1.0838652e+02   2.4874224e-01
   1.0840505e+02   2.3746913e-01
   1.0842357e+02   2.4611436e-01
   1.0844209e+02   2.6446596e-01
   1.0846061e+02   2.7784842e-01
   1.0847913e+02   2.7455870e-01
   1.0849765e+02   2.5138295e-01
   1.0851617e+02   2.1592402e-01
   1.0853469e+02   1.8425860e-01
   1.0855322e+02   1.7343649e-01
   1.0857174e+02   1.9172524e-01
   1.0859026e+02   2.3271078e-01
   1.0860878e+02   2.7831636e-01
   1.0862730e+02   3.0976588e-01
   1.0864582e+02   3.1900801e-01
   1.0866434e+02   3.1217650e-01
   1.0868286e+02   3.0284332e-01
   1.0870139e+02   3.0105472e-01
   1.0871991e+02   3.0712325e-01
   1.0873843e+02   3.1426360e-01
   1.0875695e+02   3.1611390e-01
   1.0877547e+02   3.1153786e-01
   1.0879399e+02   3.0295727e-01
   1.0881251e+02   2.9151980e-01
   1.0883103e+02   2.7537023e-01
   1.0884956e+02   2.5326947e-01
   1.0886808e+02   2.2922895e-01
   1.0888660e+02   2.1190682e-01
   1.0890512e+02   2.0770724e-01
   1.0892364e+02   2.1373335e-01
   1.0894216e+02   2.1825435e-01
   1.0896068e+02   2.0980117e-01
   1.0897920e+02   1.8731556e-01
   1.0899773e+02   1.6171063e-01
   1.0901625e+02   1.4662093e-01
   1.0903477e+02   1.4654422e-01
   1.0905329e+02   1.5386662e-01
   1.0907181e+02   1.5841792e-01
   1.0909033e+02   1.6085915e-01
   1.0910885e+02   1.7607299e-01
   1.0912738e+02   2.2067548e-01
   1.0914590e+02   2.9366493e-01
   1.0916442e+02   3.6770398e-01
   1.0918294e+02   4.0187995e-01
   1.0920146e+02   3.6933345e-01
   1.0921998e+02   2.7930794e-01
   1.0923850e+02   1.7530472e-01
   1.0925702e+02   1.0852364e-01
   1.0927555e+02   1.0502159e-01
   1.0929407e+02   1.5048477e-01
   1.0931259e+02   2.0353921e-01
   1.0933111e+02   2.2719100e-01
   1.0934963e+02   2.1485990e-01
   1.0936815e+02   1.9235013e-01
   1.0938667e+02   1.9562940e-01
   1.0940519e+02   2.4197601e-01
   1.0942372e+02   3.1589244e-01
   1.0944224e+02   3.7928069e-01
   1.0946076e+02   3.9746622e-01
   1.0947928e+02   3.6200151e-01
   1.0949780e+02   2.9471414e-01
   1.0951632e+02   2.3153514e-01
   1.0953484e+02   1.9862873e-01
   1.0955336e+02   1.9763722e-01
   1.0957189e+02   2.0927003e-01
   1.0959041e+02   2.1104156e-01
   1.0960893e+02   1.9530452e-01
   1.0962745e+02   1.7435687e-01
   1.0964597e+02   1.6948123e-01
   1.0966449e+02   1.9282961e-01
   1.0968301e+02   2.3625920e-01
   1.0970153e+02   2.7572513e-01
   1.0972006e+02   2.8780124e-01
   1.0973858e+02   2.6559006e-01
   1.0975710e+02   2.2202831e-01
   1.0977562e+02   1.7884014e-01
   1.0979414e+02   1.5082196e-01
   1.0981266e+02   1.3830169e-01
   1.0983118e+02   1.3287904e-01
   1.0984971e+02   1.2964684e-01
   1.0986823e+02   1.3352367e-01
   1.0988675e+02   1.5318512e-01
   1.0990527e+02   1.8823991e-01
   1.0992379e+02   2.2264940e-01
   1.0994231e+02   2.3274649e-01
   1.0996083e+02   2.0511986e-01
   1.0997935e+02   1.4967403e-01
   1.0999788e+02   9.5747260e-02
   1.1001640e+02   7.2775953e-02
   1.1003492e+02   9.0119252e-02
   1.1005344e+02   1.3177949e-01
   1.1007196e+02   1.6966721e-01
   1.1009048e+02   1.8412128e-01
   1.1010900e+02   1.7539426e-01
   1.1012752e+02   1.5862008e-01
   1.1014605e+02   1.4907047e-01
   1.1016457e+02   1.5151019e-01
   1.1018309e+02   1.6160164e-01
   1.1020161e+02   1.7499092e-01
   1.1022013e+02   1.9293811e-01
   1.1023865e+02   2.1828585e-01
   1.1025717e+02   2.4677720e-01
   1.1027569e+02   2.6466732e-01
   1.1029422e+02   2.5786362e-01
   1.1031274e+02   2.2572435e-01
   1.1033126e+02   1.8617615e-01
   1.1034978e+02   1.6514785e-01
   1.1036830e+02   1.7743010e-01
   1.1038682e+02   2.1493337e-01
   1.1040534e+02   2.5304613e-01
   1.1042386e+02   2.7036676e-01
   1.1044239e+02   2.6518956e-01
   1.1046091e+02   2.5474811e-01
   1.1047943e+02   2.5833665e-01
   1.1049795e+02   2.7956281e-01
   1.1051647e+02   3.0339738e-01
   1.1053499e+02   3.1007049e-01
   1.1055351e+02   2.9268079e-01
   1.1057203e+02   2.6245430e-01
   1.1059056e+02   2.3740343e-01
   1.1060908e+02   2.2561996e-01
   1.1062760e+02   2.1920998e-01
   1.1064612e+02   2.0456277e-01
   1.1066464e+02   1.7889292e-01
   1.1068316e+02   1.5657633e-01
   1.1070168e+02   1.5793034e-01
   1.1072021e+02   1.8960351e-01
   1.1073873e+02   2.3446287e-01
   1.1075725e+02   2.6145626e-01
   1.1077577e+02   2.4858850e-01
   1.1079429e+02   2.0020820e-01
   1.1081281e+02   1.4401599e-01
   1.1083133e+02   1.1013384e-01
   1.1084985e+02   1.0956363e-01
   1.1086838e+02   1.2945201e-01
   1.1088690e+02   1.4784928e-01
   1.1090542e+02   1.5403952e-01
   1.1092394e+02   1.5641093e-01
   1.1094246e+02   1.7152464e-01
   1.1096098e+02   2.0502666e-01
   1.1097950e+02   2.4235643e-01
   1.1099802e+02   2.5848334e-01
   1.1101655e+02   2.3887116e-01
   1.1103507e+02   1.9350421e-01
   1.1105359e+02   1.5126439e-01
   1.1107211e+02   1.3860693e-01
   1.1109063e+02   1.5996450e-01
   1.1110915e+02   1.9594133e-01
   1.1112767e+02   2.2029848e-01
   1.1114619e+02   2.2097651e-01
   1.1116472e+02   2.0752631e-01
   1.1118324e+02   1.9965815e-01
   1.1120176e+02   2.0821927e-01
   1.1122028e+02   2.2610154e-01
   1.1123880e+02   2.3693572e-01
   1.1125732e+02   2.3268971e-01
   1.1127584e+02   2.2273861e-01
   1.1129436e+02   2.2474240e-01
   1.1131289e+02   2.4508153e-01
   1.1133141e+02   2.6772707e-01
   1.1134993e+02   2.6429576e-01
   1.1136845e+02   2.1906979e-01
   1.1138697e+02   1.4761242e-01
   1.1140549e+02   9.0695868e-02
   1.1142401e+02   8.5390323e-02
   1.1144254e+02   1.3558588e-01
   1.1146106e+02   2.0673100e-01
   1.1147958e+02   2.5074730e-01
   1.1149810e+02   2.4211219e-01
   1.1151662e+02   1.9623810e-01
   1.1153514e+02   1.5541559e-01
   1.1155366e+02   1.5416645e-01
   1.1157218e+02   1.9249247e-01
   1.1159071e+02   2.3825446e-01
   1.1160923e+02   2.5526366e-01
   1.1162775e+02   2.3277519e-01
   1.1164627e+02   1.9232971e-01
   1.1166479e+02   1.6809006e-01
   1.1168331e+02   1.7887067e-01
   1.1170183e+02   2.1526868e-01
   1.1172035e+02   2.5052862e-01
   1.1173888e+02   2.6320703e-01
   1.1175740e+02   2.5144500e-01
   1.1177592e+02   2.2861671e-01
   1.1179444e+02   2.0772921e-01
   1.1181296e+02   1.9078180e-01
   1.1183148e+02   1.7224506e-01
   1.1185000e+02   1.5086151e-01
   1.1186852e+02   1.3584183e-01
   1.1188705e+02   1.3969864e-01
   1.1190557e+02   1.6400984e-01
   1.1192409e+02   1.9255741e-01
   1.1194261e+02   2.0051514e-01
   1.1196113e+02   1.7376641e-01
   1.1197965e+02   1.2238430e-01
   1.1199817e+02   7.6118405e-02
   1.1201669e+02   6.4320024e-02
   1.1203522e+02   9.5551127e-02
   1.1205374e+02   1.5233632e-01
   1.1207226e+02   2.0428747e-01
   1.1209078e+02   2.2866926e-01
   1.1210930e+02   2.2286065e-01
   1.1212782e+02   2.0097759e-01
   1.1214634e+02   1.7978171e-01
   1.1216486e+02   1.6625459e-01
   1.1218339e+02   1.5590165e-01
   1.1220191e+02   1.4101150e-01
   1.1222043e+02   1.2039093e-01
   1.1223895e+02   1.0223611e-01
   1.1225747e+02   9.8449105e-02
   1.1227599e+02   1.1564718e-01
   1.1229451e+02   1.4995867e-01
   1.1231304e+02   1.8895487e-01
   1.1233156e+02   2.1856843e-01
   1.1235008e+02   2.2993907e-01
   1.1236860e+02   2.2227671e-01
   1.1238712e+02   2.0123975e-01
   1.1240564e+02   1.7508476e-01
   1.1242416e+02   1.5132019e-01
   1.1244268e+02   1.3519279e-01
   1.1246121e+02   1.2958216e-01
   1.1247973e+02   1.3509077e-01
   1.1249825e+02   1.4962703e-01
   1.1251677e+02   1.6796298e-01
   1.1253529e+02   1.8252197e-01
   1.1255381e+02   1.8616832e-01
   1.1257233e+02   1.7610867e-01
   1.1259085e+02   1.5639033e-01
   1.1260938e+02   1.3653212e-01
   1.1262790e+02   1.2616682e-01
   1.1264642e+02   1.2881662e-01
   1.1266494e+02   1.3934995e-01
   1.1268346e+02   1.4751438e-01
   1.1270198e+02   1.4535552e-01
   1.1272050e+02   1.3295439e-01
   1.1273902e+02   1.1791004e-01
   1.1275755e+02   1.0898802e-01
   1.1277607e+02   1.0928757e-01
   1.1279459e+02   1.1474613e-01
   1.1281311e+02   1.1912033e-01
   1.1283163e+02   1.2074360e-01
   1.1285015e+02   1.2464448e-01
   1.1286867e+02   1.3775437e-01
   1.1288719e+02   1.6133888e-01
   1.1290572e+02   1.8762774e-01
   1.1292424e+02   2.0416839e-01
   1.1294276e+02   2.0267107e-01
   1.1296128e+02   1.8510009e-01
   1.1297980e+02   1.6209184e-01
   1.1299832e+02   1.4528919e-01
   1.1301684e+02   1.4000733e-01
   1.1303536e+02   1.4365740e-01
   1.1305389e+02   1.4988343e-01
   1.1307241e+02   1.5373082e-01
   1.1309093e+02   1.5346750e-01
   1.1310945e+02   1.4897707e-01
   1.1312797e+02   1.4014979e-01
   1.1314649e+02   1.2779530e-01
   1.1316501e+02   1.1559147e-01
   1.1318354e+02   1.0930184e-01
   1.1320206e+02   1.1207700e-01
   1.1322058e+02   1.1979928e-01
   1.1323910e+02   1.2231539e-01
   1.1325762e+02   1.1177832e-01
   1.1327614e+02   9.1690741e-02
   1.1329466e+02   7.7333216e-02
   1.1331318e+02   8.4473809e-02
   1.1333171e+02   1.1429996e-01
   1.1335023e+02   1.4819552e-01
   1.1336875e+02   1.5954293e-01
   1.1338727e+02   1.3519185e-01
   1.1340579e+02   8.9127145e-02
   1.1342431e+02   5.5272444e-02
   1.1344283e+02   6.3012629e-02
   1.1346135e+02   1.1412442e-01
   1.1347988e+02   1.7985050e-01
   1.1349840e+02   2.2099225e-01
   1.1351692e+02   2.1534890e-01
   1.1353544e+02   1.7141561e-01
   1.1355396e+02   1.1927868e-01
   1.1357248e+02   8.8178796e-02
   1.1359100e+02   8.9211397e-02
   1.1360952e+02   1.1445753e-01
   1.1362805e+02   1.4859780e-01
   1.1364657e+02   1.8013138e-01
   1.1366509e+02   2.0359934e-01
   1.1368361e+02   2.1539936e-01
   1.1370213e+02   2.1173644e-01
   1.1372065e+02   1.9254274e-01
   1.1373917e+02   1.6611134e-01
   1.1375769e+02   1.4652580e-01
   1.1377622e+02   1.4330685e-01
   1.1379474e+02   1.5238135e-01
   1.1381326e+02   1.5852456e-01
   1.1383178e+02   1.4928616e-01
   1.1385030e+02   1.2839907e-01
   1.1386882e+02   1.1515941e-01
   1.1388734e+02   1.2815177e-01
   1.1390587e+02   1.6667305e-01
   1.1392439e+02   2.0701488e-01
   1.1394291e+02   2.1880969e-01
   1.1396143e+02   1.8895240e-01
   1.1397995e+02   1.3306071e-01
   1.1399847e+02   8.4269134e-02
   1.1401699e+02   6.8142227e-02
   1.1403551e+02   8.4168291e-02
   1.1405404e+02   1.0857218e-01
   1.1407256e+02   1.1520060e-01
   1.1409108e+02   9.6573790e-02
   1.1410960e+02   6.8107177e-02
   1.1412812e+02   5.3461676e-02
   1.1414664e+02   6.4615357e-02
   1.1416516e+02   9.3404805e-02
   1.1418368e+02   1.2024185e-01
   1.1420221e+02   1.3091913e-01
   1.1422073e+02   1.2669748e-01
   1.1423925e+02   1.2022465e-01
   1.1425777e+02   1.2269540e-01
   1.1427629e+02   1.3439792e-01
   1.1429481e+02   1.4622849e-01
   1.1431333e+02   1.4916447e-01
   1.1433185e+02   1.4214219e-01
   1.1435038e+02   1.3165875e-01
   1.1436890e+02   1.2492205e-01
   1.1438742e+02   1.2394182e-01
   1.1440594e+02   1.2573165e-01
   1.1442446e+02   1.2693117e-01
   1.1444298e+02   1.2704188e-01
   1.1446150e+02   1.2701504e-01
   1.1448002e+02   1.2582018e-01
   1.1449855e+02   1.2013692e-01
   1.1451707e+02   1.0858277e-01
   1.1453559e+02   9.6002493e-02
   1.1455411e+02   9.2018695e-02
   1.1457263e+02   1.0337659e-01
   1.1459115e+02   1.2651304e-01
   1.1460967e+02   1.4794423e-01
   1.1462819e+02   1.5357566e-01
   1.1464672e+02   1.3969952e-01
   1.1466524e+02   1.1631011e-01
   1.1468376e+02   9.9774637e-02
   1.1470228e+02   1.0102902e-01
   1.1472080e+02   1.1893368e-01
   1.1473932e+02   1.4330844e-01
   1.1475784e+02   1.6362459e-01
   1.1477637e+02   1.7533080e-01
   1.1479489e+02   1.7941412e-01
   1.1481341e+02   1.7773555e-01
   1.1483193e+02   1.6999744e-01
   1.1485045e+02   1.5525907e-01
   1.1486897e+02   1.3548717e-01
   1.1488749e+02   1.1651546e-01
   1.1490601e+02   1.0483041e-01
   1.1492454e+02   1.0319142e-01
   1.1494306e+02   1.0931344e-01
   1.1496158e+02   1.1861161e-01
   1.1498010e+02   1.2792880e-01
   1.1499862e+02   1.3650895e-01
   1.1501714e+02   1.4374330e-01
   1.1503566e+02   1.4682204e-01
   1.1505418e+02   1.4157969e-01
   1.1507271e+02   1.2640423e-01
   1.1509123e+02   1.0560830e-01
   1.1510975e+02   8.8633854e-02
   1.1512827e+02   8.4927082e-02
   1.1514679e+02   9.8019975e-02
   1.1516531e+02   1.2301954e-01
   1.1518383e+02   1.4904254e-01
   1.1520235e+02   1.6470996e-01
   1.1522088e+02   1.6334407e-01
   1.1523940e+02   1.4548737e-01
   1.1525792e+02   1.1823257e-01
   1.1527644e+02   9.2056056e-02
   1.1529496e+02   7.6288519e-02
   1.1531348e+02   7.4818731e-02
   1.1533200e+02   8.4169701e-02
   1.1535052e+02   9.5612845e-02
   1.1536905e+02   1.0071197e-01
   1.1538757e+02   9.6816671e-02
   1.1540609e+02   8.8290055e-02
   1.1542461e+02   8.2220639e-02
   1.1544313e+02   8.2125647e-02
   1.1546165e+02   8.5342443e-02
   1.1548017e+02   8.6700468e-02
   1.1549870e+02   8.4912037e-02
   1.1551722e+02   8.4823066e-02
   1.1553574e+02   9.2224955e-02
   1.1555426e+02   1.0576420e-01
   1.1557278e+02   1.1490012e-01
   1.1559130e+02   1.0830775e-01
   1.1560982e+02   8.6595840e-02
   1.1562834e+02   6.6741917e-02
   1.1564687e+02   7.1033217e-02
   1.1566539e+02   1.0745824e-01
   1.1568391e+02   1.5863735e-01
   1.1570243e+02   1.9150064e-01
   1.1572095e+02   1.8229381e-01
   1.1573947e+02   1.3643553e-01
   1.1575799e+02   8.5168071e-02
   1.1577651e+02   6.0529703e-02
   1.1579504e+02   6.9971765e-02
   1.1581356e+02   9.3189120e-02
   1.1583208e+02   1.0394628e-01
   1.1585060e+02   9.6381933e-02
   1.1586912e+02   9.0487798e-02
   1.1588764e+02   1.1072883e-01
   1.1590616e+02   1.5781139e-01
   1.1592468e+02   2.0167142e-01
   1.1594321e+02   2.0507260e-01
   1.1596173e+02   1.5818944e-01
   1.1598025e+02   9.2302820e-02
   1.1599877e+02   5.7753869e-02
   1.1601729e+02   8.3133595e-02
   1.1603581e+02   1.5056689e-01
   1.1605433e+02   2.0911964e-01
   1.1607285e+02   2.1567157e-01
   1.1609138e+02   1.6891310e-01
   1.1610990e+02   1.0827978e-01
   1.1612842e+02   7.9892997e-02
   1.1614694e+02   9.9186440e-02
   1.1616546e+02   1.4123135e-01
   1.1618398e+02   1.6485266e-01
   1.1620250e+02   1.4804588e-01
   1.1622102e+02   1.0441770e-01
   1.1623955e+02   6.8561836e-02
   1.1625807e+02   6.5207856e-02
   1.1627659e+02   8.9304639e-02
   1.1629511e+02   1.1277757e-01
   1.1631363e+02   1.1012705e-01
   1.1633215e+02   8.0064397e-02
   1.1635067e+02   4.5642246e-02
   1.1636920e+02   3.4505099e-02
   1.1638772e+02   5.6786894e-02
   1.1640624e+02   9.8221816e-02
   1.1642476e+02   1.3209386e-01
   1.1644328e+02   1.3875460e-01
   1.1646180e+02   1.1754959e-01
   1.1648032e+02   8.4313934e-02
   1.1649884e+02   5.9278044e-02
   1.1651737e+02   5.5457113e-02
   1.1653589e+02   7.4026914e-02
   1.1655441e+02   1.0633226e-01
   1.1657293e+02   1.3872268e-01
   1.1659145e+02   1.5774607e-01
   1.1660997e+02   1.5542127e-01
   1.1662849e+02   1.3368306e-01
   1.1664701e+02   1.0481310e-01
   1.1666554e+02   8.5164442e-02
   1.1668406e+02   8.4541040e-02
   1.1670258e+02   9.9004496e-02
   1.1672110e+02   1.1414036e-01
   1.1673962e+02   1.1752460e-01
   1.1675814e+02   1.1006909e-01
   1.1677666e+02   1.0539229e-01
   1.1679518e+02   1.1656238e-01
   1.1681371e+02   1.4192718e-01
   1.1683223e+02   1.6411412e-01
   1.1685075e+02   1.6491765e-01
   1.1686927e+02   1.4332052e-01
   1.1688779e+02   1.1921441e-01
   1.1690631e+02   1.1731105e-01
   1.1692483e+02   1.4430829e-01
   1.1694335e+02   1.8021836e-01
   1.1696188e+02   1.9342605e-01
   1.1698040e+02   1.6781723e-01
   1.1699892e+02   1.1845307e-01
   1.1701744e+02   8.1237163e-02
   1.1703596e+02   8.4446112e-02
   1.1705448e+02   1.2595618e-01
   1.1707300e+02   1.7519032e-01
   1.1709153e+02   1.9759962e-01
   1.1711005e+02   1.8078001e-01
   1.1712857e+02   1.4121894e-01
   1.1714709e+02   1.0821391e-01
   1.1716561e+02   1.0041020e-01
   1.1718413e+02   1.1443955e-01
   1.1720265e+02   1.3246869e-01
   1.1722117e+02   1.3896003e-01
   1.1723970e+02   1.3128741e-01
   1.1725822e+02   1.1725892e-01
   1.1727674e+02   1.0534919e-01
   1.1729526e+02   9.8351534e-02
   1.1731378e+02   9.5122805e-02
   1.1733230e+02   9.5799361e-02
   1.1735082e+02   1.0307116e-01
   1.1736934e+02   1.1785454e-01
   1.1738787e+02   1.3503330e-01
   1.1740639e+02   1.4563069e-01
   1.1742491e+02   1.4492859e-01
   1.1744343e+02   1.3884374e-01
   1.1746195e+02   1.4112873e-01
   1.1748047e+02   1.6211998e-01
   1.1749899e+02   1.9822046e-01
   1.1751751e+02   2.3177599e-01
   1.1753604e+02   2.4252561e-01
   1.1755456e+02   2.2183890e-01
   1.1757308e+02   1.7845600e-01
   1.1759160e+02   1.3160724e-01
   1.1761012e+02   9.7734606e-02
   1.1762864e+02   8.1514462e-02
   1.1764716e+02   7.7083122e-02
   1.1766568e+02   7.6262685e-02
   1.1768421e+02   7.5508002e-02
   1.1770273e+02   7.6182072e-02
   1.1772125e+02   7.9945248e-02
   1.1773977e+02   8.5291108e-02
   1.1775829e+02   8.8900640e-02
   1.1777681e+02   8.9624179e-02
   1.1779533e+02   8.9911368e-02
   1.1781385e+02   9.2475812e-02
   1.1783238e+02   9.5648686e-02
   1.1785090e+02   9.3069123e-02
   1.1786942e+02   7.9373006e-02
   1.1788794e+02   5.7084328e-02
   1.1790646e+02   3.7588638e-02
   1.1792498e+02   3.3781065e-02
   1.1794350e+02   4.9764260e-02
   1.1796203e+02   7.6490358e-02
   1.1798055e+02   9.7760642e-02
   1.1799907e+02   1.0215090e-01
   1.1801759e+02   9.1097704e-02
   1.1803611e+02   7.6488089e-02
   1.1805463e+02   7.0039452e-02
   1.1807315e+02   7.3697997e-02
   1.1809167e+02   7.9174046e-02
   1.1811020e+02   7.6656036e-02
   1.1812872e+02   6.4818383e-02
   1.1814724e+02   5.3253269e-02
   1.1816576e+02   5.5051980e-02
   1.1818428e+02   7.5649040e-02
   1.1820280e+02   1.0718624e-01
   1.1822132e+02   1.3316133e-01
   1.1823984e+02   1.3990430e-01
   1.1825837e+02   1.2612353e-01
   1.1827689e+02   1.0336524e-01
   1.1829541e+02   8.7204557e-02
   1.1831393e+02   8.5883996e-02
   1.1833245e+02   9.4865929e-02
   1.1835097e+02   1.0127405e-01
   1.1836949e+02   9.4844433e-02
   1.1838801e+02   7.7094275e-02
   1.1840654e+02   6.1499460e-02
   1.1842506e+02   6.3937340e-02
   1.1844358e+02   9.0028449e-02
   1.1846210e+02   1.2890165e-01
   1.1848062e+02   1.5879719e-01
   1.1849914e+02   1.6132798e-01
   1.1851766e+02   1.3434021e-01
   1.1853618e+02   9.3651957e-02
   1.1855471e+02   6.1875320e-02
   1.1857323e+02   5.2397382e-02
   1.1859175e+02   6.0679745e-02
   1.1861027e+02   6.9653158e-02
   1.1862879e+02   6.4915362e-02
   1.1864731e+02   4.7414453e-02
   1.1866583e+02   3.3067647e-02
   1.1868436e+02   3.9301364e-02
   1.1870288e+02   6.9397865e-02
   1.1872140e+02   1.0771485e-01
   1.1873992e+02   1.3020049e-01
   1.1875844e+02   1.2209155e-01
   1.1877696e+02   8.8662963e-02
   1.1879548e+02   5.0534155e-02
   1.1881400e+02   2.7719300e-02
   1.1883253e+02   2.5712010e-02
   1.1885105e+02   3.4762591e-02
   1.1886957e+02   4.2006812e-02
   1.1888809e+02   4.5102849e-02
   1.1890661e+02   5.4961110e-02
   1.1892513e+02   8.4906131e-02
   1.1894365e+02   1.3575657e-01
   1.1896217e+02   1.9032611e-01
   1.1898070e+02   2.2317417e-01
   1.1899922e+02   2.1853477e-01
   1.1901774e+02   1.8217271e-01
   1.1903626e+02   1.3755034e-01
   1.1905478e+02   1.0924565e-01
   1.1907330e+02   1.0658147e-01
   1.1909182e+02   1.1975529e-01
   1.1911034e+02   1.3030166e-01
   1.1912887e+02   1.2638547e-01
   1.1914739e+02   1.1045696e-01
   1.1916591e+02   9.4116406e-02
   1.1918443e+02   8.5998868e-02
   1.1920295e+02   8.3827989e-02
   1.1922147e+02   7.7408745e-02
   1.1923999e+02   5.9437835e-02
   1.1925851e+02   3.4197519e-02
   1.1927704e+02   1.6099417e-02
   1.1929556e+02   1.8800361e-02
   1.1931408e+02   4.3720409e-02
   1.1933260e+02   7.7508899e-02
   1.1935112e+02   1.0084672e-01
   1.1936964e+02   1.0190309e-01
   1.1938816e+02   8.4138170e-02
   1.1940668e+02   6.2730151e-02
   1.1942521e+02   5.2829187e-02
   1.1944373e+02   5.8908338e-02
   1.1946225e+02   7.3049977e-02
   1.1948077e+02   8.2576762e-02
   1.1949929e+02   8.0205164e-02
   1.1951781e+02   6.8589311e-02
   1.1953633e+02   5.6397264e-02
   1.1955486e+02   5.0211871e-02
   1.1957338e+02   4.9579435e-02
   1.1959190e+02   4.9163976e-02
   1.1961042e+02   4.5400099e-02
   1.1962894e+02   4.1067705e-02
   1.1964746e+02   4.3231951e-02
   1.1966598e+02   5.6140186e-02
   1.1968450e+02   7.5501973e-02
   1.1970303e+02   8.9796071e-02
   1.1972155e+02   8.8390803e-02
   1.1974007e+02   7.0259954e-02
   1.1975859e+02   4.6057462e-02
   1.1977711e+02   3.1290355e-02
   1.1979563e+02   3.5351559e-02
   1.1981415e+02   5.4608030e-02
   1.1983267e+02   7.4845386e-02
   1.1985120e+02   8.1416938e-02
   1.1986972e+02   6.9775023e-02
   1.1988824e+02   4.8857364e-02
   1.1990676e+02   3.4999292e-02
   1.1992528e+02   4.0675016e-02
   1.1994380e+02   6.5742673e-02
   1.1996232e+02   9.6928037e-02
   1.1998084e+02   1.1573448e-01
   1.1999937e+02   1.0967120e-01
   1.2001789e+02   7.9894283e-02
   1.2003641e+02   4.0794559e-02
   1.2005493e+02   1.1941563e-02
   1.2007345e+02   7.1726221e-03
   1.2009197e+02   2.7124548e-02
   1.2011049e+02   5.9433059e-02
   1.2012901e+02   8.6350163e-02
   1.2014754e+02   9.5147811e-02
   1.2016606e+02   8.4982490e-02
   1.2018458e+02   6.6096062e-02
   1.2020310e+02   5.2152618e-02
   1.2022162e+02   5.1015708e-02
   1.2024014e+02   6.0197734e-02
   1.2025866e+02   6.9763030e-02
   1.2027719e+02   7.0083016e-02
   1.2029571e+02   5.8562699e-02
   1.2031423e+02   4.0740004e-02
   1.2033275e+02   2.5792200e-02
   1.2035127e+02   2.0554002e-02
   1.2036979e+02   2.6427982e-02
   1.2038831e+02   4.0320254e-02
   1.2040683e+02   5.7331991e-02
   1.2042536e+02   7.2514038e-02
   1.2044388e+02   8.1388595e-02
   1.2046240e+02   8.1016187e-02
   1.2048092e+02   7.2478522e-02
   1.2049944e+02   6.2663372e-02
   1.2051796e+02   6.1937172e-02
   1.2053648e+02   7.7198032e-02
   1.2055500e+02   1.0489648e-01
   1.2057353e+02   1.3064863e-01
   1.2059205e+02   1.3779665e-01
   1.2061057e+02   1.1946844e-01
   1.2062909e+02   8.4429200e-02
   1.2064761e+02   5.1126666e-02
   1.2066613e+02   3.4132094e-02
   1.2068465e+02   3.4111092e-02
   1.2070317e+02   3.9783372e-02
   1.2072170e+02   3.9839923e-02
   1.2074022e+02   3.3794743e-02
   1.2075874e+02   3.1701700e-02
   1.2077726e+02   4.3032805e-02
   1.2079578e+02   6.5343531e-02
   1.2081430e+02   8.3889546e-02
   1.2083282e+02   8.3311095e-02
   1.2085134e+02   6.1074781e-02
   1.2086987e+02   3.0318185e-02
   1.2088839e+02   9.2338622e-03
   1.2090691e+02   6.4699331e-03
   1.2092543e+02   1.5684157e-02
   1.2094395e+02   2.3825971e-02
   1.2096247e+02   2.4855277e-02
   1.2098099e+02   2.5526524e-02
   1.2099951e+02   3.7492959e-02
   1.2101804e+02   6.3298494e-02
   1.2103656e+02   9.0243718e-02
   1.2105508e+02   9.9243497e-02
   1.2107360e+02   8.1636426e-02
   1.2109212e+02   4.8605798e-02
   1.2111064e+02   2.3620190e-02
   1.2112916e+02   2.3466094e-02
   1.2114769e+02   4.4353690e-02
   1.2116621e+02   6.5846289e-02
   1.2118473e+02   6.9678127e-02
   1.2120325e+02   5.6754660e-02
   1.2122177e+02   4.6557566e-02
   1.2124029e+02   5.8680760e-02
   1.2125881e+02   9.2779373e-02
   1.2127733e+02   1.2566869e-01
   1.2129586e+02   1.2968575e-01
   1.2131438e+02   9.7202695e-02
   1.2133290e+02   4.9610390e-02
   1.2135142e+02   2.1714430e-02
   1.2136994e+02   3.3786245e-02
   1.2138846e+02   7.4806633e-02
   1.2140698e+02   1.1143121e-01
   1.2142550e+02   1.1539669e-01
   1.2144403e+02   8.6378576e-02
   1.2146255e+02   5.1342575e-02
   1.2148107e+02   4.1539828e-02
   1.2149959e+02   6.6901764e-02
   1.2151811e+02   1.0887112e-01
   1.2153663e+02   1.3633283e-01
   1.2155515e+02   1.3010462e-01
   1.2157367e+02   9.5758767e-02
   1.2159220e+02   5.6033852e-02
   1.2161072e+02   3.1528490e-02
   1.2162924e+02   2.6575388e-02
   1.2164776e+02   3.0472337e-02
   1.2166628e+02   3.0205918e-02
   1.2168480e+02   2.2202136e-02
   1.2170332e+02   1.3748517e-02
   1.2172184e+02   1.4926150e-02
   1.2174037e+02   2.9379387e-02
   1.2175889e+02   5.1408530e-02
   1.2177741e+02   7.0271657e-02
   1.2179593e+02   7.7043375e-02
   1.2181445e+02   6.9047903e-02
   1.2183297e+02   5.0271944e-02
   1.2185149e+02   2.9071910e-02
   1.2187002e+02   1.4779092e-02
   1.2188854e+02   1.3877695e-02
   1.2190706e+02   2.6565491e-02
   1.2192558e+02   4.5686116e-02
   1.2194410e+02   5.9981395e-02
   1.2196262e+02   6.0913564e-02
   1.2198114e+02   4.8729133e-02
   1.2199966e+02   3.2701652e-02
   1.2201819e+02   2.4377770e-02
   1.2203671e+02   2.8533607e-02
   1.2205523e+02   3.9226146e-02
   1.2207375e+02   4.4771399e-02
   1.2209227e+02   3.8077704e-02
   1.2211079e+02   2.3719838e-02
   1.2212931e+02   1.5196300e-02
   1.2214783e+02   2.3818072e-02
   1.2216636e+02   4.8129518e-02
   1.2218488e+02   7.3124820e-02
   1.2220340e+02   8.0926581e-02
   1.2222192e+02   6.4969281e-02
   1.2224044e+02   3.6152483e-02
   1.2225896e+02   1.5337253e-02
   1.2227748e+02   1.7551090e-02
   1.2229600e+02   4.0381463e-02
   1.2231453e+02   6.6103445e-02
   1.2233305e+02   7.6091575e-02
   1.2235157e+02   6.5882970e-02
   1.2237009e+02   4.8456396e-02
   1.2238861e+02   4.2867716e-02
   1.2240713e+02   5.7611494e-02
   1.2242565e+02   8.2737923e-02
   1.2244417e+02   9.7700247e-02
   1.2246270e+02   8.8776849e-02
   1.2248122e+02   6.1619142e-02
   1.2249974e+02   3.8113793e-02
   1.2251826e+02   3.9519409e-02
   1.2253678e+02   6.9243181e-02
   1.2255530e+02   1.0917342e-01
   1.2257382e+02   1.3265155e-01
   1.2259234e+02   1.2385350e-01
   1.2261087e+02   8.8457912e-02
   1.2262939e+02   4.7843897e-02
   1.2264791e+02   2.2369954e-02
   1.2266643e+02   1.7506015e-02
   1.2268495e+02   2.3248614e-02
   1.2270347e+02   2.5677980e-02
   1.2272199e+02   1.9736070e-02
   1.2274052e+02   1.2351655e-02
   1.2275904e+02   1.4252160e-02
   1.2277756e+02   2.8757905e-02
   1.2279608e+02   4.7931693e-02
   1.2281460e+02   5.9300825e-02
   1.2283312e+02   5.6753086e-02
   1.2285164e+02   4.5741072e-02
   1.2287016e+02   3.8378946e-02
   1.2288869e+02   4.3112241e-02
   1.2290721e+02   5.8126489e-02
   1.2292573e+02   7.3804956e-02
   1.2294425e+02   8.1273131e-02
   1.2296277e+02   7.9037457e-02
   1.2298129e+02   7.2221741e-02
   1.2299981e+02   6.6137163e-02
   1.2301833e+02   6.0960155e-02
   1.2303686e+02   5.2632489e-02
   1.2305538e+02   3.8676254e-02
   1.2307390e+02   2.2713839e-02
   1.2309242e+02   1.2724866e-02
   1.2311094e+02   1.4195898e-02
   1.2312946e+02   2.4496745e-02
   1.2314798e+02   3.4117065e-02
   1.2316650e+02   3.4305325e-02
   1.2318503e+02   2.4633783e-02
   1.2320355e+02   1.3610453e-02
   1.2322207e+02   1.1317402e-02
   1.2324059e+02   2.0215085e-02
   1.2325911e+02   3.2345347e-02
   1.2327763e+02   3.5978366e-02
   1.2329615e+02   2.6416476e-02
   1.2331467e+02   1.1437777e-02
   1.2333320e+02   5.8863804e-03
   1.2335172e+02   1.9271414e-02
   1.2337024e+02   4.6911571e-02
   1.2338876e+02   7.2843472e-02
   1.2340728e+02   8.2737393e-02
   1.2342580e+02   7.5939146e-02
   1.2344432e+02   6.5936310e-02
   1.2346284e+02   6.8508550e-02
   1.2348137e+02   8.7925912e-02
   1.2349989e+02   1.1352319e-01
   1.2351841e+02   1.2958200e-01
   1.2353693e+02   1.2919055e-01
   1.2355545e+02   1.1921337e-01
   1.2357397e+02   1.1221674e-01
   1.2359249e+02   1.1381474e-01
   1.2361102e+02   1.1804929e-01
   1.2362954e+02   1.1495235e-01
   1.2364806e+02   1.0188645e-01
   1.2366658e+02   8.6474997e-02
   1.2368510e+02   7.7960010e-02
   1.2370362e+02   7.6389114e-02
   1.2372214e+02   7.1815546e-02
   1.2374066e+02   5.5276411e-02
   1.2375919e+02   3.0302022e-02
   1.2377771e+02   1.2106360e-02
   1.2379623e+02   1.3961629e-02
   1.2381475e+02   3.4189015e-02
   1.2383327e+02   5.7718131e-02
   1.2385179e+02   7.1616429e-02
   1.2387031e+02   7.8790093e-02
   1.2388883e+02   9.4517224e-02
   1.2390736e+02   1.2756754e-01
   1.2392588e+02   1.6478713e-01
   1.2394440e+02   1.7705554e-01
   1.2396292e+02   1.4457398e-01
   1.2398144e+02   7.9109990e-02
   1.2399996e+02   2.0647969e-02
   1.2401848e+02   7.8683573e-03
   1.2403700e+02   4.6398079e-02
   1.2405553e+02   1.0270742e-01
   1.2407405e+02   1.3024689e-01
   1.2409257e+02   1.0658351e-01
   1.2411109e+02   5.0734121e-02
   1.2412961e+02   6.8745444e-03
   1.2414813e+02   8.7787481e-03
   1.2416665e+02   5.4266052e-02
   1.2418517e+02   1.0893364e-01
   1.2420370e+02   1.3376559e-01
   1.2422222e+02   1.1333291e-01
   1.2424074e+02   6.3743982e-02
   1.2425926e+02   1.7591932e-02
   1.2427778e+02   3.9573007e-04
   1.2429630e+02   1.6361080e-02
   1.2431482e+02   5.0871235e-02
   1.2433335e+02   8.3704911e-02
   1.2435187e+02   1.0126721e-01
   1.2437039e+02   1.0043559e-01
   1.2438891e+02   8.5054487e-02
   1.2440743e+02   6.1051636e-02
   1.2442595e+02   3.4630997e-02
   1.2444447e+02   1.2997436e-02
   1.2446299e+02   3.9081588e-03
   1.2448152e+02   1.1894946e-02
   1.2450004e+02   3.3482262e-02
   1.2451856e+02   5.6500770e-02
   1.2453708e+02   6.6360819e-02
   1.2455560e+02   5.6167370e-02
   1.2457412e+02   3.3037304e-02
   1.2459264e+02   1.4653728e-02
   1.2461116e+02   1.7525705e-02
   1.2462969e+02   4.5580840e-02
   1.2464821e+02   8.7974574e-02
   1.2466673e+02   1.2749020e-01
   1.2468525e+02   1.5203593e-01
   1.2470377e+02   1.5965684e-01
   1.2472229e+02   1.5420324e-01
   1.2474081e+02   1.3787516e-01
   1.2475933e+02   1.0934838e-01
   1.2477786e+02   6.9562804e-02
   1.2479638e+02   2.8274309e-02
   1.2481490e+02   2.5955331e-03
   1.2483342e+02   6.4307398e-03
   1.2485194e+02   3.9465976e-02
   1.2487046e+02   8.6099974e-02
   1.2488898e+02   1.2604690e-01
   1.2490750e+02   1.4752781e-01
   1.2492603e+02   1.5174273e-01
   1.2494455e+02   1.4602148e-01
   1.2496307e+02   1.3401086e-01
   1.2498159e+02   1.1342831e-01
   1.2500011e+02   8.3161749e-02
   1.2501863e+02   5.0915855e-02
   1.2503715e+02   3.1335824e-02
   1.2505567e+02   3.4302039e-02
   1.2507420e+02   5.4162621e-02
   1.2509272e+02   7.1524124e-02
   1.2511124e+02   6.8195736e-02
   1.2512976e+02   4.3173324e-02
   1.2514828e+02   1.5424531e-02
   1.2516680e+02   1.0141800e-02
   1.2518532e+02   3.9308917e-02
   1.2520385e+02   9.2183688e-02
   1.2522237e+02   1.4275969e-01
   1.2524089e+02   1.6745984e-01
   1.2525941e+02   1.5920219e-01
   1.2527793e+02   1.2861647e-01
   1.2529645e+02   9.4127501e-02
   1.2531497e+02   7.0055277e-02
   1.2533349e+02   6.0748387e-02
   1.2535202e+02   6.2152493e-02
   1.2537054e+02   6.6908976e-02
   1.2538906e+02   6.8753915e-02
   1.2540758e+02   6.4798729e-02
   1.2542610e+02   5.6245334e-02
   1.2544462e+02   4.7753039e-02
   1.2546314e+02   4.4945014e-02
   1.2548166e+02   5.0547846e-02
   1.2550019e+02   6.1696511e-02
   1.2551871e+02   7.1183932e-02
   1.2553723e+02   7.2523769e-02
   1.2555575e+02   6.4929443e-02
   1.2557427e+02   5.3685182e-02
   1.2559279e+02   4.5256477e-02
   1.2561131e+02   4.1572745e-02
   1.2562983e+02   3.9112428e-02
   1.2564836e+02   3.3985314e-02
   1.2566688e+02   2.8023615e-02
   1.2568540e+02   2.9143079e-02
   1.2570392e+02   4.4305327e-02
   1.2572244e+02   7.1001162e-02
   1.2574096e+02   9.5864907e-02
   1.2575948e+02   1.0340226e-01
   1.2577800e+02   8.8346117e-02
   1.2579653e+02   6.0694563e-02
   1.2581505e+02   3.8020967e-02
   1.2583357e+02   3.0985798e-02
   1.2585209e+02   3.4853173e-02
   1.2587061e+02   3.5199895e-02
   1.2588913e+02   2.3226325e-02
   1.2590765e+02   6.5808959e-03
   1.2592618e+02   4.7074279e-03
   1.2594470e+02   3.1509687e-02
   1.2596322e+02   8.0391977e-02
   1.2598174e+02   1.2581748e-01
   1.2600026e+02   1.4142647e-01
   1.2601878e+02   1.1986498e-01
   1.2603730e+02   7.7538212e-02
   1.2605582e+02   4.0697036e-02
   1.2607435e+02   2.5667844e-02
   1.2609287e+02   3.0468965e-02
   1.2611139e+02   4.3457111e-02
   1.2612991e+02   5.8223451e-02
   1.2614843e+02   7.8674322e-02
   1.2616695e+02   1.0930116e-01
   1.2618547e+02   1.4206545e-01
   1.2620399e+02   1.5627454e-01
   1.2622252e+02   1.3534361e-01
   1.2624104e+02   8.6003920e-02
   1.2625956e+02   3.9892417e-02
   1.2627808e+02   3.1842476e-02
   1.2629660e+02   7.1373600e-02
   1.2631512e+02   1.3269467e-01
   1.2633364e+02   1.7405162e-01
   1.2635216e+02   1.7128741e-01
   1.2637069e+02   1.3670474e-01
   1.2638921e+02   1.0634243e-01
   1.2640773e+02   1.0672071e-01
   1.2642625e+02   1.3084703e-01
   1.2644477e+02   1.4532412e-01
   1.2646329e+02   1.2240794e-01
   1.2648181e+02   6.8012606e-02
   1.2650033e+02   1.9832961e-02
   1.2651886e+02   1.6350667e-02
   1.2653738e+02   6.3650162e-02
   1.2655590e+02   1.2921212e-01
   1.2657442e+02   1.6825130e-01
   1.2659294e+02   1.5985983e-01
   1.2661146e+02   1.2216033e-01
   1.2662998e+02   9.4420326e-02
   1.2664850e+02   1.0254962e-01
   1.2666703e+02   1.3770936e-01
   1.2668555e+02   1.6522170e-01
   1.2670407e+02   1.5463916e-01
   1.2672259e+02   1.0481763e-01
   1.2674111e+02   4.3800191e-02
   1.2675963e+02   5.5317907e-03
   1.2677815e+02   4.0766150e-03
   1.2679668e+02   2.6019961e-02
   1.2681520e+02   4.4943403e-02
   1.2683372e+02   4.3789110e-02
   1.2685224e+02   2.6431797e-02
   1.2687076e+02   1.0849699e-02
   1.2688928e+02   1.1983301e-02
   1.2690780e+02   2.9428724e-02
   1.2692632e+02   4.9085844e-02
   1.2694485e+02   5.5513491e-02
   1.2696337e+02   4.3851154e-02
   1.2698189e+02   2.2270203e-02
   1.2700041e+02   4.6579802e-03
   1.2701893e+02   5.8955394e-04
   1.2703745e+02   1.0190280e-02
   1.2705597e+02   2.6273157e-02
   1.2707449e+02   4.0477907e-02
   1.2709302e+02   4.8418323e-02
   1.2711154e+02   5.1146556e-02
   1.2713006e+02   5.3424064e-02
   1.2714858e+02   6.0605681e-02
   1.2716710e+02   7.5421308e-02
   1.2718562e+02   9.5447442e-02
   1.2720414e+02   1.1258261e-01
   1.2722266e+02   1.1615369e-01
   1.2724119e+02   9.9554681e-02
   1.2725971e+02   6.6872386e-02
   1.2727823e+02   3.3893555e-02
   1.2729675e+02   2.0382073e-02
   1.2731527e+02   3.7052845e-02
   1.2733379e+02   7.6306255e-02
   1.2735231e+02   1.1492486e-01
   1.2737083e+02   1.2872570e-01
   1.2738936e+02   1.0939893e-01
   1.2740788e+02   7.0725530e-02
   1.2742640e+02   3.8626853e-02
   1.2744492e+02   3.2048152e-02
   1.2746344e+02   4.9380736e-02
   1.2748196e+02   7.1151703e-02
   1.2750048e+02   7.6747338e-02
   1.2751901e+02   6.1474992e-02
   1.2753753e+02   3.9947399e-02
   1.2755605e+02   3.3089535e-02
   1.2757457e+02   4.9705503e-02
   1.2759309e+02   7.8116930e-02
   1.2761161e+02   9.5054374e-02
   1.2763013e+02   8.4697188e-02
   1.2764865e+02   5.2365777e-02
   1.2766718e+02   2.1691862e-02
   1.2768570e+02   1.7376308e-02
   1.2770422e+02   4.6952313e-02
   1.2772274e+02   9.5361451e-02
   1.2774126e+02   1.3582016e-01
   1.2775978e+02   1.4808703e-01
   1.2777830e+02   1.3053365e-01
   1.2779682e+02   9.8323316e-02
   1.2781535e+02   7.0959234e-02
   1.2783387e+02   5.9583327e-02
   1.2785239e+02   6.2787909e-02
   1.2787091e+02   7.1828909e-02
   1.2788943e+02   7.9022077e-02
   1.2790795e+02   8.2170751e-02
   1.2792647e+02   8.2795813e-02
   1.2794499e+02   8.1693194e-02
   1.2796352e+02   7.6956508e-02
   1.2798204e+02   6.6296706e-02
   1.2800056e+02   5.0857343e-02
   1.2801908e+02   3.6162182e-02
   1.2803760e+02   2.8620843e-02
   1.2805612e+02   3.0403119e-02
   1.2807464e+02   3.7349859e-02
   1.2809316e+02   4.2157247e-02
   1.2811169e+02   4.0469446e-02
   1.2813021e+02   3.4811588e-02
   1.2814873e+02   3.2917635e-02
   1.2816725e+02   4.1621893e-02
   1.2818577e+02   6.1161686e-02
   1.2820429e+02   8.4368156e-02
   1.2822281e+02   1.0118585e-01
   1.2824133e+02   1.0477046e-01
   1.2825986e+02   9.4604760e-02
   1.2827838e+02   7.5098597e-02
   1.2829690e+02   5.2033181e-02
   1.2831542e+02   3.0365197e-02
   1.2833394e+02   1.4481030e-02
   1.2835246e+02   8.7305592e-03
   1.2837098e+02   1.5626243e-02
   1.2838951e+02   3.2248509e-02
   1.2840803e+02   4.8915041e-02
   1.2842655e+02   5.3755873e-02
   1.2844507e+02   4.1695529e-02
   1.2846359e+02   2.0808839e-02
   1.2848211e+02   9.0245888e-03
   1.2850063e+02   2.1318564e-02
   1.2851915e+02   5.6518513e-02
   1.2853768e+02   9.5271334e-02
   1.2855620e+02   1.1292853e-01
   1.2857472e+02   9.8542599e-02
   1.2859324e+02   6.4651658e-02
   1.2861176e+02   3.8775337e-02
   1.2863028e+02   4.2369194e-02
   1.2864880e+02   7.3995948e-02
   1.2866732e+02   1.1068554e-01
   1.2868585e+02   1.2656129e-01
   1.2870437e+02   1.1333455e-01
   1.2872289e+02   8.5792355e-02
   1.2874141e+02   6.8284350e-02
   1.2875993e+02   7.4220049e-02
   1.2877845e+02   9.5852223e-02
   1.2879697e+02   1.1200508e-01
   1.2881549e+02   1.0591584e-01
   1.2883402e+02   7.7684641e-02
   1.2885254e+02   4.1965443e-02
   1.2887106e+02   1.4926055e-02
   1.2888958e+02   2.8015614e-03
   1.2890810e+02   9.3977075e-04
   1.2892662e+02   1.6341340e-03
   1.2894514e+02   1.7295123e-03
   1.2896366e+02   3.1374668e-03
   1.2898219e+02   7.6188367e-03
   1.2900071e+02   1.2763562e-02
   1.2901923e+02   1.3865375e-02
   1.2903775e+02   9.4137428e-03
   1.2905627e+02   3.7708241e-03
   1.2907479e+02   3.4973112e-03
   1.2909331e+02   1.0599289e-02
   1.2911184e+02   1.9629432e-02
   1.2913036e+02   2.2246194e-02
   1.2914888e+02   1.5605914e-02
   1.2916740e+02   6.7726232e-03
   1.2918592e+02   8.3183226e-03
   1.2920444e+02   2.7962378e-02
   1.2922296e+02   6.0686869e-02
   1.2924148e+02   9.0290319e-02
   1.2926001e+02   9.9910078e-02
   1.2927853e+02   8.3766426e-02
   1.2929705e+02   5.1199681e-02
   1.2931557e+02   1.9946894e-02
   1.2933409e+02   3.8723226e-03
   1.2935261e+02   4.5112997e-03
   1.2937113e+02   1.2562471e-02
   1.2938965e+02   1.7433035e-02
   1.2940818e+02   1.6532422e-02
   1.2942670e+02   1.6468433e-02
   1.2944522e+02   2.5367934e-02
   1.2946374e+02   4.3391939e-02
   1.2948226e+02   6.0358534e-02
   1.2950078e+02   6.3309941e-02
   1.2951930e+02   4.7864459e-02
   1.2953782e+02   2.3242192e-02
   1.2955635e+02   5.8658461e-03
   1.2957487e+02   6.4025466e-03
   1.2959339e+02   2.1228237e-02
   1.2961191e+02   3.5809678e-02
   1.2963043e+02   3.7204896e-02
   1.2964895e+02   2.4915620e-02
   1.2966747e+02   1.0895962e-02
   1.2968599e+02   9.1805919e-03
   1.2970452e+02   2.4497568e-02
   1.2972304e+02   4.9394225e-02
   1.2974156e+02   7.1156123e-02
   1.2976008e+02   8.1240788e-02
   1.2977860e+02   7.8988474e-02
   1.2979712e+02   6.8151543e-02
   1.2981564e+02   5.1918296e-02
   1.2983416e+02   3.2377673e-02
   1.2985269e+02   1.4040469e-02
   1.2987121e+02   5.3782606e-03
   1.2988973e+02   1.3916309e-02
   1.2990825e+02   3.7990862e-02
   1.2992677e+02   6.3807563e-02
   1.2994529e+02   7.3269943e-02
   1.2996381e+02   5.8144668e-02
   1.2998234e+02   2.8779544e-02
   1.3000086e+02   8.5490718e-03
   1.3001938e+02   1.6836937e-02
   1.3003790e+02   5.3611647e-02
   1.3005642e+02   9.8148841e-02
   1.3007494e+02   1.2325870e-01
   1.3009346e+02   1.1402967e-01
   1.3011198e+02   7.7018489e-02
   1.3013051e+02   3.4102997e-02
   1.3014903e+02   7.2466330e-03
   1.3016755e+02   6.1132601e-03
   1.3018607e+02   2.6118921e-02
   1.3020459e+02   5.5242469e-02
   1.3022311e+02   8.2146898e-02
   1.3024163e+02   9.9834594e-02
   1.3026015e+02   1.0492818e-01
   1.3027868e+02   9.6427943e-02
   1.3029720e+02   7.6411072e-02
   1.3031572e+02   5.1198040e-02
   1.3033424e+02   2.9868085e-02
   1.3035276e+02   1.9555277e-02
   1.3037128e+02   2.0870379e-02
   1.3038980e+02   2.7676647e-02
   1.3040832e+02   3.1981689e-02
   1.3042685e+02   3.0065469e-02
   1.3044537e+02   2.4677588e-02
   1.3046389e+02   2.1601705e-02
   1.3048241e+02   2.3939965e-02
   1.3050093e+02   2.9397586e-02
   1.3051945e+02   3.2869596e-02
   1.3053797e+02   3.1592299e-02
   1.3055649e+02   2.7779973e-02
   1.3057502e+02   2.6198809e-02
   1.3059354e+02   2.9091921e-02
   1.3061206e+02   3.3519760e-02
   1.3063058e+02   3.3954682e-02
   1.3064910e+02   2.7911100e-02
   1.3066762e+02   1.9270886e-02
   1.3068614e+02   1.5816909e-02
   1.3070467e+02   2.2747497e-02
   1.3072319e+02   3.7812731e-02
   1.3074171e+02   5.2552871e-02
   1.3076023e+02   5.8831831e-02
   1.3077875e+02   5.5136776e-02
   1.3079727e+02   4.7223737e-02
   1.3081579e+02   4.2603002e-02
   1.3083431e+02   4.3751612e-02
   1.3085284e+02   4.6041563e-02
   1.3087136e+02   4.2207050e-02
   1.3088988e+02   2.9410722e-02
   1.3090840e+02   1.2653999e-02
   1.3092692e+02   1.4036046e-03
   1.3094544e+02   2.1326188e-03
   1.3096396e+02   1.2982234e-02
   1.3098248e+02   2.5002536e-02
   1.3100101e+02   2.9000842e-02
   1.3101953e+02   2.2511057e-02
   1.3103805e+02   1.1452377e-02
   1.3105657e+02   5.4136569e-03
   1.3107509e+02   1.0454132e-02
   1.3109361e+02   2.4914223e-02
   1.3111213e+02   4.1013262e-02
   1.3113065e+02   5.0482514e-02
   1.3114918e+02   4.9793126e-02
   1.3116770e+02   4.1481472e-02
   1.3118622e+02   3.1408133e-02
   1.3120474e+02   2.4627587e-02
   1.3122326e+02   2.2875776e-02
   1.3124178e+02   2.4792005e-02
   1.3126030e+02   2.7824815e-02
   1.3127882e+02   3.0033027e-02
   1.3129735e+02   3.0802018e-02
   1.3131587e+02   3.0658152e-02
   1.3133439e+02   3.0761810e-02
   1.3135291e+02   3.2287302e-02
   1.3137143e+02   3.5605391e-02
   1.3138995e+02   3.9531540e-02
   1.3140847e+02   4.1438283e-02
   1.3142699e+02   3.8802150e-02
   1.3144552e+02   3.1528153e-02
   1.3146404e+02   2.3197086e-02
   1.3148256e+02   1.9635093e-02
   1.3150108e+02   2.5177059e-02
   1.3151960e+02   3.9185984e-02
   1.3153812e+02   5.5712005e-02
   1.3155664e+02   6.6969717e-02
   1.3157517e+02   6.8242794e-02
   1.3159369e+02   6.0562064e-02
   1.3161221e+02   4.9278341e-02
   1.3163073e+02   3.9983783e-02
   1.3164925e+02   3.5192199e-02
   1.3166777e+02   3.4097223e-02
   1.3168629e+02   3.4758553e-02
   1.3170481e+02   3.6093480e-02
   1.3172334e+02   3.7843892e-02
   1.3174186e+02   3.9206955e-02
   1.3176038e+02   3.8323987e-02
   1.3177890e+02   3.3723240e-02
   1.3179742e+02   2.6330730e-02
   1.3181594e+02   1.9579439e-02
   1.3183446e+02   1.6848990e-02
   1.3185298e+02   1.8357920e-02
   1.3187151e+02   2.0645141e-02
   1.3189003e+02   1.9571243e-02
   1.3190855e+02   1.4299343e-02
   1.3192707e+02   8.4504670e-03
   1.3194559e+02   7.0661927e-03
   1.3196411e+02   1.1995172e-02
   1.3198263e+02   1.9998358e-02
   1.3200115e+02   2.5467779e-02
   1.3201968e+02   2.5337958e-02
   1.3203820e+02   2.1644137e-02
   1.3205672e+02   1.9336305e-02
   1.3207524e+02   2.1400575e-02
   1.3209376e+02   2.5875002e-02
   1.3211228e+02   2.7584538e-02
   1.3213080e+02   2.3030674e-02
   1.3214932e+02   1.3958412e-02
   1.3216785e+02   6.3370608e-03
   1.3218637e+02   5.6226931e-03
   1.3220489e+02   1.2409313e-02
   1.3222341e+02   2.2093435e-02
   1.3224193e+02   2.8602576e-02
   1.3226045e+02   2.8866553e-02
   1.3227897e+02   2.4405329e-02
   1.3229750e+02   1.9156873e-02
   1.3231602e+02   1.5867670e-02
   1.3233454e+02   1.4286554e-02
   1.3235306e+02   1.2488317e-02
   1.3237158e+02   9.7711596e-03
   1.3239010e+02   8.2332739e-03
   1.3240862e+02   1.1392775e-02
   1.3242714e+02   2.0914620e-02
   1.3244567e+02   3.4322429e-02
   1.3246419e+02   4.5919643e-02
   1.3248271e+02   5.0485896e-02
   1.3250123e+02   4.6852814e-02
   1.3251975e+02   3.8383148e-02
   1.3253827e+02   2.9937116e-02
   1.3255679e+02   2.4002147e-02
   1.3257531e+02   1.9465897e-02
   1.3259384e+02   1.4066270e-02
   1.3261236e+02   7.9373068e-03
   1.3263088e+02   4.3780983e-03
   1.3264940e+02   6.5919748e-03
   1.3266792e+02   1.3450067e-02
   1.3268644e+02   1.9010412e-02
   1.3270496e+02   1.7348897e-02
   1.3272348e+02   8.7801466e-03
   1.3274201e+02   1.1805293e-03
   1.3276053e+02   3.9297373e-03
   1.3277905e+02   1.9082634e-02
   1.3279757e+02   3.8018386e-02
   1.3281609e+02   4.7746927e-02
   1.3283461e+02   4.2236993e-02
   1.3285313e+02   2.8669935e-02
   1.3287165e+02   2.2173923e-02
   1.3289018e+02   3.2789081e-02
   1.3290870e+02   5.5982077e-02
   1.3292722e+02   7.5566384e-02
   1.3294574e+02   7.7049977e-02
   1.3296426e+02   5.9910666e-02
   1.3298278e+02   3.7972387e-02
   1.3300130e+02   2.7563474e-02
   1.3301982e+02   3.3975941e-02
   1.3303835e+02   4.8029119e-02
   1.3305687e+02   5.5220919e-02
   1.3307539e+02   4.8725552e-02
   1.3309391e+02   3.4596536e-02
   1.3311243e+02   2.5220835e-02
   1.3313095e+02   2.7827254e-02
   1.3314947e+02   3.8734391e-02
   1.3316800e+02   4.7949727e-02
   1.3318652e+02   4.8943561e-02
   1.3320504e+02   4.4149795e-02
   1.3322356e+02   4.1488637e-02
   1.3324208e+02   4.5903393e-02
   1.3326060e+02   5.4240635e-02
   1.3327912e+02   5.8132422e-02
   1.3329764e+02   5.1858945e-02
   1.3331617e+02   3.7806476e-02
   1.3333469e+02   2.4753360e-02
   1.3335321e+02   2.0839347e-02
   1.3337173e+02   2.7449884e-02
   1.3339025e+02   3.8817308e-02
   1.3340877e+02   4.6877296e-02
   1.3342729e+02   4.6847008e-02
   1.3344581e+02   3.9328995e-02
   1.3346434e+02   2.8374139e-02
   1.3348286e+02   1.8138565e-02
   1.3350138e+02   1.0976098e-02
   1.3351990e+02   7.6363619e-03
   1.3353842e+02   8.2505923e-03
   1.3355694e+02   1.2713396e-02
   1.3357546e+02   2.0378604e-02
   1.3359398e+02   2.9919740e-02
   1.3361251e+02   3.9818099e-02
   1.3363103e+02   4.8958579e-02
   1.3364955e+02   5.6573973e-02
   1.3366807e+02   6.1622093e-02
   1.3368659e+02   6.2570362e-02
   1.3370511e+02   5.8306342e-02
   1.3372363e+02   4.9576360e-02
   1.3374215e+02   3.9388182e-02
   1.3376068e+02   3.1456010e-02
   1.3377920e+02   2.7650082e-02
   1.3379772e+02   2.6698844e-02
   1.3381624e+02   2.5559107e-02
   1.3383476e+02   2.2416922e-02
   1.3385328e+02   1.8507640e-02
   1.3387180e+02   1.6796762e-02
   1.3389033e+02   1.8556971e-02
   1.3390885e+02   2.1239384e-02
   1.3392737e+02   2.0236215e-02
   1.3394589e+02   1.3500347e-02
   1.3396441e+02   4.7874064e-03
   1.3398293e+02   1.8269802e-03
   1.3400145e+02   1.0061588e-02
   1.3401997e+02   2.7027267e-02
   1.3403850e+02   4.2708357e-02
   1.3405702e+02   4.6488554e-02
   1.3407554e+02   3.5469144e-02
   1.3409406e+02   1.7205090e-02
   1.3411258e+02   4.2213609e-03
   1.3413110e+02   4.5451035e-03
   1.3414962e+02   1.5954582e-02
   1.3416814e+02   2.8554696e-02
   1.3418667e+02   3.3246420e-02
   1.3420519e+02   2.8792344e-02
   1.3422371e+02   2.1691486e-02
   1.3424223e+02   1.9501163e-02
   1.3426075e+02   2.3835733e-02
   1.3427927e+02   2.9193947e-02
   1.3429779e+02   2.8341672e-02
   1.3431631e+02   1.9202478e-02
   1.3433484e+02   7.1356403e-03
   1.3435336e+02   7.6654008e-04
   1.3437188e+02   5.1287324e-03
   1.3439040e+02   1.7882577e-02
   1.3440892e+02   3.1380106e-02
   1.3442744e+02   3.8356160e-02
   1.3444596e+02   3.6448749e-02
   1.3446448e+02   2.8436564e-02
   1.3448301e+02   1.9010778e-02
   1.3450153e+02   1.1414982e-02
   1.3452005e+02   6.5067977e-03
   1.3453857e+02   4.0210643e-03
   1.3455709e+02   3.9174765e-03
   1.3457561e+02   6.2698107e-03
   1.3459413e+02   1.0204389e-02
   1.3461265e+02   1.3606752e-02
   1.3463118e+02   1.4455697e-02
   1.3464970e+02   1.2711139e-02
   1.3466822e+02   1.0779805e-02
   1.3468674e+02   1.1746321e-02
   1.3470526e+02   1.6707507e-02
   1.3472378e+02   2.3561082e-02
   1.3474230e+02   2.8413437e-02
   1.3476083e+02   2.8449731e-02
   1.3477935e+02   2.3837440e-02
   1.3479787e+02   1.7206528e-02
   1.3481639e+02   1.1507567e-02
   1.3483491e+02   8.4048551e-03
   1.3485343e+02   8.5278057e-03
   1.3487195e+02   1.2770879e-02
   1.3489047e+02   2.2614736e-02
   1.3490900e+02   3.8481178e-02
   1.3492752e+02   5.7490090e-02
   1.3494604e+02   7.3247678e-02
   1.3496456e+02   7.8928085e-02
   1.3498308e+02   7.1895402e-02
   1.3500160e+02   5.6210843e-02
   1.3502012e+02   4.0579918e-02
   1.3503864e+02   3.2861101e-02
   1.3505717e+02   3.5169982e-02
   1.3507569e+02   4.3258859e-02
   1.3509421e+02   5.0421950e-02
   1.3511273e+02   5.2577041e-02
   1.3513125e+02   5.0469013e-02
   1.3514977e+02   4.7635525e-02
   1.3516829e+02   4.6414450e-02
   1.3518681e+02   4.5687024e-02
   1.3520534e+02   4.2174746e-02
   1.3522386e+02   3.3815353e-02
   1.3524238e+02   2.2024453e-02
   1.3526090e+02   1.0892656e-02
   1.3527942e+02   4.2331465e-03
   1.3529794e+02   3.2006763e-03
   1.3531646e+02   6.4233547e-03
   1.3533498e+02   1.2133813e-02
   1.3535351e+02   2.0004915e-02
   1.3537203e+02   3.0858395e-02
   1.3539055e+02   4.4564322e-02
   1.3540907e+02   5.8248423e-02
   1.3542759e+02   6.6766878e-02
   1.3544611e+02   6.5492124e-02
   1.3546463e+02   5.3470283e-02
   1.3548315e+02   3.4596639e-02
   1.3550168e+02   1.5855931e-02
   1.3552020e+02   3.7095344e-03
   1.3553872e+02   8.7266633e-04
   1.3555724e+02   5.3324477e-03
   1.3557576e+02   1.1979942e-02
   1.3559428e+02   1.5720017e-02
   1.3561280e+02   1.4230918e-02
   1.3563133e+02   8.9042202e-03
   1.3564985e+02   3.5903645e-03
   1.3566837e+02   2.0092374e-03
   1.3568689e+02   5.4269443e-03
   1.3570541e+02   1.2015340e-02
   1.3572393e+02   1.8230669e-02
   1.3574245e+02   2.1193365e-02
   1.3576097e+02   2.0358238e-02
   1.3577950e+02   1.7320691e-02
   1.3579802e+02   1.4080656e-02
   1.3581654e+02   1.1341301e-02
   1.3583506e+02   8.3688468e-03
   1.3585358e+02   4.5266698e-03
   1.3587210e+02   9.7820002e-04
   1.3589062e+02   6.9637193e-04
   1.3590914e+02   6.2966981e-03
   1.3592767e+02   1.7261698e-02
   1.3594619e+02   2.9043093e-02
   1.3596471e+02   3.5326761e-02
   1.3598323e+02   3.2219687e-02
   1.3600175e+02   2.1311403e-02
   1.3602027e+02   9.0885878e-03
   1.3603879e+02   2.8064414e-03
   1.3605731e+02   5.6487671e-03
   1.3607584e+02   1.4664396e-02
   1.3609436e+02   2.2974615e-02
   1.3611288e+02   2.4619662e-02
   1.3613140e+02   1.8547370e-02
   1.3614992e+02   9.0138470e-03
   1.3616844e+02   2.3724917e-03
   1.3618696e+02   2.7543123e-03
   1.3620548e+02   9.6590269e-03
   1.3622401e+02   1.8810595e-02
   1.3624253e+02   2.5237790e-02
   1.3626105e+02   2.6225323e-02
   1.3627957e+02   2.2303911e-02
   1.3629809e+02   1.6112258e-02
   1.3631661e+02   1.0376560e-02
   1.3633513e+02   6.4871998e-03
   1.3635366e+02   4.3405387e-03
   1.3637218e+02   3.1081933e-03
   1.3639070e+02   2.1470459e-03
   1.3640922e+02   1.4782080e-03
   1.3642774e+02   1.7255820e-03
   1.3644626e+02   3.6913324e-03
   1.3646478e+02   7.7880823e-03
   1.3648330e+02   1.3541123e-02
   1.3650183e+02   1.9431577e-02
   1.3652035e+02   2.3333812e-02
   1.3653887e+02   2.3513609e-02
   1.3655739e+02   1.9679281e-02
   1.3657591e+02   1.3325319e-02
   1.3659443e+02   6.9526276e-03
   1.3661295e+02   2.5802028e-03
   1.3663147e+02   6.3271192e-04
   1.3665000e+02   1.2271429e-04
   1.3666852e+02   1.6158220e-05
   1.3668704e+02   5.7158587e-04
   1.3670556e+02   3.3029525e-03
   1.3672408e+02   9.3448872e-03
   1.3674260e+02   1.7556873e-02
   1.3676112e+02   2.4280235e-02
   1.3677964e+02   2.5515034e-02
   1.3679817e+02   2.0157762e-02
   1.3681669e+02   1.1633821e-02
   1.3683521e+02   6.1303532e-03
   1.3685373e+02   8.2771736e-03
   1.3687225e+02   1.7457439e-02
   1.3689077e+02   2.7845783e-02
   1.3690929e+02   3.2523417e-02
   1.3692781e+02   2.8677388e-02
   1.3694634e+02   1.9768036e-02
   1.3696486e+02   1.2795147e-02
   1.3698338e+02   1.2737748e-02
   1.3700190e+02   1.8633126e-02
   1.3702042e+02   2.4496944e-02
   1.3703894e+02   2.4313250e-02
   1.3705746e+02   1.6948376e-02
   1.3707598e+02   6.9438512e-03
   1.3709451e+02   6.5237571e-04
   1.3711303e+02   1.0903922e-03
   1.3713155e+02   5.8404172e-03
   1.3715007e+02   9.5797425e-03
   1.3716859e+02   8.8131662e-03
   1.3718711e+02   4.6453206e-03
   1.3720563e+02   1.3663183e-03
   1.3722416e+02   2.3867197e-03
   1.3724268e+02   7.2572757e-03
   1.3726120e+02   1.2295767e-02
   1.3727972e+02   1.3990083e-02
   1.3729824e+02   1.1962015e-02
   1.3731676e+02   8.9182019e-03
   1.3733528e+02   7.8971216e-03
   1.3735380e+02   9.4979070e-03
   1.3737233e+02   1.1557763e-02
   1.3739085e+02   1.1344374e-02
   1.3740937e+02   8.0961473e-03
   1.3742789e+02   3.6587623e-03
   1.3744641e+02   8.7472012e-04
   1.3746493e+02   1.3461979e-03
   1.3748345e+02   4.4628160e-03
   1.3750197e+02   8.1896546e-03
   1.3752050e+02   1.0583669e-02
   1.3753902e+02   1.0738269e-02
   1.3755754e+02   8.7900136e-03
   1.3757606e+02   5.5508570e-03
   1.3759458e+02   2.3084874e-03
   1.3761310e+02   6.4456708e-04
   1.3763162e+02   1.7967270e-03
   1.3765014e+02   5.6541101e-03
   1.3766867e+02   1.0280896e-02
   1.3768719e+02   1.2814164e-02
   1.3770571e+02   1.1438111e-02
   1.3772423e+02   6.9276012e-03
   1.3774275e+02   2.3013412e-03
   1.3776127e+02   6.2286304e-04
   1.3777979e+02   2.6560304e-03
   1.3779831e+02   6.3329222e-03
   1.3781684e+02   8.4925397e-03
   1.3783536e+02   7.4108495e-03
   1.3785388e+02   4.0143548e-03
   1.3787240e+02   8.8902261e-04
   1.3789092e+02   1.0774143e-04
   1.3790944e+02   1.7763651e-03
   1.3792796e+02   4.3584988e-03
   1.3794649e+02   6.1964679e-03
   1.3796501e+02   6.7418980e-03
   1.3798353e+02   6.5425585e-03
   1.3800205e+02   6.3109839e-03
   1.3802057e+02   6.1497033e-03
   1.3803909e+02   5.6290153e-03
   1.3805761e+02   4.4520271e-03
   1.3807613e+02   2.9096969e-03
   1.3809466e+02   1.6685653e-03
   1.3811318e+02   1.1745079e-03
   1.3813170e+02   1.3045580e-03
   1.3815022e+02   1.5687064e-03
   1.3816874e+02   1.5857463e-03
   1.3818726e+02   1.3465749e-03
   1.3820578e+02   1.0859806e-03
   1.3822430e+02   1.0080272e-03
   1.3824283e+02   1.1881728e-03
   1.3826135e+02   1.6800324e-03
   1.3827987e+02   2.5745878e-03
   1.3829839e+02   3.8333007e-03
   1.3831691e+02   5.0544629e-03
   1.3833543e+02   5.5259120e-03
   1.3835395e+02   4.6979995e-03
   1.3837247e+02   2.7575544e-03
   1.3839100e+02   7.5915101e-04
   1.3840952e+02   5.4266559e-05
   1.3842804e+02   1.3512152e-03
   1.3844656e+02   4.1207060e-03
   1.3846508e+02   6.8654079e-03
   1.3848360e+02   8.1188976e-03
   1.3850212e+02   7.4512031e-03
   1.3852064e+02   5.7216777e-03
   1.3853917e+02   4.3829050e-03
   1.3855769e+02   4.3670972e-03
   1.3857621e+02   5.4072333e-03
   1.3859473e+02   6.3039582e-03
   1.3861325e+02   5.9120576e-03
   1.3863177e+02   4.0670771e-03
   1.3865029e+02   1.7374533e-03
   1.3866881e+02   3.0962114e-04
   1.3868734e+02   5.8596099e-04
   1.3870586e+02   2.2614915e-03
   1.3872438e+02   4.2214265e-03
   1.3874290e+02   5.3492498e-03
   1.3876142e+02   5.1980028e-03
   1.3877994e+02   4.0915994e-03
   1.3879846e+02   2.7360479e-03
   1.3881699e+02   1.7584336e-03
   1.3883551e+02   1.5040785e-03
   1.3885403e+02   2.0821446e-03
   1.3887255e+02   3.4333977e-03
   1.3889107e+02   5.2875874e-03
   1.3890959e+02   7.1159518e-03
   1.3892811e+02   8.2630280e-03


==> figures/figure6_spec_rh9.3713max29.2995.txt <==
   nu   spec
   0.0000000e+00   2.9299453e+01
   1.8522130e-02   2.5858623e+01
   3.7044260e-02   1.7394912e+01
   5.5566391e-02   8.2070138e+00
   7.4088521e-02   2.1873614e+00
   9.2610651e-02   5.5150614e-01
   1.1113278e-01   1.7026761e+00
   1.2965491e-01   3.0263549e+00
   1.4817704e-01   2.9779440e+00
   1.6669917e-01   1.8547691e+00
   1.8522130e-01   9.4515317e-01
   2.0374343e-01   1.0947467e+00
   2.2226556e-01   2.0040831e+00
   2.4078769e-01   2.7033598e+00
   2.5930982e-01   2.5546989e+00
   2.7783195e-01   1.7870186e+00
   2.9635408e-01   1.1554383e+00
   3.1487621e-01   1.1715257e+00
   3.3339834e-01   1.6702438e+00
   3.5192047e-01   2.0585716e+00
   3.7044260e-01   1.9196381e+00
   3.8896474e-01   1.3697270e+00
   4.0748687e-01   8.7781682e-01
   4.2600900e-01   7.8965565e-01
   4.4453113e-01   1.0339155e+00
   4.6305326e-01   1.2534518e+00
   4.8157539e-01   1.1802543e+00
   5.0009752e-01   8.7335354e-01
   5.1861965e-01   6.1714041e-01
   5.3714178e-01   6.1940981e-01
   5.5566391e-01   8.1797838e-01
   5.7418604e-01   9.6683683e-01
   5.9270817e-01   8.9144283e-01
   6.1123030e-01   6.5468014e-01
   6.2975243e-01   4.8336758e-01
   6.4827456e-01   5.4376125e-01
   6.6679669e-01   7.8924589e-01
   6.8531882e-01   1.0178847e+00
   7.0384095e-01   1.0694789e+00
   7.2236308e-01   9.6555335e-01
   7.4088521e-01   8.6459601e-01
   7.5940734e-01   8.9131230e-01
   7.7792947e-01   1.0174825e+00
   7.9645160e-01   1.1111032e+00
   8.1497373e-01   1.0956815e+00
   8.3349586e-01   1.0487547e+00
   8.5201799e-01   1.1307274e+00
   8.7054012e-01   1.4105811e+00
   8.8906225e-01   1.7677415e+00
   9.0758438e-01   1.9822492e+00
   9.2610651e-01   1.9391144e+00
   9.4462864e-01   1.7505993e+00
   9.6315077e-01   1.6682830e+00
   9.8167290e-01   1.8559651e+00
   1.0001950e+00   2.2329952e+00
   1.0187172e+00   2.5376540e+00
   1.0372393e+00   2.5553772e+00
   1.0557614e+00   2.3026122e+00
   1.0742836e+00   2.0013433e+00
   1.0928057e+00   1.8770688e+00
   1.1113278e+00   1.9726810e+00
   1.1298499e+00   2.1426566e+00
   1.1483721e+00   2.2126579e+00
   1.1668942e+00   2.1390826e+00
   1.1854163e+00   2.0228691e+00
   1.2039385e+00   1.9884519e+00
   1.2224606e+00   2.0669039e+00
   1.2409827e+00   2.1975920e+00
   1.2595049e+00   2.3242078e+00
   1.2780270e+00   2.4619229e+00
   1.2965491e+00   2.6556092e+00
   1.3150712e+00   2.8816493e+00
   1.3335934e+00   3.0194171e+00
   1.3521155e+00   2.9488449e+00
   1.3706376e+00   2.6882320e+00
   1.3891598e+00   2.4242756e+00
   1.4076819e+00   2.3787946e+00
   1.4262040e+00   2.6187424e+00
   1.4447262e+00   2.9854455e+00
   1.4632483e+00   3.2191940e+00
   1.4817704e+00   3.1759071e+00
   1.5002925e+00   2.9443053e+00
   1.5188147e+00   2.7607883e+00
   1.5373368e+00   2.8024440e+00
   1.5558589e+00   3.0447947e+00
   1.5743811e+00   3.3036878e+00
   1.5929032e+00   3.4085412e+00
   1.6114253e+00   3.3408173e+00
   1.6299475e+00   3.2188473e+00
   1.6484696e+00   3.1640010e+00
   1.6669917e+00   3.1916895e+00
   1.6855139e+00   3.2326069e+00
   1.7040360e+00   3.2496203e+00
   1.7225581e+00   3.3161657e+00
   1.7410802e+00   3.5617435e+00
   1.7596024e+00   4.0286116e+00
   1.7781245e+00   4.5825565e+00
   1.7966466e+00   4.9796384e+00
   1.8151688e+00   5.0464628e+00
   1.8336909e+00   4.8213554e+00
   1.8522130e+00   4.5332197e+00
   1.8707352e+00   4.4360687e+00
   1.8892573e+00   4.6380237e+00
   1.9077794e+00   5.0558334e+00
   1.9263015e+00   5.5069717e+00
   1.9448237e+00   5.8400291e+00
   1.9633458e+00   5.9996936e+00
   1.9818679e+00   6.0100990e+00
   2.0003901e+00   5.9363933e+00
   2.0189122e+00   5.8723987e+00
   2.0374343e+00   5.9327476e+00
   2.0559565e+00   6.1985810e+00
   2.0744786e+00   6.6251950e+00
   2.0930007e+00   7.0032517e+00
   2.1115228e+00   7.0602227e+00
   2.1300450e+00   6.6672138e+00
   2.1485671e+00   5.9861365e+00
   2.1670892e+00   5.4004327e+00
   2.1856114e+00   5.2464720e+00
   2.2041335e+00   5.5562791e+00
   2.2226556e+00   6.0419420e+00
   2.2411778e+00   6.3520090e+00
   2.2596999e+00   6.3795804e+00
   2.2782220e+00   6.3396845e+00
   2.2967441e+00   6.5369222e+00
   2.3152663e+00   7.0366529e+00
   2.3337884e+00   7.5571352e+00
   2.3523105e+00   7.7032072e+00
   2.3708327e+00   7.3372713e+00
   2.3893548e+00   6.7380950e+00
   2.4078769e+00   6.3825975e+00
   2.4263991e+00   6.5386781e+00
   2.4449212e+00   7.0454103e+00
   2.4634433e+00   7.4907049e+00
   2.4819655e+00   7.6199890e+00
   2.5004876e+00   7.5777566e+00
   2.5190097e+00   7.7304924e+00
   2.5375318e+00   8.2241090e+00
   2.5560540e+00   8.7136315e+00
   2.5745761e+00   8.5799235e+00
   2.5930982e+00   7.5017814e+00
   2.6116204e+00   5.8816497e+00
   2.6301425e+00   4.6888264e+00
   2.6486646e+00   4.7651385e+00
   2.6671868e+00   6.1291674e+00
   2.6857089e+00   7.8730972e+00
   2.7042310e+00   8.7891073e+00
   2.7227531e+00   8.2596571e+00
   2.7412753e+00   6.7104643e+00
   2.7597974e+00   5.2674313e+00
   2.7783195e+00   4.8993904e+00
   2.7968417e+00   5.7324026e+00
   2.8153638e+00   7.0561856e+00
   2.8338859e+00   7.9609533e+00
   2.8524081e+00   8.0417692e+00
   2.8709302e+00   7.5998690e+00
   2.8894523e+00   7.2354758e+00
   2.9079744e+00   7.2454352e+00
   2.9264966e+00   7.3695923e+00
   2.9450187e+00   7.0860045e+00
   2.9635408e+00   6.1611481e+00
   2.9820630e+00   4.9505198e+00
   3.0005851e+00   4.1812051e+00
   3.0191072e+00   4.4017351e+00
   3.0376294e+00   5.5567046e+00
   3.0561515e+00   7.0187204e+00
   3.0746736e+00   8.0250982e+00
   3.0931957e+00   8.1623640e+00
   3.1117179e+00   7.5543700e+00
   3.1302400e+00   6.6842953e+00
   3.1487621e+00   6.0545745e+00
   3.1672843e+00   5.9446963e+00
   3.1858064e+00   6.3709237e+00
   3.2043285e+00   7.1690654e+00
   3.2228507e+00   8.0772292e+00
   3.2413728e+00   8.7873004e+00
   3.2598949e+00   9.0231181e+00
   3.2784171e+00   8.6773462e+00
   3.2969392e+00   7.9300475e+00
   3.3154613e+00   7.2165208e+00
   3.3339834e+00   6.9999644e+00
   3.3525056e+00   7.4753860e+00
   3.3710277e+00   8.4238662e+00
   3.3895498e+00   9.3457657e+00
   3.4080720e+00   9.7882002e+00
   3.4265941e+00   9.6258941e+00
   3.4451162e+00   9.0929483e+00
   3.4636384e+00   8.5649475e+00
   3.4821605e+00   8.2827416e+00
   3.5006826e+00   8.2308656e+00
   3.5192047e+00   8.2290819e+00
   3.5377269e+00   8.1129287e+00
   3.5562490e+00   7.8310162e+00
   3.5747711e+00   7.4024520e+00
   3.5932933e+00   6.8321536e+00
   3.6118154e+00   6.1182419e+00
   3.6303375e+00   5.3671508e+00
   3.6488597e+00   4.8791789e+00
   3.6673818e+00   5.0455856e+00
   3.6859039e+00   6.0566306e+00
   3.7044260e+00   7.6295531e+00
   3.7229482e+00   9.0247585e+00
   3.7414703e+00   9.4364424e+00
   3.7599924e+00   8.5399893e+00
   3.7785146e+00   6.8010048e+00
   3.7970367e+00   5.2717358e+00
   3.8155588e+00   4.9582248e+00
   3.8340810e+00   6.1711389e+00
   3.8526031e+00   8.3120072e+00
   3.8711252e+00   1.0249133e+01
   3.8896474e+00   1.1021708e+01
   3.9081695e+00   1.0390274e+01
   3.9266916e+00   8.8876794e+00
   3.9452137e+00   7.3993083e+00
   3.9637359e+00   6.6186019e+00
   3.9822580e+00   6.7509406e+00
   4.0007801e+00   7.5887717e+00
   4.0193023e+00   8.7844933e+00
   4.0378244e+00   1.0048350e+01
   4.0563465e+00   1.1147770e+01
   4.0748687e+00   1.1814195e+01
   4.0933908e+00   1.1751031e+01
   4.1119129e+00   1.0809046e+01
   4.1304350e+00   9.1888913e+00
   4.1489572e+00   7.4545403e+00
   4.1674793e+00   6.2800640e+00
   4.1860014e+00   6.0839157e+00
   4.2045236e+00   6.8161649e+00
   4.2230457e+00   8.0492446e+00
   4.2415678e+00   9.2821825e+00
   4.2600900e+00   1.0214665e+01
   4.2786121e+00   1.0808132e+01
   4.2971342e+00   1.1154589e+01
   4.3156563e+00   1.1324099e+01
   4.3341785e+00   1.1329114e+01
   4.3527006e+00   1.1184996e+01
   4.3712227e+00   1.0939061e+01
   4.3897449e+00   1.0599077e+01
   4.4082670e+00   1.0046265e+01
   4.4267891e+00   9.0843947e+00
   4.4453113e+00   7.6549385e+00
   4.4638334e+00   6.0426396e+00
   4.4823555e+00   4.8291231e+00
   4.5008776e+00   4.5391442e+00
   4.5193998e+00   5.2267896e+00
   4.5379219e+00   6.3760422e+00
   4.5564440e+00   7.2720607e+00
   4.5749662e+00   7.5837136e+00
   4.5934883e+00   7.6549145e+00
   4.6120104e+00   8.1961256e+00
   4.6305326e+00   9.5821358e+00
   4.6490547e+00   1.1359106e+01
   4.6675768e+00   1.2455382e+01
   4.6860990e+00   1.2012123e+01
   4.7046211e+00   1.0176318e+01
   4.7231432e+00   8.1529151e+00
   4.7416653e+00   7.3888989e+00
   4.7601875e+00   8.5010942e+00
   4.7787096e+00   1.0818980e+01
   4.7972317e+00   1.2934368e+01
   4.8157539e+00   1.3812643e+01
   4.8342760e+00   1.3542083e+01
   4.8527981e+00   1.3107002e+01
   4.8713203e+00   1.3413702e+01
   4.8898424e+00   1.4443272e+01
   4.9083645e+00   1.5281397e+01
   4.9268866e+00   1.4986684e+01
   4.9454088e+00   1.3504103e+01
   4.9639309e+00   1.1784567e+01
   4.9824530e+00   1.0981373e+01
   5.0009752e+00   1.1427564e+01
   5.0194973e+00   1.2308392e+01
   5.0380194e+00   1.2338368e+01
   5.0565416e+00   1.0869524e+01
   5.0750637e+00   8.4795706e+00
   5.0935858e+00   6.5439682e+00
   5.1121079e+00   6.1707976e+00
   5.1306301e+00   7.3977548e+00
   5.1491522e+00   9.2784187e+00
   5.1676743e+00   1.0696332e+01
   5.1861965e+00   1.1157460e+01
   5.2047186e+00   1.0923316e+01
   5.2232407e+00   1.0503525e+01
   5.2417629e+00   1.0093512e+01
   5.2602850e+00   9.5101530e+00
   5.2788071e+00   8.6220097e+00
   5.2973292e+00   7.7549670e+00
   5.3158514e+00   7.5802443e+00
   5.3343735e+00   8.5253829e+00
   5.3528956e+00   1.0263091e+01
   5.3714178e+00   1.1817756e+01
   5.3899399e+00   1.2279704e+01
   5.4084620e+00   1.1540257e+01
   5.4269842e+00   1.0401092e+01
   5.4455063e+00   9.9403026e+00
   5.4640284e+00   1.0663349e+01
   5.4825506e+00   1.2148338e+01
   5.5010727e+00   1.3453674e+01
   5.5195948e+00   1.3895990e+01
   5.5381169e+00   1.3518479e+01
   5.5566391e+00   1.2893285e+01
   5.5751612e+00   1.2517175e+01
   5.5936833e+00   1.2397643e+01
   5.6122055e+00   1.2194124e+01
   5.6307276e+00   1.1719814e+01
   5.6492497e+00   1.1261641e+01
   5.6677719e+00   1.1364164e+01
   5.6862940e+00   1.2260471e+01
   5.7048161e+00   1.3503469e+01
   5.7233382e+00   1.4196461e+01
   5.7418604e+00   1.3677989e+01
   5.7603825e+00   1.2084017e+01
   5.7789046e+00   1.0292565e+01
   5.7974268e+00   9.2830948e+00
   5.8159489e+00   9.4419857e+00
   5.8344710e+00   1.0373624e+01
   5.8529932e+00   1.1322396e+01
   5.8715153e+00   1.1792935e+01
   5.8900374e+00   1.1831957e+01
   5.9085595e+00   1.1788103e+01
   5.9270817e+00   1.1847504e+01
   5.9456038e+00   1.1809890e+01
   5.9641259e+00   1.1295822e+01
   5.9826481e+00   1.0147563e+01
   6.0011702e+00   8.6172429e+00
   6.0196923e+00   7.1710517e+00
   6.0382145e+00   6.1280400e+00
   6.0567366e+00   5.5066896e+00
   6.0752587e+00   5.2216580e+00
   6.0937808e+00   5.3910939e+00
   6.1123030e+00   6.3710594e+00
   6.1308251e+00   8.3916106e+00
   6.1493472e+00   1.1097910e+01
   6.1678694e+00   1.3481015e+01
   6.1863915e+00   1.4405592e+01
   6.2049136e+00   1.3416188e+01
   6.2234358e+00   1.1191360e+01
   6.2419579e+00   9.2200036e+00
   6.2604800e+00   8.8620459e+00
   6.2790022e+00   1.0453311e+01
   6.2975243e+00   1.3107490e+01
   6.3160464e+00   1.5352204e+01
   6.3345685e+00   1.6119717e+01
   6.3530907e+00   1.5377913e+01
   6.3716128e+00   1.3997743e+01
   6.3901349e+00   1.3039245e+01
   6.4086571e+00   1.3034116e+01
   6.4271792e+00   1.3767773e+01
   6.4457013e+00   1.4626022e+01
   6.4642235e+00   1.5145934e+01
   6.4827456e+00   1.5319372e+01
   6.5012677e+00   1.5464312e+01
   6.5197898e+00   1.5846402e+01
   6.5383120e+00   1.6400977e+01
   6.5568341e+00   1.6772414e+01
   6.5753562e+00   1.6603424e+01
   6.5938784e+00   1.5818755e+01
   6.6124005e+00   1.4688325e+01
   6.6309226e+00   1.3653758e+01
   6.6494448e+00   1.3074829e+01
   6.6679669e+00   1.3069172e+01
   6.6864890e+00   1.3503376e+01
   6.7050111e+00   1.4075540e+01
   6.7235333e+00   1.4410698e+01
   6.7420554e+00   1.4156198e+01
   6.7605775e+00   1.3112462e+01
   6.7790997e+00   1.1391908e+01
   6.7976218e+00   9.5029015e+00
   6.8161439e+00   8.2244338e+00
   6.8346661e+00   8.2489252e+00
   6.8531882e+00   9.7665443e+00
   6.8717103e+00   1.2278107e+01
   6.8902324e+00   1.4821692e+01
   6.9087546e+00   1.6516929e+01
   6.9272767e+00   1.7075765e+01
   6.9457988e+00   1.6917605e+01
   6.9643210e+00   1.6800402e+01
   6.9828431e+00   1.7242324e+01
   7.0013652e+00   1.8172265e+01
   7.0198874e+00   1.9067109e+01
   7.0384095e+00   1.9442814e+01
   7.0569316e+00   1.9281079e+01
   7.0754538e+00   1.9033622e+01
   7.0939759e+00   1.9207201e+01
   7.1124980e+00   1.9892909e+01
   7.1310201e+00   2.0654358e+01
   7.1495423e+00   2.0882149e+01
   7.1680644e+00   2.0316440e+01
   7.1865865e+00   1.9286227e+01
   7.2051087e+00   1.8450998e+01
   7.2236308e+00   1.8257694e+01
   7.2421529e+00   1.8574272e+01
   7.2606751e+00   1.8812287e+01
   7.2791972e+00   1.8430872e+01
   7.2977193e+00   1.7387039e+01
   7.3162414e+00   1.6147656e+01
   7.3347636e+00   1.5263166e+01
   7.3532857e+00   1.4886675e+01
   7.3718078e+00   1.4669391e+01
   7.3903300e+00   1.4132376e+01
   7.4088521e+00   1.3191783e+01
   7.4273742e+00   1.2365872e+01
   7.4458964e+00   1.2446638e+01
   7.4644185e+00   1.3863213e+01
   7.4829406e+00   1.6229039e+01
   7.5014627e+00   1.8438062e+01
   7.5199849e+00   1.9268627e+01
   7.5385070e+00   1.8093115e+01
   7.5570291e+00   1.5240189e+01
   7.5755513e+00   1.1817681e+01
   7.5940734e+00   9.1523816e+00
   7.6125955e+00   8.1919707e+00
   7.6311177e+00   9.1624930e+00
   7.6496398e+00   1.1582388e+01
   7.6681619e+00   1.4555577e+01
   7.6866840e+00   1.7180237e+01
   7.7052062e+00   1.8901840e+01
   7.7237283e+00   1.9672673e+01
   7.7422504e+00   1.9854167e+01
   7.7607726e+00   1.9920266e+01
   7.7792947e+00   2.0143573e+01
   7.7978168e+00   2.0472838e+01
   7.8163390e+00   2.0681268e+01
   7.8348611e+00   2.0650872e+01
   7.8533832e+00   2.0534019e+01
   7.8719054e+00   2.0629230e+01
   7.8904275e+00   2.1066685e+01
   7.9089496e+00   2.1596830e+01
   7.9274717e+00   2.1715885e+01
   7.9459939e+00   2.1069980e+01
   7.9645160e+00   1.9806631e+01
   7.9830381e+00   1.8548509e+01
   8.0015603e+00   1.7971323e+01
   8.0200824e+00   1.8315101e+01
   8.0386045e+00   1.9230255e+01
   8.0571267e+00   2.0078184e+01
   8.0756488e+00   2.0416525e+01
   8.0941709e+00   2.0254288e+01
   8.1126930e+00   1.9893491e+01
   8.1312152e+00   1.9562389e+01
   8.1497373e+00   1.9221629e+01
   8.1682594e+00   1.8721460e+01
   8.1867816e+00   1.8107172e+01
   8.2053037e+00   1.7695719e+01
   8.2238258e+00   1.7771376e+01
   8.2423480e+00   1.8169033e+01
   8.2608701e+00   1.8207700e+01
   8.2793922e+00   1.7168908e+01
   8.2979143e+00   1.4990760e+01
   8.3164365e+00   1.2555980e+01
   8.3349586e+00   1.1212703e+01
   8.3534807e+00   1.1808208e+01
   8.3720029e+00   1.3988781e+01
   8.3905250e+00   1.6375822e+01
   8.4090471e+00   1.7542669e+01
   8.4275693e+00   1.7050763e+01
   8.4460914e+00   1.5731773e+01
   8.4646135e+00   1.5003117e+01
   8.4831356e+00   1.5779648e+01
   8.5016578e+00   1.7844644e+01
   8.5201799e+00   2.0129022e+01
   8.5387020e+00   2.1590786e+01
   8.5572242e+00   2.1935787e+01
   8.5757463e+00   2.1633835e+01
   8.5942684e+00   2.1332078e+01
   8.6127906e+00   2.1261996e+01
   8.6313127e+00   2.1162822e+01
   8.6498348e+00   2.0715754e+01
   8.6683570e+00   2.0008546e+01
   8.6868791e+00   1.9555615e+01
   8.7054012e+00   1.9849821e+01
   8.7239233e+00   2.0878509e+01
   8.7424455e+00   2.2073311e+01
   8.7609676e+00   2.2758539e+01
   8.7794897e+00   2.2701191e+01
   8.7980119e+00   2.2272182e+01
   8.8165340e+00   2.2080826e+01
   8.8350561e+00   2.2415299e+01
   8.8535783e+00   2.2987192e+01
   8.8721004e+00   2.3200588e+01
   8.8906225e+00   2.2702732e+01
   8.9091446e+00   2.1732089e+01
   8.9276668e+00   2.0957698e+01
   8.9461889e+00   2.0932937e+01
   8.9647110e+00   2.1601680e+01
   8.9832332e+00   2.2250363e+01
   9.0017553e+00   2.1956586e+01
   9.0202774e+00   2.0225729e+01
   9.0387996e+00   1.7389254e+01
   9.0573217e+00   1.4511084e+01
   9.0758438e+00   1.2860052e+01
   9.0943659e+00   1.3251618e+01
   9.1128881e+00   1.5619428e+01
   9.1314102e+00   1.9045624e+01
   9.1499323e+00   2.2236694e+01
   9.1684545e+00   2.4190848e+01
   9.1869766e+00   2.4682905e+01
   9.2054987e+00   2.4279777e+01
   9.2240209e+00   2.3879261e+01
   9.2425430e+00   2.4081835e+01
   9.2610651e+00   2.4832852e+01
   9.2795872e+00   2.5583356e+01
   9.2981094e+00   2.5822194e+01
   9.3166315e+00   2.5533584e+01
   9.3351536e+00   2.5193810e+01
   9.3536758e+00   2.5314509e+01
   9.3721979e+00   2.5944222e+01
   9.3907200e+00   2.6592123e+01
   9.4092422e+00   2.6667851e+01
   9.4277643e+00   2.6052572e+01
   9.4462864e+00   2.5267250e+01
   9.4648086e+00   2.5046983e+01
   9.4833307e+00   2.5677278e+01
   9.5018528e+00   2.6698374e+01
   9.5203749e+00   2.7280208e+01
   9.5388971e+00   2.6960681e+01
   9.5574192e+00   2.6077502e+01
   9.5759413e+00   2.5467530e+01
   9.5944635e+00   2.5669538e+01
   9.6129856e+00   2.6352999e+01
   9.6315077e+00   2.6538273e+01
   9.6500299e+00   2.5474911e+01
   9.6685520e+00   2.3417651e+01
   9.6870741e+00   2.1568437e+01
   9.7055962e+00   2.1153244e+01
   9.7241184e+00   2.2378360e+01
   9.7426405e+00   2.4168653e+01
   9.7611626e+00   2.4961485e+01
   9.7796848e+00   2.3938723e+01
   9.7982069e+00   2.1693795e+01
   9.8167290e+00   1.9789219e+01
   9.8352512e+00   1.9572382e+01
   9.8537733e+00   2.1207240e+01
   9.8722954e+00   2.3661432e+01
   9.8908175e+00   2.5577795e+01
   9.9093397e+00   2.6263021e+01
   9.9278618e+00   2.6014325e+01
   9.9463839e+00   2.5631165e+01
   9.9649061e+00   2.5640670e+01
   9.9834282e+00   2.5923773e+01
   1.0001950e+01   2.5987636e+01
   1.0020472e+01   2.5536660e+01
   1.0038995e+01   2.4781903e+01
   1.0057517e+01   2.4238105e+01
   1.0076039e+01   2.4252098e+01
   1.0094561e+01   2.4721121e+01
   1.0113083e+01   2.5232731e+01
   1.0131605e+01   2.5447730e+01
   1.0150127e+01   2.5351745e+01
   1.0168650e+01   2.5175452e+01
   1.0187172e+01   2.5119972e+01
   1.0205694e+01   2.5183727e+01
   1.0224216e+01   2.5237227e+01
   1.0242738e+01   2.5216565e+01
   1.0261260e+01   2.5197519e+01
   1.0279782e+01   2.5270002e+01
   1.0298304e+01   2.5372590e+01
   1.0316827e+01   2.5302669e+01
   1.0335349e+01   2.4923462e+01
   1.0353871e+01   2.4351331e+01
   1.0372393e+01   2.3890723e+01
   1.0390915e+01   2.3732329e+01
   1.0409437e+01   2.3701324e+01
   1.0427959e+01   2.3345627e+01
   1.0446481e+01   2.2348613e+01
   1.0465004e+01   2.0912191e+01
   1.0483526e+01   1.9724401e+01
   1.0502048e+01   1.9469253e+01
   1.0520570e+01   2.0262018e+01
   1.0539092e+01   2.1503128e+01
   1.0557614e+01   2.2310704e+01
   1.0576136e+01   2.2194224e+01
   1.0594658e+01   2.1412959e+01
   1.0613181e+01   2.0726093e+01
   1.0631703e+01   2.0759147e+01
   1.0650225e+01   2.1526839e+01
   1.0668747e+01   2.2493528e+01
   1.0687269e+01   2.3073481e+01
   1.0705791e+01   2.3107878e+01
   1.0724313e+01   2.2917651e+01
   1.0742836e+01   2.2938509e+01
   1.0761358e+01   2.3310204e+01
   1.0779880e+01   2.3792185e+01
   1.0798402e+01   2.4041574e+01
   1.0816924e+01   2.3952137e+01
   1.0835446e+01   2.3727077e+01
   1.0853968e+01   2.3644202e+01
   1.0872490e+01   2.3774734e+01
   1.0891013e+01   2.3943237e+01
   1.0909535e+01   2.3954398e+01
   1.0928057e+01   2.3833836e+01
   1.0946579e+01   2.3815246e+01
   1.0965101e+01   2.4069978e+01
   1.0983623e+01   2.4453615e+01
   1.1002145e+01   2.4554561e+01
   1.1020667e+01   2.4047829e+01
   1.1039190e+01   2.3047118e+01
   1.1057712e+01   2.2112123e+01
   1.1076234e+01   2.1857122e+01
   1.1094756e+01   2.2466400e+01
   1.1113278e+01   2.3523314e+01
   1.1131800e+01   2.4304433e+01
   1.1150322e+01   2.4301068e+01
   1.1168845e+01   2.3549305e+01
   1.1187367e+01   2.2527970e+01
   1.1205889e+01   2.1753038e+01
   1.1224411e+01   2.1428815e+01
   1.1242933e+01   2.1421738e+01
   1.1261455e+01   2.1511953e+01
   1.1279977e+01   2.1643811e+01
   1.1298499e+01   2.1940197e+01
   1.1317022e+01   2.2500798e+01
   1.1335544e+01   2.3216208e+01
   1.1354066e+01   2.3801521e+01
   1.1372588e+01   2.4026036e+01
   1.1391110e+01   2.3917261e+01
   1.1409632e+01   2.3738470e+01
   1.1428154e+01   2.3754840e+01
   1.1446676e+01   2.4004091e+01
   1.1465199e+01   2.4282775e+01
   1.1483721e+01   2.4356303e+01
   1.1502243e+01   2.4192744e+01
   1.1520765e+01   2.4001425e+01
   1.1539287e+01   2.4041092e+01
   1.1557809e+01   2.4375449e+01
   1.1576331e+01   2.4800633e+01
   1.1594854e+01   2.5011866e+01
   1.1613376e+01   2.4862921e+01
   1.1631898e+01   2.4493808e+01
   1.1650420e+01   2.4221397e+01
   1.1668942e+01   2.4289952e+01
   1.1687464e+01   2.4686190e+01
   1.1705986e+01   2.5155096e+01
   1.1724508e+01   2.5383835e+01
   1.1743031e+01   2.5201227e+01
   1.1761553e+01   2.4656192e+01
   1.1780075e+01   2.3951760e+01
   1.1798597e+01   2.3312396e+01
   1.1817119e+01   2.2878680e+01
   1.1835641e+01   2.2671186e+01
   1.1854163e+01   2.2611667e+01
   1.1872685e+01   2.2575774e+01
   1.1891208e+01   2.2461433e+01
   1.1909730e+01   2.2254126e+01
   1.1928252e+01   2.2051315e+01
   1.1946774e+01   2.2009506e+01
   1.1965296e+01   2.2225866e+01
   1.1983818e+01   2.2633463e+01
   1.2002340e+01   2.3006700e+01
   1.2020863e+01   2.3102387e+01
   1.2039385e+01   2.2846196e+01
   1.2057907e+01   2.2414846e+01
   1.2076429e+01   2.2128824e+01
   1.2094951e+01   2.2220064e+01
   1.2113473e+01   2.2650904e+01
   1.2131995e+01   2.3132142e+01
   1.2150517e+01   2.3332906e+01
   1.2169040e+01   2.3119832e+01
   1.2187562e+01   2.2639717e+01
   1.2206084e+01   2.2189698e+01
   1.2224606e+01   2.1991258e+01
   1.2243128e+01   2.2052607e+01
   1.2261650e+01   2.2214633e+01
   1.2280172e+01   2.2313513e+01
   1.2298694e+01   2.2303360e+01
   1.2317217e+01   2.2239242e+01
   1.2335739e+01   2.2163684e+01
   1.2354261e+01   2.2030998e+01
   1.2372783e+01   2.1758139e+01
   1.2391305e+01   2.1353981e+01
   1.2409827e+01   2.0984812e+01
   1.2428349e+01   2.0879287e+01
   1.2446872e+01   2.1127357e+01
   1.2465394e+01   2.1546929e+01
   1.2483916e+01   2.1760987e+01
   1.2502438e+01   2.1459100e+01
   1.2520960e+01   2.0650532e+01
   1.2539482e+01   1.9699723e+01
   1.2558004e+01   1.9094848e+01
   1.2576526e+01   1.9111548e+01
   1.2595049e+01   1.9623359e+01
   1.2613571e+01   2.0201049e+01
   1.2632093e+01   2.0421132e+01
   1.2650615e+01   2.0147165e+01
   1.2669137e+01   1.9579323e+01
   1.2687659e+01   1.9056747e+01
   1.2706181e+01   1.8787158e+01
   1.2724703e+01   1.8718813e+01
   1.2743226e+01   1.8638060e+01
   1.2761748e+01   1.8388335e+01
   1.2780270e+01   1.8017739e+01
   1.2798792e+01   1.7736859e+01
   1.2817314e+01   1.7734010e+01
   1.2835836e+01   1.8009983e+01
   1.2854358e+01   1.8368549e+01
   1.2872881e+01   1.8563549e+01
   1.2891403e+01   1.8477199e+01
   1.2909925e+01   1.8189138e+01
   1.2928447e+01   1.7894384e+01
   1.2946969e+01   1.7750008e+01
   1.2965491e+01   1.7774350e+01
   1.2984013e+01   1.7862963e+01
   1.3002535e+01   1.7884951e+01
   1.3021058e+01   1.7770643e+01
   1.3039580e+01   1.7532038e+01
   1.3058102e+01   1.7229000e+01
   1.3076624e+01   1.6934012e+01
   1.3095146e+01   1.6724835e+01
   1.3113668e+01   1.6683269e+01
   1.3132190e+01   1.6861931e+01
   1.3150712e+01   1.7222237e+01
   1.3169235e+01   1.7602155e+01
   1.3187757e+01   1.7774910e+01
   1.3206279e+01   1.7589718e+01
   1.3224801e+01   1.7098925e+01
   1.3243323e+01   1.6558768e+01
   1.3261845e+01   1.6276215e+01
   1.3280367e+01   1.6401005e+01
   1.3298890e+01   1.6820386e+01
   1.3317412e+01   1.7243658e+01
   1.3335934e+01   1.7414207e+01
   1.3354456e+01   1.7282774e+01
   1.3372978e+01   1.7008936e+01
   1.3391500e+01   1.6802964e+01
   1.3410022e+01   1.6752246e+01
   1.3428544e+01   1.6780179e+01
   1.3447067e+01   1.6759011e+01
   1.3465589e+01   1.6657282e+01
   1.3484111e+01   1.6576046e+01
   1.3502633e+01   1.6639572e+01
   1.3521155e+01   1.6850424e+01
   1.3539677e+01   1.7058202e+01
   1.3558199e+01   1.7084822e+01
   1.3576721e+01   1.6894908e+01
   1.3595244e+01   1.6645421e+01
   1.3613766e+01   1.6553056e+01
   1.3632288e+01   1.6690327e+01
   1.3650810e+01   1.6900451e+01
   1.3669332e+01   1.6924785e+01
   1.3687854e+01   1.6643574e+01
   1.3706376e+01   1.6215588e+01
   1.3724899e+01   1.5977168e+01
   1.3743421e+01   1.6169154e+01
   1.3761943e+01   1.6719370e+01
   1.3780465e+01   1.7273449e+01
   1.3798987e+01   1.7460880e+01
   1.3817509e+01   1.7182196e+01
   1.3836031e+01   1.6681887e+01
   1.3854553e+01   1.6349662e+01
   1.3873076e+01   1.6417137e+01
   1.3891598e+01   1.6796994e+01
   1.3910120e+01   1.7183941e+01
   1.3928642e+01   1.7316968e+01
   1.3947164e+01   1.7178817e+01
   1.3965686e+01   1.6978291e+01
   1.3984208e+01   1.6951749e+01
   1.4002730e+01   1.7163255e+01
   1.4021253e+01   1.7464026e+01
   1.4039775e+01   1.7623788e+01
   1.4058297e+01   1.7507516e+01
   1.4076819e+01   1.7155083e+01
   1.4095341e+01   1.6723859e+01
   1.4113863e+01   1.6369818e+01
   1.4132385e+01   1.6171161e+01
   1.4150908e+01   1.6132354e+01
   1.4169430e+01   1.6225129e+01
   1.4187952e+01   1.6405989e+01
   1.4206474e+01   1.6601487e+01
   1.4224996e+01   1.6706350e+01
   1.4243518e+01   1.6632489e+01
   1.4262040e+01   1.6385371e+01
   1.4280562e+01   1.6095716e+01
   1.4299085e+01   1.5956807e+01
   1.4317607e+01   1.6097570e+01
   1.4336129e+01   1.6485013e+01
   1.4354651e+01   1.6934113e+01
   1.4373173e+01   1.7218924e+01
   1.4391695e+01   1.7200254e+01
   1.4410217e+01   1.6880860e+01
   1.4428739e+01   1.6367178e+01
   1.4447262e+01   1.5790624e+01
   1.4465784e+01   1.5256020e+01
   1.4484306e+01   1.4836809e+01
   1.4502828e+01   1.4583598e+01
   1.4521350e+01   1.4509596e+01
   1.4539872e+01   1.4561254e+01
   1.4558394e+01   1.4619528e+01
   1.4576916e+01   1.4559196e+01
   1.4595439e+01   1.4333583e+01
   1.4613961e+01   1.4012796e+01
   1.4632483e+01   1.3732973e+01
   1.4651005e+01   1.3591901e+01
   1.4669527e+01   1.3579222e+01
   1.4688049e+01   1.3601878e+01
   1.4706571e+01   1.3578338e+01
   1.4725094e+01   1.3510080e+01
   1.4743616e+01   1.3460717e+01
   1.4762138e+01   1.3464532e+01
   1.4780660e+01   1.3460079e+01
   1.4799182e+01   1.3326072e+01
   1.4817704e+01   1.2998435e+01
   1.4836226e+01   1.2560782e+01
   1.4854748e+01   1.2212232e+01
   1.4873271e+01   1.2122955e+01
   1.4891793e+01   1.2294451e+01
   1.4910315e+01   1.2547763e+01
   1.4928837e+01   1.2656958e+01
   1.4947359e+01   1.2519117e+01
   1.4965881e+01   1.2219003e+01
   1.4984403e+01   1.1937998e+01
   1.5002925e+01   1.1791974e+01
   1.5021448e+01   1.1741405e+01
   1.5039970e+01   1.1648118e+01
   1.5058492e+01   1.1420378e+01
   1.5077014e+01   1.1111258e+01
   1.5095536e+01   1.0881415e+01
   1.5114058e+01   1.0861776e+01
   1.5132580e+01   1.1040493e+01
   1.5151103e+01   1.1273608e+01
   1.5169625e+01   1.1406167e+01
   1.5188147e+01   1.1393893e+01
   1.5206669e+01   1.1320355e+01
   1.5225191e+01   1.1302150e+01
   1.5243713e+01   1.1373940e+01
   1.5262235e+01   1.1457643e+01
   1.5280757e+01   1.1439101e+01
   1.5299280e+01   1.1277874e+01
   1.5317802e+01   1.1049200e+01
   1.5336324e+01   1.0881393e+01
   1.5354846e+01   1.0845641e+01
   1.5373368e+01   1.0894523e+01
   1.5391890e+01   1.0900105e+01
   1.5410412e+01   1.0756886e+01
   1.5428934e+01   1.0464634e+01
   1.5447457e+01   1.0129314e+01
   1.5465979e+01   9.8894085e+00
   1.5484501e+01   9.8283744e+00
   1.5503023e+01   9.9326028e+00
   1.5521545e+01   1.0110557e+01
   1.5540067e+01   1.0246229e+01
   1.5558589e+01   1.0250057e+01
   1.5577112e+01   1.0088194e+01
   1.5595634e+01   9.7899430e+00
   1.5614156e+01   9.4366970e+00
   1.5632678e+01   9.1313708e+00
   1.5651200e+01   8.9522501e+00
   1.5669722e+01   8.9113578e+00
   1.5688244e+01   8.9466609e+00
   1.5706766e+01   8.9616197e+00
   1.5725289e+01   8.8903976e+00
   1.5743811e+01   8.7418309e+00
   1.5762333e+01   8.5864878e+00
   1.5780855e+01   8.4947347e+00
   1.5799377e+01   8.4747894e+00
   1.5817899e+01   8.4621336e+00
   1.5836421e+01   8.3710036e+00
   1.5854943e+01   8.1677637e+00
   1.5873466e+01   7.9070238e+00
   1.5891988e+01   7.7000027e+00
   1.5910510e+01   7.6372343e+00
   1.5929032e+01   7.7223413e+00
   1.5947554e+01   7.8646930e+00
   1.5966076e+01   7.9357634e+00
   1.5984598e+01   7.8504405e+00
   1.6003121e+01   7.6202684e+00
   1.6021643e+01   7.3464175e+00
   1.6040165e+01   7.1585803e+00
   1.6058687e+01   7.1373030e+00
   1.6077209e+01   7.2654165e+00
   1.6095731e+01   7.4373469e+00
   1.6114253e+01   7.5226159e+00
   1.6132775e+01   7.4477679e+00
   1.6151298e+01   7.2467746e+00
   1.6169820e+01   7.0450411e+00
   1.6188342e+01   6.9822302e+00
   1.6206864e+01   7.1212746e+00
   1.6225386e+01   7.4049779e+00
   1.6243908e+01   7.6925640e+00
   1.6262430e+01   7.8528405e+00
   1.6280952e+01   7.8485098e+00
   1.6299475e+01   7.7516630e+00
   1.6317997e+01   7.6820748e+00
   1.6336519e+01   7.7182601e+00
   1.6355041e+01   7.8497467e+00
   1.6373563e+01   8.0027903e+00
   1.6392085e+01   8.1113011e+00
   1.6410607e+01   8.1705715e+00
   1.6429130e+01   8.2308955e+00
   1.6447652e+01   8.3423351e+00
   1.6466174e+01   8.5028442e+00
   1.6484696e+01   8.6553959e+00
   1.6503218e+01   8.7343441e+00
   1.6521740e+01   8.7188964e+00
   1.6540262e+01   8.6487243e+00
   1.6558784e+01   8.5924775e+00
   1.6577307e+01   8.5996243e+00
   1.6595829e+01   8.6748381e+00
   1.6614351e+01   8.7885442e+00
   1.6632873e+01   8.9049887e+00
   1.6651395e+01   9.0003885e+00
   1.6669917e+01   9.0622117e+00
   1.6688439e+01   9.0830586e+00
   1.6706961e+01   9.0644939e+00
   1.6725484e+01   9.0274096e+00
   1.6744006e+01   9.0096380e+00
   1.6762528e+01   9.0398485e+00
   1.6781050e+01   9.1041010e+00
   1.6799572e+01   9.1392400e+00
   1.6818094e+01   9.0721584e+00
   1.6836616e+01   8.8835807e+00
   1.6855139e+01   8.6449586e+00
   1.6873661e+01   8.4888935e+00
   1.6892183e+01   8.5235051e+00
   1.6910705e+01   8.7499454e+00
   1.6929227e+01   9.0473666e+00
   1.6947749e+01   9.2430524e+00
   1.6966271e+01   9.2221359e+00
   1.6984793e+01   9.0010115e+00
   1.7003316e+01   8.7146978e+00
   1.7021838e+01   8.5298926e+00
   1.7040360e+01   8.5451631e+00
   1.7058882e+01   8.7427171e+00
   1.7077404e+01   9.0152144e+00
   1.7095926e+01   9.2400764e+00
   1.7114448e+01   9.3487352e+00
   1.7132970e+01   9.3511236e+00
   1.7151493e+01   9.3105303e+00
   1.7170015e+01   9.2940576e+00
   1.7188537e+01   9.3322368e+00
   1.7207059e+01   9.4085738e+00
   1.7225581e+01   9.4784563e+00
   1.7244103e+01   9.5004622e+00
   1.7262625e+01   9.4591310e+00
   1.7281148e+01   9.3668401e+00
   1.7299670e+01   9.2477079e+00
   1.7318192e+01   9.1188385e+00
   1.7336714e+01   8.9849496e+00
   1.7355236e+01   8.8499786e+00
   1.7373758e+01   8.7327512e+00
   1.7392280e+01   8.6677803e+00
   1.7410802e+01   8.6842573e+00
   1.7429325e+01   8.7778342e+00
   1.7447847e+01   8.9012082e+00
   1.7466369e+01   8.9873645e+00
   1.7484891e+01   8.9911793e+00
   1.7503413e+01   8.9158581e+00
   1.7521935e+01   8.8007446e+00
   1.7540457e+01   8.6809430e+00
   1.7558979e+01   8.5569921e+00
   1.7577502e+01   8.4061117e+00
   1.7596024e+01   8.2270459e+00
   1.7614546e+01   8.0729249e+00
   1.7633068e+01   8.0290965e+00
   1.7651590e+01   8.1401633e+00
   1.7670112e+01   8.3439864e+00
   1.7688634e+01   8.4793406e+00
   1.7707157e+01   8.3817255e+00
   1.7725679e+01   8.0064641e+00
   1.7744201e+01   7.4838019e+00
   1.7762723e+01   7.0526129e+00
   1.7781245e+01   6.9099532e+00
   1.7799767e+01   7.0816765e+00
   1.7818289e+01   7.4079605e+00
   1.7836811e+01   7.6534435e+00
   1.7855334e+01   7.6605322e+00
   1.7873856e+01   7.4373976e+00
   1.7892378e+01   7.1274220e+00
   1.7910900e+01   6.8967317e+00
   1.7929422e+01   6.8292715e+00
   1.7947944e+01   6.8984295e+00
   1.7966466e+01   7.0159521e+00
   1.7984988e+01   7.1030144e+00
   1.8003511e+01   7.1266281e+00
   1.8022033e+01   7.0881427e+00
   1.8040555e+01   6.9941872e+00
   1.8059077e+01   6.8462887e+00
   1.8077599e+01   6.6555095e+00
   1.8096121e+01   6.4573766e+00
   1.8114643e+01   6.3015527e+00
   1.8133166e+01   6.2189301e+00
   1.8151688e+01   6.1959343e+00
   1.8170210e+01   6.1834850e+00
   1.8188732e+01   6.1373315e+00
   1.8207254e+01   6.0562490e+00
   1.8225776e+01   5.9838475e+00
   1.8244298e+01   5.9703506e+00
   1.8262820e+01   6.0258598e+00
   1.8281343e+01   6.1053110e+00
   1.8299865e+01   6.1397976e+00
   1.8318387e+01   6.0907232e+00
   1.8336909e+01   5.9839308e+00
   1.8355431e+01   5.8957038e+00
   1.8373953e+01   5.8989771e+00
   1.8392475e+01   6.0079923e+00
   1.8410997e+01   6.1613864e+00
   1.8429520e+01   6.2572472e+00
   1.8448042e+01   6.2181903e+00
   1.8466564e+01   6.0437833e+00
   1.8485086e+01   5.8147692e+00
   1.8503608e+01   5.6440873e+00
   1.8522130e+01   5.6048822e+00
   1.8540652e+01   5.6830099e+00
   1.8559174e+01   5.7878982e+00
   1.8577697e+01   5.8170716e+00
   1.8596219e+01   5.7307549e+00
   1.8614741e+01   5.5823944e+00
   1.8633263e+01   5.4802232e+00
   1.8651785e+01   5.5060163e+00
   1.8670307e+01   5.6518191e+00
   1.8688829e+01   5.8242006e+00
   1.8707352e+01   5.9138715e+00
   1.8725874e+01   5.8761781e+00
   1.8744396e+01   5.7586439e+00
   1.8762918e+01   5.6551392e+00
   1.8781440e+01   5.6272058e+00
   1.8799962e+01   5.6595441e+00
   1.8818484e+01   5.6851176e+00
   1.8837006e+01   5.6530172e+00
   1.8855529e+01   5.5746854e+00
   1.8874051e+01   5.5056489e+00
   1.8892573e+01   5.4815423e+00
   1.8911095e+01   5.4722560e+00
   1.8929617e+01   5.4034627e+00
   1.8948139e+01   5.2317616e+00
   1.8966661e+01   5.0054238e+00
   1.8985183e+01   4.8490080e+00
   1.9003706e+01   4.8748265e+00
   1.9022228e+01   5.0910713e+00
   1.9040750e+01   5.3845998e+00
   1.9059272e+01   5.5961819e+00
   1.9077794e+01   5.6289012e+00
   1.9096316e+01   5.5037596e+00
   1.9114838e+01   5.3232363e+00
   1.9133361e+01   5.1815297e+00
   1.9151883e+01   5.1006357e+00
   1.9170405e+01   5.0408050e+00
   1.9188927e+01   4.9633675e+00
   1.9207449e+01   4.8790798e+00
   1.9225971e+01   4.8354230e+00
   1.9244493e+01   4.8593845e+00
   1.9263015e+01   4.9167301e+00
   1.9281538e+01   4.9324762e+00
   1.9300060e+01   4.8567093e+00
   1.9318582e+01   4.7138322e+00
   1.9337104e+01   4.5864868e+00
   1.9355626e+01   4.5459125e+00
   1.9374148e+01   4.5911135e+00
   1.9392670e+01   4.6517209e+00
   1.9411192e+01   4.6505662e+00
   1.9429715e+01   4.5671557e+00
   1.9448237e+01   4.4440934e+00
   1.9466759e+01   4.3339475e+00
   1.9485281e+01   4.2411666e+00
   1.9503803e+01   4.1179051e+00
   1.9522325e+01   3.9196678e+00
   1.9540847e+01   3.6668158e+00
   1.9559370e+01   3.4486936e+00
   1.9577892e+01   3.3587064e+00
   1.9596414e+01   3.4139178e+00
   1.9614936e+01   3.5308518e+00
   1.9633458e+01   3.5823179e+00
   1.9651980e+01   3.4900192e+00
   1.9670502e+01   3.2772098e+00
   1.9689024e+01   3.0411376e+00
   1.9707547e+01   2.8733670e+00
   1.9726069e+01   2.7964290e+00
   1.9744591e+01   2.7645148e+00
   1.9763113e+01   2.7169624e+00
   1.9781635e+01   2.6308875e+00
   1.9800157e+01   2.5288909e+00
   1.9818679e+01   2.4448639e+00
   1.9837201e+01   2.3884744e+00
   1.9855724e+01   2.3432886e+00
   1.9874246e+01   2.2946833e+00
   1.9892768e+01   2.2526221e+00
   1.9911290e+01   2.2415568e+00
   1.9929812e+01   2.2663518e+00
   1.9948334e+01   2.2912373e+00
   1.9966856e+01   2.2592728e+00
   1.9985379e+01   2.1408616e+00
   2.0003901e+01   1.9688658e+00
   2.0022423e+01   1.8253832e+00
   2.0040945e+01   1.7858507e+00
   2.0059467e+01   1.8635823e+00
   2.0077989e+01   1.9986654e+00
   2.0096511e+01   2.0989591e+00
   2.0115033e+01   2.0997965e+00
   2.0133556e+01   1.9976089e+00
   2.0152078e+01   1.8379923e+00
   2.0170600e+01   1.6759991e+00
   2.0189122e+01   1.5435421e+00
   2.0207644e+01   1.4447615e+00
   2.0226166e+01   1.3722109e+00
   2.0244688e+01   1.3213950e+00
   2.0263210e+01   1.2897131e+00
   2.0281733e+01   1.2659678e+00
   2.0300255e+01   1.2269880e+00
   2.0318777e+01   1.1493976e+00
   2.0337299e+01   1.0274135e+00
   2.0355821e+01   8.7976582e-01
   2.0374343e+01   7.3800038e-01
   2.0392865e+01   6.2521026e-01
   2.0411388e+01   5.4250949e-01
   2.0429910e+01   4.7313753e-01
   2.0448432e+01   3.9877768e-01
   2.0466954e+01   3.1367471e-01
   2.0485476e+01   2.2637886e-01
   2.0503998e+01   1.5071574e-01
   2.0522520e+01   9.5515079e-02
   2.0541042e+01   6.0892203e-02
   2.0559565e+01   4.1429418e-02
   2.0578087e+01   3.1497047e-02
   2.0596609e+01   2.8782174e-02
   2.0615131e+01   3.5590019e-02
   2.0633653e+01   5.8715790e-02
   2.0652175e+01   1.0712026e-01
   2.0670697e+01   1.8613513e-01
   2.0689219e+01   2.9009979e-01
   2.0707742e+01   3.9937157e-01
   2.0726264e+01   4.8690041e-01
   2.0744786e+01   5.3241798e-01
   2.0763308e+01   5.3449158e-01
   2.0781830e+01   5.1041672e-01
   2.0800352e+01   4.8313070e-01
   2.0818874e+01   4.6549993e-01
   2.0837397e+01   4.5491061e-01
   2.0855919e+01   4.4191277e-01
   2.0874441e+01   4.2383717e-01
   2.0892963e+01   4.0995241e-01
   2.0911485e+01   4.1322122e-01
   2.0930007e+01   4.3699575e-01
   2.0948529e+01   4.7011074e-01
   2.0967051e+01   4.9563343e-01
   2.0985574e+01   5.0496998e-01
   2.1004096e+01   5.0356847e-01
   2.1022618e+01   5.0272826e-01
   2.1041140e+01   5.0599283e-01
   2.1059662e+01   5.0428596e-01
   2.1078184e+01   4.8532823e-01
   2.1096706e+01   4.4819459e-01
   2.1115228e+01   4.0783047e-01
   2.1133751e+01   3.8349902e-01
   2.1152273e+01   3.8103063e-01
   2.1170795e+01   3.8580824e-01
   2.1189317e+01   3.7420214e-01
   2.1207839e+01   3.3401377e-01
   2.1226361e+01   2.7578914e-01
   2.1244883e+01   2.2516785e-01
   2.1263406e+01   2.0393972e-01
   2.1281928e+01   2.1742511e-01
   2.1300450e+01   2.5873366e-01
   2.1318972e+01   3.2352665e-01
   2.1337494e+01   4.1885124e-01
   2.1356016e+01   5.5628875e-01
   2.1374538e+01   7.3625287e-01
   2.1393060e+01   9.4001594e-01
   2.1411583e+01   1.1388970e+00
   2.1430105e+01   1.3128898e+00
   2.1448627e+01   1.4610133e+00
   2.1467149e+01   1.5932331e+00
   2.1485671e+01   1.7119524e+00
   2.1504193e+01   1.8019947e+00
   2.1522715e+01   1.8405654e+00
   2.1541237e+01   1.8195956e+00
   2.1559760e+01   1.7603884e+00
   2.1578282e+01   1.7066142e+00
   2.1596804e+01   1.7005152e+00
   2.1615326e+01   1.7608186e+00
   2.1633848e+01   1.8771328e+00
   2.1652370e+01   2.0196877e+00
   2.1670892e+01   2.1518281e+00
   2.1689415e+01   2.2364133e+00
   2.1707937e+01   2.2400601e+00
   2.1726459e+01   2.1447683e+00
   2.1744981e+01   1.9665102e+00
   2.1763503e+01   1.7646069e+00
   2.1782025e+01   1.6232714e+00
   2.1800547e+01   1.6058504e+00
   2.1819069e+01   1.7092259e+00
   2.1837592e+01   1.8550302e+00
   2.1856114e+01   1.9324841e+00
   2.1874636e+01   1.8686276e+00
   2.1893158e+01   1.6771151e+00
   2.1911680e+01   1.4490174e+00
   2.1930202e+01   1.2908981e+00
   2.1948724e+01   1.2544402e+00
   2.1967246e+01   1.3073101e+00
   2.1985769e+01   1.3630874e+00
   2.2004291e+01   1.3448112e+00
   2.2022813e+01   1.2352999e+00
   2.2041335e+01   1.0817809e+00
   2.2059857e+01   9.5789408e-01
   2.2078379e+01   9.1426337e-01
   2.2096901e+01   9.5087656e-01
   2.2115424e+01   1.0241149e+00
   2.2133946e+01   1.0773002e+00
   2.2152468e+01   1.0727094e+00
   2.2170990e+01   1.0080130e+00
   2.2189512e+01   9.1246250e-01
   2.2208034e+01   8.2835181e-01
   2.2226556e+01   7.8798522e-01
   2.2245078e+01   7.9704966e-01
   2.2263601e+01   8.3284976e-01
   2.2282123e+01   8.5926701e-01
   2.2300645e+01   8.5040871e-01
   2.2319167e+01   8.0761446e-01
   2.2337689e+01   7.5721548e-01
   2.2356211e+01   7.3001761e-01
   2.2374733e+01   7.3832813e-01
   2.2393255e+01   7.6919523e-01
   2.2411778e+01   7.9900726e-01
   2.2430300e+01   8.1542523e-01
   2.2448822e+01   8.2547549e-01
   2.2467344e+01   8.4159394e-01
   2.2485866e+01   8.5964973e-01
   2.2504388e+01   8.5315903e-01
   2.2522910e+01   7.9426414e-01
   2.2541433e+01   6.8533979e-01
   2.2559955e+01   5.7055271e-01
   2.2578477e+01   5.1073120e-01
   2.2596999e+01   5.3772015e-01
   2.2615521e+01   6.2656979e-01
   2.2634043e+01   7.1275252e-01
   2.2652565e+01   7.4376356e-01
   2.2671087e+01   7.2248569e-01
   2.2689610e+01   7.0367170e-01
   2.2708132e+01   7.4409954e-01
   2.2726654e+01   8.4827909e-01
   2.2745176e+01   9.5790807e-01
   2.2763698e+01   9.9709024e-01
   2.2782220e+01   9.3692314e-01
   2.2800742e+01   8.2469517e-01
   2.2819264e+01   7.5147895e-01
   2.2837787e+01   7.8343197e-01
   2.2856309e+01   9.1251051e-01
   2.2874831e+01   1.0657857e+00
   2.2893353e+01   1.1638297e+00
   2.2911875e+01   1.1794459e+00
   2.2930397e+01   1.1505813e+00
   2.2948919e+01   1.1412729e+00
   2.2967441e+01   1.1865958e+00
   2.2985964e+01   1.2670612e+00
   2.3004486e+01   1.3297572e+00
   2.3023008e+01   1.3342399e+00
   2.3041530e+01   1.2839148e+00
   2.3060052e+01   1.2199520e+00
   2.3078574e+01   1.1874125e+00
   2.3097096e+01   1.2037547e+00
   2.3115619e+01   1.2534270e+00
   2.3134141e+01   1.3079857e+00
   2.3152663e+01   1.3512860e+00
   2.3171185e+01   1.3889295e+00
   2.3189707e+01   1.4372871e+00
   2.3208229e+01   1.5044364e+00
   2.3226751e+01   1.5798265e+00
   2.3245273e+01   1.6403339e+00
   2.3263796e+01   1.6670377e+00
   2.3282318e+01   1.6599711e+00
   2.3300840e+01   1.6408240e+00
   2.3319362e+01   1.6422176e+00
   2.3337884e+01   1.6903378e+00
   2.3356406e+01   1.7910651e+00
   2.3374928e+01   1.9273550e+00
   2.3393450e+01   2.0691004e+00
   2.3411973e+01   2.1893288e+00
   2.3430495e+01   2.2766096e+00
   2.3449017e+01   2.3361533e+00
   2.3467539e+01   2.3803814e+00
   2.3486061e+01   2.4178212e+00
   2.3504583e+01   2.4499742e+00
   2.3523105e+01   2.4777064e+00
   2.3541628e+01   2.5085091e+00
   2.3560150e+01   2.5539438e+00
   2.3578672e+01   2.6164138e+00
   2.3597194e+01   2.6778993e+00
   2.3615716e+01   2.7063104e+00
   2.3634238e+01   2.6812788e+00
   2.3652760e+01   2.6205605e+00
   2.3671282e+01   2.5806119e+00
   2.3689805e+01   2.6217918e+00
   2.3708327e+01   2.7595977e+00
   2.3726849e+01   2.9416785e+00
   2.3745371e+01   3.0760115e+00
   2.3763893e+01   3.0955673e+00
   2.3782415e+01   3.0110624e+00
   2.3800937e+01   2.9071173e+00
   2.3819459e+01   2.8798370e+00
   2.3837982e+01   2.9625388e+00
   2.3856504e+01   3.0994760e+00
   2.3875026e+01   3.1908852e+00
   2.3893548e+01   3.1745079e+00
   2.3912070e+01   3.0772483e+00
   2.3930592e+01   2.9936444e+00
   2.3949114e+01   3.0077279e+00
   2.3967637e+01   3.1221207e+00
   2.3986159e+01   3.2530469e+00
   2.4004681e+01   3.2961289e+00
   2.4023203e+01   3.2099580e+00
   2.4041725e+01   3.0502240e+00
   2.4060247e+01   2.9276793e+00
   2.4078769e+01   2.9242456e+00
   2.4097291e+01   3.0333202e+00
   2.4115814e+01   3.1687203e+00
   2.4134336e+01   3.2316933e+00
   2.4152858e+01   3.1822622e+00
   2.4171380e+01   3.0623367e+00
   2.4189902e+01   2.9585568e+00
   2.4208424e+01   2.9378877e+00
   2.4226946e+01   3.0043982e+00
   2.4245468e+01   3.1041265e+00
   2.4263991e+01   3.1677327e+00
   2.4282513e+01   3.1568362e+00
   2.4301035e+01   3.0834596e+00
   2.4319557e+01   2.9947506e+00
   2.4338079e+01   2.9380373e+00
   2.4356601e+01   2.9303376e+00
   2.4375123e+01   2.9501949e+00
   2.4393646e+01   2.9552591e+00
   2.4412168e+01   2.9145251e+00
   2.4430690e+01   2.8352954e+00
   2.4449212e+01   2.7658051e+00
   2.4467734e+01   2.7669733e+00
   2.4486256e+01   2.8670772e+00
   2.4504778e+01   3.0294341e+00
   2.4523300e+01   3.1611411e+00
   2.4541823e+01   3.1661868e+00
   2.4560345e+01   3.0125225e+00
   2.4578867e+01   2.7655274e+00
   2.4597389e+01   2.5574897e+00
   2.4615911e+01   2.5067311e+00
   2.4634433e+01   2.6395140e+00
   2.4652955e+01   2.8706803e+00
   2.4671477e+01   3.0590999e+00
   2.4690000e+01   3.0995865e+00
   2.4708522e+01   2.9858431e+00
   2.4727044e+01   2.8012947e+00
   2.4745566e+01   2.6495664e+00
   2.4764088e+01   2.5807634e+00
   2.4782610e+01   2.5688635e+00
   2.4801132e+01   2.5514666e+00
   2.4819655e+01   2.4927526e+00
   2.4838177e+01   2.4148343e+00
   2.4856699e+01   2.3730675e+00
   2.4875221e+01   2.4001847e+00
   2.4893743e+01   2.4703295e+00
   2.4912265e+01   2.5157226e+00
   2.4930787e+01   2.4824227e+00
   2.4949309e+01   2.3773708e+00
   2.4967832e+01   2.2657546e+00
   2.4986354e+01   2.2196292e+00
   2.5004876e+01   2.2600420e+00
   2.5023398e+01   2.3407244e+00
   2.5041920e+01   2.3868722e+00
   2.5060442e+01   2.3566453e+00
   2.5078964e+01   2.2741418e+00
   2.5097486e+01   2.2064764e+00
   2.5116009e+01   2.2043301e+00
   2.5134531e+01   2.2561044e+00
   2.5153053e+01   2.2949902e+00
   2.5171575e+01   2.2545777e+00
   2.5190097e+01   2.1279385e+00
   2.5208619e+01   1.9809726e+00
   2.5227141e+01   1.9069909e+00
   2.5245664e+01   1.9568778e+00
   2.5264186e+01   2.0994065e+00
   2.5282708e+01   2.2429442e+00
   2.5301230e+01   2.3016356e+00
   2.5319752e+01   2.2548058e+00
   2.5338274e+01   2.1549515e+00
   2.5356796e+01   2.0812196e+00
   2.5375318e+01   2.0777490e+00
   2.5393841e+01   2.1257507e+00
   2.5412363e+01   2.1683247e+00
   2.5430885e+01   2.1634509e+00
   2.5449407e+01   2.1193439e+00
   2.5467929e+01   2.0838645e+00
   2.5486451e+01   2.0997986e+00
   2.5504973e+01   2.1661351e+00
   2.5523495e+01   2.2386281e+00
   2.5542018e+01   2.2679256e+00
   2.5560540e+01   2.2411360e+00
   2.5579062e+01   2.1906064e+00
   2.5597584e+01   2.1630409e+00
   2.5616106e+01   2.1769190e+00
   2.5634628e+01   2.2062074e+00
   2.5653150e+01   2.2051011e+00
   2.5671673e+01   2.1523362e+00
   2.5690195e+01   2.0758364e+00
   2.5708717e+01   2.0344774e+00
   2.5727239e+01   2.0700431e+00
   2.5745761e+01   2.1683715e+00
   2.5764283e+01   2.2625432e+00
   2.5782805e+01   2.2778669e+00
   2.5801327e+01   2.1854277e+00
   2.5819850e+01   2.0243165e+00
   2.5838372e+01   1.8767177e+00
   2.5856894e+01   1.8149634e+00
   2.5875416e+01   1.8584963e+00
   2.5893938e+01   1.9687146e+00
   2.5912460e+01   2.0808265e+00
   2.5930982e+01   2.1468961e+00
   2.5949504e+01   2.1603864e+00
   2.5968027e+01   2.1494716e+00
   2.5986549e+01   2.1492584e+00
   2.6005071e+01   2.1751938e+00
   2.6023593e+01   2.2150242e+00
   2.6042115e+01   2.2411200e+00
   2.6060637e+01   2.2311678e+00
   2.6079159e+01   2.1819746e+00
   2.6097682e+01   2.1086407e+00
   2.6116204e+01   2.0327481e+00
   2.6134726e+01   1.9701466e+00
   2.6153248e+01   1.9271372e+00
   2.6171770e+01   1.9055472e+00
   2.6190292e+01   1.9091674e+00
   2.6208814e+01   1.9429700e+00
   2.6227336e+01   2.0038116e+00
   2.6245859e+01   2.0712510e+00
   2.6264381e+01   2.1105277e+00
   2.6282903e+01   2.0916497e+00
   2.6301425e+01   2.0136866e+00
   2.6319947e+01   1.9142699e+00
   2.6338469e+01   1.8512997e+00
   2.6356991e+01   1.8647295e+00
   2.6375513e+01   1.9453006e+00
   2.6394036e+01   2.0366346e+00
   2.6412558e+01   2.0736685e+00
   2.6431080e+01   2.0306207e+00
   2.6449602e+01   1.9406338e+00
   2.6468124e+01   1.8691638e+00
   2.6486646e+01   1.8604955e+00
   2.6505168e+01   1.9008523e+00
   2.6523691e+01   1.9302245e+00
   2.6542213e+01   1.8951185e+00
   2.6560735e+01   1.7985778e+00
   2.6579257e+01   1.7036034e+00
   2.6597779e+01   1.6839947e+00
   2.6616301e+01   1.7618106e+00
   2.6634823e+01   1.8842220e+00
   2.6653345e+01   1.9613109e+00
   2.6671868e+01   1.9356010e+00
   2.6690390e+01   1.8267535e+00
   2.6708912e+01   1.7147697e+00
   2.6727434e+01   1.6758256e+00
   2.6745956e+01   1.7236334e+00
   2.6764478e+01   1.8034162e+00
   2.6783000e+01   1.8408552e+00
   2.6801522e+01   1.8032312e+00
   2.6820045e+01   1.7222284e+00
   2.6838567e+01   1.6623569e+00
   2.6857089e+01   1.6647244e+00
   2.6875611e+01   1.7140672e+00
   2.6894133e+01   1.7541710e+00
   2.6912655e+01   1.7350557e+00
   2.6931177e+01   1.6509138e+00
   2.6949699e+01   1.5395572e+00
   2.6968222e+01   1.4487339e+00
   2.6986744e+01   1.4008012e+00
   2.7005266e+01   1.3839750e+00
   2.7023788e+01   1.3720754e+00
   2.7042310e+01   1.3506211e+00
   2.7060832e+01   1.3255830e+00
   2.7079354e+01   1.3103381e+00
   2.7097877e+01   1.3067252e+00
   2.7116399e+01   1.2995033e+00
   2.7134921e+01   1.2691572e+00
   2.7153443e+01   1.2108730e+00
   2.7171965e+01   1.1429483e+00
   2.7190487e+01   1.0980107e+00
   2.7209009e+01   1.1043145e+00
   2.7227531e+01   1.1701356e+00
   2.7246054e+01   1.2795369e+00
   2.7264576e+01   1.3994728e+00
   2.7283098e+01   1.4935387e+00
   2.7301620e+01   1.5372765e+00
   2.7320142e+01   1.5298402e+00
   2.7338664e+01   1.4957021e+00
   2.7357186e+01   1.4719075e+00
   2.7375708e+01   1.4847219e+00
   2.7394231e+01   1.5301607e+00
   2.7412753e+01   1.5750100e+00
   2.7431275e+01   1.5819471e+00
   2.7449797e+01   1.5417324e+00
   2.7468319e+01   1.4854174e+00
   2.7486841e+01   1.4626183e+00
   2.7505363e+01   1.5004941e+00
   2.7523886e+01   1.5776975e+00
   2.7542408e+01   1.6382264e+00
   2.7560930e+01   1.6366140e+00
   2.7579452e+01   1.5767242e+00
   2.7597974e+01   1.5092159e+00
   2.7616496e+01   1.4878104e+00
   2.7635018e+01   1.5219042e+00
   2.7653540e+01   1.5683382e+00
   2.7672063e+01   1.5713745e+00
   2.7690585e+01   1.5161056e+00
   2.7709107e+01   1.4465220e+00
   2.7727629e+01   1.4295595e+00
   2.7746151e+01   1.4949202e+00
   2.7764673e+01   1.6038083e+00
   2.7783195e+01   1.6759886e+00
   2.7801717e+01   1.6539772e+00
   2.7820240e+01   1.5504210e+00
   2.7838762e+01   1.4389058e+00
   2.7857284e+01   1.3968117e+00
   2.7875806e+01   1.4485950e+00
   2.7894328e+01   1.5547973e+00
   2.7912850e+01   1.6507643e+00
   2.7931372e+01   1.6975056e+00
   2.7949895e+01   1.7014862e+00
   2.7968417e+01   1.6925050e+00
   2.7986939e+01   1.6871949e+00
   2.8005461e+01   1.6749303e+00
   2.8023983e+01   1.6370157e+00
   2.8042505e+01   1.5759606e+00
   2.8061027e+01   1.5224946e+00
   2.8079549e+01   1.5114165e+00
   2.8098072e+01   1.5493746e+00
   2.8116594e+01   1.6065210e+00
   2.8135116e+01   1.6411059e+00
   2.8153638e+01   1.6340285e+00
   2.8172160e+01   1.6006633e+00
   2.8190682e+01   1.5696771e+00
   2.8209204e+01   1.5512712e+00
   2.8227726e+01   1.5280310e+00
   2.8246249e+01   1.4789934e+00
   2.8264771e+01   1.4129899e+00
   2.8283293e+01   1.3749478e+00
   2.8301815e+01   1.4125648e+00
   2.8320337e+01   1.5297629e+00
   2.8338859e+01   1.6704565e+00
   2.8357381e+01   1.7530115e+00
   2.8375904e+01   1.7311718e+00
   2.8394426e+01   1.6312803e+00
   2.8412948e+01   1.5331193e+00
   2.8431470e+01   1.5087145e+00
   2.8449992e+01   1.5690403e+00
   2.8468514e+01   1.6614262e+00
   2.8487036e+01   1.7170194e+00
   2.8505558e+01   1.7061510e+00
   2.8524081e+01   1.6555640e+00
   2.8542603e+01   1.6168934e+00
   2.8561125e+01   1.6179798e+00
   2.8579647e+01   1.6407576e+00
   2.8598169e+01   1.6429898e+00
   2.8616691e+01   1.6015553e+00
   2.8635213e+01   1.5374935e+00
   2.8653735e+01   1.5011404e+00
   2.8672258e+01   1.5312312e+00
   2.8690780e+01   1.6231636e+00
   2.8709302e+01   1.7319520e+00
   2.8727824e+01   1.8056385e+00
   2.8746346e+01   1.8214059e+00
   2.8764868e+01   1.7973824e+00
   2.8783390e+01   1.7742920e+00
   2.8801913e+01   1.7835379e+00
   2.8820435e+01   1.8253714e+00
   2.8838957e+01   1.8705738e+00
   2.8857479e+01   1.8821298e+00
   2.8876001e+01   1.8417194e+00
   2.8894523e+01   1.7645508e+00
   2.8913045e+01   1.6932581e+00
   2.8931567e+01   1.6729689e+00
   2.8950090e+01   1.7208539e+00
   2.8968612e+01   1.8093128e+00
   2.8987134e+01   1.8770254e+00
   2.9005656e+01   1.8656147e+00
   2.9024178e+01   1.7601864e+00
   2.9042700e+01   1.6045509e+00
   2.9061222e+01   1.4762039e+00
   2.9079744e+01   1.4352740e+00
   2.9098267e+01   1.4838164e+00
   2.9116789e+01   1.5669655e+00
   2.9135311e+01   1.6160789e+00
   2.9153833e+01   1.6001348e+00
   2.9172355e+01   1.5441845e+00
   2.9190877e+01   1.5008098e+00
   2.9209399e+01   1.5004230e+00
   2.9227922e+01   1.5243552e+00
   2.9246444e+01   1.5242872e+00
   2.9264966e+01   1.4699169e+00
   2.9283488e+01   1.3808687e+00
   2.9302010e+01   1.3126093e+00
   2.9320532e+01   1.3078369e+00
   2.9339054e+01   1.3569145e+00
   2.9357576e+01   1.4037909e+00
   2.9376099e+01   1.3933306e+00
   2.9394621e+01   1.3185871e+00
   2.9413143e+01   1.2264296e+00
   2.9431665e+01   1.1772644e+00
   2.9450187e+01   1.1953131e+00
   2.9468709e+01   1.2530028e+00
   2.9487231e+01   1.3006909e+00
   2.9505753e+01   1.3116985e+00
   2.9524276e+01   1.3006168e+00
   2.9542798e+01   1.3002728e+00
   2.9561320e+01   1.3227548e+00
   2.9579842e+01   1.3443701e+00
   2.9598364e+01   1.3300309e+00
   2.9616886e+01   1.2731619e+00
   2.9635408e+01   1.2108401e+00
   2.9653931e+01   1.1964825e+00
   2.9672453e+01   1.2527967e+00
   2.9690975e+01   1.3476819e+00
   2.9709497e+01   1.4162169e+00
   2.9728019e+01   1.4107577e+00
   2.9746541e+01   1.3363842e+00
   2.9765063e+01   1.2428188e+00
   2.9783585e+01   1.1828130e+00
   2.9802108e+01   1.1747837e+00
   2.9820630e+01   1.1997919e+00
   2.9839152e+01   1.2291717e+00
   2.9857674e+01   1.2521998e+00
   2.9876196e+01   1.2776318e+00
   2.9894718e+01   1.3120472e+00
   2.9913240e+01   1.3417054e+00
   2.9931762e+01   1.3396437e+00
   2.9950285e+01   1.2920360e+00
   2.9968807e+01   1.2161587e+00
   2.9987329e+01   1.1492827e+00
   3.0005851e+01   1.1170516e+00
   3.0024373e+01   1.1120458e+00
   3.0042895e+01   1.1049874e+00
   3.0061417e+01   1.0790024e+00
   3.0079940e+01   1.0526808e+00
   3.0098462e+01   1.0660209e+00
   3.0116984e+01   1.1389028e+00
   3.0135506e+01   1.2411422e+00
   3.0154028e+01   1.3066540e+00
   3.0172550e+01   1.2850430e+00
   3.0191072e+01   1.1871569e+00
   3.0209594e+01   1.0820627e+00
   3.0228117e+01   1.0434717e+00
   3.0246639e+01   1.0889329e+00
   3.0265161e+01   1.1641227e+00
   3.0283683e+01   1.1875962e+00
   3.0302205e+01   1.1197543e+00
   3.0320727e+01   9.9845842e-01
   3.0339249e+01   9.1141652e-01
   3.0357771e+01   9.2817387e-01
   3.0376294e+01   1.0470886e+00
   3.0394816e+01   1.1983365e+00
   3.0413338e+01   1.2968885e+00
   3.0431860e+01   1.3005187e+00
   3.0450382e+01   1.2286251e+00
   3.0468904e+01   1.1338271e+00
   3.0487426e+01   1.0565670e+00
   3.0505949e+01   1.0015405e+00
   3.0524471e+01   9.5028382e-01
   3.0542993e+01   8.9143668e-01
   3.0561515e+01   8.3788349e-01
   3.0580037e+01   8.1595264e-01
   3.0598559e+01   8.3882531e-01
   3.0617081e+01   8.8973312e-01
   3.0635603e+01   9.3045809e-01
   3.0654126e+01   9.2825836e-01
   3.0672648e+01   8.7963063e-01
   3.0691170e+01   8.1321001e-01
   3.0709692e+01   7.7095067e-01
   3.0728214e+01   7.8178299e-01
   3.0746736e+01   8.4477807e-01
   3.0765258e+01   9.3033563e-01
   3.0783780e+01   9.9647256e-01
   3.0802303e+01   1.0103752e+00
   3.0820825e+01   9.6470094e-01
   3.0839347e+01   8.8142772e-01
   3.0857869e+01   8.0126198e-01
   3.0876391e+01   7.6294250e-01
   3.0894913e+01   7.8263489e-01
   3.0913435e+01   8.4529386e-01
   3.0931957e+01   9.1420667e-01
   3.0950480e+01   9.5366398e-01
   3.0969002e+01   9.5026512e-01
   3.0987524e+01   9.1861310e-01
   3.1006046e+01   8.8811559e-01
   3.1024568e+01   8.8134290e-01
   3.1043090e+01   9.0002050e-01
   3.1061612e+01   9.2777467e-01
   3.1080135e+01   9.4525486e-01
   3.1098657e+01   9.4454995e-01
   3.1117179e+01   9.3250386e-01
   3.1135701e+01   9.2298998e-01
   3.1154223e+01   9.2656270e-01
   3.1172745e+01   9.4550020e-01
   3.1191267e+01   9.7532042e-01
   3.1209789e+01   1.0082652e+00
   3.1228312e+01   1.0350771e+00
   3.1246834e+01   1.0460933e+00
   3.1265356e+01   1.0346557e+00
   3.1283878e+01   1.0022857e+00
   3.1302400e+01   9.6038809e-01
   3.1320922e+01   9.2413813e-01
   3.1339444e+01   9.0153739e-01
   3.1357966e+01   8.8731220e-01
   3.1376489e+01   8.6914309e-01
   3.1395011e+01   8.4268534e-01
   3.1413533e+01   8.2184202e-01
   3.1432055e+01   8.3256949e-01
   3.1450577e+01   8.9248782e-01
   3.1469099e+01   9.9268592e-01
   3.1487621e+01   1.0984815e+00
   3.1506144e+01   1.1705301e+00
   3.1524666e+01   1.1896840e+00
   3.1543188e+01   1.1651290e+00
   3.1561710e+01   1.1199957e+00
   3.1580232e+01   1.0688737e+00
   3.1598754e+01   1.0085822e+00
   3.1617276e+01   9.3025558e-01
   3.1635798e+01   8.3950612e-01
   3.1654321e+01   7.6255859e-01
   3.1672843e+01   7.2907446e-01
   3.1691365e+01   7.4557128e-01
   3.1709887e+01   7.8484002e-01
   3.1728409e+01   8.0445604e-01
   3.1746931e+01   7.8129010e-01
   3.1765453e+01   7.3259437e-01
   3.1783975e+01   7.0371644e-01
   3.1802498e+01   7.3072462e-01
   3.1821020e+01   8.0867220e-01
   3.1839542e+01   8.9262215e-01
   3.1858064e+01   9.3133433e-01
   3.1876586e+01   9.0605840e-01
   3.1895108e+01   8.4291537e-01
   3.1913630e+01   7.9002017e-01
   3.1932153e+01   7.7977472e-01
   3.1950675e+01   8.0746647e-01
   3.1969197e+01   8.4128947e-01
   3.1987719e+01   8.5153429e-01
   3.2006241e+01   8.3230523e-01
   3.2024763e+01   7.9908398e-01
   3.2043285e+01   7.6882366e-01
   3.2061807e+01   7.4393861e-01
   3.2080330e+01   7.1500413e-01
   3.2098852e+01   6.7707774e-01
   3.2117374e+01   6.4111421e-01
   3.2135896e+01   6.2752392e-01
   3.2154418e+01   6.4729599e-01
   3.2172940e+01   6.8897368e-01
   3.2191462e+01   7.2470404e-01
   3.2209984e+01   7.3077023e-01
   3.2228507e+01   7.0474153e-01
   3.2247029e+01   6.6505306e-01
   3.2265551e+01   6.3522448e-01
   3.2284073e+01   6.2788678e-01
   3.2302595e+01   6.4137494e-01
   3.2321117e+01   6.6763445e-01
   3.2339639e+01   6.9961190e-01
   3.2358162e+01   7.2980867e-01
   3.2376684e+01   7.4462058e-01
   3.2395206e+01   7.2645892e-01
   3.2413728e+01   6.6804192e-01
   3.2432250e+01   5.8752073e-01
   3.2450772e+01   5.2638204e-01
   3.2469294e+01   5.2425341e-01
   3.2487816e+01   5.8691050e-01
   3.2506339e+01   6.7492461e-01
   3.2524861e+01   7.2721612e-01
   3.2543383e+01   7.0499325e-01
   3.2561905e+01   6.2192296e-01
   3.2580427e+01   5.3481146e-01
   3.2598949e+01   5.0048408e-01
   3.2617471e+01   5.3286336e-01
   3.2635993e+01   5.9476540e-01
   3.2654516e+01   6.3045617e-01
   3.2673038e+01   6.1145364e-01
   3.2691560e+01   5.5786684e-01
   3.2710082e+01   5.1897749e-01
   3.2728604e+01   5.3095718e-01
   3.2747126e+01   5.8744967e-01
   3.2765648e+01   6.4610232e-01
   3.2784171e+01   6.6329466e-01
   3.2802693e+01   6.2715205e-01
   3.2821215e+01   5.6313435e-01
   3.2839737e+01   5.1117250e-01
   3.2858259e+01   4.9594413e-01
   3.2876781e+01   5.1394181e-01
   3.2895303e+01   5.4349038e-01
   3.2913825e+01   5.6435434e-01
   3.2932348e+01   5.6898871e-01
   3.2950870e+01   5.5931711e-01
   3.2969392e+01   5.3772712e-01
   3.2987914e+01   5.0440506e-01
   3.3006436e+01   4.6343603e-01
   3.3024958e+01   4.2859232e-01
   3.3043480e+01   4.1880291e-01
   3.3062002e+01   4.4404224e-01
   3.3080525e+01   4.9381700e-01
   3.3099047e+01   5.4053606e-01
   3.3117569e+01   5.5768248e-01
   3.3136091e+01   5.3897162e-01
   3.3154613e+01   5.0252354e-01
   3.3173135e+01   4.7609259e-01
   3.3191657e+01   4.7525495e-01
   3.3210180e+01   4.9226201e-01
   3.3228702e+01   5.0405456e-01
   3.3247224e+01   4.9191440e-01
   3.3265746e+01   4.5622011e-01
   3.3284268e+01   4.1497057e-01
   3.3302790e+01   3.8884904e-01
   3.3321312e+01   3.8615101e-01
   3.3339834e+01   3.9941654e-01
   3.3358357e+01   4.1454064e-01
   3.3376879e+01   4.2282361e-01
   3.3395401e+01   4.2550800e-01
   3.3413923e+01   4.2849714e-01
   3.3432445e+01   4.3400400e-01
   3.3450967e+01   4.3772380e-01
   3.3469489e+01   4.3382472e-01
   3.3488011e+01   4.2208628e-01
   3.3506534e+01   4.0943268e-01
   3.3525056e+01   4.0366994e-01
   3.3543578e+01   4.0509166e-01
   3.3562100e+01   4.0436537e-01
   3.3580622e+01   3.8997757e-01
   3.3599144e+01   3.5981159e-01
   3.3617666e+01   3.2680149e-01
   3.3636189e+01   3.1244085e-01
   3.3654711e+01   3.3155786e-01
   3.3673233e+01   3.7951627e-01
   3.3691755e+01   4.3235680e-01
   3.3710277e+01   4.6130099e-01
   3.3728799e+01   4.5213600e-01
   3.3747321e+01   4.1561642e-01
   3.3765843e+01   3.8081504e-01
   3.3784366e+01   3.7540581e-01
   3.3802888e+01   4.0642838e-01
   3.3821410e+01   4.5504623e-01
   3.3839932e+01   4.8901122e-01
   3.3858454e+01   4.8403986e-01
   3.3876976e+01   4.3920620e-01
   3.3895498e+01   3.7615882e-01
   3.3914020e+01   3.2382137e-01
   3.3932543e+01   3.0029954e-01
   3.3951065e+01   3.0461328e-01
   3.3969587e+01   3.2243692e-01
   3.3988109e+01   3.3929053e-01
   3.4006631e+01   3.5005707e-01
   3.4025153e+01   3.5838171e-01
   3.4043675e+01   3.6881639e-01
   3.4062198e+01   3.8032647e-01
   3.4080720e+01   3.8731717e-01
   3.4099242e+01   3.8643069e-01
   3.4117764e+01   3.8154342e-01
   3.4136286e+01   3.8109600e-01
   3.4154808e+01   3.8951213e-01
   3.4173330e+01   4.0080853e-01
   3.4191852e+01   4.0136920e-01
   3.4210375e+01   3.8084956e-01
   3.4228897e+01   3.4235557e-01
   3.4247419e+01   3.0267236e-01
   3.4265941e+01   2.8122155e-01
   3.4284463e+01   2.8602189e-01
   3.4302985e+01   3.0788456e-01
   3.4321507e+01   3.2763264e-01
   3.4340029e+01   3.3059751e-01
   3.4358552e+01   3.1684271e-01
   3.4377074e+01   2.9928804e-01
   3.4395596e+01   2.9190309e-01
   3.4414118e+01   2.9802901e-01
   3.4432640e+01   3.0830002e-01
   3.4451162e+01   3.0940067e-01
   3.4469684e+01   2.9602498e-01
   3.4488207e+01   2.7606612e-01
   3.4506729e+01   2.6479754e-01
   3.4525251e+01   2.7266422e-01
   3.4543773e+01   2.9622036e-01
   3.4562295e+01   3.1919396e-01
   3.4580817e+01   3.2301251e-01
   3.4599339e+01   2.9933622e-01
   3.4617861e+01   2.5599399e-01
   3.4636384e+01   2.1253372e-01
   3.4654906e+01   1.8859274e-01
   3.4673428e+01   1.9267410e-01
   3.4691950e+01   2.1815386e-01
   3.4710472e+01   2.4843046e-01
   3.4728994e+01   2.6744119e-01
   3.4747516e+01   2.6878011e-01
   3.4766038e+01   2.5794635e-01
   3.4784561e+01   2.4683800e-01
   3.4803083e+01   2.4458641e-01
   3.4821605e+01   2.5107146e-01
   3.4840127e+01   2.5748730e-01
   3.4858649e+01   2.5337111e-01
   3.4877171e+01   2.3491444e-01
   3.4895693e+01   2.0843874e-01
   3.4914216e+01   1.8643517e-01
   3.4932738e+01   1.7903778e-01
   3.4951260e+01   1.8712851e-01
   3.4969782e+01   2.0193157e-01
   3.4988304e+01   2.1104541e-01
   3.5006826e+01   2.0627776e-01
   3.5025348e+01   1.8788082e-01
   3.5043870e+01   1.6306477e-01
   3.5062393e+01   1.4095686e-01
   3.5080915e+01   1.2797075e-01
   3.5099437e+01   1.2594794e-01
   3.5117959e+01   1.3260981e-01
   3.5136481e+01   1.4267019e-01
   3.5155003e+01   1.4907362e-01
   3.5173525e+01   1.4525969e-01
   3.5192047e+01   1.2884296e-01
   3.5210570e+01   1.0478508e-01
   3.5229092e+01   8.4703727e-02
   3.5247614e+01   8.0844863e-02
   3.5266136e+01   9.7688986e-02
   3.5284658e+01   1.2731705e-01
   3.5303180e+01   1.5301259e-01
   3.5321702e+01   1.5959980e-01
   3.5340224e+01   1.4338356e-01
   3.5358747e+01   1.1426666e-01
   3.5377269e+01   8.8408412e-02
   3.5395791e+01   7.7106515e-02
   3.5414313e+01   8.0337968e-02
   3.5432835e+01   8.9277615e-02
   3.5451357e+01   9.4698092e-02
   3.5469879e+01   9.3795428e-02
   3.5488402e+01   9.0216949e-02
   3.5506924e+01   8.8552485e-02
   3.5525446e+01   8.9293804e-02
   3.5543968e+01   8.9104958e-02
   3.5562490e+01   8.5579314e-02
   3.5581012e+01   8.1053270e-02
   3.5599534e+01   8.0981615e-02
   3.5618056e+01   8.7998786e-02
   3.5636579e+01   9.7628927e-02
   3.5655101e+01   1.0071941e-01
   3.5673623e+01   9.1451704e-02
   3.5692145e+01   7.3904471e-02
   3.5710667e+01   6.0441151e-02
   3.5729189e+01   6.2058793e-02
   3.5747711e+01   7.8409915e-02
   3.5766233e+01   9.6441874e-02
   3.5784756e+01   9.9775266e-02
   3.5803278e+01   8.1664507e-02
   3.5821800e+01   5.0857158e-02
   3.5840322e+01   2.5322503e-02
   3.5858844e+01   1.8960359e-02
   3.5877366e+01   3.2190597e-02
   3.5895888e+01   5.3685350e-02
   3.5914411e+01   7.0767097e-02
   3.5932933e+01   7.8901577e-02
   3.5951455e+01   8.2445511e-02
   3.5969977e+01   8.7371514e-02
   3.5988499e+01   9.3918997e-02
   3.6007021e+01   9.6403426e-02
   3.6025543e+01   8.9860437e-02
   3.6044065e+01   7.6365983e-02
   3.6062588e+01   6.4376506e-02
   3.6081110e+01   6.1574338e-02
   3.6099632e+01   6.8274877e-02
   3.6118154e+01   7.7898972e-02
   3.6136676e+01   8.3912259e-02
   3.6155198e+01   8.6110897e-02
   3.6173720e+01   8.9789571e-02
   3.6192242e+01   9.8623502e-02
   3.6210765e+01   1.0877616e-01
   3.6229287e+01   1.1096238e-01
   3.6247809e+01   9.9383294e-02
   3.6266331e+01   7.9121080e-02
   3.6284853e+01   6.4132076e-02
   3.6303375e+01   6.6389082e-02
   3.6321897e+01   8.5300357e-02
   3.6340420e+01   1.0706292e-01
   3.6358942e+01   1.1519021e-01
   3.6377464e+01   1.0354065e-01
   3.6395986e+01   8.0773063e-02
   3.6414508e+01   6.2539187e-02
   3.6433030e+01   5.8331906e-02
   3.6451552e+01   6.4334794e-02
   3.6470074e+01   6.8084995e-02
   3.6488597e+01   6.0361319e-02
   3.6507119e+01   4.3650772e-02
   3.6525641e+01   2.9923105e-02
   3.6544163e+01   2.9957060e-02
   3.6562685e+01   4.3673098e-02
   3.6581207e+01   5.9782111e-02
   3.6599729e+01   6.4928607e-02
   3.6618251e+01   5.4567775e-02
   3.6636774e+01   3.6643259e-02
   3.6655296e+01   2.5284499e-02
   3.6673818e+01   2.9781247e-02
   3.6692340e+01   4.7506943e-02
   3.6710862e+01   6.5963152e-02
   3.6729384e+01   7.1991117e-02
   3.6747906e+01   6.1125781e-02
   3.6766429e+01   4.0528012e-02
   3.6784951e+01   2.3930840e-02
   3.6803473e+01   2.2526788e-02
   3.6821995e+01   3.7963308e-02
   3.6840517e+01   6.1647271e-02
   3.6859039e+01   8.0271760e-02
   3.6877561e+01   8.3794110e-02
   3.6896083e+01   7.1023603e-02
   3.6914606e+01   4.9742757e-02
   3.6933128e+01   3.1617516e-02
   3.6951650e+01   2.5148581e-02
   3.6970172e+01   3.0955661e-02
   3.6988694e+01   4.2170179e-02
   3.7007216e+01   4.9471183e-02
   3.7025738e+01   4.7313630e-02
   3.7044260e+01   3.7177985e-02
   3.7062783e+01   2.5824054e-02
   3.7081305e+01   2.0109740e-02
   3.7099827e+01   2.2313511e-02
   3.7118349e+01   2.9263292e-02
   3.7136871e+01   3.5451914e-02
   3.7155393e+01   3.7257414e-02
   3.7173915e+01   3.4871879e-02
   3.7192438e+01   3.0871270e-02
   3.7210960e+01   2.7362465e-02
   3.7229482e+01   2.4615226e-02
   3.7248004e+01   2.2237633e-02
   3.7266526e+01   2.1156816e-02
   3.7285048e+01   2.3722010e-02
   3.7303570e+01   3.1200931e-02
   3.7322092e+01   4.0972252e-02
   3.7340615e+01   4.6744066e-02
   3.7359137e+01   4.2763256e-02
   3.7377659e+01   2.9082368e-02
   3.7396181e+01   1.3162067e-02
   3.7414703e+01   5.5060243e-03
   3.7433225e+01   1.2010973e-02
   3.7451747e+01   2.9011814e-02
   3.7470269e+01   4.5413975e-02
   3.7488792e+01   5.0732429e-02
   3.7507314e+01   4.2844021e-02
   3.7525836e+01   2.9208220e-02
   3.7544358e+01   2.0549805e-02
   3.7562880e+01   2.2248111e-02
   3.7581402e+01   3.0593464e-02
   3.7599924e+01   3.6894651e-02
   3.7618447e+01   3.5661170e-02
   3.7636969e+01   2.9591970e-02
   3.7655491e+01   2.6971387e-02
   3.7674013e+01   3.3836306e-02
   3.7692535e+01   4.7980299e-02
   3.7711057e+01   6.0288510e-02
   3.7729579e+01   6.2377006e-02
   3.7748101e+01   5.3819399e-02
   3.7766624e+01   4.2505372e-02
   3.7785146e+01   3.7743446e-02
   3.7803668e+01   4.2219412e-02
   3.7822190e+01   5.0006511e-02
   3.7840712e+01   5.2437380e-02
   3.7859234e+01   4.6548405e-02
   3.7877756e+01   3.8365164e-02
   3.7896278e+01   3.7789757e-02
   3.7914801e+01   4.9368380e-02
   3.7933323e+01   6.7098606e-02
   3.7951845e+01   7.8175906e-02
   3.7970367e+01   7.2946718e-02
   3.7988889e+01   5.2933659e-02
   3.8007411e+01   3.0272100e-02
   3.8025933e+01   1.8935309e-02
   3.8044456e+01   2.4719186e-02
   3.8062978e+01   4.1671353e-02
   3.8081500e+01   5.7192171e-02
   3.8100022e+01   6.1226315e-02
   3.8118544e+01   5.2373832e-02
   3.8137066e+01   3.7017131e-02
   3.8155588e+01   2.3396376e-02
   3.8174110e+01   1.5985173e-02
   3.8192633e+01   1.4161221e-02
   3.8211155e+01   1.4923179e-02
   3.8229677e+01   1.6257455e-02
   3.8248199e+01   1.8123595e-02
   3.8266721e+01   2.0927152e-02
   3.8285243e+01   2.3765912e-02
   3.8303765e+01   2.4558706e-02
   3.8322287e+01   2.1944574e-02
   3.8340810e+01   1.6935771e-02
   3.8359332e+01   1.2523515e-02
   3.8377854e+01   1.1419120e-02
   3.8396376e+01   1.3890710e-02
   3.8414898e+01   1.7581259e-02
   3.8433420e+01   1.9422315e-02
   3.8451942e+01   1.7965945e-02
   3.8470465e+01   1.4225591e-02
   3.8488987e+01   1.0534368e-02
   3.8507509e+01   8.6355479e-03
   3.8526031e+01   8.7113765e-03
   3.8544553e+01   1.0012439e-02
   3.8563075e+01   1.2219758e-02
   3.8581597e+01   1.6057060e-02
   3.8600119e+01   2.2475136e-02
   3.8618642e+01   3.1168426e-02
   3.8637164e+01   3.9925921e-02
   3.8655686e+01   4.5671962e-02
   3.8674208e+01   4.6557449e-02
   3.8692730e+01   4.3418050e-02
   3.8711252e+01   3.9270267e-02
   3.8729774e+01   3.7050045e-02
   3.8748296e+01   3.7285296e-02
   3.8766819e+01   3.7590611e-02
   3.8785341e+01   3.4542649e-02
   3.8803863e+01   2.6628280e-02
   3.8822385e+01   1.6013173e-02
   3.8840907e+01   7.6397163e-03
   3.8859429e+01   6.1104239e-03
   3.8877951e+01   1.2502562e-02
   3.8896474e+01   2.3413492e-02
   3.8914996e+01   3.3005855e-02
   3.8933518e+01   3.6700339e-02
   3.8952040e+01   3.3979892e-02
   3.8970562e+01   2.8376738e-02
   3.8989084e+01   2.4688252e-02
   3.9007606e+01   2.5420492e-02
   3.9026128e+01   2.9014179e-02
   3.9044651e+01   3.1159678e-02
   3.9063173e+01   2.8299043e-02
   3.9081695e+01   2.0777832e-02
   3.9100217e+01   1.3231275e-02
   3.9118739e+01   1.1669994e-02
   3.9137261e+01   1.9123963e-02
   3.9155783e+01   3.2916486e-02
   3.9174305e+01   4.5710085e-02
   3.9192828e+01   4.9916672e-02
   3.9211350e+01   4.2640801e-02
   3.9229872e+01   2.7798155e-02
   3.9248394e+01   1.3897648e-02
   3.9266916e+01   8.9362595e-03
   3.9285438e+01   1.5802485e-02
   3.9303960e+01   3.1104750e-02
   3.9322482e+01   4.7835314e-02
   3.9341005e+01   5.9663885e-02
   3.9359527e+01   6.3860812e-02
   3.9378049e+01   6.1314477e-02
   3.9396571e+01   5.4483466e-02
   3.9415093e+01   4.5448796e-02
   3.9433615e+01   3.5567570e-02
   3.9452137e+01   2.6386534e-02
   3.9470660e+01   2.0217277e-02
   3.9489182e+01   1.9233554e-02
   3.9507704e+01   2.3630714e-02
   3.9526226e+01   3.0644788e-02
   3.9544748e+01   3.5782697e-02
   3.9563270e+01   3.5739322e-02
   3.9581792e+01   3.0809860e-02
   3.9600314e+01   2.4717217e-02
   3.9618837e+01   2.1741736e-02
   3.9637359e+01   2.3294926e-02
   3.9655881e+01   2.6694367e-02
   3.9674403e+01   2.7245847e-02
   3.9692925e+01   2.2088060e-02
   3.9711447e+01   1.2763982e-02
   3.9729969e+01   4.4154867e-03
   3.9748491e+01   2.1465782e-03
   3.9767014e+01   7.3401359e-03
   3.9785536e+01   1.6737589e-02
   3.9804058e+01   2.4896812e-02
   3.9822580e+01   2.8022034e-02
   3.9841102e+01   2.6212139e-02
   3.9859624e+01   2.2594147e-02
   3.9878146e+01   2.0357065e-02
   3.9896669e+01   2.0278217e-02
   3.9915191e+01   2.0721623e-02
   3.9933713e+01   1.9899447e-02
   3.9952235e+01   1.8278826e-02
   3.9970757e+01   1.8921055e-02
   3.9989279e+01   2.5260511e-02
   4.0007801e+01   3.7937995e-02
   4.0026323e+01   5.3153865e-02
   4.0044846e+01   6.4007645e-02
   4.0063368e+01   6.4233982e-02
   4.0081890e+01   5.2088338e-02
   4.0100412e+01   3.1938530e-02
   4.0118934e+01   1.2430485e-02
   4.0137456e+01   2.0891806e-03
   4.0155978e+01   4.7547759e-03
   4.0174500e+01   1.7484179e-02
   4.0193023e+01   3.2268624e-02
   4.0211545e+01   4.0719584e-02
   4.0230067e+01   3.8975000e-02
   4.0248589e+01   2.9740236e-02
   4.0267111e+01   2.0068988e-02
   4.0285633e+01   1.6313421e-02
   4.0304155e+01   1.9724873e-02
   4.0322678e+01   2.5845109e-02
   4.0341200e+01   2.8120174e-02
   4.0359722e+01   2.3004684e-02
   4.0378244e+01   1.2662623e-02
   4.0396766e+01   3.2316064e-03
   4.0415288e+01   1.0932750e-04
   4.0433810e+01   4.0482430e-03
   4.0452332e+01   1.1093652e-02
   4.0470855e+01   1.6188041e-02
   4.0489377e+01   1.7275903e-02
   4.0507899e+01   1.6474883e-02
   4.0526421e+01   1.7507329e-02
   4.0544943e+01   2.1820921e-02
   4.0563465e+01   2.6893416e-02
   4.0581987e+01   2.8244648e-02
   4.0600509e+01   2.3419495e-02
   4.0619032e+01   1.4478215e-02
   4.0637554e+01   6.7865644e-03
   4.0656076e+01   5.0189337e-03
   4.0674598e+01   9.6090663e-03
   4.0693120e+01   1.6491077e-02
   4.0711642e+01   2.0274788e-02
   4.0730164e+01   1.8278744e-02
   4.0748687e+01   1.2292022e-02
   4.0767209e+01   6.8717129e-03
   4.0785731e+01   5.7212506e-03
   4.0804253e+01   9.0375379e-03
   4.0822775e+01   1.3732197e-02
   4.0841297e+01   1.6081783e-02
   4.0859819e+01   1.4568002e-02
   4.0878341e+01   1.0744162e-02
   4.0896864e+01   7.6679039e-03
   4.0915386e+01   7.3277935e-03
   4.0933908e+01   9.1298312e-03
   4.0952430e+01   1.0542943e-02
   4.0970952e+01   9.2921927e-03
   4.0989474e+01   5.3533598e-03
   4.1007996e+01   1.2211250e-03
   4.1026518e+01   2.3956782e-04
   4.1045041e+01   4.1926890e-03
   4.1063563e+01   1.1864008e-02
   4.1082085e+01   1.9583182e-02
   4.1100607e+01   2.3411119e-02
   4.1119129e+01   2.1521094e-02
   4.1137651e+01   1.5231156e-02
   4.1156173e+01   8.0661893e-03
   4.1174696e+01   3.5318702e-03
   4.1193218e+01   3.0895379e-03
   4.1211740e+01   5.6064546e-03
   4.1230262e+01   8.4972553e-03
   4.1248784e+01   9.6240026e-03
   4.1267306e+01   8.5887064e-03
   4.1285828e+01   6.6127371e-03
   4.1304350e+01   5.2981034e-03
   4.1322873e+01   5.3557602e-03
   4.1341395e+01   6.2750317e-03
   4.1359917e+01   7.0356029e-03
   4.1378439e+01   7.0886021e-03
   4.1396961e+01   6.6984286e-03
   4.1415483e+01   6.4239286e-03
   4.1434005e+01   6.3667061e-03
   4.1452527e+01   6.0166181e-03
   4.1471050e+01   4.8807677e-03
   4.1489572e+01   3.2221691e-03
   4.1508094e+01   2.0399522e-03
   4.1526616e+01   2.1577057e-03
   4.1545138e+01   3.2697396e-03
   4.1563660e+01   4.0073046e-03
   4.1582182e+01   3.1887724e-03
   4.1600705e+01   1.1871806e-03
   4.1619227e+01   1.8866030e-05
   4.1637749e+01   1.8056364e-03
   4.1656271e+01   6.8250818e-03
   4.1674793e+01   1.2942860e-02
   4.1693315e+01   1.7122199e-02
   4.1711837e+01   1.7818924e-02
   4.1730359e+01   1.6147446e-02
   4.1748882e+01   1.4713145e-02
   4.1767404e+01   1.5122363e-02
   4.1785926e+01   1.6454846e-02
   4.1804448e+01   1.6161493e-02
   4.1822970e+01   1.2618818e-02
   4.1841492e+01   6.9849736e-03
   4.1860014e+01   2.5706487e-03
   4.1878536e+01   2.1792364e-03
   4.1897059e+01   5.7306499e-03
   4.1915581e+01   1.0253633e-02
   4.1934103e+01   1.2240686e-02
   4.1952625e+01   1.0330239e-02
   4.1971147e+01   6.1123042e-03
   4.1989669e+01   2.5854759e-03
   4.2008191e+01   1.7687495e-03
   4.2026714e+01   3.4595613e-03
   4.2045236e+01   5.8865192e-03
   4.2063758e+01   7.3404420e-03
   4.2082280e+01   7.2811911e-03
   4.2100802e+01   6.2262596e-03
   4.2119324e+01   4.9473068e-03
   4.2137846e+01   3.9485922e-03
   4.2156368e+01   3.6158258e-03
   4.2174891e+01   4.5651104e-03
   4.2193413e+01   7.4978286e-03
   4.2211935e+01   1.2453354e-02
   4.2230457e+01   1.8114708e-02
   4.2248979e+01   2.1996219e-02
   4.2267501e+01   2.1724852e-02
   4.2286023e+01   1.6705249e-02
   4.2304545e+01   8.9704513e-03
   4.2323068e+01   2.3942590e-03
   4.2341590e+01   5.0478994e-04
   4.2360112e+01   4.2101279e-03
   4.2378634e+01   1.1032045e-02
   4.2397156e+01   1.6577149e-02
   4.2415678e+01   1.7406015e-02
   4.2434200e+01   1.3312673e-02
   4.2452723e+01   7.3123237e-03
   4.2471245e+01   3.3267724e-03
   4.2489767e+01   3.3805575e-03
   4.2508289e+01   6.5040003e-03
   4.2526811e+01   1.0048601e-02
   4.2545333e+01   1.2025016e-02
   4.2563855e+01   1.2300253e-02
   4.2582377e+01   1.1784005e-02
   4.2600900e+01   1.0823449e-02
   4.2619422e+01   8.7813221e-03
   4.2637944e+01   5.3589786e-03
   4.2656466e+01   2.0825998e-03
   4.2674988e+01   1.8512649e-03
   4.2693510e+01   6.3503131e-03
   4.2712032e+01   1.3665671e-02
   4.2730554e+01   1.8853544e-02
   4.2749077e+01   1.7693828e-02
   4.2767599e+01   1.0596178e-02
   4.2786121e+01   2.9253127e-03
   4.2804643e+01   9.3662755e-04
   4.2823165e+01   6.5832686e-03
   4.2841687e+01   1.5807823e-02
   4.2860209e+01   2.2043403e-02
   4.2878732e+01   2.1984042e-02
   4.2897254e+01   1.8521800e-02
   4.2915776e+01   1.8170392e-02
   4.2934298e+01   2.5173210e-02
   4.2952820e+01   3.7427353e-02
   4.2971342e+01   4.7738599e-02
   4.2989864e+01   4.9289457e-02
   4.3008386e+01   4.0713136e-02
   4.3026909e+01   2.6766772e-02
   4.3045431e+01   1.4484006e-02
   4.3063953e+01   8.2899539e-03
   4.3082475e+01   7.8992137e-03
   4.3100997e+01   1.0015044e-02
   4.3119519e+01   1.1669581e-02
   4.3138041e+01   1.2186609e-02
   4.3156563e+01   1.2542150e-02
   4.3175086e+01   1.3378897e-02
   4.3193608e+01   1.3868438e-02
   4.3212130e+01   1.2461607e-02
   4.3230652e+01   8.6543425e-03
   4.3249174e+01   4.0023169e-03
   4.3267696e+01   1.3864910e-03
   4.3286218e+01   3.1020441e-03
   4.3304740e+01   9.2927074e-03
   4.3323263e+01   1.7863622e-02
   4.3341785e+01   2.5761617e-02
   4.3360307e+01   3.0536631e-02
   4.3378829e+01   3.1142037e-02
   4.3397351e+01   2.7786043e-02
   4.3415873e+01   2.1430955e-02
   4.3434395e+01   1.3550312e-02
   4.3452918e+01   6.1116797e-03
   4.3471440e+01   1.2385978e-03
   4.3489962e+01   2.6148428e-04
   4.3508484e+01   2.6964603e-03
   4.3527006e+01   6.1837750e-03
   4.3545528e+01   7.8644084e-03
   4.3564050e+01   6.3921030e-03
   4.3582572e+01   2.9612579e-03
   4.3601095e+01   3.3002957e-04
   4.3619617e+01   5.0018299e-04
   4.3638139e+01   3.0032225e-03
   4.3656661e+01   5.3479923e-03
   4.3675183e+01   5.3137214e-03
   4.3693705e+01   3.0698112e-03
   4.3712227e+01   1.1738402e-03
   4.3730749e+01   2.3619243e-03
   4.3749272e+01   7.0434649e-03
   4.3767794e+01   1.2721342e-02
   4.3786316e+01   1.5886435e-02
   4.3804838e+01   1.4789397e-02
   4.3823360e+01   1.0773894e-02
   4.3841882e+01   7.1325059e-03
   4.3860404e+01   6.5188858e-03
   4.3878927e+01   9.0248550e-03
   4.3897449e+01   1.2323001e-02
   4.3915971e+01   1.3557782e-02
   4.3934493e+01   1.1420249e-02
   4.3953015e+01   6.9329363e-03
   4.3971537e+01   2.5888983e-03
   4.3990059e+01   6.3644992e-04
   4.4008581e+01   1.7079498e-03
   4.4027104e+01   4.5846154e-03
   4.4045626e+01   7.1076720e-03
   4.4064148e+01   7.5891687e-03
   4.4082670e+01   5.8408641e-03
   4.4101192e+01   3.1983972e-03
   4.4119714e+01   1.5409561e-03
   4.4138236e+01   1.9617025e-03
   4.4156758e+01   4.0046280e-03
   4.4175281e+01   6.0139232e-03
   4.4193803e+01   6.3520153e-03
   4.4212325e+01   4.6042080e-03
   4.4230847e+01   1.8985796e-03
   4.4249369e+01   1.2720547e-04
   4.4267891e+01   6.4810305e-04
   4.4286413e+01   3.3826869e-03
   4.4304936e+01   6.8943408e-03
   4.4323458e+01   9.3339219e-03
   4.4341980e+01   9.5794017e-03
   4.4360502e+01   7.8262251e-03
   4.4379024e+01   5.2974807e-03
   4.4397546e+01   3.3452241e-03
   4.4416068e+01   2.6156609e-03
   4.4434590e+01   2.8760524e-03
   4.4453113e+01   3.5713535e-03
   4.4471635e+01   4.5637840e-03
   4.4490157e+01   6.3219172e-03
   4.4508679e+01   9.3025289e-03
   4.4527201e+01   1.3064290e-02
   4.4545723e+01   1.6039170e-02
   4.4564245e+01   1.6404033e-02
   4.4582767e+01   1.3477944e-02
   4.4601290e+01   8.4571234e-03
   4.4619812e+01   3.7573698e-03
   4.4638334e+01   1.4336082e-03
   4.4656856e+01   1.9768358e-03
   4.4675378e+01   4.4197580e-03
   4.4693900e+01   7.4424487e-03
   4.4712422e+01   1.0285106e-02
   4.4730945e+01   1.2644070e-02
   4.4749467e+01   1.3955454e-02
   4.4767989e+01   1.3225088e-02
   4.4786511e+01   9.9598842e-03
   4.4805033e+01   5.3605588e-03
   4.4823555e+01   2.2702918e-03
   4.4842077e+01   3.3383393e-03
   4.4860599e+01   8.6779226e-03
   4.4879122e+01   1.5163726e-02
   4.4897644e+01   1.8369085e-02
   4.4916166e+01   1.5848819e-02
   4.4934688e+01   9.1173906e-03
   4.4953210e+01   2.6036338e-03
   4.4971732e+01   3.5904992e-04
   4.4990254e+01   3.1702905e-03
   4.5008776e+01   8.3316127e-03
   4.5027299e+01   1.2058832e-02
   4.5045821e+01   1.2397115e-02
   4.5064343e+01   1.0284495e-02
   4.5082865e+01   8.1848236e-03
   4.5101387e+01   7.7465484e-03
   4.5119909e+01   8.5452498e-03
   4.5138431e+01   8.8026953e-03
   4.5156954e+01   7.2297743e-03
   4.5175476e+01   4.3196590e-03
   4.5193998e+01   2.0537672e-03
   4.5212520e+01   2.3592606e-03
   4.5231042e+01   5.5939511e-03
   4.5249564e+01   1.0195538e-02
   4.5268086e+01   1.3690443e-02
   4.5286608e+01   1.4297828e-02
   4.5305131e+01   1.2025119e-02
   4.5323653e+01   8.5561378e-03
   4.5342175e+01   6.0486310e-03
   4.5360697e+01   5.6699210e-03
   4.5379219e+01   6.8805174e-03
   4.5397741e+01   7.9870460e-03
   4.5416263e+01   7.5900554e-03
   4.5434785e+01   5.8400972e-03
   4.5453308e+01   4.4613039e-03
   4.5471830e+01   5.3939372e-03
   4.5490352e+01   9.0453799e-03
   4.5508874e+01   1.3595869e-02
   4.5527396e+01   1.6084818e-02
   4.5545918e+01   1.4568309e-02
   4.5564440e+01   9.6528267e-03
   4.5582963e+01   4.0920606e-03
   4.5601485e+01   6.8900999e-04
   4.5620007e+01   2.1183999e-04
   4.5638529e+01   1.1045485e-03
   4.5657051e+01   1.2798854e-03
   4.5675573e+01   4.3557635e-04
   4.5694095e+01   7.5421667e-04
   4.5712617e+01   5.1376787e-03
   4.5731140e+01   1.4279154e-02
   4.5749662e+01   2.5065366e-02
   4.5768184e+01   3.1939022e-02
   4.5786706e+01   3.0545798e-02
   4.5805228e+01   2.1075324e-02
   4.5823750e+01   8.7368213e-03
   4.5842272e+01   8.0483645e-04
   4.5860794e+01   2.1258546e-03
   4.5879317e+01   1.2080759e-02
   4.5897839e+01   2.4998955e-02
   4.5916361e+01   3.3693991e-02
   4.5934883e+01   3.3773143e-02
   4.5953405e+01   2.5978288e-02
   4.5971927e+01   1.5210141e-02
   4.5990449e+01   7.0870728e-03
   4.6008972e+01   4.4414987e-03
   4.6027494e+01   6.0593581e-03
   4.6046016e+01   8.3052100e-03
   4.6064538e+01   8.2043775e-03
   4.6083060e+01   5.5720428e-03
   4.6101582e+01   2.6463094e-03
   4.6120104e+01   1.7521634e-03
   4.6138626e+01   3.1313637e-03
   4.6157149e+01   4.8502709e-03
   4.6175671e+01   4.7942738e-03
   4.6194193e+01   2.8341151e-03
   4.6212715e+01   1.0674584e-03
   4.6231237e+01   1.8271383e-03
   4.6249759e+01   5.2905517e-03
   4.6268281e+01   8.9973864e-03
   4.6286803e+01   9.8685591e-03
   4.6305326e+01   6.9717511e-03
   4.6323848e+01   2.5057667e-03
   4.6342370e+01   4.1421882e-05
   4.6360892e+01   1.5290354e-03
   4.6379414e+01   5.6812498e-03
   4.6397936e+01   9.0892295e-03
   4.6416458e+01   9.0366578e-03
   4.6434981e+01   5.6183490e-03
   4.6453503e+01   1.5441469e-03
   4.6472025e+01   2.5944997e-05
   4.6490547e+01   2.5509856e-03
   4.6509069e+01   8.0989188e-03
   4.6527591e+01   1.4015199e-02
   4.6546113e+01   1.7635204e-02
   4.6564635e+01   1.7608112e-02
   4.6583158e+01   1.4388746e-02
   4.6601680e+01   9.8614190e-03
   4.6620202e+01   6.2982093e-03
   4.6638724e+01   5.0751748e-03
   4.6657246e+01   5.8533797e-03
   4.6675768e+01   6.8883958e-03
   4.6694290e+01   6.4234600e-03
   4.6712812e+01   4.1479535e-03
   4.6731335e+01   1.4443966e-03
   4.6749857e+01   1.1284754e-04
   4.6768379e+01   7.0512605e-04
   4.6786901e+01   2.0752539e-03
   4.6805423e+01   2.6192151e-03
   4.6823945e+01   1.9606665e-03
   4.6842467e+01   1.3192169e-03
   4.6860990e+01   2.1318240e-03
   4.6879512e+01   4.3773718e-03
   4.6898034e+01   6.4623307e-03
   4.6916556e+01   6.9025137e-03
   4.6935078e+01   6.0268562e-03
   4.6953600e+01   5.7445818e-03
   4.6972122e+01   7.4250311e-03
   4.6990644e+01   1.0094826e-02
   4.7009167e+01   1.1061068e-02
   4.7027689e+01   8.6007188e-03
   4.7046211e+01   4.0151357e-03
   4.7064733e+01   7.3740810e-04
   4.7083255e+01   1.1478617e-03
   4.7101777e+01   4.3041910e-03
   4.7120299e+01   7.0959371e-03
   4.7138821e+01   7.8225648e-03
   4.7157344e+01   8.4096487e-03
   4.7175866e+01   1.2534488e-02
   4.7194388e+01   2.1124651e-02
   4.7212910e+01   2.9864141e-02
   4.7231432e+01   3.1956222e-02
   4.7249954e+01   2.4328238e-02
   4.7268476e+01   1.1545050e-02
   4.7286999e+01   3.0991753e-03
   4.7305521e+01   5.6749128e-03
   4.7324043e+01   1.7039080e-02
   4.7342565e+01   2.7373821e-02
   4.7361087e+01   2.7449519e-02
   4.7379609e+01   1.6717656e-02
   4.7398131e+01   4.0928784e-03
   4.7416653e+01   4.5694465e-04
   4.7435176e+01   9.2658854e-03
   4.7453698e+01   2.3455905e-02
   4.7472220e+01   3.1413966e-02
   4.7490742e+01   2.6887247e-02
   4.7509264e+01   1.4310777e-02
   4.7527786e+01   5.0490289e-03
   4.7546308e+01   7.8522793e-03
   4.7564830e+01   2.1617240e-02
   4.7583353e+01   3.6350357e-02
   4.7601875e+01   4.1224013e-02
   4.7620397e+01   3.2906902e-02
   4.7638919e+01   1.7582252e-02
   4.7657441e+01   5.6061279e-03
   4.7675963e+01   3.6360067e-03
   4.7694485e+01   1.0487548e-02
   4.7713007e+01   1.9292420e-02
   4.7731530e+01   2.3315451e-02
   4.7750052e+01   2.0439190e-02
   4.7768574e+01   1.3308806e-02
   4.7787096e+01   6.1411047e-03
   4.7805618e+01   1.5834508e-03
   4.7824140e+01   4.9938380e-05
   4.7842662e+01   1.1149709e-03
   4.7861185e+01   4.7261538e-03
   4.7879707e+01   1.0765784e-02
   4.7898229e+01   1.7731990e-02
   4.7916751e+01   2.2544260e-02
   4.7935273e+01   2.2378885e-02
   4.7953795e+01   1.7138723e-02
   4.7972317e+01   1.0090071e-02
   4.7990839e+01   5.6303030e-03
   4.8009362e+01   5.8507625e-03
   4.8027884e+01   8.9129174e-03
   4.8046406e+01   1.0808775e-02
   4.8064928e+01   9.0424512e-03
   4.8083450e+01   4.9637045e-03
   4.8101972e+01   2.6507037e-03
   4.8120494e+01   5.3425946e-03
   4.8139016e+01   1.2591638e-02
   4.8157539e+01   2.0558683e-02
   4.8176061e+01   2.4994425e-02
   4.8194583e+01   2.4175123e-02
   4.8213105e+01   1.9432819e-02
   4.8231627e+01   1.3360897e-02
   4.8250149e+01   7.7951391e-03
   4.8268671e+01   3.3970828e-03
   4.8287194e+01   6.4507517e-04
   4.8305716e+01   5.2347754e-04
   4.8324238e+01   3.7563782e-03
   4.8342760e+01   9.3459772e-03
   4.8361282e+01   1.4283915e-02
   4.8379804e+01   1.5314147e-02
   4.8398326e+01   1.1492679e-02
   4.8416848e+01   5.2265912e-03
   4.8435371e+01   6.6094283e-04
   4.8453893e+01   6.3887796e-04
   4.8472415e+01   4.7360601e-03
   4.8490937e+01   9.8819756e-03
   4.8509459e+01   1.2826604e-02
   4.8527981e+01   1.2303444e-02
   4.8546503e+01   9.3281464e-03
   4.8565025e+01   5.8621826e-03
   4.8583548e+01   3.2992332e-03
   4.8602070e+01   1.9437833e-03
   4.8620592e+01   1.4599314e-03
   4.8639114e+01   1.4846990e-03
   4.8657636e+01   1.8294495e-03
   4.8676158e+01   2.3868004e-03
   4.8694680e+01   3.1314549e-03
   4.8713203e+01   4.2540292e-03
   4.8731725e+01   6.0914465e-03
   4.8750247e+01   8.6844376e-03
   4.8768769e+01   1.1332675e-02
   4.8787291e+01   1.2735511e-02
   4.8805813e+01   1.1828800e-02
   4.8824335e+01   8.6888652e-03
   4.8842857e+01   4.6689231e-03
   4.8861380e+01   1.5476976e-03
   4.8879902e+01   3.4631480e-04
   4.8898424e+01   7.6668114e-04
   4.8916946e+01   1.6475175e-03
   4.8935468e+01   1.9658839e-03
   4.8953990e+01   1.5262700e-03
   4.8972512e+01   8.5940837e-04
   4.8991034e+01   5.7126745e-04
   4.9009557e+01   7.8197241e-04
   4.9028079e+01   1.1003028e-03
   4.9046601e+01   1.0621657e-03
   4.9065123e+01   5.9583445e-04
   4.9083645e+01   1.1505909e-04
   4.9102167e+01   1.7914881e-04
   4.9120689e+01   1.0055946e-03
   4.9139212e+01   2.2331257e-03
   4.9157734e+01   3.1449982e-03
   4.9176256e+01   3.2009633e-03
   4.9194778e+01   2.4534606e-03
   4.9213300e+01   1.4821239e-03
   4.9231822e+01   8.8076808e-04
   4.9250344e+01   7.5873772e-04
   4.9268866e+01   7.5149621e-04
   4.9287389e+01   5.6114889e-04
   4.9305911e+01   4.7244236e-04
   4.9324433e+01   1.2213126e-03
   4.9342955e+01   3.2100406e-03
   4.9361477e+01   5.8183145e-03
   4.9379999e+01   7.6366508e-03
   4.9398521e+01   7.6187923e-03
   4.9417043e+01   6.1422060e-03
   4.9435566e+01   4.8460300e-03
   4.9454088e+01   5.1824456e-03
   4.9472610e+01   6.9480648e-03
   4.9491132e+01   8.3007357e-03
   4.9509654e+01   7.4905977e-03
   4.9528176e+01   4.8247563e-03
   4.9546698e+01   2.9143613e-03
   4.9565221e+01   4.6542837e-03
   4.9583743e+01   1.0505451e-02
   4.9602265e+01   1.7514957e-02
   4.9620787e+01   2.1180574e-02
   4.9639309e+01   1.8815419e-02
   4.9657831e+01   1.1674841e-02
   4.9676353e+01   4.0673748e-03
   4.9694875e+01   1.7795275e-04
   4.9713398e+01   1.1900861e-03
   4.9731920e+01   4.9137041e-03
   4.9750442e+01   7.9330144e-03
   4.9768964e+01   8.2715791e-03
   4.9787486e+01   6.4315014e-03
   4.9806008e+01   4.3244688e-03
   4.9824530e+01   3.4288564e-03
   4.9843052e+01   3.8766776e-03
   4.9861575e+01   4.9800752e-03
   4.9880097e+01   6.2717591e-03
   4.9898619e+01   7.8407929e-03
   4.9917141e+01   9.7243600e-03
   4.9935663e+01   1.1235256e-02
   4.9954185e+01   1.1183246e-02
   4.9972707e+01   8.9408027e-03
   4.9991230e+01   5.2964593e-03
   5.0009752e+01   2.1141890e-03
   5.0028274e+01   9.4701996e-04
   5.0046796e+01   1.8231378e-03
   5.0065318e+01   3.3434522e-03
   5.0083840e+01   4.0274497e-03
   5.0102362e+01   3.6561206e-03
   5.0120884e+01   3.3406162e-03
   5.0139407e+01   4.2448834e-03
   5.0157929e+01   6.1938266e-03
   5.0176451e+01   7.5674940e-03
   5.0194973e+01   6.7196015e-03
   5.0213495e+01   3.7043939e-03
   5.0232017e+01   6.8351790e-04
   5.0250539e+01   4.3987848e-04
   5.0269061e+01   4.0778006e-03
   5.0287584e+01   9.8182333e-03
   5.0306106e+01   1.4044616e-02
   5.0324628e+01   1.3966612e-02
   5.0343150e+01   9.8712496e-03
   5.0361672e+01   5.0953894e-03
   5.0380194e+01   3.5521309e-03
   5.0398716e+01   6.6166826e-03
   5.0417239e+01   1.1852403e-02
   5.0435761e+01   1.4773264e-02
   5.0454283e+01   1.2456165e-02
   5.0472805e+01   6.1824376e-03
   5.0491327e+01   8.3065252e-04
   5.0509849e+01   1.2307267e-03
   5.0528371e+01   8.2262941e-03
   5.0546893e+01   1.7646216e-02
   5.0565416e+01   2.3203259e-02
   5.0583938e+01   2.1180132e-02
   5.0602460e+01   1.3243352e-02
   5.0620982e+01   5.1841397e-03
   5.0639504e+01   2.6478708e-03
   5.0658026e+01   7.2398928e-03
   5.0676548e+01   1.5871642e-02
   5.0695070e+01   2.3427068e-02
   5.0713593e+01   2.6284130e-02
   5.0732115e+01   2.4013972e-02
   5.0750637e+01   1.8554412e-02
   5.0769159e+01   1.2270850e-02
   5.0787681e+01   6.7198082e-03
   5.0806203e+01   2.6503667e-03
   5.0824725e+01   4.3281701e-04
   5.0843248e+01   5.3940872e-05
   5.0861770e+01   8.0940838e-04
   5.0880292e+01   1.4729581e-03
   5.0898814e+01   1.1935007e-03
   5.0917336e+01   3.2544433e-04
   5.0935858e+01   1.7971302e-04
   5.0954380e+01   1.7121117e-03
   5.0972902e+01   4.3766594e-03
   5.0991425e+01   6.3723931e-03
   5.1009947e+01   6.1750993e-03
   5.1028469e+01   3.9292347e-03
   5.1046991e+01   1.3826491e-03
   5.1065513e+01   4.8571034e-04
   5.1084035e+01   2.0363804e-03
   5.1102557e+01   5.5362425e-03
   5.1121079e+01   1.0046645e-02
   5.1139602e+01   1.4854538e-02
   5.1158124e+01   1.9229295e-02
   5.1176646e+01   2.1858957e-02
   5.1195168e+01   2.1116104e-02
   5.1213690e+01   1.6378678e-02
   5.1232212e+01   9.2057498e-03
   5.1250734e+01   2.9074174e-03
   5.1269257e+01   4.3495800e-04
   5.1287779e+01   2.2311804e-03
   5.1306301e+01   5.9345187e-03
   5.1324823e+01   8.2598607e-03
   5.1343345e+01   7.4635423e-03
   5.1361867e+01   4.3646035e-03
   5.1380389e+01   1.2819581e-03
   5.1398911e+01   5.0683195e-05
   5.1417434e+01   8.3447766e-04
   5.1435956e+01   2.4526165e-03
   5.1454478e+01   3.5589017e-03
   5.1473000e+01   3.5434581e-03
   5.1491522e+01   2.6370011e-03
   5.1510044e+01   1.5005766e-03
   5.1528566e+01   7.8732921e-04
   5.1547088e+01   8.4943755e-04
   5.1565611e+01   1.5461901e-03
   5.1584133e+01   2.2442934e-03
   5.1602655e+01   2.2102713e-03
   5.1621177e+01   1.2865033e-03
   5.1639699e+01   2.6787739e-04
   5.1658221e+01   4.2771240e-04
   5.1676743e+01   2.3921789e-03
   5.1695265e+01   5.3469639e-03
   5.1713788e+01   7.4526246e-03
   5.1732310e+01   7.2682758e-03
   5.1750832e+01   4.9504025e-03
   5.1769354e+01   2.1080240e-03
   5.1787876e+01   4.3524537e-04
   5.1806398e+01   3.9508238e-04
   5.1824920e+01   1.1267632e-03
   5.1843443e+01   1.5076247e-03
   5.1861965e+01   1.2084792e-03
   5.1880487e+01   7.3691735e-04
   5.1899009e+01   6.2392898e-04
   5.1917531e+01   7.8895120e-04
   5.1936053e+01   7.9546600e-04
   5.1954575e+01   6.0737579e-04
   5.1973097e+01   8.4305406e-04
   5.1991620e+01   2.0990427e-03
   5.2010142e+01   4.0412497e-03
   5.2028664e+01   5.3646622e-03
   5.2047186e+01   4.8904724e-03
   5.2065708e+01   2.8289352e-03
   5.2084230e+01   8.9934276e-04
   5.2102752e+01   9.9064932e-04
   5.2121274e+01   3.4508956e-03
   5.2139797e+01   6.5578960e-03
   5.2158319e+01   7.7754237e-03
   5.2176841e+01   5.8714835e-03
   5.2195363e+01   2.1975523e-03
   5.2213885e+01   3.5827058e-05
   5.2232407e+01   2.3856855e-03
   5.2250929e+01   9.7289000e-03
   5.2269452e+01   1.9354518e-02
   5.2287974e+01   2.6770296e-02
   5.2306496e+01   2.8330769e-02
   5.2325018e+01   2.3392816e-02
   5.2343540e+01   1.4599696e-02
   5.2362062e+01   6.1293994e-03
   5.2380584e+01   1.1216580e-03
   5.2399106e+01   4.8288477e-05
   5.2417629e+01   1.0619533e-03
   5.2436151e+01   1.8540343e-03
   5.2454673e+01   1.4465945e-03
   5.2473195e+01   5.4367595e-04
   5.2491717e+01   3.9085977e-04
   5.2510239e+01   1.3671125e-03
   5.2528761e+01   2.6358606e-03
   5.2547283e+01   3.0791347e-03
   5.2565806e+01   2.5103916e-03
   5.2584328e+01   1.9580164e-03
   5.2602850e+01   2.7564533e-03
   5.2621372e+01   5.3092542e-03
   5.2639894e+01   8.6364792e-03
   5.2658416e+01   1.1047585e-02
   5.2676938e+01   1.1306311e-02
   5.2695461e+01   9.3594573e-03
   5.2713983e+01   6.2069019e-03
   5.2732505e+01   3.1914088e-03
   5.2751027e+01   1.2770088e-03
   5.2769549e+01   7.0236444e-04
   5.2788071e+01   1.0802598e-03
   5.2806593e+01   1.8121374e-03
   5.2825115e+01   2.5654237e-03
   5.2843638e+01   3.4761481e-03
   5.2862160e+01   4.8471210e-03
   5.2880682e+01   6.5373259e-03
   5.2899204e+01   7.6915199e-03
   5.2917726e+01   7.3561324e-03
   5.2936248e+01   5.6843437e-03
   5.2954770e+01   4.5482554e-03
   5.2973292e+01   6.5192036e-03
   5.2991815e+01   1.2590799e-02
   5.3010337e+01   2.0533436e-02
   5.3028859e+01   2.5734307e-02
   5.3047381e+01   2.4405003e-02
   5.3065903e+01   1.6728624e-02
   5.3084425e+01   7.1433176e-03
   5.3102947e+01   1.1972809e-03
   5.3121470e+01   1.4203114e-03
   5.3139992e+01   5.6493013e-03
   5.3158514e+01   9.1703786e-03
   5.3177036e+01   8.7246363e-03
   5.3195558e+01   4.9049020e-03
   5.3214080e+01   1.0943932e-03
   5.3232602e+01   2.4789513e-04
   5.3251124e+01   2.5329812e-03
   5.3269647e+01   5.7000117e-03
   5.3288169e+01   7.3859058e-03
   5.3306691e+01   6.9998470e-03
   5.3325213e+01   5.6611938e-03
   5.3343735e+01   4.7204044e-03
   5.3362257e+01   4.5476870e-03
   5.3380779e+01   4.6002050e-03
   5.3399301e+01   4.3011597e-03
   5.3417824e+01   3.6141098e-03
   5.3436346e+01   2.8464678e-03
   5.3454868e+01   2.1861556e-03
   5.3473390e+01   1.6268505e-03
   5.3491912e+01   1.2591918e-03
   5.3510434e+01   1.3666998e-03
   5.3528956e+01   2.0558233e-03
   5.3547479e+01   2.8627116e-03
   5.3566001e+01   2.9635220e-03
   5.3584523e+01   1.9687712e-03
   5.3603045e+01   5.3932528e-04
   5.3621567e+01   1.2018383e-04
   5.3640089e+01   1.9362831e-03
   5.3658611e+01   6.1115972e-03
   5.3677133e+01   1.1597050e-02
   5.3695656e+01   1.6784649e-02
   5.3714178e+01   2.0175945e-02
   5.3732700e+01   2.0742072e-02
   5.3751222e+01   1.8156661e-02
   5.3769744e+01   1.3110117e-02
   5.3788266e+01   7.3992881e-03
   5.3806788e+01   3.2479379e-03
   5.3825310e+01   1.9462922e-03
   5.3843833e+01   2.8583830e-03
   5.3862355e+01   3.9144162e-03
   5.3880877e+01   3.4495047e-03
   5.3899399e+01   1.7860851e-03
   5.3917921e+01   9.3171298e-04
   5.3936443e+01   2.4979006e-03
   5.3954965e+01   5.8246925e-03
   5.3973488e+01   8.2995671e-03
   5.3992010e+01   7.7580834e-03
   5.4010532e+01   4.6686311e-03
   5.4029054e+01   1.8394964e-03
   5.4047576e+01   1.7790949e-03
   5.4066098e+01   4.2499492e-03
   5.4084620e+01   6.4850706e-03
   5.4103142e+01   5.9382177e-03
   5.4121665e+01   2.8807663e-03
   5.4140187e+01   2.4339621e-04
   5.4158709e+01   7.9967985e-04
   5.4177231e+01   4.4234709e-03
   5.4195753e+01   8.0974551e-03
   5.4214275e+01   8.6767955e-03
   5.4232797e+01   5.7785242e-03
   5.4251319e+01   2.1205347e-03
   5.4269842e+01   1.1060053e-03
   5.4288364e+01   3.9546610e-03
   5.4306886e+01   8.8815461e-03
   5.4325408e+01   1.2760922e-02
   5.4343930e+01   1.3542254e-02
   5.4362452e+01   1.1379818e-02
   5.4380974e+01   7.9410660e-03
   5.4399497e+01   4.9547759e-03
   5.4418019e+01   3.3013478e-03
   5.4436541e+01   2.9995496e-03
   5.4455063e+01   3.5714270e-03
   5.4473585e+01   4.2965989e-03
   5.4492107e+01   4.4141308e-03
   5.4510629e+01   3.5073588e-03
   5.4529151e+01   1.8978030e-03
   5.4547674e+01   5.4160102e-04
   5.4566196e+01   2.8059311e-04
   5.4584718e+01   1.0528839e-03
   5.4603240e+01   1.8948088e-03
   5.4621762e+01   1.8494739e-03
   5.4640284e+01   9.2435624e-04
   5.4658806e+01   1.0878848e-04
   5.4677328e+01   4.1615932e-04
   5.4695851e+01   1.9746920e-03
   5.4714373e+01   4.1675025e-03
   5.4732895e+01   6.6599616e-03
   5.4751417e+01   1.0077597e-02
   5.4769939e+01   1.5345929e-02
   5.4788461e+01   2.2142648e-02
   5.4806983e+01   2.8078023e-02
   5.4825506e+01   2.9797661e-02
   5.4844028e+01   2.5440671e-02
   5.4862550e+01   1.6442639e-02
   5.4881072e+01   7.0014654e-03
   5.4899594e+01   1.4257539e-03
   5.4918116e+01   1.3677985e-03
   5.4936638e+01   5.0254465e-03
   5.4955160e+01   8.7641495e-03
   5.4973683e+01   9.7416419e-03
   5.4992205e+01   7.5581311e-03
   5.5010727e+01   3.9721959e-03
   5.5029249e+01   1.2625820e-03
   5.5047771e+01   6.1446272e-04
   5.5066293e+01   1.5678524e-03
   5.5084815e+01   2.6466911e-03
   5.5103337e+01   2.5701763e-03
   5.5121860e+01   1.2595147e-03
   5.5140382e+01   5.4093346e-05
   5.5158904e+01   9.4326215e-04
   5.5177426e+01   5.1447822e-03
   5.5195948e+01   1.1888340e-02
   5.5214470e+01   1.8400670e-02
   5.5232992e+01   2.1461121e-02
   5.5251515e+01   1.9696940e-02
   5.5270037e+01   1.4917863e-02
   5.5288559e+01   1.1186549e-02
   5.5307081e+01   1.1976066e-02
   5.5325603e+01   1.7452413e-02
   5.5344125e+01   2.4112248e-02
   5.5362647e+01   2.7289289e-02
   5.5381169e+01   2.4690363e-02
   5.5399692e+01   1.8139381e-02
   5.5418214e+01   1.2069860e-02
   5.5436736e+01   9.9765571e-03
   5.5455258e+01   1.1754749e-02
   5.5473780e+01   1.4099764e-02
   5.5492302e+01   1.3521474e-02
   5.5510824e+01   9.3164309e-03
   5.5529346e+01   3.9690100e-03
   5.5547869e+01   7.8658318e-04
   5.5566391e+01   1.0104401e-03
   5.5584913e+01   3.0034094e-03
   5.5603435e+01   4.1145012e-03
   5.5621957e+01   3.3315662e-03
   5.5640479e+01   2.1593058e-03
   5.5659001e+01   2.9091505e-03
   5.5677523e+01   6.1006379e-03
   5.5696046e+01   9.5674307e-03
   5.5714568e+01   1.0264166e-02
   5.5733090e+01   7.1665104e-03
   5.5751612e+01   2.5144203e-03
   5.5770134e+01   9.6658147e-05
   5.5788656e+01   2.0082272e-03
   5.5807178e+01   6.7855228e-03
   5.5825701e+01   1.0634497e-02
   5.5844223e+01   1.0687981e-02
   5.5862745e+01   7.4149619e-03
   5.5881267e+01   4.1059798e-03
   5.5899789e+01   3.9926857e-03
   5.5918311e+01   7.5863588e-03
   5.5936833e+01   1.2450898e-02
   5.5955355e+01   1.5347861e-02
   5.5973878e+01   1.4694992e-02
   5.5992400e+01   1.1317216e-02
   5.6010922e+01   7.2595911e-03
   5.6029444e+01   4.1107454e-03
   5.6047966e+01   2.3323104e-03
   5.6066488e+01   1.7509699e-03
   5.6085010e+01   2.2090927e-03
   5.6103532e+01   3.5413107e-03
   5.6122055e+01   5.1401531e-03
   5.6140577e+01   6.0074192e-03
   5.6159099e+01   5.5938149e-03
   5.6177621e+01   4.6123664e-03
   5.6196143e+01   4.7370338e-03
   5.6214665e+01   7.1331076e-03
   5.6233187e+01   1.1089527e-02
   5.6251710e+01   1.4179486e-02
   5.6270232e+01   1.4052443e-02
   5.6288754e+01   1.0393648e-02
   5.6307276e+01   5.3309475e-03
   5.6325798e+01   1.9103666e-03
   5.6344320e+01   1.9308273e-03
   5.6362842e+01   4.8795470e-03
   5.6381364e+01   8.6305808e-03
   5.6399887e+01   1.1081582e-02
   5.6418409e+01   1.1355852e-02
   5.6436931e+01   9.8729388e-03
   5.6455453e+01   7.6310789e-03
   5.6473975e+01   5.4777849e-03
   5.6492497e+01   3.8208228e-03
   5.6511019e+01   2.7244600e-03
   5.6529541e+01   2.1417510e-03
   5.6548064e+01   2.1019147e-03
   5.6566586e+01   2.7216970e-03
   5.6585108e+01   3.9455238e-03
   5.6603630e+01   5.1678603e-03
   5.6622152e+01   5.2614400e-03
   5.6640674e+01   3.4701050e-03
   5.6659196e+01   7.8268773e-04
   5.6677719e+01   4.1250653e-04
   5.6696241e+01   6.1378587e-03
   5.6714763e+01   1.9006111e-02
   5.6733285e+01   3.4965179e-02
   5.6751807e+01   4.6128716e-02
   5.6770329e+01   4.5743082e-02
   5.6788851e+01   3.3420772e-02
   5.6807373e+01   1.6178010e-02
   5.6825896e+01   3.8033066e-03
   5.6844418e+01   1.8808859e-03
   5.6862940e+01   8.0877828e-03
   5.6881462e+01   1.4795335e-02
   5.6899984e+01   1.5619860e-02
   5.6918506e+01   1.0235667e-02
   5.6937028e+01   3.5582259e-03
   5.6955550e+01   6.1323732e-04
   5.6974073e+01   2.1230462e-03
   5.6992595e+01   4.6902753e-03
   5.7011117e+01   4.8057857e-03
   5.7029639e+01   2.3906802e-03
   5.7048161e+01   4.7744983e-04
   5.7066683e+01   1.7365410e-03
   5.7085205e+01   5.6052757e-03
   5.7103728e+01   8.8556777e-03
   5.7122250e+01   8.7764114e-03
   5.7140772e+01   5.6169313e-03
   5.7159294e+01   1.9928466e-03
   5.7177816e+01   2.2009881e-04
   5.7196338e+01   5.1584286e-04
   5.7214860e+01   1.7537216e-03
   5.7233382e+01   3.5409731e-03
   5.7251905e+01   6.9970719e-03
   5.7270427e+01   1.3179734e-02
   5.7288949e+01   2.0857191e-02
   5.7307471e+01   2.6282081e-02
   5.7325993e+01   2.5730194e-02
   5.7344515e+01   1.8740243e-02
   5.7363037e+01   9.0794123e-03
   5.7381559e+01   2.3733364e-03
   5.7400082e+01   2.2402116e-03
   5.7418604e+01   7.9820532e-03
   5.7437126e+01   1.5456022e-02
   5.7455648e+01   2.0141894e-02
   5.7474170e+01   1.9933062e-02
   5.7492692e+01   1.5819260e-02
   5.7511214e+01   1.0493231e-02
   5.7529737e+01   6.3180588e-03
   5.7548259e+01   4.1222986e-03
   5.7566781e+01   3.3174652e-03
   5.7585303e+01   2.8410786e-03
   5.7603825e+01   2.0777696e-03
   5.7622347e+01   1.1924140e-03
   5.7640869e+01   8.3219400e-04
   5.7659391e+01   1.5505508e-03
   5.7677914e+01   3.3981524e-03
   5.7696436e+01   5.9203256e-03
   5.7714958e+01   8.4625219e-03
   5.7733480e+01   1.0476654e-02
   5.7752002e+01   1.1611888e-02
   5.7770524e+01   1.1656091e-02
   5.7789046e+01   1.0550835e-02
   5.7807568e+01   8.5433932e-03
   5.7826091e+01   6.2529377e-03
   5.7844613e+01   4.4037818e-03
   5.7863135e+01   3.3321766e-03
   5.7881657e+01   2.7349050e-03
   5.7900179e+01   2.0136097e-03
   5.7918701e+01   9.7746532e-04
   5.7937223e+01   1.9417242e-04
   5.7955746e+01   5.1653590e-04
   5.7974268e+01   2.1371219e-03
   5.7992790e+01   4.1149681e-03
   5.8011312e+01   4.9817263e-03
   5.8029834e+01   3.9989750e-03
   5.8048356e+01   1.9166588e-03
   5.8066878e+01   4.5809138e-04
   5.8085400e+01   9.3384140e-04
   5.8103923e+01   3.2309685e-03
   5.8122445e+01   6.0916307e-03
   5.8140967e+01   8.3923364e-03
   5.8159489e+01   1.0217007e-02
   5.8178011e+01   1.2739246e-02
   5.8196533e+01   1.7033656e-02
   5.8215055e+01   2.2865896e-02
   5.8233577e+01   2.8467874e-02
   5.8252100e+01   3.1448133e-02
   5.8270622e+01   3.0146607e-02
   5.8289144e+01   2.4558252e-02
   5.8307666e+01   1.6371982e-02
   5.8326188e+01   8.2146786e-03
   5.8344710e+01   2.5056014e-03
   5.8363232e+01   4.1963982e-04
   5.8381755e+01   1.4358076e-03
   5.8400277e+01   3.7577708e-03
   5.8418799e+01   5.4451303e-03
   5.8437321e+01   5.5724494e-03
   5.8455843e+01   4.5984679e-03
   5.8474365e+01   3.6637605e-03
   5.8492887e+01   3.4163856e-03
   5.8511409e+01   3.4211921e-03
   5.8529932e+01   2.7363374e-03
   5.8548454e+01   1.1715757e-03
   5.8566976e+01   2.7525507e-05
   5.8585498e+01   1.4601114e-03
   5.8604020e+01   6.7887727e-03
   5.8622542e+01   1.5065649e-02
   5.8641064e+01   2.3153812e-02
   5.8659586e+01   2.7439161e-02
   5.8678109e+01   2.6027868e-02
   5.8696631e+01   1.9880273e-02
   5.8715153e+01   1.2105650e-02
   5.8733675e+01   5.9696127e-03
   5.8752197e+01   3.0356859e-03
   5.8770719e+01   2.6602415e-03
   5.8789241e+01   2.9994707e-03
   5.8807764e+01   2.6023133e-03
   5.8826286e+01   1.3582983e-03
   5.8844808e+01   2.1565243e-04
   5.8863330e+01   1.1093740e-04
   5.8881852e+01   1.1119556e-03
   5.8900374e+01   2.4495162e-03
   5.8918896e+01   3.2542100e-03
   5.8937418e+01   3.2264570e-03
   5.8955941e+01   2.6654657e-03
   5.8974463e+01   2.0046294e-03
   5.8992985e+01   1.4766994e-03
   5.9011507e+01   1.2701177e-03
   5.9030029e+01   1.8517949e-03
   5.9048551e+01   3.8277473e-03
   5.9067073e+01   7.2145306e-03
   5.9085595e+01   1.0816603e-02
   5.9104118e+01   1.2598869e-02
   5.9122640e+01   1.1118676e-02
   5.9141162e+01   6.9351446e-03
   5.9159684e+01   2.6303240e-03
   5.9178206e+01   1.1205328e-03
   5.9196728e+01   3.4676554e-03
   5.9215250e+01   7.9899742e-03
   5.9233773e+01   1.1477533e-02
   5.9252295e+01   1.1561683e-02
   5.9270817e+01   8.3341150e-03
   5.9289339e+01   3.9995693e-03
   5.9307861e+01   1.0244744e-03
   5.9326383e+01   4.0314698e-04
   5.9344905e+01   1.3528532e-03
   5.9363427e+01   2.3915783e-03
   5.9381950e+01   2.6426410e-03
   5.9400472e+01   2.2657294e-03
   5.9418994e+01   1.8997834e-03
   5.9437516e+01   1.8941193e-03
   5.9456038e+01   2.1171233e-03
   5.9474560e+01   2.4005147e-03
   5.9493082e+01   3.0015071e-03
   5.9511604e+01   4.4887382e-03
   5.9530127e+01   7.0951721e-03
   5.9548649e+01   1.0174700e-02
   5.9567171e+01   1.2371883e-02
   5.9585693e+01   1.2487792e-02
   5.9604215e+01   1.0371238e-02
   5.9622737e+01   7.0830234e-03
   5.9641259e+01   4.1680362e-03
   5.9659782e+01   2.6263500e-03
   5.9678304e+01   2.4258920e-03
   5.9696826e+01   2.8966456e-03
   5.9715348e+01   3.5284527e-03
   5.9733870e+01   4.3351066e-03
   5.9752392e+01   5.4352645e-03
   5.9770914e+01   6.3986022e-03
   5.9789436e+01   6.2841845e-03
   5.9807959e+01   4.6415473e-03
   5.9826481e+01   2.5849052e-03
   5.9845003e+01   2.5956718e-03
   5.9863525e+01   6.6659964e-03
   5.9882047e+01   1.4094061e-02
   5.9900569e+01   2.1049387e-02
   5.9919091e+01   2.2876473e-02
   5.9937613e+01   1.7716132e-02
   5.9956136e+01   8.4968417e-03
   5.9974658e+01   1.2994146e-03
   5.9993180e+01   1.0061242e-03
   6.0011702e+01   7.5846507e-03
   6.0030224e+01   1.6087412e-02
   6.0048746e+01   2.0506340e-02
   6.0067268e+01   1.8436935e-02
   6.0085790e+01   1.2805724e-02
   6.0104313e+01   9.3250837e-03
   6.0122835e+01   1.1816396e-02
   6.0141357e+01   1.9178055e-02
   6.0159879e+01   2.6300047e-02
   6.0178401e+01   2.8004150e-02
   6.0196923e+01   2.2814564e-02
   6.0215445e+01   1.3754625e-02
   6.0233968e+01   5.8634878e-03
   6.0252490e+01   2.5888976e-03
   6.0271012e+01   3.7794044e-03
   6.0289534e+01   6.4901775e-03
   6.0308056e+01   7.6232756e-03
   6.0326578e+01   6.2384393e-03
   6.0345100e+01   3.9058378e-03
   6.0363622e+01   3.1051537e-03
   6.0382145e+01   5.0966840e-03
   6.0400667e+01   8.9163230e-03
   6.0419189e+01   1.2152939e-02
   6.0437711e+01   1.2788839e-02
   6.0456233e+01   1.0649452e-02
   6.0474755e+01   7.4008369e-03
   6.0493277e+01   5.1870440e-03
   6.0511799e+01   5.0135394e-03
   6.0530322e+01   6.1118319e-03
   6.0548844e+01   6.7156653e-03
   6.0567366e+01   5.5865957e-03
   6.0585888e+01   3.0708591e-03
   6.0604410e+01   8.4417478e-04
   6.0622932e+01   5.1706424e-04
   6.0641454e+01   2.1914118e-03
   6.0659977e+01   4.1973133e-03
   6.0678499e+01   4.4220111e-03
   6.0697021e+01   2.3597231e-03
   6.0715543e+01   1.9004671e-04
   6.0734065e+01   1.6203479e-03
   6.0752587e+01   8.8797855e-03
   6.0771109e+01   2.0036916e-02
   6.0789631e+01   2.9167877e-02
   6.0808154e+01   3.0077023e-02
   6.0826676e+01   2.1304332e-02
   6.0845198e+01   8.4439321e-03
   6.0863720e+01   1.2151677e-03
   6.0882242e+01   6.6985097e-03
   6.0900764e+01   2.3629246e-02
   6.0919286e+01   4.2462115e-02
   6.0937808e+01   5.1706613e-02
   6.0956331e+01   4.5976623e-02
   6.0974853e+01   2.9585089e-02
   6.0993375e+01   1.2945978e-02
   6.1011897e+01   4.7906017e-03
   6.1030419e+01   6.4188154e-03
   6.1048941e+01   1.2193176e-02
   6.1067463e+01   1.5124813e-02
   6.1085986e+01   1.2428986e-02
   6.1104508e+01   6.6347353e-03
   6.1123030e+01   2.1815917e-03
   6.1141552e+01   1.2564938e-03
   6.1160074e+01   2.6115871e-03
   6.1178596e+01   3.7622765e-03
   6.1197118e+01   3.7883469e-03
   6.1215640e+01   3.8803977e-03
   6.1234163e+01   5.4523840e-03
   6.1252685e+01   8.1375934e-03
   6.1271207e+01   9.8649349e-03
   6.1289729e+01   8.8700698e-03
   6.1308251e+01   5.4911914e-03
   6.1326773e+01   1.9199315e-03
   6.1345295e+01   2.1918442e-04
   6.1363817e+01   6.0727290e-04
   6.1382340e+01   1.6092594e-03
   6.1400862e+01   1.7546512e-03
   6.1419384e+01   1.0565418e-03
   6.1437906e+01   8.8349386e-04
   6.1456428e+01   2.4860412e-03
   6.1474950e+01   5.6681242e-03
   6.1493472e+01   8.8098825e-03
   6.1511995e+01   1.0113460e-02
   6.1530517e+01   8.9114185e-03
   6.1549039e+01   6.0030283e-03
   6.1567561e+01   2.9391887e-03
   6.1586083e+01   9.8524623e-04
   6.1604605e+01   5.3352945e-04
   6.1623127e+01   1.1964779e-03
   6.1641649e+01   2.2847363e-03
   6.1660172e+01   3.2437725e-03
   6.1678694e+01   3.8221238e-03
   6.1697216e+01   3.9998452e-03
   6.1715738e+01   3.8373909e-03
   6.1734260e+01   3.3953955e-03
   6.1752782e+01   2.7736583e-03
   6.1771304e+01   2.1888413e-03
   6.1789826e+01   1.9532469e-03
   6.1808349e+01   2.3114606e-03
   6.1826871e+01   3.2764196e-03
   6.1845393e+01   4.6732680e-03
   6.1863915e+01   6.4075589e-03
   6.1882437e+01   8.6761565e-03
   6.1900959e+01   1.1790338e-02
   6.1919481e+01   1.5641746e-02
   6.1938004e+01   1.9304890e-02
   6.1956526e+01   2.1304373e-02
   6.1975048e+01   2.0518104e-02
   6.1993570e+01   1.7025369e-02
   6.2012092e+01   1.2142405e-02
   6.2030614e+01   7.5736454e-03
   6.2049136e+01   4.4052229e-03
   6.2067658e+01   2.7658327e-03
   6.2086181e+01   2.2697959e-03
   6.2104703e+01   2.5927270e-03
   6.2123225e+01   3.5308143e-03
   6.2141747e+01   4.6298091e-03
   6.2160269e+01   5.0670985e-03
   6.2178791e+01   4.1944149e-03
   6.2197313e+01   2.2772996e-03
   6.2215835e+01   5.3393991e-04
   6.2234358e+01   1.9663041e-04
   6.2252880e+01   1.4075208e-03
   6.2271402e+01   3.0889089e-03
   6.2289924e+01   4.0036470e-03
   6.2308446e+01   3.9457750e-03
   6.2326968e+01   3.7849172e-03
   6.2345490e+01   4.2839670e-03
   6.2364013e+01   5.0053752e-03
   6.2382535e+01   4.6559416e-03
   6.2401057e+01   2.7074815e-03
   6.2419579e+01   5.9944383e-04
   6.2438101e+01   9.8825553e-04
   6.2456623e+01   5.3876807e-03
   6.2475145e+01   1.2321173e-02
   6.2493667e+01   1.7905078e-02
   6.2512190e+01   1.8636210e-02
   6.2530712e+01   1.4077476e-02
   6.2549234e+01   7.1386032e-03
   6.2567756e+01   1.7576902e-03
   6.2586278e+01   1.9665760e-05
   6.2604800e+01   1.0732329e-03
   6.2623322e+01   2.4783139e-03
   6.2641844e+01   2.5524615e-03
   6.2660367e+01   1.7013369e-03
   6.2678889e+01   1.8645041e-03
   6.2697411e+01   4.8050642e-03
   6.2715933e+01   1.0652104e-02
   6.2734455e+01   1.7619501e-02
   6.2752977e+01   2.2912281e-02
   6.2771499e+01   2.4222448e-02
   6.2790022e+01   2.1032022e-02
   6.2808544e+01   1.5002893e-02
   6.2827066e+01   9.0742121e-03
   6.2845588e+01   5.6385359e-03
   6.2864110e+01   4.9978723e-03
   6.2882632e+01   5.3826350e-03
   6.2901154e+01   4.6894389e-03
   6.2919676e+01   2.5084910e-03
   6.2938199e+01   5.2418785e-04
   6.2956721e+01   7.6419184e-04
   6.2975243e+01   3.3299041e-03
   6.2993765e+01   5.9830092e-03
   6.3012287e+01   6.2683949e-03
   6.3030809e+01   4.1984329e-03
   6.3049331e+01   2.6431458e-03
   6.3067853e+01   4.6494584e-03
   6.3086376e+01   1.0096277e-02
   6.3104898e+01   1.5123856e-02
   6.3123420e+01   1.5324564e-02
   6.3141942e+01   9.9432017e-03
   6.3160464e+01   3.0390656e-03
   6.3178986e+01   2.1852372e-04
   6.3197508e+01   3.7481944e-03
   6.3216031e+01   1.0525418e-02
   6.3234553e+01   1.4806750e-02
   6.3253075e+01   1.3200486e-02
   6.3271597e+01   7.4142899e-03
   6.3290119e+01   2.4627263e-03
   6.3308641e+01   2.2352825e-03
   6.3327163e+01   6.4877886e-03
   6.3345685e+01   1.1620894e-02
   6.3364208e+01   1.4002249e-02
   6.3382730e+01   1.2609886e-02
   6.3401252e+01   8.9950513e-03
   6.3419774e+01   5.3240485e-03
   6.3438296e+01   2.7133012e-03
   6.3456818e+01   1.1352152e-03
   6.3475340e+01   2.9814235e-04
   6.3493862e+01   1.7543894e-04
   6.3512385e+01   7.3351753e-04
   6.3530907e+01   1.5373421e-03
   6.3549429e+01   1.9393416e-03
   6.3567951e+01   1.6597758e-03
   6.3586473e+01   1.0164390e-03
   6.3604995e+01   5.4648780e-04
   6.3623517e+01   5.6892043e-04
   6.3642040e+01   1.2440345e-03
   6.3660562e+01   2.8714456e-03
   6.3679084e+01   5.6809704e-03
   6.3697606e+01   9.0397704e-03
   6.3716128e+01   1.1112777e-02
   6.3734650e+01   1.0014501e-02
   6.3753172e+01   5.9328016e-03
   6.3771694e+01   2.1287693e-03
   6.3790217e+01   3.1453600e-03
   6.3808739e+01   1.1090093e-02
   6.3827261e+01   2.3133421e-02
   6.3845783e+01   3.2829697e-02
   6.3864305e+01   3.4607931e-02
   6.3882827e+01   2.7781672e-02
   6.3901349e+01   1.6700815e-02
   6.3919871e+01   7.1001201e-03
   6.3938394e+01   2.0149325e-03
   6.3956916e+01   6.6221179e-04
   6.3975438e+01   5.7841108e-04
   6.3993960e+01   3.2370919e-04
   6.4012482e+01   1.2371949e-04
   6.4031004e+01   5.0036217e-04
   6.4049526e+01   1.1069811e-03
   6.4068048e+01   1.3061099e-03
   6.4086571e+01   1.5308802e-03
   6.4105093e+01   3.2634916e-03
   6.4123615e+01   7.1214312e-03
   6.4142137e+01   1.1187525e-02
   6.4160659e+01   1.2068626e-02
   6.4179181e+01   8.3572917e-03
   6.4197703e+01   3.0639300e-03
   6.4216226e+01   1.8578249e-03
   6.4234748e+01   7.9351729e-03
   6.4253270e+01   1.8198724e-02
   6.4271792e+01   2.4945055e-02
   6.4290314e+01   2.2314511e-02
   6.4308836e+01   1.1935930e-02
   6.4327358e+01   2.3717476e-03
   6.4345880e+01   2.3574211e-03
   6.4364403e+01   1.3519356e-02
   6.4382925e+01   2.8868492e-02
   6.4401447e+01   3.8282972e-02
   6.4419969e+01   3.6148464e-02
   6.4438491e+01   2.4818728e-02
   6.4457013e+01   1.1661001e-02
   6.4475535e+01   3.0451643e-03
   6.4494057e+01   6.1429301e-04
   6.4512580e+01   2.2489196e-03
   6.4531102e+01   5.6309663e-03
   6.4549624e+01   1.0532566e-02
   6.4568146e+01   1.8049502e-02
   6.4586668e+01   2.8325354e-02
   6.4605190e+01   3.9497500e-02
   6.4623712e+01   4.8876017e-02
   6.4642235e+01   5.4922542e-02
   6.4660757e+01   5.7969796e-02
   6.4679279e+01   5.9158645e-02
   6.4697801e+01   5.8910327e-02
   6.4716323e+01   5.6518037e-02
   6.4734845e+01   5.1106045e-02
   6.4753367e+01   4.2827651e-02
   6.4771889e+01   3.3104692e-02
   6.4790412e+01   2.3793714e-02
   6.4808934e+01   1.6156554e-02
   6.4827456e+01   1.0506375e-02
   6.4845978e+01   6.6250370e-03
   6.4864500e+01   4.3931098e-03
   6.4883022e+01   4.0753029e-03
   6.4901544e+01   6.1387102e-03
   6.4920066e+01   1.0825472e-02
   6.4938589e+01   1.7742634e-02
   6.4957111e+01   2.5643494e-02
   6.4975633e+01   3.2537080e-02
   6.4994155e+01   3.6215569e-02
   6.5012677e+01   3.5101511e-02
   6.5031199e+01   2.9057665e-02
   6.5049721e+01   1.9711927e-02
   6.5068244e+01   1.0047985e-02
   6.5086766e+01   3.3547969e-03
   6.5105288e+01   1.8965910e-03
   6.5123810e+01   5.8030299e-03
   6.5142332e+01   1.2732378e-02
   6.5160854e+01   1.8736021e-02
   6.5179376e+01   2.0238006e-02
   6.5197898e+01   1.6205851e-02
   6.5216421e+01   9.0484673e-03
   6.5234943e+01   3.2867698e-03
   6.5253465e+01   2.5970455e-03
   6.5271987e+01   7.2876549e-03
   6.5290509e+01   1.4203176e-02
   6.5309031e+01   1.9191260e-02
   6.5327553e+01   2.0088898e-02
   6.5346075e+01   1.7720471e-02
   6.5364598e+01   1.4253004e-02
   6.5383120e+01   1.0789818e-02
   6.5401642e+01   6.8352142e-03
   6.5420164e+01   2.3479047e-03
   6.5438686e+01   2.5511711e-04
   6.5457208e+01   6.3416389e-03
   6.5475730e+01   2.5530248e-02
   6.5494253e+01   5.6996008e-02
   6.5512775e+01   9.2182294e-02
   6.5531297e+01   1.1798855e-01
   6.5549819e+01   1.2356230e-01
   6.5568341e+01   1.0637437e-01
   6.5586863e+01   7.3698476e-02
   6.5605385e+01   3.8706945e-02
   6.5623907e+01   1.3703552e-02
   6.5642430e+01   4.3899139e-03
   6.5660952e+01   8.0763928e-03
   6.5679474e+01   1.6429064e-02
   6.5697996e+01   2.1015339e-02
   6.5716518e+01   1.8488481e-02
   6.5735040e+01   1.2312728e-02
   6.5753562e+01   9.7528190e-03
   6.5772084e+01   1.5886739e-02
   6.5790607e+01   2.8871146e-02
   6.5809129e+01   4.0428399e-02
   6.5827651e+01   4.1938340e-02
   6.5846173e+01   3.1858642e-02
   6.5864695e+01   1.8339019e-02
   6.5883217e+01   1.4050968e-02
   6.5901739e+01   2.6487884e-02
   6.5920262e+01   5.1235708e-02
   6.5938784e+01   7.3992534e-02
   6.5957306e+01   8.0333965e-02
   6.5975828e+01   6.5859059e-02
   6.5994350e+01   3.8887959e-02
   6.6012872e+01   1.3885653e-02
   6.6031394e+01   1.2129726e-03
   6.6049916e+01   1.3497037e-03
   6.6068439e+01   7.4012910e-03
   6.6086961e+01   1.2529496e-02
   6.6105483e+01   1.5291085e-02
   6.6124005e+01   1.8656388e-02
   6.6142527e+01   2.4733432e-02
   6.6161049e+01   3.1026472e-02
   6.6179571e+01   3.2092716e-02
   6.6198093e+01   2.4926699e-02
   6.6216616e+01   1.2704635e-02
   6.6235138e+01   3.0855727e-03
   6.6253660e+01   2.4211512e-03
   6.6272182e+01   1.0996841e-02
   6.6290704e+01   2.3350138e-02
   6.6309226e+01   3.3007477e-02
   6.6327748e+01   3.7182747e-02
   6.6346271e+01   3.7505206e-02
   6.6364793e+01   3.6866217e-02
   6.6383315e+01   3.5971548e-02
   6.6401837e+01   3.2953273e-02
   6.6420359e+01   2.6014543e-02
   6.6438881e+01   1.6079229e-02
   6.6457403e+01   6.6588883e-03
   6.6475925e+01   1.1171257e-03
   6.6494448e+01   7.5179583e-05
   6.6512970e+01   1.3774864e-03
   6.6531492e+01   2.3780130e-03
   6.6550014e+01   2.1335431e-03
   6.6568536e+01   1.5031008e-03
   6.6587058e+01   1.4936775e-03
   6.6605580e+01   1.9112765e-03
   6.6624102e+01   1.7658480e-03
   6.6642625e+01   7.7356034e-04
   6.6661147e+01   5.4752056e-05
   6.6679669e+01   1.0647220e-03
   6.6698191e+01   3.8459076e-03
   6.6716713e+01   6.5882831e-03
   6.6735235e+01   7.2030130e-03
   6.6753757e+01   5.4572532e-03
   6.6772280e+01   3.4595977e-03
   6.6790802e+01   3.8004996e-03
   6.6809324e+01   6.9905762e-03
   6.6827846e+01   1.0673235e-02
   6.6846368e+01   1.1531184e-02
   6.6864890e+01   8.2932308e-03
   6.6883412e+01   3.1400981e-03
   6.6901934e+01   1.5082831e-04
   6.6920457e+01   2.0142847e-03
   6.6938979e+01   7.7554773e-03
   6.6957501e+01   1.3388968e-02
   6.6976023e+01   1.4978303e-02
   6.6994545e+01   1.1622088e-02
   6.7013067e+01   5.9889770e-03
   6.7031589e+01   2.0386746e-03
   6.7050111e+01   1.8351826e-03
   6.7068634e+01   4.0718454e-03
   6.7087156e+01   5.5173807e-03
   6.7105678e+01   4.1579984e-03
   6.7124200e+01   1.3073274e-03
   6.7142722e+01   6.9619748e-04
   6.7161244e+01   5.0899167e-03
   6.7179766e+01   1.3280485e-02
   6.7198289e+01   2.0296248e-02
   6.7216811e+01   2.1083223e-02
   6.7235333e+01   1.4772546e-02
   6.7253855e+01   5.7739384e-03
   6.7272377e+01   4.1333151e-04
   6.7290899e+01   1.7557044e-03
   6.7309421e+01   7.1286208e-03
   6.7327943e+01   1.0733504e-02
   6.7346466e+01   9.2170167e-03
   6.7364988e+01   5.1889939e-03
   6.7383510e+01   5.2371903e-03
   6.7402032e+01   1.3861065e-02
   6.7420554e+01   2.8618972e-02
   6.7439076e+01   4.1032757e-02
   6.7457598e+01   4.2893652e-02
   6.7476120e+01   3.2844451e-02
   6.7494643e+01   1.7729039e-02
   6.7513165e+01   7.5620177e-03
   6.7531687e+01   8.2397202e-03
   6.7550209e+01   1.7757098e-02
   6.7568731e+01   2.8513224e-02
   6.7587253e+01   3.3285030e-02
   6.7605775e+01   2.9925986e-02
   6.7624298e+01   2.1581738e-02
   6.7642820e+01   1.3208255e-02
   6.7661342e+01   7.8271561e-03
   6.7679864e+01   5.3467918e-03
   6.7698386e+01   4.0567525e-03
   6.7716908e+01   2.7596156e-03
   6.7735430e+01   1.5848451e-03
   6.7753952e+01   1.2299031e-03
   6.7772475e+01   1.8326544e-03
   6.7790997e+01   2.6842114e-03
   6.7809519e+01   2.9005620e-03
   6.7828041e+01   2.2329676e-03
   6.7846563e+01   1.2243878e-03
   6.7865085e+01   6.6332842e-04
   6.7883607e+01   9.1611734e-04
   6.7902129e+01   1.7066099e-03
   6.7920652e+01   2.4256968e-03
   6.7939174e+01   2.6215146e-03
   6.7957696e+01   2.2781204e-03
   6.7976218e+01   1.7495428e-03
   6.7994740e+01   1.4811608e-03
   6.8013262e+01   1.7311540e-03
   6.8031784e+01   2.4279907e-03
   6.8050306e+01   3.1947598e-03
   6.8068829e+01   3.5173000e-03
   6.8087351e+01   3.0164709e-03
   6.8105873e+01   1.7533877e-03
   6.8124395e+01   4.3210059e-04
   6.8142917e+01   3.1558935e-04
   6.8161439e+01   2.7292017e-03
   6.8179961e+01   8.2459621e-03
   6.8198484e+01   1.5954023e-02
   6.8217006e+01   2.3370541e-02
   6.8235528e+01   2.7349695e-02
   6.8254050e+01   2.5727302e-02
   6.8272572e+01   1.8801557e-02
   6.8291094e+01   9.5975426e-03
   6.8309616e+01   2.4809094e-03
   6.8328138e+01   7.7319398e-04
   6.8346661e+01   4.8171865e-03
   6.8365183e+01   1.1783251e-02
   6.8383705e+01   1.7403269e-02
   6.8402227e+01   1.8520051e-02
   6.8420749e+01   1.4801369e-02
   6.8439271e+01   8.5953861e-03
   6.8457793e+01   3.2174718e-03
   6.8476315e+01   9.6464172e-04
   6.8494838e+01   2.1399399e-03
   6.8513360e+01   5.4544034e-03
   6.8531882e+01   9.1657111e-03
   6.8550404e+01   1.1996549e-02
   6.8568926e+01   1.3366260e-02
   6.8587448e+01   1.3180508e-02
   6.8605970e+01   1.1669563e-02
   6.8624493e+01   9.4159118e-03
   6.8643015e+01   7.2728402e-03
   6.8661537e+01   5.9197912e-03
   6.8680059e+01   5.3188189e-03
   6.8698581e+01   4.7063314e-03
   6.8717103e+01   3.4064202e-03
   6.8735625e+01   1.8746835e-03
   6.8754147e+01   1.8662357e-03
   6.8772670e+01   5.1884798e-03
   6.8791192e+01   1.1836190e-02
   6.8809714e+01   1.9181859e-02
   6.8828236e+01   2.3290568e-02
   6.8846758e+01   2.1651031e-02
   6.8865280e+01   1.5198624e-02
   6.8883802e+01   7.8535881e-03
   6.8902324e+01   3.7795056e-03
   6.8920847e+01   4.5026614e-03
   6.8939369e+01   8.1781675e-03
   6.8957891e+01   1.1473339e-02
   6.8976413e+01   1.2363165e-02
   6.8994935e+01   1.1502112e-02
   6.9013457e+01   1.1219508e-02
   6.9031979e+01   1.3249565e-02
   6.9050502e+01   1.7224651e-02
   6.9069024e+01   2.1077749e-02
   6.9087546e+01   2.2790864e-02
   6.9106068e+01   2.1932392e-02
   6.9124590e+01   1.9836975e-02
   6.9143112e+01   1.8497017e-02
   6.9161634e+01   1.9142255e-02
   6.9180156e+01   2.1494769e-02
   6.9198679e+01   2.4051076e-02
   6.9217201e+01   2.5064962e-02
   6.9235723e+01   2.3569278e-02
   6.9254245e+01   1.9833011e-02
   6.9272767e+01   1.5018324e-02
   6.9291289e+01   1.0337944e-02
   6.9309811e+01   6.4073125e-03
   6.9328333e+01   3.3478719e-03
   6.9346856e+01   1.4793641e-03
   6.9365378e+01   1.7282318e-03
   6.9383900e+01   4.9949929e-03
   6.9402422e+01   1.0800758e-02
   6.9420944e+01   1.6602580e-02
   6.9439466e+01   1.8955136e-02
   6.9457988e+01   1.6045621e-02
   6.9476511e+01   9.4967873e-03
   6.9495033e+01   3.5293938e-03
   6.9513555e+01   1.8044116e-03
   6.9532077e+01   4.5688139e-03
   6.9550599e+01   8.7285678e-03
   6.9569121e+01   1.0863070e-02
   6.9587643e+01   1.0356435e-02
   6.9606165e+01   9.6229694e-03
   6.9624688e+01   1.1238679e-02
   6.9643210e+01   1.4935505e-02
   6.9661732e+01   1.7639358e-02
   6.9680254e+01   1.6648904e-02
   6.9698776e+01   1.2710149e-02
   6.9717298e+01   9.6408142e-03
   6.9735820e+01   1.0595525e-02
   6.9754342e+01   1.4638084e-02
   6.9772865e+01   1.7260768e-02
   6.9791387e+01   1.4670249e-02
   6.9809909e+01   7.7768433e-03
   6.9828431e+01   1.8548102e-03
   6.9846953e+01   1.9342469e-03
   6.9865475e+01   8.1780732e-03
   6.9883997e+01   1.5623420e-02
   6.9902520e+01   1.8539712e-02
   6.9921042e+01   1.5296464e-02
   6.9939564e+01   9.2777418e-03
   6.9958086e+01   5.2879576e-03
   6.9976608e+01   5.1593279e-03
   6.9995130e+01   6.7614136e-03
   7.0013652e+01   7.0278547e-03
   7.0032174e+01   5.6416637e-03
   7.0050697e+01   5.5560387e-03
   7.0069219e+01   9.8576783e-03
   7.0087741e+01   1.8171255e-02
   7.0106263e+01   2.6239562e-02
   7.0124785e+01   2.9209481e-02
   7.0143307e+01   2.5636555e-02
   7.0161829e+01   1.8622353e-02
   7.0180351e+01   1.3192274e-02
   7.0198874e+01   1.2320279e-02
   7.0217396e+01   1.4934043e-02
   7.0235918e+01   1.7255446e-02
   7.0254440e+01   1.6014565e-02
   7.0272962e+01   1.0874665e-02
   7.0291484e+01   4.4721401e-03
   7.0310006e+01   4.7500808e-04
   7.0328529e+01   1.2679450e-03
   7.0347051e+01   6.6825044e-03
   7.0365573e+01   1.4240657e-02
   7.0384095e+01   2.0539513e-02
   7.0402617e+01   2.2997256e-02
   7.0421139e+01   2.1092137e-02
   7.0439661e+01   1.6424263e-02
   7.0458183e+01   1.1532235e-02
   7.0476706e+01   8.2417476e-03
   7.0495228e+01   6.7694575e-03
   7.0513750e+01   6.2684495e-03
   7.0532272e+01   6.2364671e-03
   7.0550794e+01   7.3359512e-03
   7.0569316e+01   1.0669693e-02
   7.0587838e+01   1.6131808e-02
   7.0606360e+01   2.1617994e-02
   7.0624883e+01   2.4316029e-02
   7.0643405e+01   2.3296440e-02
   7.0661927e+01   2.1026116e-02
   7.0680449e+01   2.1954327e-02
   7.0698971e+01   2.8804656e-02
   7.0717493e+01   3.9523912e-02
   7.0736015e+01   4.7760649e-02
   7.0754538e+01   4.7054509e-02
   7.0773060e+01   3.5772490e-02
   7.0791582e+01   1.8940452e-02
   7.0810104e+01   5.3539251e-03
   7.0828626e+01   1.9394357e-03
   7.0847148e+01   9.3869985e-03
   7.0865670e+01   2.2027746e-02
   7.0884192e+01   3.1769979e-02
   7.0902715e+01   3.3167704e-02
   7.0921237e+01   2.6304530e-02
   7.0939759e+01   1.6047442e-02
   7.0958281e+01   8.6719761e-03
   7.0976803e+01   8.1759576e-03
   7.0995325e+01   1.4288353e-02
   7.1013847e+01   2.2924512e-02
   7.1032369e+01   2.8585338e-02
   7.1050892e+01   2.7427201e-02
   7.1069414e+01   1.9484489e-02
   7.1087936e+01   8.8232500e-03
   7.1106458e+01   1.3305357e-03
   7.1124980e+01   1.1990568e-03
   7.1143502e+01   8.2004235e-03
   7.1162024e+01   1.7647329e-02
   7.1180547e+01   2.3320925e-02
   7.1199069e+01   2.1546862e-02
   7.1217591e+01   1.3613851e-02
   7.1236113e+01   4.7624261e-03
   7.1254635e+01   4.1519846e-04
   7.1273157e+01   2.3736664e-03
   7.1291679e+01   7.7665640e-03
   7.1310201e+01   1.1490075e-02
   7.1328724e+01   1.0251559e-02
   7.1347246e+01   5.1176533e-03
   7.1365768e+01   6.1958184e-04
   7.1384290e+01   1.1301616e-03
   7.1402812e+01   7.3652461e-03
   7.1421334e+01   1.5792488e-02
   7.1439856e+01   2.1435804e-02
   7.1458378e+01   2.1801121e-02
   7.1476901e+01   1.8663030e-02
   7.1495423e+01   1.6176985e-02
   7.1513945e+01   1.6927409e-02
   7.1532467e+01   1.9443663e-02
   7.1550989e+01   1.9585977e-02
   7.1569511e+01   1.4758561e-02
   7.1588033e+01   7.1024494e-03
   7.1606556e+01   2.3699099e-03
   7.1625078e+01   4.9660498e-03
   7.1643600e+01   1.3441253e-02
   7.1662122e+01   2.0880640e-02
   7.1680644e+01   2.0539579e-02
   7.1699166e+01   1.2109335e-02
   7.1717688e+01   2.8051783e-03
   7.1736210e+01   1.6306771e-03
   7.1754733e+01   1.1351010e-02
   7.1773255e+01   2.5315557e-02
   7.1791777e+01   3.2533404e-02
   7.1810299e+01   2.7217328e-02
   7.1828821e+01   1.4670341e-02
   7.1847343e+01   8.0072513e-03
   7.1865865e+01   1.7830894e-02
   7.1884387e+01   4.3116149e-02
   7.1902910e+01   7.0833842e-02
   7.1921432e+01   8.4813667e-02
   7.1939954e+01   7.6960938e-02
   7.1958476e+01   5.2328852e-02
   7.1976998e+01   2.4745927e-02
   7.1995520e+01   7.0565476e-03
   7.2014042e+01   3.5188823e-03
   7.2032565e+01   9.2402150e-03
   7.2051087e+01   1.5644145e-02
   7.2069609e+01   1.6906067e-02
   7.2088131e+01   1.2798709e-02
   7.2106653e+01   7.0760567e-03
   7.2125175e+01   3.8335866e-03
   7.2143697e+01   4.8473383e-03
   7.2162219e+01   9.1592062e-03
   7.2180742e+01   1.4251624e-02
   7.2199264e+01   1.7549738e-02
   7.2217786e+01   1.7523946e-02
   7.2236308e+01   1.4257716e-02
   7.2254830e+01   9.4118056e-03
   7.2273352e+01   5.4256354e-03
   7.2291874e+01   4.1178848e-03
   7.2310396e+01   5.4713557e-03
   7.2328919e+01   7.5805872e-03
   7.2347441e+01   8.0324653e-03
   7.2365963e+01   5.8272447e-03
   7.2384485e+01   2.3640130e-03
   7.2403007e+01   6.2969599e-04
   7.2421529e+01   3.1057782e-03
   7.2440051e+01   9.9106794e-03
   7.2458573e+01   1.8512077e-02
   7.2477096e+01   2.5164041e-02
   7.2495618e+01   2.7022963e-02
   7.2514140e+01   2.3565420e-02
   7.2532662e+01   1.6582420e-02
   7.2551184e+01   9.0227826e-03
   7.2569706e+01   3.5446503e-03
   7.2588228e+01   1.5296094e-03
   7.2606751e+01   2.8178604e-03
   7.2625273e+01   6.0226852e-03
   7.2643795e+01   9.1981999e-03
   7.2662317e+01   1.0704429e-02
   7.2680839e+01   1.0067143e-02
   7.2699361e+01   8.4376453e-03
   7.2717883e+01   8.1995540e-03
   7.2736405e+01   1.1633343e-02
   7.2754928e+01   1.9246316e-02
   7.2773450e+01   2.8878404e-02
   7.2791972e+01   3.6441772e-02
   7.2810494e+01   3.8113925e-02
   7.2829016e+01   3.2666426e-02
   7.2847538e+01   2.2313847e-02
   7.2866060e+01   1.1399122e-02
   7.2884582e+01   3.7874408e-03
   7.2903105e+01   8.1501653e-04
   7.2921627e+01   1.2040274e-03
   7.2940149e+01   2.8081938e-03
   7.2958671e+01   4.6336263e-03
   7.2977193e+01   7.4506661e-03
   7.2995715e+01   1.2571079e-02
   7.3014237e+01   1.9945664e-02
   7.3032760e+01   2.7315871e-02
   7.3051282e+01   3.1266883e-02
   7.3069804e+01   2.9446927e-02
   7.3088326e+01   2.2256400e-02
   7.3106848e+01   1.2725130e-02
   7.3125370e+01   4.6909386e-03
   7.3143892e+01   6.1796264e-04
   7.3162414e+01   5.2558046e-04
   7.3180937e+01   2.5503146e-03
   7.3199459e+01   4.4726283e-03
   7.3217981e+01   5.0219038e-03
   7.3236503e+01   4.1973878e-03
   7.3255025e+01   2.7208975e-03
   7.3273547e+01   1.3142905e-03
   7.3292069e+01   3.8754069e-04
   7.3310591e+01   1.6897390e-04
   7.3329114e+01   8.7823151e-04
   7.3347636e+01   2.6086354e-03
   7.3366158e+01   5.0180719e-03
   7.3384680e+01   7.2497351e-03
   7.3403202e+01   8.3581044e-03
   7.3421724e+01   8.0108011e-03
   7.3440246e+01   6.8632576e-03
   7.3458769e+01   6.1728669e-03
   7.3477291e+01   6.8508125e-03
   7.3495813e+01   8.6947313e-03
   7.3514335e+01   1.0473189e-02
   7.3532857e+01   1.0845914e-02
   7.3551379e+01   9.3846535e-03
   7.3569901e+01   6.8630329e-03
   7.3588423e+01   4.6195771e-03
   7.3606946e+01   3.5986451e-03
   7.3625468e+01   3.9074141e-03
   7.3643990e+01   5.1890063e-03
   7.3662512e+01   7.3274226e-03
   7.3681034e+01   1.0719637e-02
   7.3699556e+01   1.5821811e-02
   7.3718078e+01   2.2412751e-02
   7.3736600e+01   2.9294366e-02
   7.3755123e+01   3.4729286e-02
   7.3773645e+01   3.7261307e-02
   7.3792167e+01   3.6322759e-02
   7.3810689e+01   3.2358455e-02
   7.3829211e+01   2.6631918e-02
   7.3847733e+01   2.0924578e-02
   7.3866255e+01   1.7049490e-02
   7.3884778e+01   1.6022099e-02
   7.3903300e+01   1.7184467e-02
   7.3921822e+01   1.8131850e-02
   7.3940344e+01   1.6103805e-02
   7.3958866e+01   1.0327647e-02
   7.3977388e+01   3.5414170e-03
   7.3995910e+01   9.6500823e-04
   7.4014432e+01   6.7813832e-03
   7.4032955e+01   2.0479359e-02
   7.4051477e+01   3.6107151e-02
   7.4069999e+01   4.5591295e-02
   7.4088521e+01   4.4054276e-02
   7.4107043e+01   3.3192634e-02
   7.4125565e+01   2.0029453e-02
   7.4144087e+01   1.1898492e-02
   7.4162609e+01   1.1475459e-02
   7.4181132e+01   1.5570532e-02
   7.4199654e+01   1.8328296e-02
   7.4218176e+01   1.6029835e-02
   7.4236698e+01   9.6775943e-03
   7.4255220e+01   3.6294187e-03
   7.4273742e+01   1.8048409e-03
   7.4292264e+01   4.6928086e-03
   7.4310787e+01   9.3558259e-03
   7.4329309e+01   1.2009547e-02
   7.4347831e+01   1.0839457e-02
   7.4366353e+01   6.9029293e-03
   7.4384875e+01   2.7845061e-03
   7.4403397e+01   4.4407768e-04
   7.4421919e+01   5.4148084e-05
   7.4440441e+01   5.2028180e-04
   7.4458964e+01   9.0702411e-04
   7.4477486e+01   1.3585653e-03
   7.4496008e+01   2.7142786e-03
   7.4514530e+01   5.2763022e-03
   7.4533052e+01   8.0209610e-03
   7.4551574e+01   9.2374682e-03
   7.4570096e+01   8.3122291e-03
   7.4588618e+01   7.1671770e-03
   7.4607141e+01   9.8072399e-03
   7.4625663e+01   1.9792484e-02
   7.4644185e+01   3.7257280e-02
   7.4662707e+01   5.7808629e-02
   7.4681229e+01   7.4443250e-02
   7.4699751e+01   8.1328586e-02
   7.4718273e+01   7.6792330e-02
   7.4736796e+01   6.3514677e-02
   7.4755318e+01   4.6210505e-02
   7.4773840e+01   2.8992731e-02
   7.4792362e+01   1.4419265e-02
   7.4810884e+01   4.2321159e-03
   7.4829406e+01   5.6264615e-05
   7.4847928e+01   2.6388373e-03
   7.4866450e+01   1.0243054e-02
   7.4884973e+01   1.8336709e-02
   7.4903495e+01   2.1871805e-02
   7.4922017e+01   1.8814453e-02
   7.4940539e+01   1.1809886e-02
   7.4959061e+01   6.0716440e-03
   7.4977583e+01   4.9958111e-03
   7.4996105e+01   7.4063398e-03
   7.5014627e+01   9.1353038e-03
   7.5033150e+01   7.6077996e-03
   7.5051672e+01   4.9781834e-03
   7.5070194e+01   6.3903253e-03
   7.5088716e+01   1.4533920e-02
   7.5107238e+01   2.5641198e-02
   7.5125760e+01   3.1389168e-02
   7.5144282e+01   2.5960473e-02
   7.5162805e+01   1.2310300e-02
   7.5181327e+01   1.4912505e-03
   7.5199849e+01   4.4617439e-03
   7.5218371e+01   2.2595605e-02
   7.5236893e+01   4.5051650e-02
   7.5255415e+01   5.6080105e-02
   7.5273937e+01   4.7151763e-02
   7.5292459e+01   2.4360379e-02
   7.5310982e+01   4.8335800e-03
   7.5329504e+01   4.4554338e-03
   7.5348026e+01   2.6139581e-02
   7.5366548e+01   5.7544573e-02
   7.5385070e+01   7.9792096e-02
   7.5403592e+01   8.0376465e-02
   7.5422114e+01   6.0665024e-02
   7.5440636e+01   3.3106092e-02
   7.5459159e+01   1.1352031e-02
   7.5477681e+01   1.4172899e-03
   7.5496203e+01   1.6063041e-04
   7.5514725e+01   8.9012990e-04
   7.5533247e+01   3.6070207e-04
   7.5551769e+01   1.1844252e-03
   7.5570291e+01   8.3133241e-03
   7.5588814e+01   2.3428717e-02
   7.5607336e+01   4.2428940e-02
   7.5625858e+01   5.8023019e-02
   7.5644380e+01   6.4879694e-02
   7.5662902e+01   6.2863004e-02
   7.5681424e+01   5.5969373e-02
   7.5699946e+01   4.8459804e-02
   7.5718468e+01   4.1821761e-02
   7.5736991e+01   3.4936677e-02
   7.5755513e+01   2.6658214e-02
   7.5774035e+01   1.7952220e-02
   7.5792557e+01   1.1539210e-02
   7.5811079e+01   9.5977959e-03
   7.5829601e+01   1.1924115e-02
   7.5848123e+01   1.6322077e-02
   7.5866645e+01   2.0682167e-02
   7.5885168e+01   2.4542776e-02
   7.5903690e+01   2.8552622e-02
   7.5922212e+01   3.2525190e-02
   7.5940734e+01   3.4408291e-02
   7.5959256e+01   3.1754656e-02
   7.5977778e+01   2.4714908e-02
   7.5996300e+01   1.7598567e-02
   7.6014823e+01   1.6754566e-02
   7.6033345e+01   2.5647800e-02
   7.6051867e+01   4.0946540e-02
   7.6070389e+01   5.3401523e-02
   7.6088911e+01   5.3840307e-02
   7.6107433e+01   4.0263574e-02
   7.6125955e+01   2.0447092e-02
   7.6144477e+01   7.3289299e-03
   7.6163000e+01   9.9308759e-03
   7.6181522e+01   2.6411265e-02
   7.6200044e+01   4.4788422e-02
   7.6218566e+01   5.1329492e-02
   7.6237088e+01   4.0645298e-02
   7.6255610e+01   1.9871134e-02
   7.6274132e+01   3.5258184e-03
   7.6292654e+01   2.7146561e-03
   7.6311177e+01   1.6826635e-02
   7.6329699e+01   3.4131657e-02
   7.6348221e+01   4.0886672e-02
   7.6366743e+01   3.1952806e-02
   7.6385265e+01   1.4735457e-02
   7.6403787e+01   3.4790579e-03
   7.6422309e+01   8.4507605e-03
   7.6440831e+01   2.8369738e-02
   7.6459354e+01   5.1624813e-02
   7.6477876e+01   6.4817012e-02
   7.6496398e+01   6.1721797e-02
   7.6514920e+01   4.6129084e-02
   7.6533442e+01   2.7454775e-02
   7.6551964e+01   1.3668111e-02
   7.6570486e+01   7.3032854e-03
   7.6589009e+01   6.6510675e-03
   7.6607531e+01   9.4553651e-03
   7.6626053e+01   1.4934288e-02
   7.6644575e+01   2.2632293e-02
   7.6663097e+01   3.0375557e-02
   7.6681619e+01   3.4526872e-02
   7.6700141e+01   3.2975115e-02
   7.6718663e+01   2.7844937e-02
   7.6737186e+01   2.4547738e-02
   7.6755708e+01   2.7195830e-02
   7.6774230e+01   3.4326392e-02
   7.6792752e+01   3.9273426e-02
   7.6811274e+01   3.5578919e-02
   7.6829796e+01   2.3020374e-02
   7.6848318e+01   8.7539219e-03
   7.6866840e+01   2.0615450e-03
   7.6885363e+01   6.8586332e-03
   7.6903885e+01   1.8341364e-02
   7.6922407e+01   2.6780175e-02
   7.6940929e+01   2.5363772e-02
   7.6959451e+01   1.5522961e-02
   7.6977973e+01   5.3579936e-03
   7.6996495e+01   2.6953875e-03
   7.7015018e+01   8.7510401e-03
   7.7033540e+01   1.7609644e-02
   7.7052062e+01   2.1599523e-02
   7.7070584e+01   1.7703154e-02
   7.7089106e+01   9.5762835e-03
   7.7107628e+01   3.8010621e-03
   7.7126150e+01   3.9825710e-03
   7.7144672e+01   7.9315617e-03
   7.7163195e+01   1.0239041e-02
   7.7181717e+01   7.7522271e-03
   7.7200239e+01   2.9718251e-03
   7.7218761e+01   2.2615190e-03
   7.7237283e+01   1.0296199e-02
   7.7255805e+01   2.5475955e-02
   7.7274327e+01   4.0311704e-02
   7.7292849e+01   4.6671339e-02
   7.7311372e+01   4.1724079e-02
   7.7329894e+01   2.9818681e-02
   7.7348416e+01   1.8867312e-02
   7.7366938e+01   1.4285562e-02
   7.7385460e+01   1.5430485e-02
   7.7403982e+01   1.7247613e-02
   7.7422504e+01   1.5421104e-02
   7.7441027e+01   1.0466791e-02
   7.7459549e+01   7.2827070e-03
   7.7478071e+01   1.0667803e-02
   7.7496593e+01   2.0769751e-02
   7.7515115e+01   3.2412838e-02
   7.7533637e+01   3.8900390e-02
   7.7552159e+01   3.7128976e-02
   7.7570681e+01   2.9854073e-02
   7.7589204e+01   2.3398428e-02
   7.7607726e+01   2.2783221e-02
   7.7626248e+01   2.8128436e-02
   7.7644770e+01   3.4901160e-02
   7.7663292e+01   3.7507381e-02
   7.7681814e+01   3.3384108e-02
   7.7700336e+01   2.4753857e-02
   7.7718858e+01   1.7131240e-02
   7.7737381e+01   1.5827786e-02
   7.7755903e+01   2.2677868e-02
   7.7774425e+01   3.4776163e-02
   7.7792947e+01   4.5822449e-02
   7.7811469e+01   4.9420505e-02
   7.7829991e+01   4.2748457e-02
   7.7848513e+01   2.8651367e-02
   7.7867036e+01   1.4720270e-02
   7.7885558e+01   9.4190273e-03
   7.7904080e+01   1.7199204e-02
   7.7922602e+01   3.5552184e-02
   7.7941124e+01   5.6074493e-02
   7.7959646e+01   6.9129879e-02
   7.7978168e+01   6.9230415e-02
   7.7996690e+01   5.7705436e-02
   7.8015213e+01   4.1121048e-02
   7.8033735e+01   2.6879967e-02
   7.8052257e+01   1.9211588e-02
   7.8070779e+01   1.8047674e-02
   7.8089301e+01   2.0794276e-02
   7.8107823e+01   2.4878233e-02
   7.8126345e+01   2.8867953e-02
   7.8144867e+01   3.1787377e-02
   7.8163390e+01   3.2146317e-02
   7.8181912e+01   2.8389524e-02
   7.8200434e+01   2.0769141e-02
   7.8218956e+01   1.2743009e-02
   7.8237478e+01   9.8741420e-03
   7.8256000e+01   1.6257110e-02
   7.8274522e+01   3.1017642e-02
   7.8293045e+01   4.8015145e-02
   7.8311567e+01   5.9627535e-02
   7.8330089e+01   6.2061339e-02
   7.8348611e+01   5.7979248e-02
   7.8367133e+01   5.4086496e-02
   7.8385655e+01   5.5414890e-02
   7.8404177e+01   6.0990007e-02
   7.8422699e+01   6.4668240e-02
   7.8441222e+01   6.0673088e-02
   7.8459744e+01   4.9239428e-02
   7.8478266e+01   3.7405702e-02
   7.8496788e+01   3.3913228e-02
   7.8515310e+01   4.2184333e-02
   7.8533832e+01   5.7161585e-02
   7.8552354e+01   6.8736168e-02
   7.8570876e+01   6.9086179e-02
   7.8589399e+01   5.8072681e-02
   7.8607921e+01   4.2588789e-02
   7.8626443e+01   3.0858974e-02
   7.8644965e+01   2.6708360e-02
   7.8663487e+01   2.8373427e-02
   7.8682009e+01   3.2107970e-02
   7.8700531e+01   3.6619069e-02
   7.8719054e+01   4.3976645e-02
   7.8737576e+01   5.6258244e-02
   7.8756098e+01   7.1392053e-02
   7.8774620e+01   8.2582883e-02
   7.8793142e+01   8.2527573e-02
   7.8811664e+01   6.9233026e-02
   7.8830186e+01   4.8570736e-02
   7.8848708e+01   3.1205182e-02
   7.8867231e+01   2.6022307e-02
   7.8885753e+01   3.4849853e-02
   7.8904275e+01   5.2029203e-02
   7.8922797e+01   6.8565267e-02
   7.8941319e+01   7.7437806e-02
   7.8959841e+01   7.6537281e-02
   7.8978363e+01   6.8143754e-02
   7.8996885e+01   5.6452002e-02
   7.9015408e+01   4.5317035e-02
   7.9033930e+01   3.7203649e-02
   7.9052452e+01   3.2949283e-02
   7.9070974e+01   3.1771707e-02
   7.9089496e+01   3.1705138e-02
   7.9108018e+01   3.0947189e-02
   7.9126540e+01   2.9692173e-02
   7.9145063e+01   3.0827944e-02
   7.9163585e+01   3.8083642e-02
   7.9182107e+01   5.2329930e-02
   7.9200629e+01   6.9058841e-02
   7.9219151e+01   8.0049807e-02
   7.9237673e+01   7.9067704e-02
   7.9256195e+01   6.7453929e-02
   7.9274717e+01   5.4451970e-02
   7.9293240e+01   5.0786166e-02
   7.9311762e+01   5.9879142e-02
   7.9330284e+01   7.4024093e-02
   7.9348806e+01   7.9567219e-02
   7.9367328e+01   6.7744332e-02
   7.9385850e+01   4.2458052e-02
   7.9404372e+01   1.8090568e-02
   7.9422894e+01   8.5463641e-03
   7.9441417e+01   1.6404957e-02
   7.9459939e+01   3.1418046e-02
   7.9478461e+01   3.9810459e-02
   7.9496983e+01   3.6442714e-02
   7.9515505e+01   2.9194993e-02
   7.9534027e+01   3.1602989e-02
   7.9552549e+01   5.0135056e-02
   7.9571072e+01   7.7371273e-02
   7.9589594e+01   9.7274556e-02
   7.9608116e+01   9.8132052e-02
   7.9626638e+01   8.2001079e-02
   7.9645160e+01   6.2597857e-02
   7.9663682e+01   5.3699069e-02
   7.9682204e+01   5.8252429e-02
   7.9700726e+01   6.7414743e-02
   7.9719249e+01   6.9767697e-02
   7.9737771e+01   6.2119246e-02
   7.9756293e+01   5.2303230e-02
   7.9774815e+01   5.1788435e-02
   7.9793337e+01   6.4906408e-02
   7.9811859e+01   8.4243381e-02
   7.9830381e+01   9.6152951e-02
   7.9848903e+01   9.1611017e-02
   7.9867426e+01   7.3304746e-02
   7.9885948e+01   5.3299512e-02
   7.9904470e+01   4.3529180e-02
   7.9922992e+01   4.6944842e-02
   7.9941514e+01   5.6091505e-02
   7.9960036e+01   5.9571475e-02
   7.9978558e+01   5.0788533e-02
   7.9997081e+01   3.2294651e-02
   8.0015603e+01   1.3238014e-02
   8.0034125e+01   2.8809694e-03
   8.0052647e+01   5.4326701e-03
   8.0071169e+01   1.9250659e-02
   8.0089691e+01   3.9422122e-02
   8.0108213e+01   6.0612500e-02
   8.0126735e+01   7.8298185e-02
   8.0145258e+01   8.9104628e-02
   8.0163780e+01   9.1838369e-02
   8.0182302e+01   8.9020007e-02
   8.0200824e+01   8.6610911e-02
   8.0219346e+01   9.0244236e-02
   8.0237868e+01   9.9843853e-02
   8.0256390e+01   1.0756228e-01
   8.0274912e+01   1.0255475e-01
   8.0293435e+01   8.0284099e-02
   8.0311957e+01   4.8795895e-02
   8.0330479e+01   2.5348865e-02
   8.0349001e+01   2.4395550e-02
   8.0367523e+01   4.6002937e-02
   8.0386045e+01   7.4688144e-02
   8.0404567e+01   9.0539576e-02
   8.0423089e+01   8.4003685e-02
   8.0441612e+01   6.2289101e-02
   8.0460134e+01   4.2436405e-02
   8.0478656e+01   3.7544188e-02
   8.0497178e+01   4.8068390e-02
   8.0515700e+01   6.4695286e-02
   8.0534222e+01   7.8386818e-02
   8.0552744e+01   8.7238414e-02
   8.0571267e+01   9.4193076e-02
   8.0589789e+01   9.9615571e-02
   8.0608311e+01   9.8051498e-02
   8.0626833e+01   8.3768565e-02
   8.0645355e+01   5.9724897e-02
   8.0663877e+01   3.9740203e-02
   8.0682399e+01   3.9341417e-02
   8.0700921e+01   6.1984679e-02
   8.0719444e+01   9.3215656e-02
   8.0737966e+01   1.0957270e-01
   8.0756488e+01   9.6298508e-02
   8.0775010e+01   5.9625351e-02
   8.0793532e+01   2.3211506e-02
   8.0812054e+01   1.1130163e-02
   8.0830576e+01   3.0642961e-02
   8.0849098e+01   6.7795032e-02
   8.0867621e+01   9.8295050e-02
   8.0886143e+01   1.0440716e-01
   8.0904665e+01   8.5112895e-02
   8.0923187e+01   5.3445861e-02
   8.0941709e+01   2.5224534e-02
   8.0960231e+01   8.8955643e-03
   8.0978753e+01   3.3741750e-03
   8.0997276e+01   3.2417456e-03
   8.1015798e+01   5.1740956e-03
   8.1034320e+01   1.0010766e-02
   8.1052842e+01   1.9890719e-02
   8.1071364e+01   3.4405166e-02
   8.1089886e+01   4.9945539e-02
   8.1108408e+01   6.2735093e-02
   8.1126930e+01   7.2203842e-02
   8.1145453e+01   8.1000369e-02
   8.1163975e+01   9.1290556e-02
   8.1182497e+01   1.0086995e-01
   8.1201019e+01   1.0328087e-01
   8.1219541e+01   9.2726491e-02
   8.1238063e+01   7.0025948e-02
   8.1256585e+01   4.4324417e-02
   8.1275107e+01   2.8407446e-02
   8.1293630e+01   3.0754578e-02
   8.1312152e+01   5.0321068e-02
   8.1330674e+01   7.7893734e-02
   8.1349196e+01   1.0255519e-01
   8.1367718e+01   1.1793916e-01
   8.1386240e+01   1.2382167e-01
   8.1404762e+01   1.2311940e-01
   8.1423285e+01   1.1825844e-01
   8.1441807e+01   1.1063240e-01
   8.1460329e+01   1.0300800e-01
   8.1478851e+01   1.0120255e-01
   8.1497373e+01   1.1171741e-01
   8.1515895e+01   1.3606366e-01
   8.1534417e+01   1.6647562e-01
   8.1552939e+01   1.8770370e-01
   8.1571462e+01   1.8520167e-01
   8.1589984e+01   1.5474071e-01
   8.1608506e+01   1.0666160e-01
   8.1627028e+01   6.1248141e-02
   8.1645550e+01   3.7710507e-02
   8.1664072e+01   4.3625684e-02
   8.1682594e+01   7.1351122e-02
   8.1701116e+01   1.0329778e-01
   8.1719639e+01   1.2231978e-01
   8.1738161e+01   1.2059989e-01
   8.1756683e+01   1.0196722e-01
   8.1775205e+01   7.7235616e-02
   8.1793727e+01   5.6600224e-02
   8.1812249e+01   4.4408689e-02
   8.1830771e+01   3.9120277e-02
   8.1849294e+01   3.7107527e-02
   8.1867816e+01   3.6396370e-02
   8.1886338e+01   3.7344005e-02
   8.1904860e+01   4.0574159e-02
   8.1923382e+01   4.5125474e-02
   8.1941904e+01   4.9258422e-02
   8.1960426e+01   5.3189115e-02
   8.1978948e+01   6.0340863e-02
   8.1997471e+01   7.4517963e-02
   8.2015993e+01   9.4493588e-02
   8.2034515e+01   1.1116342e-01
   8.2053037e+01   1.1161869e-01
   8.2071559e+01   8.8890543e-02
   8.2090081e+01   5.0121663e-02
   8.2108603e+01   1.5299573e-02
   8.2127125e+01   5.2449400e-03
   8.2145648e+01   2.6683101e-02
   8.2164170e+01   6.6116609e-02
   8.2182692e+01   9.8533623e-02
   8.2201214e+01   1.0536758e-01
   8.2219736e+01   8.7962808e-02
   8.2238258e+01   6.5532980e-02
   8.2256780e+01   5.8856481e-02
   8.2275303e+01   7.2912891e-02
   8.2293825e+01   9.3002239e-02
   8.2312347e+01   9.7851803e-02
   8.2330869e+01   7.8749411e-02
   8.2349391e+01   4.8238712e-02
   8.2367913e+01   3.0471879e-02
   8.2386435e+01   4.0947651e-02
   8.2404957e+01   7.2701133e-02
   8.2423480e+01   1.0086454e-01
   8.2442002e+01   1.0214022e-01
   8.2460524e+01   7.3244798e-02
   8.2479046e+01   3.3391833e-02
   8.2497568e+01   9.2812209e-03
   8.2516090e+01   1.5224796e-02
   8.2534612e+01   4.4113925e-02
   8.2553134e+01   7.5041708e-02
   8.2571657e+01   8.9699232e-02
   8.2590179e+01   8.3840066e-02
   8.2608701e+01   6.6131405e-02
   8.2627223e+01   4.8116046e-02
   8.2645745e+01   3.5456449e-02
   8.2664267e+01   2.7303923e-02
   8.2682789e+01   2.1887956e-02
   8.2701312e+01   2.0915486e-02
   8.2719834e+01   2.7805196e-02
   8.2738356e+01   4.1976966e-02
   8.2756878e+01   5.5949750e-02
   8.2775400e+01   5.9473381e-02
   8.2793922e+01   4.7917160e-02
   8.2812444e+01   2.7478214e-02
   8.2830966e+01   1.1974580e-02
   8.2849489e+01   1.3146805e-02
   8.2868011e+01   3.2080943e-02
   8.2886533e+01   5.8551327e-02
   8.2905055e+01   7.8557757e-02
   8.2923577e+01   8.3814454e-02
   8.2942099e+01   7.5897644e-02
   8.2960621e+01   6.2693383e-02
   8.2979143e+01   5.1140489e-02
   8.2997666e+01   4.2631204e-02
   8.3016188e+01   3.4251890e-02
   8.3034710e+01   2.3617867e-02
   8.3053232e+01   1.2277417e-02
   8.3071754e+01   4.6336629e-03
   8.3090276e+01   3.7935660e-03
   8.3108798e+01   8.4753563e-03
   8.3127321e+01   1.3838520e-02
   8.3145843e+01   1.5377947e-02
   8.3164365e+01   1.2405388e-02
   8.3182887e+01   8.3059355e-03
   8.3201409e+01   7.7163445e-03
   8.3219931e+01   1.3167075e-02
   8.3238453e+01   2.3657595e-02
   8.3256975e+01   3.5677477e-02
   8.3275498e+01   4.5400605e-02
   8.3294020e+01   5.0508748e-02
   8.3312542e+01   5.0939474e-02
   8.3331064e+01   4.8589616e-02
   8.3349586e+01   4.6156634e-02
   8.3368108e+01   4.5420224e-02
   8.3386630e+01   4.5828111e-02
   8.3405152e+01   4.4677706e-02
   8.3423675e+01   3.9426244e-02
   8.3442197e+01   3.0744600e-02
   8.3460719e+01   2.3538726e-02
   8.3479241e+01   2.4159236e-02
   8.3497763e+01   3.5220948e-02
   8.3516285e+01   5.2184611e-02
   8.3534807e+01   6.5215856e-02
   8.3553330e+01   6.5729902e-02
   8.3571852e+01   5.2780044e-02
   8.3590374e+01   3.4018431e-02
   8.3608896e+01   2.0163008e-02
   8.3627418e+01   1.7311413e-02
   8.3645940e+01   2.3284227e-02
   8.3664462e+01   3.0718740e-02
   8.3682984e+01   3.3870221e-02
   8.3701507e+01   3.3097090e-02
   8.3720029e+01   3.3374072e-02
   8.3738551e+01   3.8639339e-02
   8.3757073e+01   4.7383123e-02
   8.3775595e+01   5.3498270e-02
   8.3794117e+01   5.1488509e-02
   8.3812639e+01   4.1229998e-02
   8.3831161e+01   2.8061284e-02
   8.3849684e+01   1.8324249e-02
   8.3868206e+01   1.4519877e-02
   8.3886728e+01   1.4341066e-02
   8.3905250e+01   1.4070926e-02
   8.3923772e+01   1.2787547e-02
   8.3942294e+01   1.3251030e-02
   8.3960816e+01   1.8728402e-02
   8.3979339e+01   2.9099258e-02
   8.3997861e+01   4.0438825e-02
   8.4016383e+01   4.8939180e-02
   8.4034905e+01   5.5536291e-02
   8.4053427e+01   6.6300145e-02
   8.4071949e+01   8.7126241e-02
   8.4090471e+01   1.1670190e-01
   8.4108993e+01   1.4415234e-01
   8.4127516e+01   1.5457714e-01
   8.4146038e+01   1.3918164e-01
   8.4164560e+01   1.0238492e-01
   8.4183082e+01   6.0076907e-02
   8.4201604e+01   2.9901371e-02
   8.4220126e+01   2.0603752e-02
   8.4238648e+01   2.8042623e-02
   8.4257170e+01   4.0087700e-02
   8.4275693e+01   4.5896110e-02
   8.4294215e+01   4.2410402e-02
   8.4312737e+01   3.4049228e-02
   8.4331259e+01   2.7299791e-02
   8.4349781e+01   2.5366188e-02
   8.4368303e+01   2.6826616e-02
   8.4386825e+01   2.8219649e-02
   8.4405348e+01   2.7436643e-02
   8.4423870e+01   2.5007063e-02
   8.4442392e+01   2.2892308e-02
   8.4460914e+01   2.2556921e-02
   8.4479436e+01   2.4124412e-02
   8.4497958e+01   2.6888801e-02
   8.4516480e+01   3.0155166e-02
   8.4535002e+01   3.3451570e-02
   8.4553525e+01   3.6148199e-02
   8.4572047e+01   3.7218402e-02
   8.4590569e+01   3.5642775e-02
   8.4609091e+01   3.1214921e-02
   8.4627613e+01   2.5072609e-02
   8.4646135e+01   1.9477814e-02
   8.4664657e+01   1.6884520e-02
   8.4683179e+01   1.8726416e-02
   8.4701702e+01   2.4511112e-02
   8.4720224e+01   3.1799379e-02
   8.4738746e+01   3.7396705e-02
   8.4757268e+01   3.9410525e-02
   8.4775790e+01   3.8935461e-02
   8.4794312e+01   3.9816448e-02
   8.4812834e+01   4.5959320e-02
   8.4831356e+01   5.7696412e-02
   8.4849879e+01   7.0158444e-02
   8.4868401e+01   7.5754305e-02
   8.4886923e+01   6.9735227e-02
   8.4905445e+01   5.4732508e-02
   8.4923967e+01   4.0067466e-02
   8.4942489e+01   3.5373996e-02
   8.4961011e+01   4.3022707e-02
   8.4979534e+01   5.5669460e-02
   8.4998056e+01   6.1725914e-02
   8.5016578e+01   5.4989528e-02
   8.5035100e+01   4.0552713e-02
   8.5053622e+01   3.1463646e-02
   8.5072144e+01   3.8110052e-02
   8.5090666e+01   5.8821434e-02
   8.5109188e+01   7.9860891e-02
   8.5127711e+01   8.5517759e-02
   8.5146233e+01   7.0447699e-02
   8.5164755e+01   4.4138571e-02
   8.5183277e+01   2.3658172e-02
   8.5201799e+01   2.0519037e-02
   8.5220321e+01   3.2331856e-02
   8.5238843e+01   4.5769167e-02
   8.5257365e+01   4.7862991e-02
   8.5275888e+01   3.6018129e-02
   8.5294410e+01   1.8851683e-02
   8.5312932e+01   8.1457997e-03
   8.5331454e+01   9.4425246e-03
   8.5349976e+01   1.9025002e-02
   8.5368498e+01   2.8689862e-02
   8.5387020e+01   3.2975334e-02
   8.5405543e+01   3.2294145e-02
   8.5424065e+01   3.0149351e-02
   8.5442587e+01   2.8311021e-02
   8.5461109e+01   2.5153498e-02
   8.5479631e+01   1.8528655e-02
   8.5498153e+01   9.7165212e-03
   8.5516675e+01   3.9248287e-03
   8.5535197e+01   6.3609067e-03
   8.5553720e+01   1.7437930e-02
   8.5572242e+01   3.1755462e-02
   8.5590764e+01   4.2093120e-02
   8.5609286e+01   4.5016953e-02
   8.5627808e+01   4.3161354e-02
   8.5646330e+01   4.2217176e-02
   8.5664852e+01   4.5397473e-02
   8.5683374e+01   5.0384651e-02
   8.5701897e+01   5.1525783e-02
   8.5720419e+01   4.5362962e-02
   8.5738941e+01   3.4587660e-02
   8.5757463e+01   2.6778281e-02
   8.5775985e+01   2.8692889e-02
   8.5794507e+01   4.0679877e-02
   8.5813029e+01   5.5785809e-02
   8.5831552e+01   6.4434572e-02
   8.5850074e+01   6.1197814e-02
   8.5868596e+01   4.8623354e-02
   8.5887118e+01   3.5394482e-02
   8.5905640e+01   3.0284699e-02
   8.5924162e+01   3.6242049e-02
   8.5942684e+01   4.8581391e-02
   8.5961206e+01   5.8278967e-02
   8.5979729e+01   5.8016953e-02
   8.5998251e+01   4.7032769e-02
   8.6016773e+01   3.1705147e-02
   8.6035295e+01   2.1438189e-02
   8.6053817e+01   2.2314224e-02
   8.6072339e+01   3.2616761e-02
   8.6090861e+01   4.3561090e-02
   8.6109383e+01   4.5396108e-02
   8.6127906e+01   3.5081311e-02
   8.6146428e+01   1.9810617e-02
   8.6164950e+01   1.2863674e-02
   8.6183472e+01   2.3839861e-02
   8.6201994e+01   5.0315245e-02
   8.6220516e+01   7.7935568e-02
   8.6239038e+01   8.9998849e-02
   8.6257561e+01   7.9883911e-02
   8.6276083e+01   5.6656431e-02
   8.6294605e+01   3.8963818e-02
   8.6313127e+01   4.1517442e-02
   8.6331649e+01   6.4522408e-02
   8.6350171e+01   9.4095456e-02
   8.6368693e+01   1.1283003e-01
   8.6387215e+01   1.1173847e-01
   8.6405738e+01   9.4461345e-02
   8.6424260e+01   7.1779929e-02
   8.6442782e+01   5.2503524e-02
   8.6461304e+01   3.8750443e-02
   8.6479826e+01   2.8414716e-02
   8.6498348e+01   2.0647766e-02
   8.6516870e+01   1.8052392e-02
   8.6535392e+01   2.3513566e-02
   8.6553915e+01   3.5546820e-02
   8.6572437e+01   4.7702573e-02
   8.6590959e+01   5.3376989e-02
   8.6609481e+01   5.1634326e-02
   8.6628003e+01   4.8154073e-02
   8.6646525e+01   4.9827262e-02
   8.6665047e+01   5.7720476e-02
   8.6683570e+01   6.5138456e-02
   8.6702092e+01   6.3199911e-02
   8.6720614e+01   4.9448877e-02
   8.6739136e+01   3.1818803e-02
   8.6757658e+01   2.3830310e-02
   8.6776180e+01   3.4321683e-02
   8.6794702e+01   5.9912943e-02
   8.6813224e+01   8.6523045e-02
   8.6831747e+01   9.9097453e-02
   8.6850269e+01   9.2182701e-02
   8.6868791e+01   7.3391165e-02
   8.6887313e+01   5.7431376e-02
   8.6905835e+01   5.5525670e-02
   8.6924357e+01   6.8077131e-02
   8.6942879e+01   8.5414174e-02
   8.6961401e+01   9.5242515e-02
   8.6979924e+01   9.1025338e-02
   8.6998446e+01   7.5766555e-02
   8.7016968e+01   5.9521870e-02
   8.7035490e+01   5.3012440e-02
   8.7054012e+01   6.1369749e-02
   8.7072534e+01   8.1171447e-02
   8.7091056e+01   1.0198916e-01
   8.7109579e+01   1.1178943e-01
   8.7128101e+01   1.0384782e-01
   8.7146623e+01   8.1510998e-02
   8.7165145e+01   5.7276022e-02
   8.7183667e+01   4.5437375e-02
   8.7202189e+01   5.2203074e-02
   8.7220711e+01   7.0319518e-02
   8.7239233e+01   8.3318428e-02
   8.7257756e+01   7.7592036e-02
   8.7276278e+01   5.3576666e-02
   8.7294800e+01   2.6683759e-02
   8.7313322e+01   1.6056634e-02
   8.7331844e+01   2.9375143e-02
   8.7350366e+01   5.6078254e-02
   8.7368888e+01   7.5165229e-02
   8.7387410e+01   7.1724841e-02
   8.7405933e+01   4.8707414e-02
   8.7424455e+01   2.4147149e-02
   8.7442977e+01   1.6250659e-02
   8.7461499e+01   2.8989833e-02
   8.7480021e+01   5.0110488e-02
   8.7498543e+01   6.2491860e-02
   8.7517065e+01   5.8382890e-02
   8.7535588e+01   4.4255503e-02
   8.7554110e+01   3.3053590e-02
   8.7572632e+01   3.1919139e-02
   8.7591154e+01   3.6787290e-02
   8.7609676e+01   3.8039179e-02
   8.7628198e+01   3.0909026e-02
   8.7646720e+01   2.0425638e-02
   8.7665242e+01   1.6541930e-02
   8.7683765e+01   2.4653184e-02
   8.7702287e+01   4.0710858e-02
   8.7720809e+01   5.5174962e-02
   8.7739331e+01   6.1426673e-02
   8.7757853e+01   6.0470514e-02
   8.7776375e+01   5.8088698e-02
   8.7794897e+01   5.8255346e-02
   8.7813419e+01   5.9811121e-02
   8.7831942e+01   5.9273207e-02
   8.7850464e+01   5.5891772e-02
   8.7868986e+01   5.2845852e-02
   8.7887508e+01   5.3032136e-02
   8.7906030e+01   5.4273122e-02
   8.7924552e+01   4.9998167e-02
   8.7943074e+01   3.5887022e-02
   8.7961597e+01   1.6176656e-02
   8.7980119e+01   2.5474636e-03
   8.7998641e+01   5.1581990e-03
   8.8017163e+01   2.3330679e-02
   8.8035685e+01   4.4690482e-02
   8.8054207e+01   5.4431015e-02
   8.8072729e+01   4.7128570e-02
   8.8091251e+01   3.0844408e-02
   8.8109774e+01   1.9845336e-02
   8.8128296e+01   2.2292714e-02
   8.8146818e+01   3.3628074e-02
   8.8165340e+01   4.1220330e-02
   8.8183862e+01   3.5883613e-02
   8.8202384e+01   2.0040420e-02
   8.8220906e+01   5.5706075e-03
   8.8239428e+01   3.5432868e-03
   8.8257951e+01   1.4889627e-02
   8.8276473e+01   2.9873438e-02
   8.8294995e+01   3.6430949e-02
   8.8313517e+01   3.0052171e-02
   8.8332039e+01   1.7025653e-02
   8.8350561e+01   8.8104188e-03
   8.8369083e+01   1.2638248e-02
   8.8387606e+01   2.6084356e-02
   8.8406128e+01   3.9533682e-02
   8.8424650e+01   4.3865288e-02
   8.8443172e+01   3.6863474e-02
   8.8461694e+01   2.3635799e-02
   8.8480216e+01   1.1649919e-02
   8.8498738e+01   5.1485450e-03
   8.8517260e+01   3.3888475e-03
   8.8535783e+01   3.2045930e-03
   8.8554305e+01   2.6655552e-03
   8.8572827e+01   2.3543050e-03
   8.8591349e+01   3.7515057e-03
   8.8609871e+01   7.1760283e-03
   8.8628393e+01   1.1731170e-02
   8.8646915e+01   1.7026133e-02
   8.8665437e+01   2.4158926e-02
   8.8683960e+01   3.4190224e-02
   8.8702482e+01   4.5419375e-02
   8.8721004e+01   5.2785460e-02
   8.8739526e+01   5.1115793e-02
   8.8758048e+01   3.9963214e-02
   8.8776570e+01   2.5455926e-02
   8.8795092e+01   1.6689633e-02
   8.8813614e+01   1.9114806e-02
   8.8832137e+01   3.0430107e-02
   8.8850659e+01   4.2532767e-02
   8.8869181e+01   4.7768313e-02
   8.8887703e+01   4.4064010e-02
   8.8906225e+01   3.4936992e-02
   8.8924747e+01   2.5295504e-02
   8.8943269e+01   1.7517673e-02
   8.8961792e+01   1.1219028e-02
   8.8980314e+01   5.9152592e-03
   8.8998836e+01   2.9584393e-03
   8.9017358e+01   4.4232347e-03
   8.9035880e+01   1.0323032e-02
   8.9054402e+01   1.7512265e-02
   8.9072924e+01   2.1814793e-02
   8.9091446e+01   2.1397474e-02
   8.9109969e+01   1.8024133e-02
   8.9128491e+01   1.5012253e-02
   8.9147013e+01   1.4067663e-02
   8.9165535e+01   1.4146806e-02
   8.9184057e+01   1.3198716e-02
   8.9202579e+01   1.0642302e-02
   8.9221101e+01   7.8951811e-03
   8.9239623e+01   6.5818618e-03
   8.9258146e+01   6.5878143e-03
   8.9276668e+01   6.1853757e-03
   8.9295190e+01   4.0998807e-03
   8.9313712e+01   1.2249371e-03
   8.9332234e+01   3.1386718e-05
   8.9350756e+01   2.1486742e-03
   8.9369278e+01   6.5722981e-03
   8.9387801e+01   1.0441727e-02
   8.9406323e+01   1.1839999e-02
   8.9424845e+01   1.2008132e-02
   8.9443367e+01   1.4700920e-02
   8.9461889e+01   2.2871750e-02
   8.9480411e+01   3.5335462e-02
   8.9498933e+01   4.6412426e-02
   8.9517455e+01   4.9399216e-02
   8.9535978e+01   4.1608474e-02
   8.9554500e+01   2.7073988e-02
   8.9573022e+01   1.4343357e-02
   8.9591544e+01   1.0454157e-02
   8.9610066e+01   1.5545935e-02
   8.9628588e+01   2.2664365e-02
   8.9647110e+01   2.3465740e-02
   8.9665632e+01   1.5456753e-02
   8.9684155e+01   4.5239141e-03
   8.9702677e+01   7.8022484e-05
   8.9721199e+01   6.6265277e-03
   8.9739721e+01   1.9248001e-02
   8.9758243e+01   2.7446986e-02
   8.9776765e+01   2.4363263e-02
   8.9795287e+01   1.3079486e-02
   8.9813810e+01   4.0372940e-03
   8.9832332e+01   5.6659355e-03
   8.9850854e+01   1.6769081e-02
   8.9869376e+01   2.7720513e-02
   8.9887898e+01   2.9289127e-02
   8.9906420e+01   2.0770685e-02
   8.9924942e+01   9.9530765e-03
   8.9943464e+01   5.4101550e-03
   8.9961987e+01   8.8455200e-03
   8.9980509e+01   1.4663229e-02
   8.9999031e+01   1.6444048e-02
   9.0017553e+01   1.3281502e-02
   9.0036075e+01   9.6829764e-03
   9.0054597e+01   9.8488143e-03
   9.0073119e+01   1.2995496e-02
   9.0091641e+01   1.4894845e-02
   9.0110164e+01   1.3719690e-02
   9.0128686e+01   1.3303253e-02
   9.0147208e+01   1.9505442e-02
   9.0165730e+01   3.2962446e-02
   9.0184252e+01   4.6053680e-02
   9.0202774e+01   4.8331260e-02
   9.0221296e+01   3.6165704e-02
   9.0239819e+01   1.7471955e-02
   9.0258341e+01   6.3002400e-03
   9.0276863e+01   1.1379496e-02
   9.0295385e+01   2.8573012e-02
   9.0313907e+01   4.4003543e-02
   9.0332429e+01   4.5254678e-02
   9.0350951e+01   3.1135562e-02
   9.0369473e+01   1.2087780e-02
   9.0387996e+01   1.5587819e-03
   9.0406518e+01   5.9633267e-03
   9.0425040e+01   2.1099704e-02
   9.0443562e+01   3.6708744e-02
   9.0462084e+01   4.4289731e-02
   9.0480606e+01   4.1798761e-02
   9.0499128e+01   3.2730848e-02
   9.0517650e+01   2.2024574e-02
   9.0536173e+01   1.2890602e-02
   9.0554695e+01   6.4673247e-03
   9.0573217e+01   3.0750848e-03
   9.0591739e+01   2.8645330e-03
   9.0610261e+01   5.2166812e-03
   9.0628783e+01   8.1829344e-03
   9.0647305e+01   9.3699784e-03
   9.0665828e+01   7.9537438e-03
   9.0684350e+01   5.8958225e-03
   9.0702872e+01   6.7586566e-03
   9.0721394e+01   1.2640859e-02
   9.0739916e+01   2.1721445e-02
   9.0758438e+01   2.8778443e-02
   9.0776960e+01   2.8739798e-02
   9.0795482e+01   2.0720429e-02
   9.0814005e+01   9.3439217e-03
   9.0832527e+01   2.0940282e-03
   9.0851049e+01   4.4651734e-03
   9.0869571e+01   1.6353466e-02
   9.0888093e+01   3.2150430e-02
   9.0906615e+01   4.4247531e-02
   9.0925137e+01   4.7367439e-02
   9.0943659e+01   4.0979544e-02
   9.0962182e+01   2.8819894e-02
   9.0980704e+01   1.6528781e-02
   9.0999226e+01   9.1178428e-03
   9.1017748e+01   9.3026473e-03
   9.1036270e+01   1.6807318e-02
   9.1054792e+01   2.8520102e-02
   9.1073314e+01   3.9656873e-02
   9.1091837e+01   4.5951597e-02
   9.1110359e+01   4.5994283e-02
   9.1128881e+01   4.2058790e-02
   9.1147403e+01   3.8343940e-02
   9.1165925e+01   3.7541828e-02
   9.1184447e+01   3.8426693e-02
   9.1202969e+01   3.6802147e-02
   9.1221491e+01   2.9461403e-02
   9.1240014e+01   1.7939456e-02
   9.1258536e+01   8.5040775e-03
   9.1277058e+01   7.7615006e-03
   9.1295580e+01   1.7155431e-02
   9.1314102e+01   3.1038955e-02
   9.1332624e+01   4.0372608e-02
   9.1351146e+01   3.9448466e-02
   9.1369668e+01   3.0310246e-02
   9.1388191e+01   2.1197387e-02
   9.1406713e+01   2.0130455e-02
   9.1425235e+01   2.8708774e-02
   9.1443757e+01   4.1019134e-02
   9.1462279e+01   4.8431670e-02
   9.1480801e+01   4.6407349e-02
   9.1499323e+01   3.7994436e-02
   9.1517846e+01   3.1440810e-02
   9.1536368e+01   3.3921059e-02
   9.1554890e+01   4.6159130e-02
   9.1573412e+01   6.1778319e-02
   9.1591934e+01   7.1567164e-02
   9.1610456e+01   6.9409167e-02
   9.1628978e+01   5.5793406e-02
   9.1647500e+01   3.6870282e-02
   9.1666023e+01   2.0194350e-02
   9.1684545e+01   1.0327194e-02
   9.1703067e+01   7.1422571e-03
   9.1721589e+01   7.4759948e-03
   9.1740111e+01   8.3858894e-03
   9.1758633e+01   9.3640079e-03
   9.1777155e+01   1.1951641e-02
   9.1795677e+01   1.7391046e-02
   9.1814200e+01   2.4529419e-02
   9.1832722e+01   2.9923177e-02
   9.1851244e+01   3.0192498e-02
   9.1869766e+01   2.4704228e-02
   9.1888288e+01   1.6287678e-02
   9.1906810e+01   9.2808398e-03
   9.1925332e+01   6.4469089e-03
   9.1943855e+01   7.2675513e-03
   9.1962377e+01   8.9492417e-03
   9.1980899e+01   9.1648039e-03
   9.1999421e+01   8.0982797e-03
   9.2017943e+01   8.0261416e-03
   9.2036465e+01   1.0859200e-02
   9.2054987e+01   1.5875913e-02
   9.2073509e+01   1.9745944e-02
   9.2092032e+01   1.9002010e-02
   9.2110554e+01   1.3021473e-02
   9.2129076e+01   5.0704333e-03
   9.2147598e+01   4.4148706e-04
   9.2166120e+01   2.9722089e-03
   9.2184642e+01   1.2477095e-02
   9.2203164e+01   2.4915751e-02
   9.2221686e+01   3.5049251e-02
   9.2240209e+01   3.9535657e-02
   9.2258731e+01   3.8271933e-02
   9.2277253e+01   3.3359046e-02
   9.2295775e+01   2.7013324e-02
   9.2314297e+01   2.0411583e-02
   9.2332819e+01   1.4278216e-02
   9.2351341e+01   1.0111213e-02
   9.2369864e+01   1.0180612e-02
   9.2388386e+01   1.5708840e-02
   9.2406908e+01   2.4836286e-02
   9.2425430e+01   3.2817903e-02
   9.2443952e+01   3.5170309e-02
   9.2462474e+01   3.1506922e-02
   9.2480996e+01   2.6476773e-02
   9.2499518e+01   2.6295310e-02
   9.2518041e+01   3.3353607e-02
   9.2536563e+01   4.3629436e-02
   9.2555085e+01   4.9624261e-02
   9.2573607e+01   4.6713618e-02
   9.2592129e+01   3.7463816e-02
   9.2610651e+01   2.9930197e-02
   9.2629173e+01   3.1157142e-02
   9.2647695e+01   4.1385961e-02
   9.2666218e+01   5.3883857e-02
   9.2684740e+01   6.0365045e-02
   9.2703262e+01   5.7231264e-02
   9.2721784e+01   4.7547547e-02
   9.2740306e+01   3.7754286e-02
   9.2758828e+01   3.2556861e-02
   9.2777350e+01   3.2265469e-02
   9.2795872e+01   3.3914951e-02
   9.2814395e+01   3.4129161e-02
   9.2832917e+01   3.1069631e-02
   9.2851439e+01   2.4791015e-02
   9.2869961e+01   1.7125856e-02
   9.2888483e+01   1.1792748e-02
   9.2907005e+01   1.3742789e-02
   9.2925527e+01   2.6497010e-02
   9.2944050e+01   4.8381326e-02
   9.2962572e+01   7.0959904e-02
   9.2981094e+01   8.2455706e-02
   9.2999616e+01   7.5055453e-02
   9.3018138e+01   5.0991254e-02
   9.3036660e+01   2.2235098e-02
   9.3055182e+01   3.2598021e-03
   9.3073704e+01   1.9077469e-03
   9.3092227e+01   1.5074458e-02
   9.3110749e+01   3.2102770e-02
   9.3129271e+01   4.2746349e-02
   9.3147793e+01   4.3395124e-02
   9.3166315e+01   3.7364002e-02
   9.3184837e+01   3.0227184e-02
   9.3203359e+01   2.4873463e-02
   9.3221881e+01   2.0334476e-02
   9.3240404e+01   1.4584926e-02
   9.3258926e+01   8.0533644e-03
   9.3277448e+01   4.3425798e-03
   9.3295970e+01   7.4497124e-03
   9.3314492e+01   1.7943854e-02
   9.3333014e+01   3.1450815e-02
   9.3351536e+01   4.0877899e-02
   9.3370059e+01   4.0834075e-02
   9.3388581e+01   3.1067634e-02
   9.3407103e+01   1.6591470e-02
   9.3425625e+01   4.6302614e-03
   9.3444147e+01   6.1203133e-04
   9.3462669e+01   5.6782603e-03
   9.3481191e+01   1.6748932e-02
   9.3499713e+01   2.8465166e-02
   9.3518236e+01   3.5647517e-02
   9.3536758e+01   3.5333937e-02
   9.3555280e+01   2.8045091e-02
   9.3573802e+01   1.7921307e-02
   9.3592324e+01   1.1162463e-02
   9.3610846e+01   1.2772684e-02
   9.3629368e+01   2.3120855e-02
   9.3647890e+01   3.6912804e-02
   9.3666413e+01   4.6146521e-02
   9.3684935e+01   4.5566384e-02
   9.3703457e+01   3.6514186e-02
   9.3721979e+01   2.5725372e-02
   9.3740501e+01   1.9696548e-02
   9.3759023e+01   1.9395194e-02
   9.3777545e+01   2.0199827e-02
   9.3796068e+01   1.7338390e-02
   9.3814590e+01   1.1702321e-02
   9.3833112e+01   1.0038197e-02
   9.3851634e+01   1.8567396e-02
   9.3870156e+01   3.5687017e-02
   9.3888678e+01   5.1142311e-02
   9.3907200e+01   5.3653420e-02
   9.3925722e+01   4.0960738e-02
   9.3944245e+01   2.3144224e-02
   9.3962767e+01   1.5322556e-02
   9.3981289e+01   2.5209570e-02
   9.3999811e+01   4.6095568e-02
   9.4018333e+01   6.1712317e-02
   9.4036855e+01   5.9396254e-02
   9.4055377e+01   4.0701478e-02
   9.4073899e+01   2.0547887e-02
   9.4092422e+01   1.5510649e-02
   9.4110944e+01   3.0797312e-02
   9.4129466e+01   5.6309317e-02
   9.4147988e+01   7.4521875e-02
   9.4166510e+01   7.3450148e-02
   9.4185032e+01   5.4504798e-02
   9.4203554e+01   2.9901061e-02
   9.4222077e+01   1.2832447e-02
   9.4240599e+01   8.6803769e-03
   9.4259121e+01   1.3506556e-02
   9.4277643e+01   1.9482126e-02
   9.4296165e+01   2.1626741e-02
   9.4314687e+01   2.0312398e-02
   9.4333209e+01   1.8565056e-02
   9.4351731e+01   1.7807849e-02
   9.4370254e+01   1.6414689e-02
   9.4388776e+01   1.2145797e-02
   9.4407298e+01   5.5918255e-03
   9.4425820e+01   8.1785601e-04
   9.4444342e+01   2.1887617e-03
   9.4462864e+01   1.0171884e-02
   9.4481386e+01   2.0166863e-02
   9.4499908e+01   2.5872043e-02
   9.4518431e+01   2.4581933e-02
   9.4536953e+01   1.9826527e-02
   9.4555475e+01   1.8803911e-02
   9.4573997e+01   2.6473202e-02
   9.4592519e+01   4.1156013e-02
   9.4611041e+01   5.5388532e-02
   9.4629563e+01   6.1431558e-02
   9.4648086e+01   5.6959191e-02
   9.4666608e+01   4.6334276e-02
   9.4685130e+01   3.6628766e-02
   9.4703652e+01   3.1932644e-02
   9.4722174e+01   3.0772673e-02
   9.4740696e+01   2.8603579e-02
   9.4759218e+01   2.2878929e-02
   9.4777740e+01   1.6025589e-02
   9.4796263e+01   1.3581099e-02
   9.4814785e+01   1.9075466e-02
   9.4833307e+01   3.0180855e-02
   9.4851829e+01   3.9672890e-02
   9.4870351e+01   4.0684577e-02
   9.4888873e+01   3.2048660e-02
   9.4907395e+01   1.9335417e-02
   9.4925917e+01   1.0659874e-02
   9.4944440e+01   1.0568869e-02
   9.4962962e+01   1.6840619e-02
   9.4981484e+01   2.2636779e-02
   9.5000006e+01   2.2147791e-02
   9.5018528e+01   1.5164305e-02
   9.5037050e+01   7.0085507e-03
   9.5055572e+01   4.0559982e-03
   9.5074095e+01   8.5634870e-03
   9.5092617e+01   1.6946273e-02
   9.5111139e+01   2.2778890e-02
   9.5129661e+01   2.2001400e-02
   9.5148183e+01   1.6113791e-02
   9.5166705e+01   1.0829205e-02
   9.5185227e+01   1.1336243e-02
   9.5203749e+01   1.8051075e-02
   9.5222272e+01   2.6345822e-02
   9.5240794e+01   3.0511521e-02
   9.5259316e+01   2.8708853e-02
   9.5277838e+01   2.4726855e-02
   9.5296360e+01   2.4879421e-02
   9.5314882e+01   3.2409370e-02
   9.5333404e+01   4.4048033e-02
   9.5351926e+01   5.1862525e-02
   9.5370449e+01   4.9245768e-02
   9.5388971e+01   3.6325591e-02
   9.5407493e+01   2.0296284e-02
   9.5426015e+01   1.0240215e-02
   9.5444537e+01   1.0605563e-02
   9.5463059e+01   1.8677572e-02
   9.5481581e+01   2.7977739e-02
   9.5500104e+01   3.4402199e-02
   9.5518626e+01   3.9563766e-02
   9.5537148e+01   4.8380852e-02
   9.5555670e+01   6.3218906e-02
   9.5574192e+01   8.0103537e-02
   9.5592714e+01   9.0731174e-02
   9.5611236e+01   8.8775484e-02
   9.5629758e+01   7.5057842e-02
   9.5648281e+01   5.7089593e-02
   9.5666803e+01   4.3427536e-02
   9.5685325e+01   3.7714752e-02
   9.5703847e+01   3.7259437e-02
   9.5722369e+01   3.6744732e-02
   9.5740891e+01   3.3209810e-02
   9.5759413e+01   2.7814617e-02
   9.5777935e+01   2.3382372e-02
   9.5796458e+01   2.0779135e-02
   9.5814980e+01   1.7988755e-02
   9.5833502e+01   1.2731575e-02
   9.5852024e+01   5.7673546e-03
   9.5870546e+01   1.2617869e-03
   9.5889068e+01   3.4695879e-03
   9.5907590e+01   1.2673328e-02
   9.5926113e+01   2.4261221e-02
   9.5944635e+01   3.2103432e-02
   9.5963157e+01   3.3494844e-02
   9.5981679e+01   3.1413806e-02
   9.6000201e+01   3.2053361e-02
   9.6018723e+01   3.9555526e-02
   9.6037245e+01   5.2203242e-02
   9.6055767e+01   6.3122260e-02
   9.6074290e+01   6.4953872e-02
   9.6092812e+01   5.4965891e-02
   9.6111334e+01   3.6940031e-02
   9.6129856e+01   1.8740135e-02
   9.6148378e+01   7.5412339e-03
   9.6166900e+01   6.0094420e-03
   9.6185422e+01   1.1615617e-02
   9.6203944e+01   1.8923817e-02
   9.6222467e+01   2.2940898e-02
   9.6240989e+01   2.1468649e-02
   9.6259511e+01   1.5533413e-02
   9.6278033e+01   8.2653739e-03
   9.6296555e+01   3.1863903e-03
   9.6315077e+01   2.6902397e-03
   9.6333599e+01   7.1002699e-03
   9.6352122e+01   1.4511946e-02
   9.6370644e+01   2.1596022e-02
   9.6389166e+01   2.5268917e-02
   9.6407688e+01   2.4525310e-02
   9.6426210e+01   2.1249132e-02
   9.6444732e+01   1.9147225e-02
   9.6463254e+01   2.1191375e-02
   9.6481776e+01   2.7278449e-02
   9.6500299e+01   3.4006491e-02
   9.6518821e+01   3.7036768e-02
   9.6537343e+01   3.4401019e-02
   9.6555865e+01   2.8095272e-02
   9.6574387e+01   2.2478004e-02
   9.6592909e+01   2.0625593e-02
   9.6611431e+01   2.1704674e-02
   9.6629953e+01   2.1780925e-02
   9.6648476e+01   1.7587530e-02
   9.6666998e+01   1.0022176e-02
   9.6685520e+01   4.0650436e-03
   9.6704042e+01   4.7607054e-03
   9.6722564e+01   1.2495272e-02
   9.6741086e+01   2.1820664e-02
   9.6759608e+01   2.5357554e-02
   9.6778131e+01   1.9945331e-02
   9.6796653e+01   9.9390991e-03
   9.6815175e+01   4.5358361e-03
   9.6833697e+01   1.0814165e-02
   9.6852219e+01   2.7846614e-02
   9.6870741e+01   4.6642562e-02
   9.6889263e+01   5.6178652e-02
   9.6907785e+01   5.1006072e-02
   9.6926308e+01   3.4748006e-02
   9.6944830e+01   1.7091455e-02
   9.6963352e+01   6.8812239e-03
   9.6981874e+01   6.6326287e-03
   9.7000396e+01   1.2233101e-02
   9.7018918e+01   1.7333909e-02
   9.7037440e+01   1.8492334e-02
   9.7055962e+01   1.7094860e-02
   9.7074485e+01   1.7129745e-02
   9.7093007e+01   2.1260672e-02
   9.7111529e+01   2.8666789e-02
   9.7130051e+01   3.6203952e-02
   9.7148573e+01   4.1454989e-02
   9.7167095e+01   4.4735838e-02
   9.7185617e+01   4.8261849e-02
   9.7204139e+01   5.3342660e-02
   9.7222662e+01   5.8309212e-02
   9.7241184e+01   5.9284021e-02
   9.7259706e+01   5.3384750e-02
   9.7278228e+01   4.1682789e-02
   9.7296750e+01   2.9237944e-02
   9.7315272e+01   2.1890218e-02
   9.7333794e+01   2.2234721e-02
   9.7352317e+01   2.7957920e-02
   9.7370839e+01   3.3783834e-02
   9.7389361e+01   3.5324610e-02
   9.7407883e+01   3.1715016e-02
   9.7426405e+01   2.5205887e-02
   9.7444927e+01   1.8620549e-02
   9.7463449e+01   1.3224636e-02
   9.7481971e+01   8.7319347e-03
   9.7500494e+01   4.8674052e-03
   9.7519016e+01   2.4693849e-03
   9.7537538e+01   2.8724828e-03
   9.7556060e+01   6.3236549e-03
   9.7574582e+01   1.1266437e-02
   9.7593104e+01   1.5364103e-02
   9.7611626e+01   1.7220427e-02
   9.7630148e+01   1.7013379e-02
   9.7648671e+01   1.5517072e-02
   9.7667193e+01   1.2856795e-02
   9.7685715e+01   8.6760910e-03
   9.7704237e+01   3.6798941e-03
   9.7722759e+01   5.8323442e-04
   9.7741281e+01   2.6544742e-03
   9.7759803e+01   1.0512808e-02
   9.7778326e+01   2.0216928e-02
   9.7796848e+01   2.5239829e-02
   9.7815370e+01   2.1546820e-02
   9.7833892e+01   1.1669863e-02
   9.7852414e+01   3.7989934e-03
   9.7870936e+01   5.8857914e-03
   9.7889458e+01   1.9247566e-02
   9.7907980e+01   3.7023020e-02
   9.7926503e+01   4.8994268e-02
   9.7945025e+01   4.8960866e-02
   9.7963547e+01   3.8717407e-02
   9.7982069e+01   2.5660778e-02
   9.8000591e+01   1.6495749e-02
   9.8019113e+01   1.2600061e-02
   9.8037635e+01   1.0714842e-02
   9.8056157e+01   7.6246189e-03
   9.8074680e+01   3.9934324e-03
   9.8093202e+01   3.6387951e-03
   9.8111724e+01   9.0767124e-03
   9.8130246e+01   1.7858071e-02
   9.8148768e+01   2.3594669e-02
   9.8167290e+01   2.1198018e-02
   9.8185812e+01   1.1753251e-02
   9.8204335e+01   2.4421867e-03
   9.8222857e+01   1.1436143e-03
   9.8241379e+01   1.0072643e-02
   9.8259901e+01   2.3845311e-02
   9.8278423e+01   3.3692753e-02
   9.8296945e+01   3.4354618e-02
   9.8315467e+01   2.7950522e-02
   9.8333989e+01   2.1749373e-02
   9.8352512e+01   2.1901525e-02
   9.8371034e+01   2.8435674e-02
   9.8389556e+01   3.5505607e-02
   9.8408078e+01   3.6345891e-02
   9.8426600e+01   2.8641447e-02
   9.8445122e+01   1.6085060e-02
   9.8463644e+01   5.3726978e-03
   9.8482166e+01   1.5330613e-03
   9.8500689e+01   5.2877463e-03
   9.8519211e+01   1.3852982e-02
   9.8537733e+01   2.3628542e-02
   9.8556255e+01   3.2183268e-02
   9.8574777e+01   3.8335460e-02
   9.8593299e+01   4.1203349e-02
   9.8611821e+01   3.9819665e-02
   9.8630344e+01   3.3851868e-02
   9.8648866e+01   2.4511531e-02
   9.8667388e+01   1.4445746e-02
   9.8685910e+01   6.4780256e-03
   9.8704432e+01   2.2730982e-03
   9.8722954e+01   2.0527199e-03
   9.8741476e+01   5.3706264e-03
   9.8759998e+01   1.1871300e-02
   9.8778521e+01   2.1059656e-02
   9.8797043e+01   3.1309003e-02
   9.8815565e+01   3.9394500e-02
   9.8834087e+01   4.1605758e-02
   9.8852609e+01   3.6054444e-02
   9.8871131e+01   2.4448088e-02
   9.8889653e+01   1.1667871e-02
   9.8908175e+01   3.0715602e-03
   9.8926698e+01   1.2833849e-03
   9.8945220e+01   4.7721150e-03
   9.8963742e+01   9.2437312e-03
   9.8982264e+01   1.0774113e-02
   9.9000786e+01   8.3531253e-03
   9.9019308e+01   4.0776194e-03
   9.9037830e+01   1.1076852e-03
   9.9056353e+01   1.1547495e-03
   9.9074875e+01   3.4294490e-03
   9.9093397e+01   5.6434783e-03
   9.9111919e+01   6.0200851e-03
   9.9130441e+01   4.6382794e-03
   9.9148963e+01   3.1835717e-03
   9.9167485e+01   3.5304036e-03
   9.9186007e+01   6.3959326e-03
   9.9204530e+01   1.1043801e-02
   9.9223052e+01   1.6075184e-02
   9.9241574e+01   2.0556578e-02
   9.9260096e+01   2.4625263e-02
   9.9278618e+01   2.9189362e-02
   9.9297140e+01   3.4955300e-02
   9.9315662e+01   4.1413027e-02
   9.9334184e+01   4.6473782e-02
   9.9352707e+01   4.7187406e-02
   9.9371229e+01   4.1396781e-02
   9.9389751e+01   2.9499038e-02
   9.9408273e+01   1.5112963e-02
   9.9426795e+01   3.8516607e-03
   9.9445317e+01   5.5039892e-04
   9.9463839e+01   6.4927600e-03
   9.9482362e+01   1.8449943e-02
   9.9500884e+01   3.0310555e-02
   9.9519406e+01   3.6377457e-02
   9.9537928e+01   3.4291968e-02
   9.9556450e+01   2.5852019e-02
   9.9574972e+01   1.5454318e-02
   9.9593494e+01   7.3916439e-03
   9.9612016e+01   3.7405298e-03
   9.9630539e+01   3.9049178e-03
   9.9649061e+01   5.7004877e-03
   9.9667583e+01   7.0191378e-03
   9.9686105e+01   7.0111068e-03
   9.9704627e+01   6.2168044e-03
   9.9723149e+01   5.7676123e-03
   9.9741671e+01   6.2964091e-03
   9.9760193e+01   7.3350035e-03
   9.9778716e+01   7.6495701e-03
   9.9797238e+01   6.3098961e-03
   9.9815760e+01   3.6955283e-03
   9.9834282e+01   1.5793290e-03
   9.9852804e+01   2.0521081e-03
   9.9871326e+01   5.9637374e-03
   9.9889848e+01   1.2038234e-02
   9.9908371e+01   1.7422511e-02
   9.9926893e+01   1.9395873e-02
   9.9945415e+01   1.7082851e-02
   9.9963937e+01   1.1966830e-02
   9.9982459e+01   6.8418256e-03
   1.0000098e+02   3.9463990e-03
   1.0001950e+02   3.6007274e-03
   1.0003803e+02   4.3096844e-03
   1.0005655e+02   4.2398486e-03
   1.0007507e+02   2.9421025e-03
   1.0009359e+02   1.9244848e-03
   1.0011211e+02   3.4740930e-03
   1.0013064e+02   8.5241955e-03
   1.0014916e+02   1.5326377e-02
   1.0016768e+02   2.0301310e-02
   1.0018620e+02   2.0750224e-02
   1.0020472e+02   1.7351791e-02
   1.0022325e+02   1.4144693e-02
   1.0024177e+02   1.5533402e-02
   1.0026029e+02   2.2455743e-02
   1.0027881e+02   3.0948172e-02
   1.0029734e+02   3.4687885e-02
   1.0031586e+02   2.9807126e-02
   1.0033438e+02   1.8146961e-02
   1.0035290e+02   6.1683833e-03
   1.0037142e+02   2.6604960e-04
   1.0038995e+02   2.2409980e-03
   1.0040847e+02   8.5231622e-03
   1.0042699e+02   1.3518288e-02
   1.0044551e+02   1.4039300e-02
   1.0046403e+02   1.1153754e-02
   1.0048256e+02   8.3327804e-03
   1.0050108e+02   8.0477784e-03
   1.0051960e+02   9.9736594e-03
   1.0053812e+02   1.2033959e-02
   1.0055665e+02   1.2737289e-02
   1.0057517e+02   1.2306716e-02
   1.0059369e+02   1.1711878e-02
   1.0061221e+02   1.1056004e-02
   1.0063073e+02   9.4123769e-03
   1.0064926e+02   6.5318919e-03
   1.0066778e+02   4.6096353e-03
   1.0068630e+02   7.8392592e-03
   1.0070482e+02   1.9400535e-02
   1.0072334e+02   3.8087045e-02
   1.0074187e+02   5.7562992e-02
   1.0076039e+02   6.9388737e-02
   1.0077891e+02   6.7974207e-02
   1.0079743e+02   5.4006224e-02
   1.0081595e+02   3.3969078e-02
   1.0083448e+02   1.6220003e-02
   1.0085300e+02   6.4227772e-03
   1.0087152e+02   5.2773519e-03
   1.0089004e+02   9.5461882e-03
   1.0090857e+02   1.5031143e-02
   1.0092709e+02   1.9135306e-02
   1.0094561e+02   2.1460586e-02
   1.0096413e+02   2.2638954e-02
   1.0098265e+02   2.2844024e-02
   1.0100118e+02   2.1351503e-02
   1.0101970e+02   1.7387043e-02
   1.0103822e+02   1.1330330e-02
   1.0105674e+02   5.0526847e-03
   1.0107526e+02   9.2110449e-04
   1.0109379e+02   1.6415377e-04
   1.0111231e+02   1.9229565e-03
   1.0113083e+02   3.8672795e-03
   1.0114935e+02   4.0326326e-03
   1.0116788e+02   2.4764802e-03
   1.0118640e+02   1.3668017e-03
   1.0120492e+02   3.3143451e-03
   1.0122344e+02   9.2471004e-03
   1.0124196e+02   1.7630439e-02
   1.0126049e+02   2.5784802e-02
   1.0127901e+02   3.2203537e-02
   1.0129753e+02   3.7734024e-02
   1.0131605e+02   4.4342733e-02
   1.0133457e+02   5.2391762e-02
   1.0135310e+02   5.8991439e-02
   1.0137162e+02   5.9396530e-02
   1.0139014e+02   5.0810574e-02
   1.0140866e+02   3.5531379e-02
   1.0142719e+02   2.0429242e-02
   1.0144571e+02   1.2579698e-02
   1.0146423e+02   1.4219982e-02
   1.0148275e+02   2.1108140e-02
   1.0150127e+02   2.5831609e-02
   1.0151980e+02   2.3624520e-02
   1.0153832e+02   1.6155290e-02
   1.0155684e+02   1.0328756e-02
   1.0157536e+02   1.3078754e-02
   1.0159388e+02   2.6150344e-02
   1.0161241e+02   4.4640354e-02
   1.0163093e+02   6.0042934e-02
   1.0164945e+02   6.5353513e-02
   1.0166797e+02   5.8797262e-02
   1.0168650e+02   4.4239574e-02
   1.0170502e+02   2.8683068e-02
   1.0172354e+02   1.8675293e-02
   1.0174206e+02   1.7429842e-02
   1.0176058e+02   2.3681965e-02
   1.0177911e+02   3.2537413e-02
   1.0179763e+02   3.7964173e-02
   1.0181615e+02   3.5912594e-02
   1.0183467e+02   2.6500562e-02
   1.0185319e+02   1.3895175e-02
   1.0187172e+02   3.7871449e-03
   1.0189024e+02   2.0037908e-05
   1.0190876e+02   2.6642116e-03
   1.0192728e+02   8.8112445e-03
   1.0194580e+02   1.5257295e-02
   1.0196433e+02   2.0758680e-02
   1.0198285e+02   2.6000415e-02
   1.0200137e+02   3.1510083e-02
   1.0201989e+02   3.5696294e-02
   1.0203842e+02   3.5227660e-02
   1.0205694e+02   2.7903204e-02
   1.0207546e+02   1.5670756e-02
   1.0209398e+02   4.7642840e-03
   1.0211250e+02   1.9617442e-03
   1.0213103e+02   9.3271414e-03
   1.0214955e+02   2.1702400e-02
   1.0216807e+02   2.9685662e-02
   1.0218659e+02   2.6599614e-02
   1.0220511e+02   1.4270598e-02
   1.0222364e+02   2.6395233e-03
   1.0224216e+02   2.7516198e-03
   1.0226068e+02   1.8191321e-02
   1.0227920e+02   4.1839619e-02
   1.0229773e+02   6.0918643e-02
   1.0231625e+02   6.6512683e-02
   1.0233477e+02   5.9833500e-02
   1.0235329e+02   5.0085950e-02
   1.0237181e+02   4.5946023e-02
   1.0239034e+02   4.8195828e-02
   1.0240886e+02   4.9955183e-02
   1.0242738e+02   4.4067363e-02
   1.0244590e+02   3.0718980e-02
   1.0246442e+02   1.8222017e-02
   1.0248295e+02   1.6193490e-02
   1.0250147e+02   2.7288554e-02
   1.0251999e+02   4.4810307e-02
   1.0253851e+02   5.8024363e-02
   1.0255704e+02   6.0154643e-02
   1.0257556e+02   5.2180380e-02
   1.0259408e+02   4.0042637e-02
   1.0261260e+02   2.8997196e-02
   1.0263112e+02   2.0700981e-02
   1.0264965e+02   1.4872633e-02
   1.0266817e+02   1.2325024e-02
   1.0268669e+02   1.5123754e-02
   1.0270521e+02   2.3431268e-02
   1.0272373e+02   3.2932341e-02
   1.0274226e+02   3.6740224e-02
   1.0276078e+02   3.1088407e-02
   1.0277930e+02   1.9617767e-02
   1.0279782e+02   1.1544868e-02
   1.0281634e+02   1.4433235e-02
   1.0283487e+02   2.7605560e-02
   1.0285339e+02   4.2194169e-02
   1.0287191e+02   4.8182123e-02
   1.0289043e+02   4.2607718e-02
   1.0290896e+02   3.2010774e-02
   1.0292748e+02   2.7139199e-02
   1.0294600e+02   3.4438425e-02
   1.0296452e+02   5.1254953e-02
   1.0298304e+02   6.8217342e-02
   1.0300157e+02   7.6279093e-02
   1.0302009e+02   7.2579373e-02
   1.0303861e+02   6.0988342e-02
   1.0305713e+02   4.7902193e-02
   1.0307565e+02   3.7353319e-02
   1.0309418e+02   2.9239141e-02
   1.0311270e+02   2.1318718e-02
   1.0313122e+02   1.2570427e-02
   1.0314974e+02   4.8843159e-03
   1.0316827e+02   1.8738074e-03
   1.0318679e+02   5.9976929e-03
   1.0320531e+02   1.6312251e-02
   1.0322383e+02   2.8484435e-02
   1.0324235e+02   3.7017465e-02
   1.0326088e+02   3.8238330e-02
   1.0327940e+02   3.2256000e-02
   1.0329792e+02   2.2808695e-02
   1.0331644e+02   1.5130457e-02
   1.0333496e+02   1.3022854e-02
   1.0335349e+02   1.6738266e-02
   1.0337201e+02   2.2884702e-02
   1.0339053e+02   2.6497719e-02
   1.0340905e+02   2.4167349e-02
   1.0342758e+02   1.6341160e-02
   1.0344610e+02   7.2287233e-03
   1.0346462e+02   2.1478572e-03
   1.0348314e+02   3.9273461e-03
   1.0350166e+02   1.0867155e-02
   1.0352019e+02   1.7879531e-02
   1.0353871e+02   2.0157856e-02
   1.0355723e+02   1.6677984e-02
   1.0357575e+02   1.0782156e-02
   1.0359427e+02   7.3361198e-03
   1.0361280e+02   8.7904898e-03
   1.0363132e+02   1.3460790e-02
   1.0364984e+02   1.7439918e-02
   1.0366836e+02   1.8321121e-02
   1.0368689e+02   1.7262944e-02
   1.0370541e+02   1.7485903e-02
   1.0372393e+02   2.0693110e-02
   1.0374245e+02   2.4939191e-02
   1.0376097e+02   2.6115225e-02
   1.0377950e+02   2.1709624e-02
   1.0379802e+02   1.3254319e-02
   1.0381654e+02   5.1227024e-03
   1.0383506e+02   8.9824658e-04
   1.0385358e+02   8.3743874e-04
   1.0387211e+02   2.6920858e-03
   1.0389063e+02   4.6497215e-03
   1.0390915e+02   7.0504229e-03
   1.0392767e+02   1.1058644e-02
   1.0394619e+02   1.6003787e-02
   1.0396472e+02   1.8814101e-02
   1.0398324e+02   1.6825950e-02
   1.0400176e+02   1.1340142e-02
   1.0402028e+02   7.8321539e-03
   1.0403881e+02   1.1641455e-02
   1.0405733e+02   2.2651406e-02
   1.0407585e+02   3.4150979e-02
   1.0409437e+02   3.7645439e-02
   1.0411289e+02   2.9816728e-02
   1.0413142e+02   1.5477504e-02
   1.0414994e+02   3.7188583e-03
   1.0416846e+02   5.6073224e-04
   1.0418698e+02   4.5665614e-03
   1.0420550e+02   9.0971183e-03
   1.0422403e+02   8.7865737e-03
   1.0424255e+02   4.1474653e-03
   1.0426107e+02   2.8810225e-04
   1.0427959e+02   1.4081233e-03
   1.0429812e+02   6.5803328e-03
   1.0431664e+02   1.0824851e-02
   1.0433516e+02   1.0278141e-02
   1.0435368e+02   6.3790775e-03
   1.0437220e+02   5.0009604e-03
   1.0439073e+02   1.1227286e-02
   1.0440925e+02   2.4474557e-02
   1.0442777e+02   3.8308699e-02
   1.0444629e+02   4.5107708e-02
   1.0446481e+02   4.1592452e-02
   1.0448334e+02   3.0754942e-02
   1.0450186e+02   1.9005526e-02
   1.0452038e+02   1.1327728e-02
   1.0453890e+02   8.4804545e-03
   1.0455743e+02   8.0651998e-03
   1.0457595e+02   7.8269678e-03
   1.0459447e+02   7.9193324e-03
   1.0461299e+02   1.0222345e-02
   1.0463151e+02   1.5681166e-02
   1.0465004e+02   2.2400513e-02
   1.0466856e+02   2.6430231e-02
   1.0468708e+02   2.4675601e-02
   1.0470560e+02   1.7442072e-02
   1.0472412e+02   8.4295163e-03
   1.0474265e+02   2.1668021e-03
   1.0476117e+02   9.7304305e-04
   1.0477969e+02   3.7756349e-03
   1.0479821e+02   7.4368038e-03
   1.0481674e+02   9.2198886e-03
   1.0483526e+02   8.3899696e-03
   1.0485378e+02   6.0323926e-03
   1.0487230e+02   3.7823992e-03
   1.0489082e+02   2.8031244e-03
   1.0490935e+02   3.6600491e-03
   1.0492787e+02   6.6584314e-03
   1.0494639e+02   1.1886733e-02
   1.0496491e+02   1.8824350e-02
   1.0498343e+02   2.6081078e-02
   1.0500196e+02   3.1794025e-02
   1.0502048e+02   3.4500223e-02
   1.0503900e+02   3.3777663e-02
   1.0505752e+02   3.0201916e-02
   1.0507604e+02   2.4872322e-02
   1.0509457e+02   1.9084064e-02
   1.0511309e+02   1.4314565e-02
   1.0513161e+02   1.2107720e-02
   1.0515013e+02   1.3461315e-02
   1.0516866e+02   1.8001510e-02
   1.0518718e+02   2.3763752e-02
   1.0520570e+02   2.8056450e-02
   1.0522422e+02   2.8899918e-02
   1.0524274e+02   2.5939688e-02
   1.0526127e+02   2.0222436e-02
   1.0527979e+02   1.3319006e-02
   1.0529831e+02   6.7986743e-03
   1.0531683e+02   2.4145068e-03
   1.0533535e+02   2.2740948e-03
   1.0535388e+02   8.0447551e-03
   1.0537240e+02   1.9308807e-02
   1.0539092e+02   3.2508834e-02
   1.0540944e+02   4.1990485e-02
   1.0542797e+02   4.3073735e-02
   1.0544649e+02   3.5156748e-02
   1.0546501e+02   2.2412548e-02
   1.0548353e+02   1.1286210e-02
   1.0550205e+02   6.4638845e-03
   1.0552058e+02   8.2011095e-03
   1.0553910e+02   1.2837645e-02
   1.0555762e+02   1.5873462e-02
   1.0557614e+02   1.5131840e-02
   1.0559466e+02   1.1707132e-02
   1.0561319e+02   8.3170249e-03
   1.0563171e+02   6.7237765e-03
   1.0565023e+02   6.4411493e-03
   1.0566875e+02   5.6660637e-03
   1.0568728e+02   3.4072988e-03
   1.0570580e+02   7.9061665e-04
   1.0572432e+02   3.2498442e-04
   1.0574284e+02   3.8015382e-03
   1.0576136e+02   1.0771336e-02
   1.0577989e+02   1.9002915e-02
   1.0579841e+02   2.6399669e-02
   1.0581693e+02   3.2385491e-02
   1.0583545e+02   3.7292247e-02
   1.0585397e+02   4.0457086e-02
   1.0587250e+02   3.9411854e-02
   1.0589102e+02   3.1771617e-02
   1.0590954e+02   1.8586175e-02
   1.0592806e+02   5.7291528e-03
   1.0594658e+02   9.2945549e-04
   1.0596511e+02   7.9354180e-03
   1.0598363e+02   2.2597655e-02
   1.0600215e+02   3.4887862e-02
   1.0602067e+02   3.6085453e-02
   1.0603920e+02   2.5589797e-02
   1.0605772e+02   1.1572637e-02
   1.0607624e+02   4.6326870e-03
   1.0609476e+02   9.5872378e-03
   1.0611328e+02   2.2177520e-02
   1.0613181e+02   3.3202083e-02
   1.0615033e+02   3.6207687e-02
   1.0616885e+02   3.2062968e-02
   1.0618737e+02   2.6887759e-02
   1.0620589e+02   2.5841977e-02
   1.0622442e+02   2.8662462e-02
   1.0624294e+02   3.0732191e-02
   1.0626146e+02   2.8161354e-02
   1.0627998e+02   2.1864592e-02
   1.0629851e+02   1.6922320e-02
   1.0631703e+02   1.8037363e-02
   1.0633555e+02   2.5318025e-02
   1.0635407e+02   3.4014954e-02
   1.0637259e+02   3.8158782e-02
   1.0639112e+02   3.4823551e-02
   1.0640964e+02   2.5664226e-02
   1.0642816e+02   1.5048854e-02
   1.0644668e+02   6.8517081e-03
   1.0646520e+02   2.5189216e-03
   1.0648373e+02   1.3739103e-03
   1.0650225e+02   2.1459565e-03
   1.0652077e+02   4.1030089e-03
   1.0653929e+02   7.0805447e-03
   1.0655782e+02   1.0909028e-02
   1.0657634e+02   1.5087343e-02
   1.0659486e+02   1.8962622e-02
   1.0661338e+02   2.2007457e-02
   1.0663190e+02   2.3779920e-02
   1.0665043e+02   2.3709095e-02
   1.0666895e+02   2.1229704e-02
   1.0668747e+02   1.6466252e-02
   1.0670599e+02   1.0916806e-02
   1.0672451e+02   7.2385239e-03
   1.0674304e+02   7.8242242e-03
   1.0676156e+02   1.3000687e-02
   1.0678008e+02   2.0328580e-02
   1.0679860e+02   2.5877754e-02
   1.0681713e+02   2.6809636e-02
   1.0683565e+02   2.3380837e-02
   1.0685417e+02   1.8734807e-02
   1.0687269e+02   1.6526648e-02
   1.0689121e+02   1.8205453e-02
   1.0690974e+02   2.2127767e-02
   1.0692826e+02   2.5207823e-02
   1.0694678e+02   2.5696915e-02
   1.0696530e+02   2.4708894e-02
   1.0698382e+02   2.5138284e-02
   1.0700235e+02   2.8828249e-02
   1.0702087e+02   3.4393141e-02
   1.0703939e+02   3.7668240e-02
   1.0705791e+02   3.4664155e-02
   1.0707643e+02   2.4832927e-02
   1.0709496e+02   1.2081770e-02
   1.0711348e+02   2.6123343e-03
   1.0713200e+02   1.0411379e-03
   1.0715052e+02   7.5334792e-03
   1.0716905e+02   1.7904209e-02
   1.0718757e+02   2.6449847e-02
   1.0720609e+02   2.9380327e-02
   1.0722461e+02   2.6520380e-02
   1.0724313e+02   2.0470759e-02
   1.0726166e+02   1.4338899e-02
   1.0728018e+02   9.9385863e-03
   1.0729870e+02   7.5472616e-03
   1.0731722e+02   6.8022451e-03
   1.0733574e+02   7.5026500e-03
   1.0735427e+02   9.5590521e-03
   1.0737279e+02   1.2431180e-02
   1.0739131e+02   1.4937527e-02
   1.0740983e+02   1.5824011e-02
   1.0742836e+02   1.4580093e-02
   1.0744688e+02   1.1701305e-02
   1.0746540e+02   8.1958124e-03
   1.0748392e+02   4.9028906e-03
   1.0750244e+02   2.2683546e-03
   1.0752097e+02   5.7980296e-04
   1.0753949e+02   1.1687456e-04
   1.0755801e+02   8.8707699e-04
   1.0757653e+02   2.3037833e-03
   1.0759505e+02   3.4067560e-03
   1.0761358e+02   3.6244578e-03
   1.0763210e+02   3.3085209e-03
   1.0765062e+02   3.3413029e-03
   1.0766914e+02   4.1084725e-03
   1.0768767e+02   4.9529085e-03
   1.0770619e+02   4.8254847e-03
   1.0772471e+02   3.5180295e-03
   1.0774323e+02   2.0829287e-03
   1.0776175e+02   1.8288365e-03
   1.0778028e+02   2.8916710e-03
   1.0779880e+02   3.9910517e-03
   1.0781732e+02   3.7541590e-03
   1.0783584e+02   2.1904323e-03
   1.0785436e+02   6.2725573e-04
   1.0787289e+02   1.5980655e-04
   1.0789141e+02   5.2414487e-04
   1.0790993e+02   9.8000564e-04
   1.0792845e+02   2.3526233e-03
   1.0794698e+02   7.5288655e-03
   1.0796550e+02   1.8901921e-02
   1.0798402e+02   3.4721249e-02
   1.0800254e+02   4.8348672e-02
   1.0802106e+02   5.2304214e-02
   1.0803959e+02   4.4243414e-02
   1.0805811e+02   2.9406568e-02
   1.0807663e+02   1.6776590e-02
   1.0809515e+02   1.2045121e-02
   1.0811367e+02   1.3773926e-02
   1.0813220e+02   1.6252825e-02
   1.0815072e+02   1.6033267e-02
   1.0816924e+02   1.5430215e-02
   1.0818776e+02   1.9341861e-02
   1.0820628e+02   2.8672558e-02
   1.0822481e+02   3.7455309e-02
   1.0824333e+02   3.7364313e-02
   1.0826185e+02   2.5836443e-02
   1.0828037e+02   9.9195542e-03
   1.0829890e+02   1.5395903e-03
   1.0831742e+02   7.8881994e-03
   1.0833594e+02   2.5388484e-02
   1.0835446e+02   4.2596019e-02
   1.0837298e+02   4.9382581e-02
   1.0839151e+02   4.4362391e-02
   1.0841003e+02   3.4563454e-02
   1.0842855e+02   2.8506628e-02
   1.0844707e+02   2.9298783e-02
   1.0846559e+02   3.3405440e-02
   1.0848412e+02   3.5046747e-02
   1.0850264e+02   3.1393547e-02
   1.0852116e+02   2.4028212e-02
   1.0853968e+02   1.6381863e-02
   1.0855821e+02   1.0513991e-02
   1.0857673e+02   6.3956280e-03
   1.0859525e+02   3.6763666e-03
   1.0861377e+02   3.3291715e-03
   1.0863229e+02   7.0364101e-03
   1.0865082e+02   1.4861863e-02
   1.0866934e+02   2.3747692e-02
   1.0868786e+02   2.8746029e-02
   1.0870638e+02   2.6372875e-02
   1.0872490e+02   1.7473486e-02
   1.0874343e+02   7.2545291e-03
   1.0876195e+02   2.3128049e-03
   1.0878047e+02   6.6977645e-03
   1.0879899e+02   1.9612189e-02
   1.0881752e+02   3.6061049e-02
   1.0883604e+02   4.9747592e-02
   1.0885456e+02   5.6243197e-02
   1.0887308e+02   5.4634429e-02
   1.0889160e+02   4.7103027e-02
   1.0891013e+02   3.7207334e-02
   1.0892865e+02   2.8145536e-02
   1.0894717e+02   2.1852344e-02
   1.0896569e+02   1.8964759e-02
   1.0898421e+02   1.9186867e-02
   1.0900274e+02   2.1645248e-02
   1.0902126e+02   2.5157858e-02
   1.0903978e+02   2.8503803e-02
   1.0905830e+02   3.0681758e-02
   1.0907682e+02   3.1046917e-02
   1.0909535e+02   2.9332621e-02
   1.0911387e+02   2.5731496e-02
   1.0913239e+02   2.1104557e-02
   1.0915091e+02   1.7017421e-02
   1.0916944e+02   1.5151626e-02
   1.0918796e+02   1.6122242e-02
   1.0920648e+02   1.8557419e-02
   1.0922500e+02   1.9549660e-02
   1.0924352e+02   1.6675842e-02
   1.0926205e+02   1.0266682e-02
   1.0928057e+02   3.9218533e-03
   1.0929909e+02   2.3612723e-03
   1.0931761e+02   7.9101436e-03
   1.0933613e+02   1.8331923e-02
   1.0935466e+02   2.7919617e-02
   1.0937318e+02   3.1220683e-02
   1.0939170e+02   2.6617206e-02
   1.0941022e+02   1.7082933e-02
   1.0942875e+02   7.7180648e-03
   1.0944727e+02   2.1670830e-03
   1.0946579e+02   6.8270802e-04
   1.0948431e+02   1.0156895e-03
   1.0950283e+02   9.8162111e-04
   1.0952136e+02   4.3080976e-04
   1.0953988e+02   1.1562458e-03
   1.0955840e+02   5.0952578e-03
   1.0957692e+02   1.2436378e-02
   1.0959544e+02   2.1075810e-02
   1.0961397e+02   2.7678244e-02
   1.0963249e+02   2.9471836e-02
   1.0965101e+02   2.5628614e-02
   1.0966953e+02   1.7601977e-02
   1.0968806e+02   8.4950869e-03
   1.0970658e+02   1.8836403e-03
   1.0972510e+02   4.8346208e-04
   1.0974362e+02   4.9787311e-03
   1.0976214e+02   1.3441316e-02
   1.0978067e+02   2.1872827e-02
   1.0979919e+02   2.6051579e-02
   1.0981771e+02   2.3973549e-02
   1.0983623e+02   1.7349011e-02
   1.0985475e+02   1.0788409e-02
   1.0987328e+02   8.7920230e-03
   1.0989180e+02   1.2512565e-02
   1.0991032e+02   1.8840672e-02
   1.0992884e+02   2.2796420e-02
   1.0994737e+02   2.1499299e-02
   1.0996589e+02   1.6453093e-02
   1.0998441e+02   1.2117351e-02
   1.1000293e+02   1.1920955e-02
   1.1002145e+02   1.5220068e-02
   1.1003998e+02   1.7950125e-02
   1.1005850e+02   1.6392488e-02
   1.1007702e+02   1.0600631e-02
   1.1009554e+02   4.3521411e-03
   1.1011406e+02   1.7689339e-03
   1.1013259e+02   3.8647727e-03
   1.1015111e+02   8.2264103e-03
   1.1016963e+02   1.1881791e-02
   1.1018815e+02   1.4284123e-02
   1.1020667e+02   1.7348851e-02
   1.1022520e+02   2.2595456e-02
   1.1024372e+02   2.8513407e-02
   1.1026224e+02   3.1160666e-02
   1.1028076e+02   2.7759463e-02
   1.1029929e+02   1.9885089e-02
   1.1031781e+02   1.2942251e-02
   1.1033633e+02   1.2002426e-02
   1.1035485e+02   1.7542041e-02
   1.1037337e+02   2.4877793e-02
   1.1039190e+02   2.7886129e-02
   1.1041042e+02   2.3875420e-02
   1.1042894e+02   1.5575427e-02
   1.1044746e+02   8.7760902e-03
   1.1046598e+02   7.7681966e-03
   1.1048451e+02   1.2295251e-02
   1.1050303e+02   1.8159435e-02
   1.1052155e+02   2.0583592e-02
   1.1054007e+02   1.7524715e-02
   1.1055860e+02   1.0645085e-02
   1.1057712e+02   3.7352275e-03
   1.1059564e+02   1.6835300e-04
   1.1061416e+02   1.2178929e-03
   1.1063268e+02   5.9963966e-03
   1.1065121e+02   1.2503449e-02
   1.1066973e+02   1.8760247e-02
   1.1068825e+02   2.3380614e-02
   1.1070677e+02   2.5612290e-02
   1.1072529e+02   2.5241183e-02
   1.1074382e+02   2.2597954e-02
   1.1076234e+02   1.8552037e-02
   1.1078086e+02   1.4263074e-02
   1.1079938e+02   1.0714616e-02
   1.1081791e+02   8.3785739e-03
   1.1083643e+02   7.3321161e-03
   1.1085495e+02   7.7062349e-03
   1.1087347e+02   9.9198184e-03
   1.1089199e+02   1.4270747e-02
   1.1091052e+02   2.0131759e-02
   1.1092904e+02   2.5593922e-02
   1.1094756e+02   2.8205354e-02
   1.1096608e+02   2.6485145e-02
   1.1098460e+02   2.1030942e-02
   1.1100313e+02   1.4213586e-02
   1.1102165e+02   8.6383832e-03
   1.1104017e+02   5.6605402e-03
   1.1105869e+02   5.1542699e-03
   1.1107722e+02   6.4896230e-03
   1.1109574e+02   9.5121088e-03
   1.1111426e+02   1.4447775e-02
   1.1113278e+02   2.0937009e-02
   1.1115130e+02   2.7447768e-02
   1.1116983e+02   3.1956061e-02
   1.1118835e+02   3.3358228e-02
   1.1120687e+02   3.2169844e-02
   1.1122539e+02   2.9764557e-02
   1.1124391e+02   2.7035101e-02
   1.1126244e+02   2.4083827e-02
   1.1128096e+02   2.1385413e-02
   1.1129948e+02   2.0931691e-02
   1.1131800e+02   2.5394754e-02
   1.1133652e+02   3.5254876e-02
   1.1135505e+02   4.6462778e-02
   1.1137357e+02   5.1680232e-02
   1.1139209e+02   4.5359557e-02
   1.1141061e+02   2.9043489e-02
   1.1142914e+02   1.2031889e-02
   1.1144766e+02   5.7297579e-03
   1.1146618e+02   1.5308819e-02
   1.1148470e+02   3.5183773e-02
   1.1150322e+02   5.2355418e-02
   1.1152175e+02   5.5555730e-02
   1.1154027e+02   4.3335405e-02
   1.1155879e+02   2.4856220e-02
   1.1157731e+02   1.2812530e-02
   1.1159583e+02   1.4024242e-02
   1.1161436e+02   2.4888134e-02
   1.1163288e+02   3.4857315e-02
   1.1165140e+02   3.4838454e-02
   1.1166992e+02   2.3875723e-02
   1.1168845e+02   9.2689441e-03
   1.1170697e+02   5.8238441e-04
   1.1172549e+02   2.5031228e-03
   1.1174401e+02   1.1890880e-02
   1.1176253e+02   2.0760159e-02
   1.1178106e+02   2.2444335e-02
   1.1179958e+02   1.6195685e-02
   1.1181810e+02   7.1198355e-03
   1.1183662e+02   2.0001031e-03
   1.1185514e+02   4.3912599e-03
   1.1187367e+02   1.2477423e-02
   1.1189219e+02   2.0856902e-02
   1.1191071e+02   2.4554257e-02
   1.1192923e+02   2.2207817e-02
   1.1194776e+02   1.6312600e-02
   1.1196628e+02   1.0739418e-02
   1.1198480e+02   7.7202447e-03
   1.1200332e+02   6.6822032e-03
   1.1202184e+02   5.6676570e-03
   1.1204037e+02   3.9077390e-03
   1.1205889e+02   3.1450885e-03
   1.1207741e+02   6.3487565e-03
   1.1209593e+02   1.4742008e-02
   1.1211445e+02   2.5706081e-02
   1.1213298e+02   3.3660955e-02
   1.1215150e+02   3.3671936e-02
   1.1217002e+02   2.5152408e-02
   1.1218854e+02   1.2671586e-02
   1.1220706e+02   2.9964491e-03
   1.1222559e+02   4.7063082e-04
   1.1224411e+02   4.2200804e-03
   1.1226263e+02   9.2828268e-03
   1.1228115e+02   1.0693446e-02
   1.1229968e+02   7.3047549e-03
   1.1231820e+02   2.4766462e-03
   1.1233672e+02   1.3076083e-03
   1.1235524e+02   6.6908029e-03
   1.1237376e+02   1.7132352e-02
   1.1239229e+02   2.7699500e-02
   1.1241081e+02   3.3139569e-02
   1.1242933e+02   3.0925647e-02
   1.1244785e+02   2.2421531e-02
   1.1246637e+02   1.1812734e-02
   1.1248490e+02   3.7289960e-03
   1.1250342e+02   9.2409463e-04
   1.1252194e+02   3.0932054e-03
   1.1254046e+02   7.3040677e-03
   1.1255899e+02   9.8279512e-03
   1.1257751e+02   8.4747921e-03
   1.1259603e+02   4.1218674e-03
   1.1261455e+02   3.8777771e-04
   1.1263307e+02   1.4545189e-03
   1.1265160e+02   9.3174047e-03
   1.1267012e+02   2.2279986e-02
   1.1268864e+02   3.5755882e-02
   1.1270716e+02   4.4850309e-02
   1.1272568e+02   4.6967744e-02
   1.1274421e+02   4.2779422e-02
   1.1276273e+02   3.5174115e-02
   1.1278125e+02   2.7238525e-02
   1.1279977e+02   2.0770569e-02
   1.1281830e+02   1.6100130e-02
   1.1283682e+02   1.2838037e-02
   1.1285534e+02   1.0598550e-02
   1.1287386e+02   9.1165035e-03
   1.1289238e+02   7.9989773e-03
   1.1291091e+02   6.7590543e-03
   1.1292943e+02   5.3801226e-03
   1.1294795e+02   4.8766126e-03
   1.1296647e+02   7.0016527e-03
   1.1298499e+02   1.2873441e-02
   1.1300352e+02   2.1418517e-02
   1.1302204e+02   2.9105048e-02
   1.1304056e+02   3.1709305e-02
   1.1305908e+02   2.7186824e-02
   1.1307761e+02   1.7480905e-02
   1.1309613e+02   7.5676368e-03
   1.1311465e+02   2.1265461e-03
   1.1313317e+02   2.3101880e-03
   1.1315169e+02   5.2591385e-03
   1.1317022e+02   6.8564628e-03
   1.1318874e+02   5.4316580e-03
   1.1320726e+02   3.1863639e-03
   1.1322578e+02   4.0307466e-03
   1.1324430e+02   9.7249530e-03
   1.1326283e+02   1.7832961e-02
   1.1328135e+02   2.3449807e-02
   1.1329987e+02   2.3268772e-02
   1.1331839e+02   1.8400136e-02
   1.1333691e+02   1.3445776e-02
   1.1335544e+02   1.2680517e-02
   1.1337396e+02   1.6702198e-02
   1.1339248e+02   2.2321154e-02
   1.1341100e+02   2.5447002e-02
   1.1342953e+02   2.4194022e-02
   1.1344805e+02   1.9641014e-02
   1.1346657e+02   1.4165869e-02
   1.1348509e+02   9.4363892e-03
   1.1350361e+02   5.9536134e-03
   1.1352214e+02   4.0168622e-03
   1.1354066e+02   4.4391489e-03
   1.1355918e+02   7.9030503e-03
   1.1357770e+02   1.3737508e-02
   1.1359622e+02   1.9867333e-02
   1.1361475e+02   2.4509026e-02
   1.1363327e+02   2.8050957e-02
   1.1365179e+02   3.2873991e-02
   1.1367031e+02   4.0680755e-02
   1.1368884e+02   4.9609490e-02
   1.1370736e+02   5.4227594e-02
   1.1372588e+02   4.9258814e-02
   1.1374440e+02   3.4391776e-02
   1.1376292e+02   1.5990048e-02
   1.1378145e+02   3.6483375e-03
   1.1379997e+02   3.7396851e-03
   1.1381849e+02   1.4822136e-02
   1.1383701e+02   2.8588424e-02
   1.1385553e+02   3.5789179e-02
   1.1387406e+02   3.2673806e-02
   1.1389258e+02   2.3123989e-02
   1.1391110e+02   1.5072282e-02
   1.1392962e+02   1.4223590e-02
   1.1394815e+02   2.0014747e-02
   1.1396667e+02   2.6737272e-02
   1.1398519e+02   2.8551581e-02
   1.1400371e+02   2.4149687e-02
   1.1402223e+02   1.7383514e-02
   1.1404076e+02   1.3652530e-02
   1.1405928e+02   1.5292511e-02
   1.1407780e+02   1.9825138e-02
   1.1409632e+02   2.2353880e-02
   1.1411484e+02   1.9912602e-02
   1.1413337e+02   1.4105047e-02
   1.1415189e+02   9.9821002e-03
   1.1417041e+02   1.2224940e-02
   1.1418893e+02   2.1667470e-02
   1.1420746e+02   3.4589702e-02
   1.1422598e+02   4.4924596e-02
   1.1424450e+02   4.7615261e-02
   1.1426302e+02   4.1117360e-02
   1.1428154e+02   2.8055836e-02
   1.1430007e+02   1.4086940e-02
   1.1431859e+02   5.4757221e-03
   1.1433711e+02   6.1527543e-03
   1.1435563e+02   1.5481421e-02
   1.1437415e+02   2.8207331e-02
   1.1439268e+02   3.7199728e-02
   1.1441120e+02   3.7674068e-02
   1.1442972e+02   3.0100486e-02
   1.1444824e+02   1.9625004e-02
   1.1446676e+02   1.2465253e-02
   1.1448529e+02   1.2173053e-02
   1.1450381e+02   1.8540778e-02
   1.1452233e+02   2.9287424e-02
   1.1454085e+02   4.2111659e-02
   1.1455938e+02   5.4875347e-02
   1.1457790e+02   6.4371882e-02
   1.1459642e+02   6.6300928e-02
   1.1461494e+02   5.8020585e-02
   1.1463346e+02   4.2145790e-02
   1.1465199e+02   2.6905765e-02
   1.1467051e+02   2.1296472e-02
   1.1468903e+02   2.8082809e-02
   1.1470755e+02   4.0758336e-02
   1.1472607e+02   4.8035789e-02
   1.1474460e+02   4.2932200e-02
   1.1476312e+02   2.8880310e-02
   1.1478164e+02   1.7221403e-02
   1.1480016e+02   1.7714814e-02
   1.1481869e+02   2.9991597e-02
   1.1483721e+02   4.3411417e-02
   1.1485573e+02   4.5732168e-02
   1.1487425e+02   3.3454985e-02
   1.1489277e+02   1.5208946e-02
   1.1491130e+02   5.3137215e-03
   1.1492982e+02   1.2694691e-02
   1.1494834e+02   3.3921890e-02
   1.1496686e+02   5.5615858e-02
   1.1498538e+02   6.4053835e-02
   1.1500391e+02   5.4567191e-02
   1.1502243e+02   3.4048353e-02
   1.1504095e+02   1.5449162e-02
   1.1505947e+02   8.9329516e-03
   1.1507800e+02   1.6111549e-02
   1.1509652e+02   3.0768414e-02
   1.1511504e+02   4.4428714e-02
   1.1513356e+02   5.2000196e-02
   1.1515208e+02   5.3538654e-02
   1.1517061e+02   5.1853541e-02
   1.1518913e+02   4.8959423e-02
   1.1520765e+02   4.4692567e-02
   1.1522617e+02   3.8240806e-02
   1.1524469e+02   3.0460858e-02
   1.1526322e+02   2.4352991e-02
   1.1528174e+02   2.3203492e-02
   1.1530026e+02   2.8356333e-02
   1.1531878e+02   3.8776219e-02
   1.1533731e+02   5.2407087e-02
   1.1535583e+02   6.7314446e-02
   1.1537435e+02   8.1128059e-02
   1.1539287e+02   8.9876289e-02
   1.1541139e+02   8.8823116e-02
   1.1542992e+02   7.6086508e-02
   1.1544844e+02   5.6105410e-02
   1.1546696e+02   3.8638352e-02
   1.1548548e+02   3.2379541e-02
   1.1550400e+02   3.7878913e-02
   1.1552253e+02   4.6501491e-02
   1.1554105e+02   4.7580153e-02
   1.1555957e+02   3.8200873e-02
   1.1557809e+02   2.6651563e-02
   1.1559661e+02   2.5584377e-02
   1.1561514e+02   4.0435974e-02
   1.1563366e+02   6.3686140e-02
   1.1565218e+02   8.0744708e-02
   1.1567070e+02   8.2557051e-02
   1.1568923e+02   7.3420252e-02
   1.1570775e+02   6.6601726e-02
   1.1572627e+02   7.1666603e-02
   1.1574479e+02   8.5348747e-02
   1.1576331e+02   9.4670107e-02
   1.1578184e+02   8.9563889e-02
   1.1580036e+02   7.3205372e-02
   1.1581888e+02   6.0164579e-02
   1.1583740e+02   6.3661767e-02
   1.1585592e+02   8.3288310e-02
   1.1587445e+02   1.0429826e-01
   1.1589297e+02   1.0932663e-01
   1.1591149e+02   9.2516642e-02
   1.1593001e+02   6.4145943e-02
   1.1594854e+02   4.2211251e-02
   1.1596706e+02   3.8369721e-02
   1.1598558e+02   4.9775004e-02
   1.1600410e+02   6.2778236e-02
   1.1602262e+02   6.4587845e-02
   1.1604115e+02   5.3148276e-02
   1.1605967e+02   3.7858914e-02
   1.1607819e+02   3.1493111e-02
   1.1609671e+02   4.0211675e-02
   1.1611523e+02   5.9183301e-02
   1.1613376e+02   7.6409300e-02
   1.1615228e+02   8.1220164e-02
   1.1617080e+02   7.1051932e-02
   1.1618932e+02   5.2048066e-02
   1.1620785e+02   3.3823865e-02
   1.1622637e+02   2.2780199e-02
   1.1624489e+02   1.8945736e-02
   1.1626341e+02   1.8280832e-02
   1.1628193e+02   1.8023129e-02
   1.1630046e+02   2.0242968e-02
   1.1631898e+02   3.0215185e-02
   1.1633750e+02   5.0575524e-02
   1.1635602e+02   7.6191612e-02
   1.1637454e+02   9.4882664e-02
   1.1639307e+02   9.4899420e-02
   1.1641159e+02   7.4358799e-02
   1.1643011e+02   4.5205667e-02
   1.1644863e+02   2.7394531e-02
   1.1646715e+02   3.6093838e-02
   1.1648568e+02   7.0561959e-02
   1.1650420e+02   1.1309051e-01
   1.1652272e+02   1.3964006e-01
   1.1654124e+02   1.3526426e-01
   1.1655977e+02   1.0363680e-01
   1.1657829e+02   6.4087768e-02
   1.1659681e+02   3.8574691e-02
   1.1661533e+02   3.8083384e-02
   1.1663385e+02   5.7714609e-02
   1.1665238e+02   8.2649126e-02
   1.1667090e+02   9.9158486e-02
   1.1668942e+02   1.0214439e-01
   1.1670794e+02   9.4879517e-02
   1.1672646e+02   8.3459204e-02
   1.1674499e+02   7.1962903e-02
   1.1676351e+02   6.2024442e-02
   1.1678203e+02   5.5367511e-02
   1.1680055e+02   5.5072560e-02
   1.1681908e+02   6.3344428e-02
   1.1683760e+02   7.7924954e-02
   1.1685612e+02   9.1391592e-02
   1.1687464e+02   9.5179024e-02
   1.1689316e+02   8.5578803e-02
   1.1691169e+02   6.6709761e-02
   1.1693021e+02   4.7771111e-02
   1.1694873e+02   3.6688448e-02
   1.1696725e+02   3.5174335e-02
   1.1698577e+02   3.8762248e-02
   1.1700430e+02   4.1095187e-02
   1.1702282e+02   3.8563894e-02
   1.1704134e+02   3.1844904e-02
   1.1705986e+02   2.4061093e-02
   1.1707839e+02   1.8022652e-02
   1.1709691e+02   1.5025062e-02
   1.1711543e+02   1.5496923e-02
   1.1713395e+02   1.9846712e-02
   1.1715247e+02   2.8011718e-02
   1.1717100e+02   3.8070507e-02
   1.1718952e+02   4.5787100e-02
   1.1720804e+02   4.6466473e-02
   1.1722656e+02   3.8337942e-02
   1.1724508e+02   2.4830327e-02
   1.1726361e+02   1.3417119e-02
   1.1728213e+02   1.1223206e-02
   1.1730065e+02   2.0342557e-02
   1.1731917e+02   3.6425775e-02
   1.1733770e+02   5.1779264e-02
   1.1735622e+02   6.0664716e-02
   1.1737474e+02   6.2646159e-02
   1.1739326e+02   6.1428777e-02
   1.1741178e+02   6.0489954e-02
   1.1743031e+02   5.9600662e-02
   1.1744883e+02   5.5470809e-02
   1.1746735e+02   4.5846171e-02
   1.1748587e+02   3.2983499e-02
   1.1750439e+02   2.2841424e-02
   1.1752292e+02   2.0373158e-02
   1.1754144e+02   2.5228740e-02
   1.1755996e+02   3.2069877e-02
   1.1757848e+02   3.5412504e-02
   1.1759700e+02   3.4456299e-02
   1.1761553e+02   3.3183168e-02
   1.1763405e+02   3.5543386e-02
   1.1765257e+02   4.0523172e-02
   1.1767109e+02   4.2319633e-02
   1.1768962e+02   3.6007609e-02
   1.1770814e+02   2.3466254e-02
   1.1772666e+02   1.3483881e-02
   1.1774518e+02   1.5046953e-02
   1.1776370e+02   2.9293863e-02
   1.1778223e+02   4.7380332e-02
   1.1780075e+02   5.6683319e-02
   1.1781927e+02   5.0551056e-02
   1.1783779e+02   3.3609312e-02
   1.1785631e+02   1.8261325e-02
   1.1787484e+02   1.5240414e-02
   1.1789336e+02   2.5709574e-02
   1.1791188e+02   4.0816230e-02
   1.1793040e+02   4.8569345e-02
   1.1794893e+02   4.2556491e-02
   1.1796745e+02   2.6296725e-02
   1.1798597e+02   1.0747915e-02
   1.1800449e+02   7.2617162e-03
   1.1802301e+02   2.0727528e-02
   1.1804154e+02   4.6801971e-02
   1.1806006e+02   7.4326474e-02
   1.1807858e+02   9.1248142e-02
   1.1809710e+02   9.0797840e-02
   1.1811562e+02   7.4701371e-02
   1.1813415e+02   5.1719991e-02
   1.1815267e+02   3.2340880e-02
   1.1817119e+02   2.2789176e-02
   1.1818971e+02   2.2135343e-02
   1.1820824e+02   2.4315174e-02
   1.1822676e+02   2.3408511e-02
   1.1824528e+02   1.8089348e-02
   1.1826380e+02   1.1871983e-02
   1.1828232e+02   9.2960695e-03
   1.1830085e+02   1.1662914e-02
   1.1831937e+02   1.6275907e-02
   1.1833789e+02   1.9856745e-02
   1.1835641e+02   2.2726137e-02
   1.1837493e+02   2.9276975e-02
   1.1839346e+02   4.3546353e-02
   1.1841198e+02   6.3600551e-02
   1.1843050e+02   8.0385160e-02
   1.1844902e+02   8.3352337e-02
   1.1846755e+02   6.9025790e-02
   1.1848607e+02   4.5179959e-02
   1.1850459e+02   2.6157035e-02
   1.1852311e+02   2.2205216e-02
   1.1854163e+02   3.1369648e-02
   1.1856016e+02   4.1083042e-02
   1.1857868e+02   3.8760352e-02
   1.1859720e+02   2.2865186e-02
   1.1861572e+02   5.0227640e-03
   1.1863424e+02   9.8592986e-04
   1.1865277e+02   1.7664738e-02
   1.1867129e+02   4.6919750e-02
   1.1868981e+02   7.1276923e-02
   1.1870833e+02   7.6842952e-02
   1.1872685e+02   6.2925474e-02
   1.1874538e+02   4.0987982e-02
   1.1876390e+02   2.4638976e-02
   1.1878242e+02   1.9454087e-02
   1.1880094e+02   2.0725773e-02
   1.1881947e+02   1.9892349e-02
   1.1883799e+02   1.3137563e-02
   1.1885651e+02   4.5794324e-03
   1.1887503e+02   1.8906567e-03
   1.1889355e+02   8.8768616e-03
   1.1891208e+02   2.1707761e-02
   1.1893060e+02   3.1804588e-02
   1.1894912e+02   3.2568842e-02
   1.1896764e+02   2.4261892e-02
   1.1898616e+02   1.3407719e-02
   1.1900469e+02   7.7695196e-03
   1.1902321e+02   1.1137543e-02
   1.1904173e+02   2.1596745e-02
   1.1906025e+02   3.3728815e-02
   1.1907878e+02   4.2337150e-02
   1.1909730e+02   4.4882268e-02
   1.1911582e+02   4.1590739e-02
   1.1913434e+02   3.4194677e-02
   1.1915286e+02   2.4812590e-02
   1.1917139e+02   1.5568121e-02
   1.1918991e+02   8.4418212e-03
   1.1920843e+02   4.7298138e-03
   1.1922695e+02   4.2955286e-03
   1.1924547e+02   5.4781780e-03
   1.1926400e+02   6.1627557e-03
   1.1928252e+02   5.3690582e-03
   1.1930104e+02   3.9747571e-03
   1.1931956e+02   3.7719974e-03
   1.1933809e+02   5.5852432e-03
   1.1935661e+02   8.2008556e-03
   1.1937513e+02   9.2504493e-03
   1.1939365e+02   7.3647032e-03
   1.1941217e+02   3.5829866e-03
   1.1943070e+02   5.6207381e-04
   1.1944922e+02   1.9362251e-04
   1.1946774e+02   1.8729905e-03
   1.1948626e+02   3.1867709e-03
   1.1950478e+02   2.5091201e-03
   1.1952331e+02   1.0468737e-03
   1.1954183e+02   2.2016786e-03
   1.1956035e+02   8.5525621e-03
   1.1957887e+02   1.9071608e-02
   1.1959739e+02   2.9162677e-02
   1.1961592e+02   3.3700349e-02
   1.1963444e+02   3.0620422e-02
   1.1965296e+02   2.2147980e-02
   1.1967148e+02   1.2817705e-02
   1.1969001e+02   6.1384787e-03
   1.1970853e+02   2.7130497e-03
   1.1972705e+02   1.1372863e-03
   1.1974557e+02   5.1385477e-04
   1.1976409e+02   2.0901820e-03
   1.1978262e+02   8.3886886e-03
   1.1980114e+02   2.0414204e-02
   1.1981966e+02   3.5284811e-02
   1.1983818e+02   4.6580680e-02
   1.1985670e+02   4.7830430e-02
   1.1987523e+02   3.7104427e-02
   1.1989375e+02   1.9380836e-02
   1.1991227e+02   4.3555594e-03
   1.1993079e+02   4.0933433e-04
   1.1994932e+02   8.6223375e-03
   1.1996784e+02   2.1491772e-02
   1.1998636e+02   2.8112739e-02
   1.2000488e+02   2.2605770e-02
   1.2002340e+02   9.3480900e-03
   1.2004193e+02   2.7422525e-04
   1.2006045e+02   5.5802917e-03
   1.2007897e+02   2.4961645e-02
   1.2009749e+02   4.6848781e-02
   1.2011601e+02   5.6956145e-02
   1.2013454e+02   4.9544344e-02
   1.2015306e+02   3.1996325e-02
   1.2017158e+02   1.8572218e-02
   1.2019010e+02   1.8442353e-02
   1.2020863e+02   2.8293499e-02
   1.2022715e+02   3.6065533e-02
   1.2024567e+02   3.2615353e-02
   1.2026419e+02   2.0848190e-02
   1.2028271e+02   1.3771135e-02
   1.2030124e+02   2.2667058e-02
   1.2031976e+02   4.5684287e-02
   1.2033828e+02   6.7367933e-02
   1.2035680e+02   7.0457503e-02
   1.2037532e+02   5.0465254e-02
   1.2039385e+02   2.0603391e-02
   1.2041237e+02   2.3493142e-03
   1.2043089e+02   8.9093110e-03
   1.2044941e+02   3.4908796e-02
   1.2046794e+02   6.0637250e-02
   1.2048646e+02   6.7319129e-02
   1.2050498e+02   5.1083383e-02
   1.2052350e+02   2.4741959e-02
   1.2054202e+02   6.6725074e-03
   1.2056055e+02   6.3884889e-03
   1.2057907e+02   1.8400778e-02
   1.2059759e+02   2.8529433e-02
   1.2061611e+02   2.6523030e-02
   1.2063463e+02   1.4249293e-02
   1.2065316e+02   3.1904821e-03
   1.2067168e+02   4.2069296e-03
   1.2069020e+02   1.8594771e-02
   1.2070872e+02   3.7607583e-02
   1.2072724e+02   4.9999723e-02
   1.2074577e+02   5.0588657e-02
   1.2076429e+02   4.2743049e-02
   1.2078281e+02   3.3619512e-02
   1.2080133e+02   2.7324071e-02
   1.2081986e+02   2.2399672e-02
   1.2083838e+02   1.5420768e-02
   1.2085690e+02   6.5276821e-03
   1.2087542e+02   9.7333941e-04
   1.2089394e+02   4.7132693e-03
   1.2091247e+02   1.7992991e-02
   1.2093099e+02   3.3215923e-02
   1.2094951e+02   3.9825113e-02
   1.2096803e+02   3.2598892e-02
   1.2098655e+02   1.6358999e-02
   1.2100508e+02   2.8058118e-03
   1.2102360e+02   1.7801097e-03
   1.2104212e+02   1.3981740e-02
   1.2106064e+02   3.0934633e-02
   1.2107917e+02   4.1899886e-02
   1.2109769e+02   4.1819657e-02
   1.2111621e+02   3.3976057e-02
   1.2113473e+02   2.5916682e-02
   1.2115325e+02   2.2831689e-02
   1.2117178e+02   2.4107857e-02
   1.2119030e+02   2.5313827e-02
   1.2120882e+02   2.2935189e-02
   1.2122734e+02   1.7267692e-02
   1.2124586e+02   1.1301517e-02
   1.2126439e+02   7.4285848e-03
   1.2128291e+02   5.4926240e-03
   1.2130143e+02   3.8105767e-03
   1.2131995e+02   1.6090981e-03
   1.2133848e+02   1.2068002e-04
   1.2135700e+02   1.3327573e-03
   1.2137552e+02   5.9754842e-03
   1.2139404e+02   1.2983945e-02
   1.2141256e+02   2.0835683e-02
   1.2143109e+02   2.8989114e-02
   1.2144961e+02   3.7574298e-02
   1.2146813e+02   4.5613143e-02
   1.2148665e+02   5.0018277e-02
   1.2150517e+02   4.7151602e-02
   1.2152370e+02   3.6085551e-02
   1.2154222e+02   2.0565333e-02
   1.2156074e+02   7.3794042e-03
   1.2157926e+02   1.9841690e-03
   1.2159779e+02   4.8780608e-03
   1.2161631e+02   1.1780193e-02
   1.2163483e+02   1.7421906e-02
   1.2165335e+02   1.9649184e-02
   1.2167187e+02   2.0387761e-02
   1.2169040e+02   2.2917595e-02
   1.2170892e+02   2.8159757e-02
   1.2172744e+02   3.3396289e-02
   1.2174596e+02   3.4517591e-02
   1.2176448e+02   2.9725353e-02
   1.2178301e+02   2.1407303e-02
   1.2180153e+02   1.4560236e-02
   1.2182005e+02   1.3077953e-02
   1.2183857e+02   1.6908671e-02
   1.2185709e+02   2.2244265e-02
   1.2187562e+02   2.4420364e-02
   1.2189414e+02   2.1183457e-02
   1.2191266e+02   1.3932949e-02
   1.2193118e+02   6.2944123e-03
   1.2194971e+02   1.4014373e-03
   1.2196823e+02   1.1932759e-05
   1.2198675e+02   6.6093934e-04
   1.2200527e+02   1.3636380e-03
   1.2202379e+02   1.3036454e-03
   1.2204232e+02   1.2117446e-03
   1.2206084e+02   2.3638100e-03
   1.2207936e+02   5.2153091e-03
   1.2209788e+02   8.8133527e-03
   1.2211640e+02   1.1353153e-02
   1.2213493e+02   1.1349220e-02
   1.2215345e+02   8.5832278e-03
   1.2217197e+02   4.3242508e-03
   1.2219049e+02   8.1311315e-04
   1.2220902e+02   2.5933081e-04
   1.2222754e+02   3.6749773e-03
   1.2224606e+02   1.0023754e-02
   1.2226458e+02   1.6331927e-02
   1.2228310e+02   1.9148407e-02
   1.2230163e+02   1.6832179e-02
   1.2232015e+02   1.1153126e-02
   1.2233867e+02   6.6790516e-03
   1.2235719e+02   7.8566288e-03
   1.2237571e+02   1.5666853e-02
   1.2239424e+02   2.6497953e-02
   1.2241276e+02   3.4445423e-02
   1.2243128e+02   3.5546711e-02
   1.2244980e+02   3.0734884e-02
   1.2246833e+02   2.5149398e-02
   1.2248685e+02   2.4286273e-02
   1.2250537e+02   2.9957616e-02
   1.2252389e+02   3.9110817e-02
   1.2254241e+02   4.6253386e-02
   1.2256094e+02   4.7511599e-02
   1.2257946e+02   4.3335916e-02
   1.2259798e+02   3.8088090e-02
   1.2261650e+02   3.6998578e-02
   1.2263502e+02   4.2590209e-02
   1.2265355e+02   5.2782763e-02
   1.2267207e+02   6.1784385e-02
   1.2269059e+02   6.3309377e-02
   1.2270911e+02   5.4356288e-02
   1.2272763e+02   3.7307005e-02
   1.2274616e+02   1.8870104e-02
   1.2276468e+02   6.2592198e-03
   1.2278320e+02   2.9473329e-03
   1.2280172e+02   6.8739649e-03
   1.2282025e+02   1.2377335e-02
   1.2283877e+02   1.4379177e-02
   1.2285729e+02   1.1654447e-02
   1.2287581e+02   6.8725121e-03
   1.2289433e+02   3.8165404e-03
   1.2291286e+02   4.3893069e-03
   1.2293138e+02   7.7953615e-03
   1.2294990e+02   1.2031381e-02
   1.2296842e+02   1.5772021e-02
   1.2298694e+02   1.8793988e-02
   1.2300547e+02   2.0938107e-02
   1.2302399e+02   2.1213615e-02
   1.2304251e+02   1.8363337e-02
   1.2306103e+02   1.2451248e-02
   1.2307956e+02   5.7342524e-03
   1.2309808e+02   1.6173308e-03
   1.2311660e+02   2.3131870e-03
   1.2313512e+02   7.1128196e-03
   1.2315364e+02   1.2715694e-02
   1.2317217e+02   1.5384913e-02
   1.2319069e+02   1.3341754e-02
   1.2320921e+02   7.8244834e-03
   1.2322773e+02   2.3167838e-03
   1.2324625e+02   5.7722588e-04
   1.2326478e+02   4.5871637e-03
   1.2328330e+02   1.3409418e-02
   1.2330182e+02   2.3512219e-02
   1.2332034e+02   3.0484130e-02
   1.2333887e+02   3.1328324e-02
   1.2335739e+02   2.6056835e-02
   1.2337591e+02   1.7608317e-02
   1.2339443e+02   1.0174112e-02
   1.2341295e+02   7.0576538e-03
   1.2343148e+02   9.3280495e-03
   1.2345000e+02   1.5722794e-02
   1.2346852e+02   2.3397148e-02
   1.2348704e+02   2.9011580e-02
   1.2350556e+02   3.0056871e-02
   1.2352409e+02   2.6306486e-02
   1.2354261e+02   2.0572429e-02
   1.2356113e+02   1.7538245e-02
   1.2357965e+02   2.0545527e-02
   1.2359818e+02   2.8392046e-02
   1.2361670e+02   3.5228947e-02
   1.2363522e+02   3.4688201e-02
   1.2365374e+02   2.5472891e-02
   1.2367226e+02   1.3449343e-02
   1.2369079e+02   7.6002098e-03
   1.2370931e+02   1.2650836e-02
   1.2372783e+02   2.4788509e-02
   1.2374635e+02   3.4718480e-02
   1.2376487e+02   3.5745614e-02
   1.2378340e+02   2.9649341e-02
   1.2380192e+02   2.4817258e-02
   1.2382044e+02   2.8214837e-02
   1.2383896e+02   3.8639301e-02
   1.2385748e+02   4.7575553e-02
   1.2387601e+02   4.6780142e-02
   1.2389453e+02   3.5394205e-02
   1.2391305e+02   2.0076065e-02
   1.2393157e+02   8.5768109e-03
   1.2395010e+02   3.4107546e-03
   1.2396862e+02   1.6545512e-03
   1.2398714e+02   2.8511433e-04
   1.2400566e+02   7.4643238e-04
   1.2402418e+02   7.5026620e-03
   1.2404271e+02   2.2017990e-02
   1.2406123e+02   3.8881553e-02
   1.2407975e+02   4.9015837e-02
   1.2409827e+02   4.7651122e-02
   1.2411679e+02   3.9350535e-02
   1.2413532e+02   3.4548182e-02
   1.2415384e+02   4.0070166e-02
   1.2417236e+02   5.2274245e-02
   1.2419088e+02   5.9605045e-02
   1.2420941e+02   5.2901388e-02
   1.2422793e+02   3.4445412e-02
   1.2424645e+02   1.7374839e-02
   1.2426497e+02   1.5323538e-02
   1.2428349e+02   3.0775412e-02
   1.2430202e+02   5.2052762e-02
   1.2432054e+02   6.1860649e-02
   1.2433906e+02   5.0824230e-02
   1.2435758e+02   2.5355716e-02
   1.2437610e+02   3.6612449e-03
   1.2439463e+02   2.9094412e-03
   1.2441315e+02   2.7150503e-02
   1.2443167e+02   6.4607513e-02
   1.2445019e+02   9.5681139e-02
   1.2446872e+02   1.0533792e-01
   1.2448724e+02   9.1199053e-02
   1.2450576e+02   6.2763096e-02
   1.2452428e+02   3.3928862e-02
   1.2454280e+02   1.4978757e-02
   1.2456133e+02   8.9566413e-03
   1.2457985e+02   1.2950495e-02
   1.2459837e+02   2.1395677e-02
   1.2461689e+02   2.8623181e-02
   1.2463541e+02   3.0260084e-02
   1.2465394e+02   2.4573110e-02
   1.2467246e+02   1.3860461e-02
   1.2469098e+02   4.2049459e-03
   1.2470950e+02   2.1725697e-03
   1.2472803e+02   9.9157686e-03
   1.2474655e+02   2.2739907e-02
   1.2476507e+02   3.2106057e-02
   1.2478359e+02   3.2362509e-02
   1.2480211e+02   2.5479589e-02
   1.2482064e+02   1.9144822e-02
   1.2483916e+02   1.9506945e-02
   1.2485768e+02   2.5218650e-02
   1.2487620e+02   2.8673101e-02
   1.2489472e+02   2.3598519e-02
   1.2491325e+02   1.1764437e-02
   1.2493177e+02   1.9886910e-03
   1.2495029e+02   1.9752258e-03
   1.2496881e+02   1.0794600e-02
   1.2498733e+02   1.9671222e-02
   1.2500586e+02   2.0847368e-02
   1.2502438e+02   1.6116212e-02
   1.2504290e+02   1.6304135e-02
   1.2506142e+02   3.1282467e-02
   1.2507995e+02   5.9317935e-02
   1.2509847e+02   8.5868518e-02
   1.2511699e+02   9.3795537e-02
   1.2513551e+02   7.6762005e-02
   1.2515403e+02   4.4610490e-02
   1.2517256e+02   1.6327230e-02
   1.2519108e+02   6.5211299e-03
   1.2520960e+02   1.6143575e-02
   1.2522812e+02   3.3864564e-02
   1.2524664e+02   4.5615668e-02
   1.2526517e+02   4.4129314e-02
   1.2528369e+02   3.1863420e-02
   1.2530221e+02   1.6919653e-02
   1.2532073e+02   6.6082837e-03
   1.2533926e+02   3.5990959e-03
   1.2535778e+02   6.2263628e-03
   1.2537630e+02   1.1160701e-02
   1.2539482e+02   1.5823798e-02
   1.2541334e+02   1.9255495e-02
   1.2543187e+02   2.1731336e-02
   1.2545039e+02   2.3985915e-02
   1.2546891e+02   2.6584645e-02
   1.2548743e+02   2.9590255e-02
   1.2550595e+02   3.2549187e-02
   1.2552448e+02   3.4780550e-02
   1.2554300e+02   3.5797924e-02
   1.2556152e+02   3.5574899e-02
   1.2558004e+02   3.4486569e-02
   1.2559857e+02   3.3038544e-02
   1.2561709e+02   3.1638718e-02
   1.2563561e+02   3.0542492e-02
   1.2565413e+02   2.9883883e-02
   1.2567265e+02   2.9633865e-02
   1.2569118e+02   2.9443259e-02
   1.2570970e+02   2.8499370e-02
   1.2572822e+02   2.5638370e-02
   1.2574674e+02   1.9939595e-02
   1.2576526e+02   1.1768652e-02
   1.2578379e+02   3.6907868e-03
   1.2580231e+02   1.9748754e-04
   1.2582083e+02   5.5032703e-03
   1.2583935e+02   2.0127226e-02
   1.2585787e+02   3.8700895e-02
   1.2587640e+02   5.1617181e-02
   1.2589492e+02   5.0703377e-02
   1.2591344e+02   3.5439951e-02
   1.2593196e+02   1.4637205e-02
   1.2595049e+02   1.1934614e-03
   1.2596901e+02   3.1028930e-03
   1.2598753e+02   1.7580626e-02
   1.2600605e+02   3.3242761e-02
   1.2602457e+02   3.8787738e-02
   1.2604310e+02   3.1127755e-02
   1.2606162e+02   1.6500167e-02
   1.2608014e+02   4.3641565e-03
   1.2609866e+02   6.7529997e-05
   1.2611718e+02   2.6167281e-03
   1.2613571e+02   8.3439667e-03
   1.2615423e+02   1.5535931e-02
   1.2617275e+02   2.4881968e-02
   1.2619127e+02   3.5839163e-02
   1.2620980e+02   4.3944698e-02
   1.2622832e+02   4.3321900e-02
   1.2624684e+02   3.2792443e-02
   1.2626536e+02   1.9301794e-02
   1.2628388e+02   1.4076473e-02
   1.2630241e+02   2.3812642e-02
   1.2632093e+02   4.4496679e-02
   1.2633945e+02   6.3698083e-02
   1.2635797e+02   6.9750178e-02
   1.2637649e+02   6.0129462e-02
   1.2639502e+02   4.2258411e-02
   1.2641354e+02   2.6805005e-02
   1.2643206e+02   1.9771370e-02
   1.2645058e+02   1.9754527e-02
   1.2646911e+02   2.1379258e-02
   1.2648763e+02   2.0623928e-02
   1.2650615e+02   1.7264495e-02
   1.2652467e+02   1.3446038e-02
   1.2654319e+02   1.1047336e-02
   1.2656172e+02   1.0629341e-02
   1.2658024e+02   1.2127953e-02
   1.2659876e+02   1.5479642e-02
   1.2661728e+02   2.0077389e-02
   1.2663580e+02   2.4008166e-02
   1.2665433e+02   2.4675865e-02
   1.2667285e+02   2.0818820e-02
   1.2669137e+02   1.4018553e-02
   1.2670989e+02   7.9178226e-03
   1.2672842e+02   5.5523430e-03
   1.2674694e+02   7.1311126e-03
   1.2676546e+02   1.0206551e-02
   1.2678398e+02   1.1890681e-02
   1.2680250e+02   1.0980216e-02
   1.2682103e+02   8.2721401e-03
   1.2683955e+02   5.3038481e-03
   1.2685807e+02   3.0940016e-03
   1.2687659e+02   1.9707408e-03
   1.2689511e+02   2.1131774e-03
   1.2691364e+02   3.7486099e-03
   1.2693216e+02   6.6649490e-03
   1.2695068e+02   9.7671156e-03
   1.2696920e+02   1.1483472e-02
   1.2698772e+02   1.0848782e-02
   1.2700625e+02   8.2468785e-03
   1.2702477e+02   5.0781618e-03
   1.2704329e+02   2.6856882e-03
   1.2706181e+02   1.5351539e-03
   1.2708034e+02   1.2537210e-03
   1.2709886e+02   1.2496097e-03
   1.2711738e+02   1.2449972e-03
   1.2713590e+02   1.4065511e-03
   1.2715442e+02   2.2184368e-03
   1.2717295e+02   4.2461119e-03
   1.2719147e+02   7.7247851e-03
   1.2720999e+02   1.2071887e-02
   1.2722851e+02   1.5909018e-02
   1.2724703e+02   1.8138186e-02
   1.2726556e+02   1.9553635e-02
   1.2728408e+02   2.3278719e-02
   1.2730260e+02   3.2653174e-02
   1.2732112e+02   4.7494592e-02
   1.2733965e+02   6.2018870e-02
   1.2735817e+02   6.7363159e-02
   1.2737669e+02   5.7986358e-02
   1.2739521e+02   3.7114167e-02
   1.2741373e+02   1.6007375e-02
   1.2743226e+02   6.4406288e-03
   1.2745078e+02   1.1855341e-02
   1.2746930e+02   2.4597010e-02
   1.2748782e+02   3.2061180e-02
   1.2750634e+02   2.7000507e-02
   1.2752487e+02   1.3384975e-02
   1.2754339e+02   2.7999952e-03
   1.2756191e+02   4.4902755e-03
   1.2758043e+02   1.7637095e-02
   1.2759896e+02   3.2372606e-02
   1.2761748e+02   3.8283399e-02
   1.2763600e+02   3.2736585e-02
   1.2765452e+02   2.1948340e-02
   1.2767304e+02   1.4511176e-02
   1.2769157e+02   1.3739296e-02
   1.2771009e+02   1.5733528e-02
   1.2772861e+02   1.4369793e-02
   1.2774713e+02   8.0035040e-03
   1.2776565e+02   1.4273479e-03
   1.2778418e+02   1.3686502e-03
   1.2780270e+02   9.8971558e-03
   1.2782122e+02   2.1917261e-02
   1.2783974e+02   2.9029950e-02
   1.2785827e+02   2.6279071e-02
   1.2787679e+02   1.5904039e-02
   1.2789531e+02   5.1082552e-03
   1.2791383e+02   1.2208451e-04
   1.2793235e+02   1.7396256e-03
   1.2795088e+02   5.7623276e-03
   1.2796940e+02   7.3368867e-03
   1.2798792e+02   5.0866034e-03
   1.2800644e+02   1.6509770e-03
   1.2802496e+02   6.9921227e-04
   1.2804349e+02   3.4280007e-03
   1.2806201e+02   7.5999964e-03
   1.2808053e+02   9.6765267e-03
   1.2809905e+02   7.9568098e-03
   1.2811757e+02   4.0324457e-03
   1.2813610e+02   1.5024103e-03
   1.2815462e+02   3.1550668e-03
   1.2817314e+02   8.8648772e-03
   1.2819166e+02   1.5673263e-02
   1.2821019e+02   1.9794048e-02
   1.2822871e+02   1.9004077e-02
   1.2824723e+02   1.3853739e-02
   1.2826575e+02   7.1312009e-03
   1.2828427e+02   2.1700323e-03
   1.2830280e+02   1.1340457e-03
   1.2832132e+02   4.1625861e-03
   1.2833984e+02   9.5870146e-03
   1.2835836e+02   1.4864429e-02
   1.2837688e+02   1.7697229e-02
   1.2839541e+02   1.6926581e-02
   1.2841393e+02   1.2951922e-02
   1.2843245e+02   7.5256995e-03
   1.2845097e+02   2.9180708e-03
   1.2846950e+02   7.6224996e-04
   1.2848802e+02   1.2280214e-03
   1.2850654e+02   3.1422629e-03
   1.2852506e+02   5.0712430e-03
   1.2854358e+02   6.5531319e-03
   1.2856211e+02   8.3831990e-03
   1.2858063e+02   1.1568240e-02
   1.2859915e+02   1.5820903e-02
   1.2861767e+02   1.9103757e-02
   1.2863619e+02   1.8961658e-02
   1.2865472e+02   1.4695190e-02
   1.2867324e+02   8.3767388e-03
   1.2869176e+02   3.4914197e-03
   1.2871028e+02   2.1341489e-03
   1.2872881e+02   3.2716243e-03
   1.2874733e+02   3.9053470e-03
   1.2876585e+02   2.3720897e-03
   1.2878437e+02   7.8088597e-04
   1.2880289e+02   3.9574825e-03
   1.2882142e+02   1.5240832e-02
   1.2883994e+02   3.2539919e-02
   1.2885846e+02   4.8342527e-02
   1.2887698e+02   5.4316102e-02
   1.2889550e+02   4.7213078e-02
   1.2891403e+02   3.1406812e-02
   1.2893255e+02   1.5888322e-02
   1.2895107e+02   7.9576838e-03
   1.2896959e+02   8.4841556e-03
   1.2898811e+02   1.2291567e-02
   1.2900664e+02   1.3077924e-02
   1.2902516e+02   8.7394073e-03
   1.2904368e+02   2.8674182e-03
   1.2906220e+02   1.4485571e-03
   1.2908073e+02   7.6514457e-03
   1.2909925e+02   1.8946894e-02
   1.2911777e+02   2.8756352e-02
   1.2913629e+02   3.1179083e-02
   1.2915481e+02   2.5054613e-02
   1.2917334e+02   1.4363167e-02
   1.2919186e+02   4.9657213e-03
   1.2921038e+02   4.5784549e-04
   1.2922890e+02   3.2659109e-04
   1.2924742e+02   1.5086568e-03
   1.2926595e+02   1.6746655e-03
   1.2928447e+02   1.3488333e-03
   1.2930299e+02   3.1732639e-03
   1.2932151e+02   9.1143831e-03
   1.2934004e+02   1.8095873e-02
   1.2935856e+02   2.6116287e-02
   1.2937708e+02   2.8839521e-02
   1.2939560e+02   2.4674329e-02
   1.2941412e+02   1.6011236e-02
   1.2943265e+02   7.7047142e-03
   1.2945117e+02   3.8899882e-03
   1.2946969e+02   5.3468503e-03
   1.2948821e+02   9.1949903e-03
   1.2950673e+02   1.1132920e-02
   1.2952526e+02   8.7454238e-03
   1.2954378e+02   3.6047490e-03
   1.2956230e+02   5.0424483e-04
   1.2958082e+02   3.9946681e-03
   1.2959935e+02   1.4450967e-02
   1.2961787e+02   2.6722129e-02
   1.2963639e+02   3.3012009e-02
   1.2965491e+02   2.8534001e-02
   1.2967343e+02   1.5861146e-02
   1.2969196e+02   4.1526906e-03
   1.2971048e+02   3.0121148e-03
   1.2972900e+02   1.5162246e-02
   1.2974752e+02   3.3686257e-02
   1.2976604e+02   4.6486779e-02
   1.2978457e+02   4.4959152e-02
   1.2980309e+02   3.0265965e-02
   1.2982161e+02   1.2268767e-02
   1.2984013e+02   1.9725044e-03
   1.2985866e+02   3.5060126e-03
   1.2987718e+02   1.1875460e-02
   1.2989570e+02   1.7877048e-02
   1.2991422e+02   1.5807646e-02
   1.2993274e+02   7.7208720e-03
   1.2995127e+02   1.2145310e-03
   1.2996979e+02   3.0588040e-03
   1.2998831e+02   1.3934441e-02
   1.3000683e+02   2.8108788e-02
   1.3002535e+02   3.7751418e-02
   1.3004388e+02   3.8308347e-02
   1.3006240e+02   3.1165837e-02
   1.3008092e+02   2.2252812e-02
   1.3009944e+02   1.8034044e-02
   1.3011796e+02   2.1642928e-02
   1.3013649e+02   3.1320548e-02
   1.3015501e+02   4.1712083e-02
   1.3017353e+02   4.7007439e-02
   1.3019205e+02   4.4093195e-02
   1.3021058e+02   3.4039873e-02
   1.3022910e+02   2.1242401e-02
   1.3024762e+02   1.0855505e-02
   1.3026614e+02   6.0765259e-03
   1.3028466e+02   6.7780810e-03
   1.3030319e+02   1.0069281e-02
   1.3032171e+02   1.2242166e-02
   1.3034023e+02   1.0939222e-02
   1.3035875e+02   6.4563563e-03
   1.3037727e+02   1.5994826e-03
   1.3039580e+02   1.3376098e-04
   1.3041432e+02   4.5008350e-03
   1.3043284e+02   1.4009265e-02
   1.3045136e+02   2.4735219e-02
   1.3046989e+02   3.1525025e-02
   1.3048841e+02   3.1041462e-02
   1.3050693e+02   2.3812299e-02
   1.3052545e+02   1.3751740e-02
   1.3054397e+02   5.4806076e-03
   1.3056250e+02   1.4870560e-03
   1.3058102e+02   1.2027027e-03
   1.3059954e+02   2.3554603e-03
   1.3061806e+02   3.0845341e-03
   1.3063658e+02   2.9762332e-03
   1.3065511e+02   2.5373020e-03
   1.3067363e+02   2.1480912e-03
   1.3069215e+02   1.7099628e-03
   1.3071067e+02   1.0853170e-03
   1.3072920e+02   4.7095786e-04
   1.3074772e+02   1.4160639e-04
   1.3076624e+02   3.8712264e-05
   1.3078476e+02   2.0595802e-05
   1.3080328e+02   6.8152590e-04
   1.3082181e+02   3.5992167e-03
   1.3084033e+02   1.0169673e-02
   1.3085885e+02   1.9796582e-02
   1.3087737e+02   2.9347424e-02
   1.3089589e+02   3.4907866e-02
   1.3091442e+02   3.4575975e-02
   1.3093294e+02   2.9738233e-02
   1.3095146e+02   2.3568960e-02
   1.3096998e+02   1.8246314e-02
   1.3098851e+02   1.3687910e-02
   1.3100703e+02   8.9501514e-03
   1.3102555e+02   4.4837604e-03
   1.3104407e+02   2.4282516e-03
   1.3106259e+02   4.3184760e-03
   1.3108112e+02   8.6862966e-03
   1.3109964e+02   1.1567675e-02
   1.3111816e+02   1.0005854e-02
   1.3113668e+02   5.2262865e-03
   1.3115520e+02   2.0171573e-03
   1.3117373e+02   4.4585930e-03
   1.3119225e+02   1.1939631e-02
   1.3121077e+02   1.9386777e-02
   1.3122929e+02   2.1622062e-02
   1.3124781e+02   1.7746152e-02
   1.3126634e+02   1.1473278e-02
   1.3128486e+02   7.3693786e-03
   1.3130338e+02   6.8457316e-03
   1.3132190e+02   7.6605729e-03
   1.3134043e+02   6.9147806e-03
   1.3135895e+02   4.1275279e-03
   1.3137747e+02   1.3396126e-03
   1.3139599e+02   6.0025643e-04
   1.3141451e+02   1.8347842e-03
   1.3143304e+02   3.2792361e-03
   1.3145156e+02   3.6178630e-03
   1.3147008e+02   3.2025587e-03
   1.3148860e+02   3.1069580e-03
   1.3150712e+02   3.4747081e-03
   1.3152565e+02   3.4236541e-03
   1.3154417e+02   2.7373938e-03
   1.3156269e+02   3.1449420e-03
   1.3158121e+02   7.1390435e-03
   1.3159974e+02   1.5065416e-02
   1.3161826e+02   2.3557946e-02
   1.3163678e+02   2.7483811e-02
   1.3165530e+02   2.4067243e-02
   1.3167382e+02   1.5393263e-02
   1.3169235e+02   6.7865188e-03
   1.3171087e+02   2.4735659e-03
   1.3172939e+02   2.5441230e-03
   1.3174791e+02   3.8828425e-03
   1.3176643e+02   3.8272625e-03
   1.3178496e+02   2.7756597e-03
   1.3180348e+02   3.2778180e-03
   1.3182200e+02   6.8149675e-03
   1.3184052e+02   1.1744219e-02
   1.3185905e+02   1.4568539e-02
   1.3187757e+02   1.3285130e-02
   1.3189609e+02   9.5197626e-03
   1.3191461e+02   7.3722334e-03
   1.3193313e+02   1.0006997e-02
   1.3195166e+02   1.6990621e-02
   1.3197018e+02   2.4537521e-02
   1.3198870e+02   2.8244157e-02
   1.3200722e+02   2.6006356e-02
   1.3202574e+02   1.9044890e-02
   1.3204427e+02   1.0696724e-02
   1.3206279e+02   4.2056139e-03
   1.3208131e+02   1.0884538e-03
   1.3209983e+02   9.0722011e-04
   1.3211835e+02   2.2398267e-03
   1.3213688e+02   3.9646069e-03
   1.3215540e+02   5.8996738e-03
   1.3217392e+02   8.3654977e-03
   1.3219244e+02   1.1126514e-02
   1.3221097e+02   1.2827604e-02
   1.3222949e+02   1.1792318e-02
   1.3224801e+02   7.8223109e-03
   1.3226653e+02   3.3872056e-03
   1.3228505e+02   2.6522629e-03
   1.3230358e+02   8.4991096e-03
   1.3232210e+02   1.9726637e-02
   1.3234062e+02   3.0986029e-02
   1.3235914e+02   3.6009692e-02
   1.3237766e+02   3.1883298e-02
   1.3239619e+02   2.1027863e-02
   1.3241471e+02   9.3379637e-03
   1.3243323e+02   2.0714285e-03
   1.3245175e+02   7.9849179e-04
   1.3247028e+02   3.5177451e-03
   1.3248880e+02   7.1755646e-03
   1.3250732e+02   9.9962799e-03
   1.3252584e+02   1.1782506e-02
   1.3254436e+02   1.2649737e-02
   1.3256289e+02   1.2097675e-02
   1.3258141e+02   9.5649863e-03
   1.3259993e+02   5.6765172e-03
   1.3261845e+02   2.4482935e-03
   1.3263697e+02   1.8000013e-03
   1.3265550e+02   3.6806798e-03
   1.3267402e+02   5.8257888e-03
   1.3269254e+02   5.7575923e-03
   1.3271106e+02   3.4053715e-03
   1.3272959e+02   1.8576852e-03
   1.3274811e+02   5.2207113e-03
   1.3276663e+02   1.5108474e-02
   1.3278515e+02   2.8645409e-02
   1.3280367e+02   3.9777871e-02
   1.3282220e+02   4.3067978e-02
   1.3284072e+02   3.7180288e-02
   1.3285924e+02   2.5547967e-02
   1.3287776e+02   1.3901839e-02
   1.3289628e+02   6.6363058e-03
   1.3291481e+02   4.6132103e-03
   1.3293333e+02   5.6534535e-03
   1.3295185e+02   6.8654778e-03
   1.3297037e+02   6.7782500e-03
   1.3298890e+02   5.7685351e-03
   1.3300742e+02   4.8859080e-03
   1.3302594e+02   4.4793090e-03
   1.3304446e+02   3.9830435e-03
   1.3306298e+02   2.9680823e-03
   1.3308151e+02   2.2591750e-03
   1.3310003e+02   3.7502179e-03
   1.3311855e+02   8.7319348e-03
   1.3313707e+02   1.6081251e-02
   1.3315559e+02   2.2137708e-02
   1.3317412e+02   2.2900655e-02
   1.3319264e+02   1.7159064e-02
   1.3321116e+02   8.0304898e-03
   1.3322968e+02   1.3101774e-03
   1.3324820e+02   1.5140583e-03
   1.3326673e+02   8.5745560e-03
   1.3328525e+02   1.7936198e-02
   1.3330377e+02   2.4194578e-02
   1.3332229e+02   2.5425621e-02
   1.3334082e+02   2.4548078e-02
   1.3335934e+02   2.6385219e-02
   1.3337786e+02   3.2794708e-02
   1.3339638e+02   4.0157809e-02
   1.3341490e+02   4.1778601e-02
   1.3343343e+02   3.3566094e-02
   1.3345195e+02   1.8282494e-02
   1.3347047e+02   4.4838067e-03
   1.3348899e+02   5.8932960e-04
   1.3350751e+02   8.6954713e-03
   1.3352604e+02   2.3116621e-02
   1.3354456e+02   3.4752503e-02
   1.3356308e+02   3.7580871e-02
   1.3358160e+02   3.2052359e-02
   1.3360013e+02   2.3176440e-02
   1.3361865e+02   1.5779260e-02
   1.3363717e+02   1.1469589e-02
   1.3365569e+02   9.5414951e-03
   1.3367421e+02   9.8456084e-03
   1.3369274e+02   1.3817128e-02
   1.3371126e+02   2.2185669e-02
   1.3372978e+02   3.1964241e-02
   1.3374830e+02   3.6779490e-02
   1.3376682e+02   3.1602115e-02
   1.3378535e+02   1.8159553e-02
   1.3380387e+02   5.5899751e-03
   1.3382239e+02   4.4580296e-03
   1.3384091e+02   1.8272248e-02
   1.3385944e+02   3.9595371e-02
   1.3387796e+02   5.4623767e-02
   1.3389648e+02   5.3153142e-02
   1.3391500e+02   3.6130814e-02
   1.3393352e+02   1.4745688e-02
   1.3395205e+02   1.8554112e-03
   1.3397057e+02   2.6929583e-03
   1.3398909e+02   1.2089632e-02
   1.3400761e+02   1.9843987e-02
   1.3402613e+02   1.9269184e-02
   1.3404466e+02   1.1853176e-02
   1.3406318e+02   4.7734266e-03
   1.3408170e+02   4.1280510e-03
   1.3410022e+02   9.9449815e-03
   1.3411875e+02   1.6920751e-02
   1.3413727e+02   1.9636538e-02
   1.3415579e+02   1.7311352e-02
   1.3417431e+02   1.3964437e-02
   1.3419283e+02   1.4165026e-02
   1.3421136e+02   1.8457582e-02
   1.3422988e+02   2.2711838e-02
   1.3424840e+02   2.2034697e-02
   1.3426692e+02   1.5710448e-02
   1.3428544e+02   8.5749524e-03
   1.3430397e+02   7.2684100e-03
   1.3432249e+02   1.4382686e-02
   1.3434101e+02   2.5630796e-02
   1.3435953e+02   3.2821859e-02
   1.3437805e+02   3.0460970e-02
   1.3439658e+02   2.0462027e-02
   1.3441510e+02   1.0804611e-02
   1.3443362e+02   9.0423261e-03
   1.3445214e+02   1.6067148e-02
   1.3447067e+02   2.5447983e-02
   1.3448919e+02   2.8911701e-02
   1.3450771e+02   2.3215983e-02
   1.3452623e+02   1.2500566e-02
   1.3454475e+02   4.2756927e-03
   1.3456328e+02   2.8632596e-03
   1.3458180e+02   6.2214509e-03
   1.3460032e+02   8.7661805e-03
   1.3461884e+02   7.1855780e-03
   1.3463736e+02   3.5890999e-03
   1.3465589e+02   3.0871156e-03
   1.3467441e+02   8.3644414e-03
   1.3469293e+02   1.6714257e-02
   1.3471145e+02   2.2537722e-02
   1.3472998e+02   2.2886236e-02
   1.3474850e+02   2.0533782e-02
   1.3476702e+02   2.1391504e-02
   1.3478554e+02   2.8626191e-02
   1.3480406e+02   3.9221341e-02
   1.3482259e+02   4.6537550e-02
   1.3484111e+02   4.6659377e-02
   1.3485963e+02   4.2480432e-02
   1.3487815e+02   4.1368889e-02
   1.3489667e+02   4.8239284e-02
   1.3491520e+02   6.0342220e-02
   1.3493372e+02   6.8784683e-02
   1.3495224e+02   6.5791195e-02
   1.3497076e+02   5.1476706e-02
   1.3498929e+02   3.4203353e-02
   1.3500781e+02   2.4143323e-02
   1.3502633e+02   2.5469235e-02
   1.3504485e+02   3.3571822e-02
   1.3506337e+02   3.9241031e-02
   1.3508190e+02   3.5976572e-02
   1.3510042e+02   2.4468837e-02
   1.3511894e+02   1.1214569e-02
   1.3513746e+02   3.1960439e-03
   1.3515598e+02   3.2198993e-03
   1.3517451e+02   9.0940016e-03
   1.3519303e+02   1.6229982e-02
   1.3521155e+02   2.0862816e-02
   1.3523007e+02   2.1539073e-02
   1.3524860e+02   1.8691040e-02
   1.3526712e+02   1.3635140e-02
   1.3528564e+02   8.0593309e-03
   1.3530416e+02   3.8541679e-03
   1.3532268e+02   2.5874272e-03
   1.3534121e+02   4.5672228e-03
   1.3535973e+02   8.3503254e-03
   1.3537825e+02   1.1504228e-02
   1.3539677e+02   1.2308393e-02
   1.3541529e+02   1.1018814e-02
   1.3543382e+02   9.5039550e-03
   1.3545234e+02   9.4607452e-03
   1.3547086e+02   1.0765210e-02
   1.3548938e+02   1.1499099e-02
   1.3550790e+02   9.7425709e-03
   1.3552643e+02   5.5929880e-03
   1.3554495e+02   1.5373119e-03
   1.3556347e+02   6.4087741e-04
   1.3558199e+02   3.9294536e-03
   1.3560052e+02   9.1931558e-03
   1.3561904e+02   1.2423683e-02
   1.3563756e+02   1.0951651e-02
   1.3565608e+02   5.8145603e-03
   1.3567460e+02   1.2963204e-03
   1.3569313e+02   1.7438182e-03
   1.3571165e+02   8.0213136e-03
   1.3573017e+02   1.6451385e-02
   1.3574869e+02   2.1286102e-02
   1.3576721e+02   1.8988649e-02
   1.3578574e+02   1.1084597e-02
   1.3580426e+02   3.3448002e-03
   1.3582278e+02   1.8437734e-03
   1.3584130e+02   8.7916419e-03
   1.3585983e+02   2.1112532e-02
   1.3587835e+02   3.2572413e-02
   1.3589687e+02   3.7676716e-02
   1.3591539e+02   3.4579110e-02
   1.3593391e+02   2.5391876e-02
   1.3595244e+02   1.4332180e-02
   1.3597096e+02   5.3599355e-03
   1.3598948e+02   6.8105705e-04
   1.3600800e+02   4.2074573e-04
   1.3602652e+02   3.0549692e-03
   1.3604505e+02   6.2186798e-03
   1.3606357e+02   7.7618687e-03
   1.3608209e+02   6.8062180e-03
   1.3610061e+02   4.2012088e-03
   1.3611914e+02   1.8613322e-03
   1.3613766e+02   1.2646386e-03
   1.3615618e+02   2.2611089e-03
   1.3617470e+02   3.2879582e-03
   1.3619322e+02   2.9181803e-03
   1.3621175e+02   1.3759705e-03
   1.3623027e+02   5.4187517e-04
   1.3624879e+02   2.2977968e-03
   1.3626731e+02   6.6487098e-03
   1.3628583e+02   1.1370101e-02
   1.3630436e+02   1.3598729e-02
   1.3632288e+02   1.2024164e-02
   1.3634140e+02   7.8002899e-03
   1.3635992e+02   3.4707669e-03
   1.3637844e+02   9.6196747e-04
   1.3639697e+02   4.0796520e-04
   1.3641549e+02   6.5909731e-04
   1.3643401e+02   7.4940612e-04
   1.3645253e+02   8.4883113e-04
   1.3647106e+02   1.8932803e-03
   1.3648958e+02   4.4029270e-03
   1.3650810e+02   7.6981786e-03
   1.3652662e+02   1.0252698e-02
   1.3654514e+02   1.0848011e-02
   1.3656367e+02   9.5228729e-03
   1.3658219e+02   7.5448089e-03
   1.3660071e+02   6.4467379e-03
   1.3661923e+02   6.8661560e-03
   1.3663775e+02   8.0402663e-03
   1.3665628e+02   8.3592660e-03
   1.3667480e+02   6.6679813e-03
   1.3669332e+02   3.4206259e-03
   1.3671184e+02   7.1406630e-04
   1.3673037e+02   8.7739527e-04
   1.3674889e+02   4.4480502e-03
   1.3676741e+02   9.1949321e-03
   1.3678593e+02   1.1426409e-02
   1.3680445e+02   9.0547689e-03
   1.3682298e+02   4.0316483e-03
   1.3684150e+02   1.6453240e-03
   1.3686002e+02   6.4631642e-03
   1.3687854e+02   1.7859738e-02
   1.3689706e+02   2.9227724e-02
   1.3691559e+02   3.2490460e-02
   1.3693411e+02   2.4959460e-02
   1.3695263e+02   1.2815996e-02
   1.3697115e+02   7.4945338e-03
   1.3698968e+02   1.6976634e-02
   1.3700820e+02   3.8770990e-02
   1.3702672e+02   6.0689854e-02
   1.3704524e+02   6.9412012e-02
   1.3706376e+02   6.0208688e-02
   1.3708229e+02   3.9953771e-02
   1.3710081e+02   2.1068155e-02
   1.3711933e+02   1.1727874e-02
   1.3713785e+02   1.0708312e-02
   1.3715637e+02   1.0847621e-02
   1.3717490e+02   7.2346763e-03
   1.3719342e+02   2.0954366e-03
   1.3721194e+02   1.8118620e-03
   1.3723046e+02   9.2991811e-03
   1.3724899e+02   1.9642734e-02
   1.3726751e+02   2.3844189e-02
   1.3728603e+02   1.7509757e-02
   1.3730455e+02   6.0375703e-03
   1.3732307e+02   6.7172457e-04
   1.3734160e+02   8.3675530e-03
   1.3736012e+02   2.4701485e-02
   1.3737864e+02   3.6832192e-02
   1.3739716e+02   3.4466935e-02
   1.3741568e+02   1.9199544e-02
   1.3743421e+02   3.6712259e-03
   1.3745273e+02   1.0174802e-03
   1.3747125e+02   1.3832629e-02
   1.3748977e+02   3.2352694e-02
   1.3750829e+02   4.3288207e-02
   1.3752682e+02   4.1300604e-02
   1.3754534e+02   3.3033908e-02
   1.3756386e+02   3.0538659e-02
   1.3758238e+02   4.0328984e-02
   1.3760091e+02   5.7731253e-02
   1.3761943e+02   7.0962760e-02
   1.3763795e+02   7.0732666e-02
   1.3765647e+02   5.6934220e-02
   1.3767499e+02   3.7435845e-02
   1.3769352e+02   2.1222695e-02
   1.3771204e+02   1.2408397e-02
   1.3773056e+02   9.6318396e-03
   1.3774908e+02   9.8140410e-03
   1.3776760e+02   1.1694129e-02
   1.3778613e+02   1.5878291e-02
   1.3780465e+02   2.2275260e-02
   1.3782317e+02   2.8364440e-02
   1.3784169e+02   3.0468802e-02
   1.3786022e+02   2.6816709e-02
   1.3787874e+02   1.9267915e-02
   1.3789726e+02   1.1926753e-02
   1.3791578e+02   7.9094151e-03
   1.3793430e+02   7.2074094e-03
   1.3795283e+02   7.3996327e-03
   1.3797135e+02   6.2528068e-03
   1.3798987e+02   3.6653291e-03
   1.3800839e+02   1.3164409e-03
   1.3802691e+02   7.1167000e-04
   1.3804544e+02   1.7676510e-03
   1.3806396e+02   3.3460505e-03
   1.3808248e+02   5.0488203e-03
   1.3810100e+02   8.2076526e-03
   1.3811953e+02   1.4714633e-02
   1.3813805e+02   2.4539738e-02
   1.3815657e+02   3.4388461e-02
   1.3817509e+02   3.9291436e-02
   1.3819361e+02   3.6320529e-02
   1.3821214e+02   2.7344036e-02
   1.3823066e+02   1.8052939e-02
   1.3824918e+02   1.3550915e-02
   1.3826770e+02   1.4114556e-02
   1.3828622e+02   1.5133036e-02
   1.3830475e+02   1.1837525e-02
   1.3832327e+02   4.8785858e-03
   1.3834179e+02   1.3266880e-03
   1.3836031e+02   9.2019538e-03
   1.3837884e+02   2.9581442e-02
   1.3839736e+02   5.3349387e-02
   1.3841588e+02   6.6442516e-02
   1.3843440e+02   6.0194746e-02
   1.3845292e+02   3.8394877e-02
   1.3847145e+02   1.4795550e-02
   1.3848997e+02   2.7225449e-03
   1.3850849e+02   5.3204124e-03
   1.3852701e+02   1.4530055e-02
   1.3854553e+02   1.9266072e-02
   1.3856406e+02   1.5220328e-02
   1.3858258e+02   7.5899655e-03
   1.3860110e+02   4.8406243e-03
   1.3861962e+02   9.9915049e-03
   1.3863814e+02   1.7969506e-02
   1.3865667e+02   2.1412714e-02
   1.3867519e+02   1.8869086e-02
   1.3869371e+02   1.6844418e-02
   1.3871223e+02   2.3163306e-02
   1.3873076e+02   3.7918517e-02
   1.3874928e+02   5.1269496e-02
   1.3876780e+02   5.1259459e-02
   1.3878632e+02   3.5128323e-02
   1.3880484e+02   1.3540299e-02
   1.3882337e+02   2.9742478e-03
   1.3884189e+02   1.2250866e-02
   1.3886041e+02   3.4943701e-02
   1.3887893e+02   5.4640331e-02
   1.3889745e+02   5.8706923e-02
   1.3891598e+02   4.8535068e-02
   1.3893450e+02   3.7283653e-02


==> figures/setup.tikz <==
\begin{tikzpicture}
\draw (0,0) node{\includegraphics[width =8.5cm]{figures/setup_box_mod.png}};
%\draw (0,0) node{0};
%\draw (-4,-3) grid (4,3);

\draw (-3.6,0) node[red,align = center]{400~µJ\\5~kHz\\30~fs};
\draw (-2.2,2.2) node{BS};
\draw (-3.1,1) node{L};
\draw (0.7,0.9) node{L};
%\draw (-2.9,1.75) node{FF};\draw (-1.5,1.7) node{FF};
\draw (-2,1.3) node{HWP};
\draw (-1.3,0.8) node{BH};
%\draw (-1.3,0.2) node{UHWP};
%\draw (0.2,1) node{OAP};\draw (-0.9,-2) node{OAP};\draw (1.3,-2.5) node{OAP};\draw (3,0.3) node{OAP};
\draw (-1.4,-0.4) node{BD};
\draw (0.15,-0.6) node{SiW};
\draw (2.95,-0.4) node{HV};
\draw (3.5,0.2) node{F};
\draw (3.7,-0.8) node{APD};
\draw (2.9,1.25) node[white]{DL};
\draw (0.15,-1.9) node{S};
\end{tikzpicture}
